Control-sharing Control Barrier Functions for Intersection Automation under Input Constraints

This contribution introduces a centralized input constrained optimal control framework based on multiple control barrier functions (CBFs) to coordinate connected and automated agents at intersections. For collision avoidance, we propose a novel CBF which is safe by construction. The given control scheme provides provable guarantees that collision avoidance CBFs and CBFs to constrain the agents' velocity are jointly feasible (referred to as control-sharing property) subject to input constraints. A simulation study finally provides evidence that the proposed control scheme is safe.

==> ECC22_finalResults_qI_0p05_Iinit0p0_10ms_CBF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\fwidth,
height=0.244\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
ymin=-1,
ymax=16,
xtick={0,2,4,6,8,10,12,14,16},
xlabel style={text width=1.5cm, yshift=3pt},
xlabel={{~~Time [$\unit{s}$]}},% {\color{myred}\textbf{Agent 1}}},
ylabel={{\color{myred}\textbf{Agent 1:}} CBF value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.2pt]
table[row sep=crcr]{%
	0	0\\
	0.01	0\\
	0.02	0\\
	0.03	0\\
	0.04	0\\
	0.05	0\\
	0.06	0\\
	0.07	0\\
	0.08	0\\
	0.09	0\\
	0.1	0\\
	0.11	0\\
	0.12	0\\
	0.13	0\\
	0.14	0\\
	0.15	0\\
	0.16	0\\
	0.17	0\\
	0.18	0\\
	0.19	0\\
	0.2	0\\
	0.21	0\\
	0.22	0\\
	0.23	0\\
	0.24	0\\
	0.25	0\\
	0.26	0\\
	0.27	0\\
	0.28	0\\
	0.29	0\\
	0.3	0\\
	0.31	0\\
	0.32	0\\
	0.33	0\\
	0.34	0\\
	0.35	0\\
	0.36	0\\
	0.37	0\\
	0.38	0\\
	0.39	0\\
	0.4	0\\
	0.41	0\\
	0.42	0\\
	0.43	0\\
	0.44	0\\
	0.45	0\\
	0.46	0\\
	0.47	0\\
	0.48	0\\
	0.49	0\\
	0.5	0\\
	0.51	0\\
	0.52	0\\
	0.53	0\\
	0.54	0\\
	0.55	0\\
	0.56	0\\
	0.57	0\\
	0.58	0\\
	0.59	0\\
	0.6	0\\
	0.61	0\\
	0.62	0\\
	0.63	0\\
	0.64	0\\
	0.65	0\\
	0.66	0\\
	0.67	0\\
	0.68	0\\
	0.69	0\\
	0.7	0\\
	0.71	0\\
	0.72	0\\
	0.73	0\\
	0.74	0\\
	0.75	0\\
	0.76	0\\
	0.77	0\\
	0.78	0\\
	0.79	0\\
	0.8	0\\
	0.81	0\\
	0.82	0\\
	0.83	0\\
	0.84	0\\
	0.85	0\\
	0.86	0\\
	0.87	0\\
	0.88	0\\
	0.89	0\\
	0.9	0\\
	0.91	0\\
	0.92	0\\
	0.93	0\\
	0.94	0\\
	0.95	0\\
	0.96	0\\
	0.97	0\\
	0.98	0\\
	0.99	0\\
	1	0\\
	1.01	0\\
	1.02	0\\
	1.03	0\\
	1.04	0\\
	1.05	0\\
	1.06	0\\
	1.07	0\\
	1.08	0\\
	1.09	0\\
	1.1	0\\
	1.11	0\\
	1.12	0\\
	1.13	0\\
	1.14	0\\
	1.15	0\\
	1.16	0\\
	1.17	0\\
	1.18	0\\
	1.19	0\\
	1.2	0\\
	1.21	0\\
	1.22	0\\
	1.23	0\\
	1.24	0\\
	1.25	0\\
	1.26	0\\
	1.27	0\\
	1.28	0\\
	1.29	0\\
	1.3	0\\
	1.31	0\\
	1.32	0\\
	1.33	0\\
	1.34	0\\
	1.35	0\\
	1.36	0\\
	1.37	0\\
	1.38	0\\
	1.39	0\\
	1.4	0\\
	1.41	0\\
	1.42	0\\
	1.43	0\\
	1.44	0\\
	1.45	0\\
	1.46	0\\
	1.47	0\\
	1.48	0\\
	1.49	0\\
	1.5	0\\
	1.51	0\\
	1.52	0\\
	1.53	0\\
	1.54	0\\
	1.55	0\\
	1.56	0\\
	1.57	0\\
	1.58	0\\
	1.59	0\\
	1.6	0\\
	1.61	0\\
	1.62	0\\
	1.63	0\\
	1.64	0\\
	1.65	0\\
	1.66	0\\
	1.67	0\\
	1.68	0\\
	1.69	0\\
	1.7	0\\
	1.71	0\\
	1.72	0\\
	1.73	0\\
	1.74	0\\
	1.75	0\\
	1.76	0\\
	1.77	0\\
	1.78	0\\
	1.79	0\\
	1.8	0\\
	1.81	0\\
	1.82	0\\
	1.83	0\\
	1.84	0\\
	1.85	0\\
	1.86	0\\
	1.87	0\\
	1.88	0\\
	1.89	0\\
	1.9	0\\
	1.91	0\\
	1.92	0\\
	1.93	0\\
	1.94	0\\
	1.95	0\\
	1.96	0\\
	1.97	0\\
	1.98	0\\
	1.99	0\\
	2	0\\
	2.01	0\\
	2.02	0\\
	2.03	0\\
	2.04	0\\
	2.05	0\\
	2.06	0\\
	2.07	0\\
	2.08	0\\
	2.09	0\\
	2.1	0\\
	2.11	0\\
	2.12	0\\
	2.13	0\\
	2.14	0\\
	2.15	0\\
	2.16	0\\
	2.17	0\\
	2.18	0\\
	2.19	0\\
	2.2	0\\
	2.21	0\\
	2.22	0\\
	2.23	0\\
	2.24	0\\
	2.25	0\\
	2.26	0\\
	2.27	0\\
	2.28	0\\
	2.29	0\\
	2.3	0\\
	2.31	0\\
	2.32	0\\
	2.33	0\\
	2.34	0\\
	2.35	0\\
	2.36	0\\
	2.37	0\\
	2.38	0\\
	2.39	0\\
	2.4	0\\
	2.41	0\\
	2.42	0\\
	2.43	0\\
	2.44	0\\
	2.45	0\\
	2.46	0\\
	2.47	0\\
	2.48	0\\
	2.49	0\\
	2.5	0\\
	2.51	0\\
	2.52	0\\
	2.53	0\\
	2.54	0\\
	2.55	0\\
	2.56	0\\
	2.57	0\\
	2.58	0\\
	2.59	0\\
	2.6	0\\
	2.61	0\\
	2.62	0\\
	2.63	0\\
	2.64	0\\
	2.65	0\\
	2.66	0\\
	2.67	0\\
	2.68	0\\
	2.69	0\\
	2.7	0\\
	2.71	0\\
	2.72	0\\
	2.73	0\\
	2.74	0\\
	2.75	0\\
	2.76	0\\
	2.77	0\\
	2.78	0\\
	2.79	0\\
	2.8	0\\
	2.81	0\\
	2.82	0\\
	2.83	0\\
	2.84	0\\
	2.85	0\\
	2.86	0\\
	2.87	0\\
	2.88	0\\
	2.89	0\\
	2.9	0\\
	2.91	0\\
	2.92	0\\
	2.93	0\\
	2.94	0\\
	2.95	0\\
	2.96	0\\
	2.97	0\\
	2.98	0\\
	2.99	0\\
	3	0\\
	3.01	0\\
	3.02	0\\
	3.03	0\\
	3.04	0\\
	3.05	0\\
	3.06	0\\
	3.07	0\\
	3.08	0\\
	3.09	0\\
	3.1	0\\
	3.11	0\\
	3.12	0\\
	3.13	0\\
	3.14	0\\
	3.15	0\\
	3.16	0\\
	3.17	0\\
	3.18	0\\
	3.19	0\\
	3.2	0\\
	3.21	0\\
	3.22	0\\
	3.23	0\\
	3.24	0\\
	3.25	0\\
	3.26	0\\
	3.27	0\\
	3.28	0\\
	3.29	0\\
	3.3	0\\
	3.31	0\\
	3.32	0\\
	3.33	0\\
	3.34	0\\
	3.35	0\\
	3.36	0\\
	3.37	0\\
	3.38	0\\
	3.39	0\\
	3.4	0\\
	3.41	0\\
	3.42	0\\
	3.43	0\\
	3.44	0\\
	3.45	0\\
	3.46	0\\
	3.47	0\\
	3.48	0\\
	3.49	0\\
	3.5	0\\
	3.51	0\\
	3.52	0\\
	3.53	0\\
	3.54	0\\
	3.55	0\\
	3.56	0\\
	3.57	0\\
	3.58	0\\
	3.59	0\\
	3.6	0\\
	3.61	0\\
	3.62	0\\
	3.63	0\\
	3.64	0\\
	3.65	0\\
	3.66	0\\
	3.67	0\\
	3.68	0\\
	3.69	0\\
	3.7	0\\
	3.71	0\\
	3.72	0\\
	3.73	0\\
	3.74	0\\
	3.75	0\\
	3.76	0\\
	3.77	0\\
	3.78	0\\
	3.79	0\\
	3.8	0\\
	3.81	0\\
	3.82	0\\
	3.83	0\\
	3.84	0\\
	3.85	0\\
	3.86	0\\
	3.87	0\\
	3.88	0\\
	3.89	0\\
	3.9	0\\
	3.91	0\\
	3.92	0\\
	3.93	0\\
	3.94	0\\
	3.95	0\\
	3.96	0\\
	3.97	0\\
	3.98	0\\
	3.99	0\\
	4	0\\
	4.01	0\\
	4.02	0\\
	4.03	0\\
	4.04	0\\
	4.05	0\\
	4.06	0\\
	4.07	0\\
	4.08	0\\
	4.09	0\\
	4.1	0\\
	4.11	0\\
	4.12	0\\
	4.13	0\\
	4.14	0\\
	4.15	0\\
	4.16	0\\
	4.17	0\\
	4.18	0\\
	4.19	0\\
	4.2	0\\
	4.21	0\\
	4.22	0\\
	4.23	0\\
	4.24	0\\
	4.25	0\\
	4.26	0\\
	4.27	0\\
	4.28	0\\
	4.29	0\\
	4.3	0\\
	4.31	0\\
	4.32	0\\
	4.33	0\\
	4.34	0\\
	4.35	0\\
	4.36	0\\
	4.37	0\\
	4.38	0\\
	4.39	0\\
	4.4	0\\
	4.41	0\\
	4.42	0\\
	4.43	0\\
	4.44	0\\
	4.45	0\\
	4.46	0\\
	4.47	0\\
	4.48	0\\
	4.49	0\\
	4.5	0\\
	4.51	0\\
	4.52	0\\
	4.53	0\\
	4.54	0\\
	4.55	0\\
	4.56	0\\
	4.57	0\\
	4.58	0\\
	4.59	0\\
	4.6	0\\
	4.61	0\\
	4.62	0\\
	4.63	0\\
	4.64	0\\
	4.65	0\\
	4.66	0\\
	4.67	0\\
	4.68	0\\
	4.69	0\\
	4.7	0\\
	4.71	0\\
	4.72	0\\
	4.73	0\\
	4.74	0\\
	4.75	0\\
	4.76	0\\
	4.77	0\\
	4.78	0\\
	4.79	0\\
	4.8	0\\
	4.81	0\\
	4.82	0\\
	4.83	0\\
	4.84	0\\
	4.85	0\\
	4.86	0\\
	4.87	0\\
	4.88	0\\
	4.89	0\\
	4.9	0\\
	4.91	0\\
	4.92	0\\
	4.93	0\\
	4.94	0\\
	4.95	0\\
	4.96	0\\
	4.97	0\\
	4.98	0\\
	4.99	0\\
	5	0\\
	5.01	0\\
	5.02	0\\
	5.03	0\\
	5.04	0\\
	5.05	0\\
	5.06	0\\
	5.07	0\\
	5.08	0\\
	5.09	0\\
	5.1	0\\
	5.11	0\\
	5.12	0\\
	5.13	0\\
	5.14	0\\
	5.15	0\\
	5.16	0\\
	5.17	0\\
	5.18	0\\
	5.19	0\\
	5.2	0\\
	5.21	0\\
	5.22	0\\
	5.23	0\\
	5.24	0\\
	5.25	0\\
	5.26	0\\
	5.27	0\\
	5.28	0\\
	5.29	0\\
	5.3	0\\
	5.31	0\\
	5.32	0\\
	5.33	0\\
	5.34	0\\
	5.35	0\\
	5.36	0\\
	5.37	0\\
	5.38	0\\
	5.39	0\\
	5.4	0\\
	5.41	0\\
	5.42	0\\
	5.43	0\\
	5.44	0\\
	5.45	0\\
	5.46	0\\
	5.47	0\\
	5.48	0\\
	5.49	0\\
	5.5	0\\
	5.51	0\\
	5.52	0\\
	5.53	0\\
	5.54	0\\
	5.55	0\\
	5.56	0\\
	5.57	0\\
	5.58	0\\
	5.59	0\\
	5.6	0\\
	5.61	0\\
	5.62	0\\
	5.63	0\\
	5.64	0\\
	5.65	0\\
	5.66	0\\
	5.67	0\\
	5.68	0\\
	5.69	0\\
	5.7	0\\
	5.71	0\\
	5.72	0\\
	5.73	0\\
	5.74	0\\
	5.75	0\\
	5.76	0\\
	5.77	0\\
	5.78	0\\
	5.79	0\\
	5.8	0\\
	5.81	0\\
	5.82	0\\
	5.83	0\\
	5.84	0\\
	5.85	0\\
	5.86	0\\
	5.87	0\\
	5.88	0\\
	5.89	0\\
	5.9	0\\
	5.91	0\\
	5.92	0\\
	5.93	0\\
	5.94	0\\
	5.95	0\\
	5.96	0\\
	5.97	0\\
	5.98	0\\
	5.99	0\\
	6	0\\
	6.01	0\\
	6.02	0\\
	6.03	0\\
	6.04	0\\
	6.05	0\\
	6.06	0\\
	6.07	0\\
	6.08	0\\
	6.09	0\\
	6.1	0\\
	6.11	0\\
	6.12	0\\
	6.13	0\\
	6.14	0\\
	6.15	0\\
	6.16	0\\
	6.17	0\\
	6.18	0\\
	6.19	0\\
	6.2	0\\
	6.21	0\\
	6.22	0\\
	6.23	0\\
	6.24	0\\
	6.25	0\\
	6.26	0\\
	6.27	0\\
	6.28	0\\
	6.29	0\\
	6.3	0\\
	6.31	0\\
	6.32	0\\
	6.33	0\\
	6.34	0\\
	6.35	0\\
	6.36	0\\
	6.37	0\\
	6.38	0\\
	6.39	0\\
	6.4	0\\
	6.41	0\\
	6.42	0\\
	6.43	0\\
	6.44	0\\
	6.45	0\\
	6.46	0\\
	6.47	0\\
	6.48	0\\
	6.49	0\\
	6.5	0\\
	6.51	0\\
	6.52	0\\
	6.53	0\\
	6.54	0\\
	6.55	0\\
	6.56	0\\
	6.57	0\\
	6.58	0\\
	6.59	0\\
	6.6	0\\
	6.61	0\\
	6.62	0\\
	6.63	0\\
	6.64	0\\
	6.65	0\\
	6.66	0\\
	6.67	0\\
	6.68	0\\
	6.69	0\\
	6.7	0\\
	6.71	0\\
	6.72	0\\
	6.73	0\\
	6.74	0\\
	6.75	0\\
	6.76	0\\
	6.77	0\\
	6.78	0\\
	6.79	0\\
	6.8	0\\
	6.81	0\\
	6.82	0\\
	6.83	0\\
	6.84	0\\
	6.85	0\\
	6.86	0\\
	6.87	0\\
	6.88	0\\
	6.89	0\\
	6.9	0\\
	6.91	0\\
	6.92	0\\
	6.93	0\\
	6.94	0\\
	6.95	0\\
	6.96	0\\
	6.97	0\\
	6.98	0\\
	6.99	0\\
	7	0\\
	7.01	0\\
	7.02	0\\
	7.03	0\\
	7.04	0\\
	7.05	0\\
	7.06	0\\
	7.07	0\\
	7.08	0\\
	7.09	0\\
	7.1	0\\
	7.11	0\\
	7.12	0\\
	7.13	0\\
	7.14	0\\
	7.15	0\\
	7.16	0\\
	7.17	0\\
	7.18	0\\
	7.19	0\\
	7.2	0\\
	7.21	0\\
	7.22	0\\
	7.23	0\\
	7.24	0\\
	7.25	0\\
	7.26	0\\
	7.27	0\\
	7.28	0\\
	7.29	0\\
	7.3	0\\
	7.31	0\\
	7.32	0\\
	7.33	0\\
	7.34	0\\
	7.35	0\\
	7.36	0\\
	7.37	0\\
	7.38	0\\
	7.39	0\\
	7.4	0\\
	7.41	0\\
	7.42	0\\
	7.43	0\\
	7.44	0\\
	7.45	0\\
	7.46	0\\
	7.47	0\\
	7.48	0\\
	7.49	0\\
	7.5	0\\
	7.51	0\\
	7.52	0\\
	7.53	0\\
	7.54	0\\
	7.55	0\\
	7.56	0\\
	7.57	0\\
	7.58	0\\
	7.59	0\\
	7.6	0\\
	7.61	0\\
	7.62	0\\
	7.63	0\\
	7.64	0\\
	7.65	0\\
	7.66	0\\
	7.67	0\\
	7.68	0\\
	7.69	0\\
	7.7	0\\
	7.71	0\\
	7.72	0\\
	7.73	0\\
	7.74	0\\
	7.75	0\\
	7.76	0\\
	7.77	0\\
	7.78	0\\
	7.79	0\\
	7.8	0\\
	7.81	0\\
	7.82	0\\
	7.83	0\\
	7.84	0\\
	7.85	0\\
	7.86	0\\
	7.87	0\\
	7.88	0\\
	7.89	0\\
	7.9	0\\
	7.91	0\\
	7.92	0\\
	7.93	0\\
	7.94	0\\
	7.95	0\\
	7.96	0\\
	7.97	0\\
	7.98	0\\
	7.99	0\\
	8	0\\
	8.01	0\\
	8.02	0\\
	8.03	0\\
	8.04	0\\
	8.05	0\\
	8.06	0\\
	8.07	0\\
	8.08	0\\
	8.09	0\\
	8.1	0\\
	8.11	0\\
	8.12	0\\
	8.13	0\\
	8.14	0\\
	8.15	0\\
	8.16	0\\
	8.17	0\\
	8.18	0\\
	8.19	0\\
	8.2	0\\
	8.21	0\\
	8.22	0\\
	8.23	0\\
	8.24	0\\
	8.25	0\\
	8.26	0\\
	8.27	0\\
	8.28	0\\
	8.29	0\\
	8.3	0\\
	8.31	0\\
	8.32	0\\
	8.33	0\\
	8.34	0\\
	8.35	0\\
	8.36	0\\
	8.37	0\\
	8.38	0\\
	8.39	0\\
	8.4	0\\
	8.41	0\\
	8.42	0\\
	8.43	0\\
	8.44	0\\
	8.45	0\\
	8.46	0\\
	8.47	0\\
	8.48	0\\
	8.49	0\\
	8.5	0\\
	8.51	0\\
	8.52	0\\
	8.53	0\\
	8.54	0\\
	8.55	0\\
	8.56	0\\
	8.57	0\\
	8.58	0\\
	8.59	0\\
	8.6	0\\
	8.61	0\\
	8.62	0\\
	8.63	0\\
	8.64	0\\
	8.65	0\\
	8.66	0\\
	8.67	0\\
	8.68	0\\
	8.69	0\\
	8.7	0\\
	8.71	0\\
	8.72	0\\
	8.73	0\\
	8.74	0\\
	8.75	0\\
	8.76	0\\
	8.77	0\\
	8.78	0\\
	8.79	0\\
	8.8	0\\
	8.81	0\\
	8.82	0\\
	8.83	0\\
	8.84	0\\
	8.85	0\\
	8.86	0\\
	8.87	0\\
	8.88	0\\
	8.89	0\\
	8.9	0\\
	8.91	0\\
	8.92	0\\
	8.93	0\\
	8.94	0\\
	8.95	0\\
	8.96	0\\
	8.97	0\\
	8.98	0\\
	8.99	0\\
	9	0\\
	9.01	0\\
	9.02	0\\
	9.03	0\\
	9.04	0\\
	9.05	0\\
	9.06	0\\
	9.07	0\\
	9.08	0\\
	9.09	0\\
	9.1	0\\
	9.11	0\\
	9.12	0\\
	9.13	0\\
	9.14	0\\
	9.15	0\\
	9.16	0\\
	9.17	0\\
	9.18	0\\
	9.19	0\\
	9.2	0\\
	9.21	0\\
	9.22	0\\
	9.23	0\\
	9.24	0\\
	9.25	0\\
	9.26	0\\
	9.27	0\\
	9.28	0\\
	9.29	0\\
	9.3	0\\
	9.31	0\\
	9.32	0\\
	9.33	0\\
	9.34	0\\
	9.35	0\\
	9.36	0\\
	9.37	0\\
	9.38	0\\
	9.39	0\\
	9.4	0\\
	9.41	0\\
	9.42	0\\
	9.43	0\\
	9.44	0\\
	9.45	0\\
	9.46	0\\
	9.47	0\\
	9.48	0\\
	9.49	0\\
	9.5	0\\
	9.51	0\\
	9.52	0\\
	9.53	0\\
	9.54	0\\
	9.55	0\\
	9.56	0\\
	9.57	0\\
	9.58	0\\
	9.59	0\\
	9.6	0\\
	9.61	0\\
	9.62	0\\
	9.63	0\\
	9.64	0\\
	9.65	0\\
	9.66	0\\
	9.67	0\\
	9.68	0\\
	9.69	0\\
	9.7	0\\
	9.71	0\\
	9.72	0\\
	9.73	0\\
	9.74	0\\
	9.75	0\\
	9.76	0\\
	9.77	0\\
	9.78	0\\
	9.79	0\\
	9.8	0\\
	9.81	0\\
	9.82	0\\
	9.83	0\\
	9.84	0\\
	9.85	0\\
	9.86	0\\
	9.87	0\\
	9.88	0\\
	9.89	0\\
	9.9	0\\
	9.91	0\\
	9.92	0\\
	9.93	0\\
	9.94	0\\
	9.95	0\\
	9.96	0\\
	9.97	0\\
	9.98	0\\
	9.99	0\\
	10	0\\
	10.01	0\\
	10.02	0\\
	10.03	0\\
	10.04	0\\
	10.05	0\\
	10.06	0\\
	10.07	0\\
	10.08	0\\
	10.09	0\\
	10.1	0\\
	10.11	0\\
	10.12	0\\
	10.13	0\\
	10.14	0\\
	10.15	0\\
	10.16	0\\
	10.17	0\\
	10.18	0\\
	10.19	0\\
	10.2	0\\
	10.21	0\\
	10.22	0\\
	10.23	0\\
	10.24	0\\
	10.25	0\\
	10.26	0\\
	10.27	0\\
	10.28	0\\
	10.29	0\\
	10.3	0\\
	10.31	0\\
	10.32	0\\
	10.33	0\\
	10.34	0\\
	10.35	0\\
	10.36	0\\
	10.37	0\\
	10.38	0\\
	10.39	0\\
	10.4	0\\
	10.41	0\\
	10.42	0\\
	10.43	0\\
	10.44	0\\
	10.45	0\\
	10.46	0\\
	10.47	0\\
	10.48	0\\
	10.49	0\\
	10.5	0\\
	10.51	0\\
	10.52	0\\
	10.53	0\\
	10.54	0\\
	10.55	0\\
	10.56	0\\
	10.57	0\\
	10.58	0\\
	10.59	0\\
	10.6	0\\
	10.61	0\\
	10.62	0\\
	10.63	0\\
	10.64	0\\
	10.65	0\\
	10.66	0\\
	10.67	0\\
	10.68	0\\
	10.69	0\\
	10.7	0\\
	10.71	0\\
	10.72	0\\
	10.73	0\\
	10.74	0\\
	10.75	0\\
	10.76	0\\
	10.77	0\\
	10.78	0\\
	10.79	0\\
	10.8	0\\
	10.81	0\\
	10.82	0\\
	10.83	0\\
	10.84	0\\
	10.85	0\\
	10.86	0\\
	10.87	0\\
	10.88	0\\
	10.89	0\\
	10.9	0\\
	10.91	0\\
	10.92	0\\
	10.93	0\\
	10.94	0\\
	10.95	0\\
	10.96	0\\
	10.97	0\\
	10.98	0\\
	10.99	0\\
	11	0\\
	11.01	0\\
	11.02	0\\
	11.03	0\\
	11.04	0\\
	11.05	0\\
	11.06	0\\
	11.07	0\\
	11.08	0\\
	11.09	0\\
	11.1	0\\
	11.11	0\\
	11.12	0\\
	11.13	0\\
	11.14	0\\
	11.15	0\\
	11.16	0\\
	11.17	0\\
	11.18	0\\
	11.19	0\\
	11.2	0\\
	11.21	0\\
	11.22	0\\
	11.23	0\\
	11.24	0\\
	11.25	0\\
	11.26	0\\
	11.27	0\\
	11.28	0\\
	11.29	0\\
	11.3	0\\
	11.31	0\\
	11.32	0\\
	11.33	0\\
	11.34	0\\
	11.35	0\\
	11.36	0\\
	11.37	0\\
	11.38	0\\
	11.39	0\\
	11.4	0\\
	11.41	0\\
	11.42	0\\
	11.43	0\\
	11.44	0\\
	11.45	0\\
	11.46	0\\
	11.47	0\\
	11.48	0\\
	11.49	0\\
	11.5	0\\
	11.51	0\\
	11.52	0\\
	11.53	0\\
	11.54	0\\
	11.55	0\\
	11.56	0\\
	11.57	0\\
	11.58	0\\
	11.59	0\\
	11.6	0\\
	11.61	0\\
	11.62	0\\
	11.63	0\\
	11.64	0\\
	11.65	0\\
	11.66	0\\
	11.67	0\\
	11.68	0\\
	11.69	0\\
	11.7	0\\
	11.71	0\\
	11.72	0\\
	11.73	0\\
	11.74	0\\
	11.75	0\\
	11.76	0\\
	11.77	0\\
	11.78	0\\
	11.79	0\\
	11.8	0\\
	11.81	0\\
	11.82	0\\
	11.83	0\\
	11.84	0\\
	11.85	0\\
	11.86	0\\
	11.87	0\\
	11.88	0\\
	11.89	0\\
	11.9	0\\
	11.91	0\\
	11.92	0\\
	11.93	0\\
	11.94	0\\
	11.95	0\\
	11.96	0\\
	11.97	0\\
	11.98	0\\
	11.99	0\\
	12	0\\
	12.01	0\\
	12.02	0\\
	12.03	0\\
	12.04	0\\
	12.05	0\\
	12.06	0\\
	12.07	0\\
	12.08	0\\
	12.09	0\\
	12.1	0\\
	12.11	0\\
	12.12	0\\
	12.13	0\\
	12.14	0\\
	12.15	0\\
	12.16	0\\
	12.17	0\\
	12.18	0\\
	12.19	0\\
	12.2	0\\
	12.21	0\\
	12.22	0\\
	12.23	0\\
	12.24	0\\
	12.25	0\\
	12.26	0\\
	12.27	0\\
	12.28	0\\
	12.29	0\\
	12.3	0\\
	12.31	0\\
	12.32	0\\
	12.33	0\\
	12.34	0\\
	12.35	0\\
	12.36	0\\
	12.37	0\\
	12.38	0\\
	12.39	0\\
	12.4	0\\
	12.41	0\\
	12.42	0\\
	12.43	0\\
	12.44	0\\
	12.45	0\\
	12.46	0\\
	12.47	0\\
	12.48	0\\
	12.49	0\\
	12.5	0\\
	12.51	0\\
	12.52	0\\
	12.53	0\\
	12.54	0\\
	12.55	0\\
	12.56	0\\
	12.57	0\\
	12.58	0\\
	12.59	0\\
	12.6	0\\
	12.61	0\\
	12.62	0\\
	12.63	0\\
	12.64	0\\
	12.65	0\\
	12.66	0\\
	12.67	0\\
	12.68	0\\
	12.69	0\\
	12.7	0\\
	12.71	0\\
	12.72	0\\
	12.73	0\\
	12.74	0\\
	12.75	0\\
	12.76	0\\
	12.77	0\\
	12.78	0\\
	12.79	0\\
	12.8	0\\
	12.81	0\\
	12.82	0\\
	12.83	0\\
	12.84	0\\
	12.85	0\\
	12.86	0\\
	12.87	0\\
	12.88	0\\
	12.89	0\\
	12.9	0\\
	12.91	0\\
	12.92	0\\
	12.93	0\\
	12.94	0\\
	12.95	0\\
	12.96	0\\
	12.97	0\\
	12.98	0\\
	12.99	0\\
	13	0\\
	13.01	0\\
	13.02	0\\
	13.03	0\\
	13.04	0\\
	13.05	0\\
	13.06	0\\
	13.07	0\\
	13.08	0\\
	13.09	0\\
	13.1	0\\
	13.11	0\\
	13.12	0\\
	13.13	0\\
	13.14	0\\
	13.15	0\\
	13.16	0\\
	13.17	0\\
	13.18	0\\
	13.19	0\\
	13.2	0\\
	13.21	0\\
	13.22	0\\
	13.23	0\\
	13.24	0\\
	13.25	0\\
	13.26	0\\
	13.27	0\\
	13.28	0\\
	13.29	0\\
	13.3	0\\
	13.31	0\\
	13.32	0\\
	13.33	0\\
	13.34	0\\
	13.35	0\\
	13.36	0\\
	13.37	0\\
	13.38	0\\
	13.39	0\\
	13.4	0\\
	13.41	0\\
	13.42	0\\
	13.43	0\\
	13.44	0\\
	13.45	0\\
	13.46	0\\
	13.47	0\\
	13.48	0\\
	13.49	0\\
	13.5	0\\
	13.51	0\\
	13.52	0\\
	13.53	0\\
	13.54	0\\
	13.55	0\\
	13.56	0\\
	13.57	0\\
	13.58	0\\
	13.59	0\\
	13.6	0\\
	13.61	0\\
	13.62	0\\
	13.63	0\\
	13.64	0\\
	13.65	0\\
	13.66	0\\
	13.67	0\\
	13.68	0\\
	13.69	0\\
	13.7	0\\
	13.71	0\\
	13.72	0\\
	13.73	0\\
	13.74	0\\
	13.75	0\\
	13.76	0\\
	13.77	0\\
	13.78	0\\
	13.79	0\\
	13.8	0\\
	13.81	0\\
	13.82	0\\
	13.83	0\\
	13.84	0\\
	13.85	0\\
	13.86	0\\
	13.87	0\\
	13.88	0\\
	13.89	0\\
	13.9	0\\
	13.91	0\\
	13.92	0\\
	13.93	0\\
	13.94	0\\
	13.95	0\\
	13.96	0\\
	13.97	0\\
	13.98	0\\
	13.99	0\\
	14	0\\
	14.01	0\\
	14.02	0\\
	14.03	0\\
	14.04	0\\
	14.05	0\\
	14.06	0\\
	14.07	0\\
	14.08	0\\
	14.09	0\\
	14.1	0\\
	14.11	0\\
	14.12	0\\
	14.13	0\\
	14.14	0\\
	14.15	0\\
	14.16	0\\
	14.17	0\\
	14.18	0\\
	14.19	0\\
	14.2	0\\
	14.21	0\\
	14.22	0\\
	14.23	0\\
	14.24	0\\
	14.25	0\\
	14.26	0\\
	14.27	0\\
	14.28	0\\
	14.29	0\\
	14.3	0\\
	14.31	0\\
	14.32	0\\
	14.33	0\\
	14.34	0\\
	14.35	0\\
	14.36	0\\
	14.37	0\\
	14.38	0\\
	14.39	0\\
	14.4	0\\
	14.41	0\\
	14.42	0\\
	14.43	0\\
	14.44	0\\
	14.45	0\\
	14.46	0\\
	14.47	0\\
	14.48	0\\
	14.49	0\\
	14.5	0\\
	14.51	0\\
	14.52	0\\
	14.53	0\\
	14.54	0\\
	14.55	0\\
	14.56	0\\
	14.57	0\\
	14.58	0\\
	14.59	0\\
	14.6	0\\
	14.61	0\\
	14.62	0\\
	14.63	0\\
	14.64	0\\
	14.65	0\\
	14.66	0\\
	14.67	0\\
	14.68	0\\
	14.69	0\\
	14.7	0\\
	14.71	0\\
	14.72	0\\
	14.73	0\\
	14.74	0\\
	14.75	0\\
	14.76	0\\
	14.77	0\\
	14.78	0\\
	14.79	0\\
	14.8	0\\
	14.81	0\\
	14.82	0\\
	14.83	0\\
	14.84	0\\
	14.85	0\\
	14.86	0\\
	14.87	0\\
	14.88	0\\
	14.89	0\\
	14.9	0\\
	14.91	0\\
	14.92	0\\
	14.93	0\\
	14.94	0\\
	14.95	0\\
	14.96	0\\
	14.97	0\\
	14.98	0\\
	14.99	0\\
};
%\addlegendentry{data3}

\addplot [color=myred, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9982819625249\\
0.02	14.9965757277083\\
0.03	14.9948812336498\\
0.04	14.9931984187428\\
0.05	14.9915272216729\\
0.06	14.9898675814172\\
0.07	14.9882194372425\\
0.08	14.9865827287039\\
0.09	14.9849573956441\\
0.1	14.9833433781914\\
0.11	14.9817406167588\\
0.12	14.9801490520426\\
0.13	14.978568625021\\
0.14	14.9769992769532\\
0.15	14.9754409493776\\
0.16	14.9738935841111\\
0.17	14.9723571232471\\
0.18	14.9708315091551\\
0.19	14.9693166844787\\
0.2	14.967812592135\\
0.21	14.9663191753127\\
0.22	14.9648363774713\\
0.23	14.96336414234\\
0.24	14.961902413916\\
0.25	14.9604511364636\\
0.26	14.9590102545128\\
0.27	14.9575797128583\\
0.28	14.9561594565583\\
0.29	14.954749430933\\
0.3	14.9533495815639\\
0.31	14.9519598542919\\
0.32	14.9505801952168\\
0.33	14.949210550696\\
0.34	14.9478508673429\\
0.35	14.9465010920262\\
0.36	14.9451611718685\\
0.37	14.9438310542453\\
0.38	14.9425106867836\\
0.39	14.9412000173611\\
0.4	14.9398989941047\\
0.41	14.9386075653898\\
0.42	14.9373256798385\\
0.43	14.9360532863194\\
0.44	14.9347903339455\\
0.45	14.9335367720737\\
0.46	14.9322925503038\\
0.47	14.9310576184768\\
0.48	14.9298319266742\\
0.49	14.928615425217\\
0.5	14.9274080646643\\
0.51	14.9262097958124\\
0.52	14.9250205696938\\
0.53	14.9238403375758\\
0.54	14.9226690509598\\
0.55	14.92150666158\\
0.56	14.9203531214024\\
0.57	14.9192083826239\\
0.58	14.9180723976708\\
0.59	14.9169451191984\\
0.6	14.9158265000894\\
0.61	14.9147164934531\\
0.62	14.9136150526244\\
0.63	14.9125221311626\\
0.64	14.9114376828507\\
0.65	14.9103616616939\\
0.66	14.9092940219191\\
0.67	14.9082347179735\\
0.68	14.9071837045237\\
0.69	14.9061409364549\\
0.7	14.9051063688695\\
0.71	14.9040799570866\\
0.72	14.9030616566407\\
0.73	14.9020514232805\\
0.74	14.9010492129686\\
0.75	14.9000549818799\\
0.76	14.8990686864009\\
0.77	14.8980902831285\\
0.78	14.8971197288696\\
0.79	14.8961569806394\\
0.8	14.895201995661\\
0.81	14.8942547313642\\
0.82	14.8933151453846\\
0.83	14.8923831955628\\
0.84	14.8914588399432\\
0.85	14.8905420367732\\
0.86	14.8896327445023\\
0.87	14.8887309217813\\
0.88	14.887836527461\\
0.89	14.8869495205917\\
0.9	14.8860698604221\\
0.91	14.8851975063981\\
0.92	14.8843324181626\\
0.93	14.883474555554\\
0.94	14.8826238786055\\
0.95	14.8817803475443\\
0.96	14.8809439227904\\
0.97	14.8801145649561\\
0.98	14.8792922348451\\
0.99	14.8784768934512\\
1	14.8776685019578\\
1.01	14.8768670217371\\
1.02	14.8760724143489\\
1.03	14.8752846415398\\
1.04	14.8745036652428\\
1.05	14.873729447576\\
1.06	14.8729619508415\\
1.07	14.8722011375255\\
1.08	14.8714469702964\\
1.09	14.8706994120047\\
1.1	14.8699584256818\\
1.11	14.8692239745392\\
1.12	14.8684960219679\\
1.13	14.8677745315373\\
1.14	14.8670594669947\\
1.15	14.8663507922639\\
1.16	14.8656484714452\\
1.17	14.8649524688139\\
1.18	14.8642627488199\\
1.19	14.8635792760867\\
1.2	14.8629020154107\\
1.21	14.8622309317602\\
1.22	14.8615659902752\\
1.23	14.8609071562656\\
1.24	14.8602543952116\\
1.25	14.8596076727619\\
1.26	14.8589669547336\\
1.27	14.8583322071112\\
1.28	14.8577033960455\\
1.29	14.8570804878536\\
1.3	14.8564634490172\\
1.31	14.8558522461829\\
1.32	14.8552468461603\\
1.33	14.8546472159221\\
1.34	14.8540533226032\\
1.35	14.8534651334995\\
1.36	14.8528826160677\\
1.37	14.8523057379244\\
1.38	14.851734466845\\
1.39	14.8511687707636\\
1.4	14.8506086177719\\
1.41	14.8500539761183\\
1.42	14.8495048142076\\
1.43	14.8489611006\\
1.44	14.8484228040105\\
1.45	14.8478898933081\\
1.46	14.8473623375152\\
1.47	14.8468401058069\\
1.48	14.84632316751\\
1.49	14.8458114921027\\
1.5	14.8453050492137\\
1.51	14.8448038086216\\
1.52	14.8443077402541\\
1.53	14.8438168141873\\
1.54	14.843331000645\\
1.55	14.8428502699985\\
1.56	14.842374592765\\
1.57	14.8419039396077\\
1.58	14.8414382813349\\
1.59	14.8409775888993\\
1.6	14.8405218333972\\
1.61	14.840070986068\\
1.62	14.8396250182935\\
1.63	14.8391839015975\\
1.64	14.8387476076445\\
1.65	14.8383161082396\\
1.66	14.8378893753279\\
1.67	14.8374673809934\\
1.68	14.8370500974586\\
1.69	14.836637497084\\
1.7	14.8357555756488\\
1.71	14.8342919671514\\
1.72	14.8322591393967\\
1.73	14.8296692487955\\
1.74	14.8265341498021\\
1.75	14.8228654039919\\
1.76	14.8186742887955\\
1.77	14.8139718059064\\
1.78	14.8087686893763\\
1.79	14.803075413414\\
1.8	14.7969021998995\\
1.81	14.7902590256272\\
1.82	14.783155629291\\
1.83	14.7756015182209\\
1.84	14.7676059748836\\
1.85	14.759178063157\\
1.86	14.7503266343873\\
1.87	14.7410603332398\\
1.88	14.7313876033507\\
1.89	14.7213166927886\\
1.9	14.7108556593341\\
1.91	14.7000123755841\\
1.92	14.6887945338891\\
1.93	14.6772096511291\\
1.94	14.6652650733355\\
1.95	14.6529679801648\\
1.96	14.6403253892293\\
1.97	14.627344160292\\
1.98	14.6140309993293\\
1.99	14.6003924624673\\
2	14.5864349597971\\
2.01	14.5721647590725\\
2.02	14.5575879892954\\
2.03	14.542710644193\\
2.04	14.5275385855902\\
2.05	14.5120775466819\\
2.06	14.4963331352086\\
2.07	14.4803108365378\\
2.08	14.463885670553\\
2.09	14.4471918612544\\
2.1	14.4302344845798\\
2.11	14.4130185049886\\
2.12	14.3957049493674\\
2.13	14.3781440858069\\
2.14	14.3603406256761\\
2.15	14.3422991797536\\
2.16	14.3240242606065\\
2.17	14.3055202849045\\
2.18	14.2867915756702\\
2.19	14.2678423644686\\
2.2	14.2486767935369\\
2.21	14.2292989178578\\
2.22	14.2097127071768\\
2.23	14.1899220479662\\
2.24	14.1699307453374\\
2.25	14.1497425249029\\
2.26	14.1293610345896\\
2.27	14.1087898464053\\
2.28	14.0880324581596\\
2.29	14.0670922951404\\
2.3	14.0459727117484\\
2.31	14.0246769930889\\
2.32	14.0032083565249\\
2.33	13.9815699531902\\
2.34	13.9597648694654\\
2.35	13.9377961284168\\
2.36	13.9156666912004\\
2.37	13.8933794584307\\
2.38	13.8709372715171\\
2.39	13.8483429139672\\
2.4	13.8255991126585\\
2.41	13.8027085390806\\
2.42	13.7796738105464\\
2.43	13.7564974913757\\
2.44	13.7331820940507\\
2.45	13.7097300803433\\
2.46	13.6861438624179\\
2.47	13.6624258039072\\
2.48	13.6385782209636\\
2.49	13.6146033832868\\
2.5	13.5905035151276\\
2.51	13.5662807962691\\
2.52	13.5419373629856\\
2.53	13.5174753089805\\
2.54	13.4928966863027\\
2.55	13.4682035062431\\
2.56	13.4433977402113\\
2.57	13.4184813205931\\
2.58	13.3934561415893\\
2.59	13.3683240600366\\
2.6	13.3430868962107\\
2.61	13.3177464346124\\
2.62	13.292304424737\\
2.63	13.2667625818278\\
2.64	13.2411225876132\\
2.65	13.2153860910295\\
2.66	13.189554708928\\
2.67	13.1636300267682\\
2.68	13.1376135992967\\
2.69	13.1115069512124\\
2.7	13.0853115778192\\
2.71	13.0590289456644\\
2.72	13.032660493166\\
2.73	13.0062076312271\\
2.74	12.9796717438388\\
2.75	12.9530541886712\\
2.76	12.9263562976536\\
2.77	12.8995793775442\\
2.78	12.8727247104884\\
2.79	12.8457935545676\\
2.8	12.8187871443382\\
2.81	12.7917066913603\\
2.82	12.7645533847175\\
2.83	12.7373283915278\\
2.84	12.7100328574458\\
2.85	12.6826679071554\\
2.86	12.6552346448557\\
2.87	12.6277341547382\\
2.88	12.6001675014557\\
2.89	12.5725357305852\\
2.9	12.5448398690817\\
2.91	12.5170809257268\\
2.92	12.4892598915693\\
2.93	12.4613777403597\\
2.94	12.4334354289781\\
2.95	12.4054338978568\\
2.96	12.3773740713959\\
2.97	12.3492568583739\\
2.98	12.3210831523529\\
2.99	12.2928538320783\\
3	12.2645697618732\\
3.01	12.2362317920288\\
3.02	12.207840759189\\
3.03	12.1793974867317\\
3.04	12.1509027851449\\
3.05	12.1223574523993\\
3.06	12.0937622743168\\
3.07	12.0651180249352\\
3.08	12.0364254668695\\
3.09	12.0076853516699\\
3.1	11.9788984201769\\
3.11	11.9500654028722\\
3.12	11.9211870202287\\
3.13	11.8922639830561\\
3.14	11.8632969928453\\
3.15	11.8342867421094\\
3.16	11.8052339147236\\
3.17	11.7761391862626\\
3.18	11.747003224336\\
3.19	11.7178266889225\\
3.2	11.6886102327025\\
3.21	11.6593545013894\\
3.22	11.6300601340592\\
3.23	11.6007277634804\\
3.24	11.5713580164415\\
3.25	11.5419515140789\\
3.26	11.5125088722042\\
3.27	11.4830307016303\\
3.28	11.4535176084983\\
3.29	11.4239701946038\\
3.3	11.3943890577233\\
3.31	11.3647747919412\\
3.32	11.3351279879765\\
3.33	11.305449233511\\
3.34	11.2757391135172\\
3.35	11.2459982105876\\
3.36	11.2162271052653\\
3.37	11.1864263763748\\
3.38	11.1565966013549\\
3.39	11.1267383565925\\
3.4	11.0968522177585\\
3.41	11.0669387601449\\
3.42	11.0369985590038\\
3.43	11.007032189889\\
3.44	10.9770402289987\\
3.45	10.9470232535216\\
3.46	10.9169818419842\\
3.47	10.8869165746019\\
3.48	10.8568280336316\\
3.49	10.8267168037281\\
3.5	10.7965834723025\\
3.51	10.7664286298845\\
3.52	10.7362528704873\\
3.53	10.7060567919761\\
3.54	10.6758409964399\\
3.55	10.6456060905669\\
3.56	10.6153526860235\\
3.57	10.585081399837\\
3.58	10.5547928547827\\
3.59	10.5244876797741\\
3.6	10.494166510258\\
3.61	10.4638299886135\\
3.62	10.4334787645548\\
3.63	10.4031134955393\\
3.64	10.3727348471797\\
3.65	10.3423434936601\\
3.66	10.311940118158\\
3.67	10.2815254132695\\
3.68	10.2511000814404\\
3.69	10.2206648354018\\
3.7	10.1902203986098\\
3.71	10.1597675056915\\
3.72	10.1293069028948\\
3.73	10.0988393485434\\
3.74	10.0683656134972\\
3.75	10.0378864816172\\
3.76	10.0074027502358\\
3.77	9.97691523063156\\
3.78	9.94642474850963\\
3.79	9.91593214448638\\
3.8	9.88543827457942\\
3.81	9.85494401070224\\
3.82	9.82445024116365\\
3.83	9.79395787117192\\
3.84	9.76346782334347\\
3.85	9.73298103821607\\
3.86	9.70249847476633\\
3.87	9.67202111093146\\
3.88	9.64154994413505\\
3.89	9.61108599181665\\
3.9	9.58063029196516\\
3.91	9.55018390365551\\
3.92	9.51974790758867\\
3.93	9.48932340663462\\
3.94	9.45891152637789\\
3.95	9.42851341566565\\
3.96	9.39813024715772\\
3.97	9.36776321787836\\
3.98	9.33741354976939\\
3.99	9.30708249024424\\
4	9.27677131274253\\
4.01	9.24648131728469\\
4.02	9.21621383102621\\
4.03	9.18597020881092\\
4.04	9.15575183372283\\
4.05	9.12556011763596\\
4.06	9.09539650176151\\
4.07	9.06526245719178\\
4.08	9.03515948544019\\
4.09	9.00508911897668\\
4.1	8.97505292175775\\
4.11	8.94505248975037\\
4.12	8.9150894514491\\
4.13	8.88516546838534\\
4.14	8.85528223562809\\
4.15	8.82544148227516\\
4.16	8.79564497193399\\
4.17	8.76589450319103\\
4.18	8.73619191006879\\
4.19	8.70653906246939\\
4.2	8.67693786660364\\
4.21	8.64739026540455\\
4.22	8.617898238924\\
4.23	8.58846380471159\\
4.24	8.55908901817433\\
4.25	8.52977597291606\\
4.26	8.5005268010552\\
4.27	8.47134367351967\\
4.28	8.44222880031765\\
4.29	8.41318443078281\\
4.3	8.38421285379269\\
4.31	8.35531639795889\\
4.32	8.32649743178762\\
4.33	8.29775836380928\\
4.34	8.26910164267565\\
4.35	8.24052975722327\\
4.36	8.21204523650163\\
4.37	8.18365064976468\\
4.38	8.15534860642441\\
4.39	8.12714175596496\\
4.4	8.09903278781598\\
4.41	8.07102443118383\\
4.42	8.04311945483935\\
4.43	8.01532066686084\\
4.44	7.98763091433109\\
4.45	7.96005308298713\\
4.46	7.9325900968216\\
4.47	7.90524491763464\\
4.48	7.87802054453522\\
4.49	7.85092001339101\\
4.5	7.82394639622572\\
4.51	7.79710280056337\\
4.52	7.77039236871844\\
4.53	7.74381827703153\\
4.54	7.71738373504991\\
4.55	7.69109198465254\\
4.56	7.66494629911922\\
4.57	7.63894998214383\\
4.58	7.61310636679153\\
4.59	7.58741881439997\\
4.6	7.56189071342488\\
4.61	7.53652547823029\\
4.62	7.51132654782407\\
4.63	7.4862973845393\\
4.64	7.46144147266248\\
4.65	7.43676231700947\\
4.66	7.41226344145048\\
4.67	7.38794838738531\\
4.68	7.36382071217038\\
4.69	7.33988398749924\\
4.7	7.31614179773841\\
4.71	7.29259773822038\\
4.72	7.26925541349604\\
4.73	7.24611843554873\\
4.74	7.22319042197224\\
4.75	7.20047499411534\\
4.76	7.1779757751954\\
4.77	7.15569638838379\\
4.78	7.13364045486579\\
4.79	7.11181159187789\\
4.8	7.0902134107252\\
4.81	7.0688495147819\\
4.82	7.04772349747748\\
4.83	7.02683894027153\\
4.84	7.00619941061981\\
4.85	6.98580845993397\\
4.86	6.96566962153753\\
4.87	6.94578640862013\\
4.88	6.926162312192\\
4.89	6.90680079904046\\
4.9	6.88770530968956\\
4.91	6.86887925636394\\
4.92	6.85032602095737\\
4.93	6.83204895300603\\
4.94	6.81405136766592\\
4.95	6.79633654369345\\
4.96	6.77890772142726\\
4.97	6.76176810076905\\
4.98	6.74492083915997\\
4.99	6.72836904954868\\
5	6.71211579834618\\
5.01	6.69616410336154\\
5.02	6.68051693171183\\
5.03	6.66517719769834\\
5.04	6.65014776064046\\
5.05	6.63543142265705\\
5.06	6.62103092638447\\
5.07	6.60694895261905\\
5.08	6.59318811787066\\
5.09	6.57975097181299\\
5.1	6.56663999461502\\
5.11	6.55385759413697\\
5.12	6.54140610297313\\
5.13	6.52928777532291\\
5.14	6.51750478367051\\
5.15	6.50605921525313\\
5.16	6.49495306829658\\
5.17	6.48418824799714\\
5.18	6.47376656222816\\
5.19	6.46368971694967\\
5.2	6.45395931130024\\
5.21	6.44457683235017\\
5.22	6.43554364949718\\
5.23	6.42686100848641\\
5.24	6.41853002503947\\
5.25	6.41055167807954\\
5.26	6.40292680254323\\
5.27	6.39565608177413\\
5.28	6.38874003949831\\
5.29	6.38217903138812\\
5.3	6.37597323622818\\
5.31	6.37012264670618\\
5.32	6.3646270598614\\
5.33	6.35948606723544\\
5.34	6.35469904478387\\
5.35	6.35026514262277\\
5.36	6.34618327470265\\
5.37	6.34245210852288\\
5.38	6.33907005502419\\
5.39	6.33603525882584\\
5.4	6.33334558901252\\
5.41	6.33099863073595\\
5.42	6.32899167801728\\
5.43	6.32732172844562\\
5.44	6.32598548138612\\
5.45	6.32497934424219\\
5.46	6.32429946105029\\
5.47	6.32394181077566\\
5.48	6.32390253727703\\
5.49	6.32417907638192\\
5.5	6.32477408731565\\
5.51	6.32570940537508\\
5.52	6.32707602259352\\
5.53	6.32921061020722\\
5.54	6.33326114844324\\
5.55	6.34236648838128\\
5.56	6.36090229899995\\
5.57	6.38834634979287\\
5.58	6.4172442844431\\
5.59	6.44614101909441\\
5.6	6.47503654792391\\
5.61	6.50393086510966\\
5.62	6.53282396483073\\
5.63	6.56171584126714\\
5.64	6.59060648859993\\
5.65	6.61949590101113\\
5.66	6.64838407268377\\
5.67	6.6772709978019\\
5.68	6.70615667055055\\
5.69	6.73504108511579\\
5.7	6.7639242356847\\
5.71	6.7928061164454\\
5.72	6.82168672158701\\
5.73	6.85056604529972\\
5.74	6.87944408177473\\
5.75	6.90832082520429\\
5.76	6.9371962697817\\
5.77	6.96607040970133\\
5.78	6.99494323915857\\
5.79	7.02381475234991\\
5.8	7.05268494347287\\
5.81	7.08155380672608\\
5.82	7.11042133630922\\
5.83	7.13928752642305\\
5.84	7.16815237126943\\
5.85	7.19701586505129\\
5.86	7.22587800197267\\
5.87	7.2547387762387\\
5.88	7.28359818205563\\
5.89	7.31245621363079\\
5.9	7.34131286517265\\
5.91	7.37016813089077\\
5.92	7.39902200499586\\
5.93	7.42787448169973\\
5.94	7.45672555521535\\
5.95	7.4855752197568\\
5.96	7.51442346953932\\
5.97	7.54327029877927\\
5.98	7.57211570169418\\
5.99	7.60095967250273\\
6	7.62980220542475\\
6.01	7.65864329468126\\
6.02	7.6874829344944\\
6.03	7.71632111908754\\
6.04	7.74515784268517\\
6.05	7.77399309951301\\
6.06	7.80282688379793\\
6.07	7.83165918976802\\
6.08	7.86049001165253\\
6.09	7.88931934368195\\
6.1	7.91814718008795\\
6.11	7.94697351510342\\
6.12	7.97579834296244\\
6.13	8.00462165790034\\
6.14	8.03344345415366\\
6.15	8.06226372596015\\
6.16	8.09108246755883\\
6.17	8.11989967318992\\
6.18	8.14871533709489\\
6.19	8.17752945351648\\
6.2	8.20634201669864\\
6.21	8.23515302088661\\
6.22	8.26396246032686\\
6.23	8.29277032926715\\
6.24	8.32157662195649\\
6.25	8.35038133264517\\
6.26	8.37918445558476\\
6.27	8.4079859850281\\
6.28	8.43678591522933\\
6.29	8.46558424044387\\
6.3	8.49438095492844\\
6.31	8.52317605294107\\
6.32	8.55196952874108\\
6.33	8.58076137658909\\
6.34	8.60955159074707\\
6.35	8.63834016547827\\
6.36	8.66712709504729\\
6.37	8.69591237372003\\
6.38	8.72469599576374\\
6.39	8.75347795544701\\
6.4	8.78225824703976\\
6.41	8.81103686481325\\
6.42	8.83981380304011\\
6.43	8.86858905599431\\
6.44	8.89736261795117\\
6.45	8.92613448318739\\
6.46	8.95490464598103\\
6.47	8.98367310061152\\
6.48	9.01243984135967\\
6.49	9.04120486250768\\
6.5	9.06996815833911\\
6.51	9.09872972313894\\
6.52	9.12748955119353\\
6.53	9.15624763679062\\
6.54	9.1850039742194\\
6.55	9.21375855777042\\
6.56	9.24251138173567\\
6.57	9.27126244040855\\
6.58	9.30001172808388\\
6.59	9.32875923905791\\
6.6	9.35750496762831\\
6.61	9.38624890809419\\
6.62	9.41499105475611\\
6.63	9.44373140191606\\
6.64	9.47246994387748\\
6.65	9.50120667494527\\
6.66	9.52994158942578\\
6.67	9.55867468162682\\
6.68	9.58740594585766\\
6.69	9.61613537642907\\
6.7	9.64486296765325\\
6.71	9.67358871384392\\
6.72	9.70231260931626\\
6.73	9.73103464838694\\
6.74	9.75975482537414\\
6.75	9.7884731345975\\
6.76	9.81718957037821\\
6.77	9.84590412703892\\
6.78	9.87461679890381\\
6.79	9.90332758029859\\
6.8	9.93203646555047\\
6.81	9.96074344898817\\
6.82	9.98944852494197\\
6.83	10.0181516877437\\
6.84	10.0468529317266\\
6.85	10.0755522512256\\
6.86	10.1042496405771\\
6.87	10.1329450941191\\
6.88	10.1616386061911\\
6.89	10.1903301711342\\
6.9	10.2190197832911\\
6.91	10.2477074370058\\
6.92	10.2763931266243\\
6.93	10.3050768464939\\
6.94	10.3337585909635\\
6.95	10.3624383543836\\
6.96	10.3911161311064\\
6.97	10.4197919154856\\
6.98	10.4484657018764\\
6.99	10.4771374846358\\
7	10.5058072581223\\
7.01	10.5344750166959\\
7.02	10.5631407547185\\
7.03	10.5917828239978\\
7.04	10.6202795997858\\
7.05	10.6486317306717\\
7.06	10.676839862914\\
7.07	10.7049046404397\\
7.08	10.7328267048433\\
7.09	10.7606066953862\\
7.1	10.7882452489965\\
7.11	10.8157430002688\\
7.12	10.8431005814642\\
7.13	10.8703186225109\\
7.14	10.8973977510048\\
7.15	10.9243385922099\\
7.16	10.9511417690599\\
7.17	10.9778079021586\\
7.18	11.0043376097822\\
7.19	11.0307315078801\\
7.2	11.056990210077\\
7.21	11.0831143276748\\
7.22	11.1091044696548\\
7.23	11.1349612426798\\
7.24	11.1606852510963\\
7.25	11.1862770969378\\
7.26	11.2117373799268\\
7.27	11.237066697478\\
7.28	11.2622656447012\\
7.29	11.2873348144047\\
7.3	11.3122747970982\\
7.31	11.3370861809966\\
7.32	11.3617695520231\\
7.33	11.3863254938135\\
7.34	11.4107545877191\\
7.35	11.4350574128114\\
7.36	11.4592345458857\\
7.37	11.4832865614651\\
7.38	11.5072140318051\\
7.39	11.5310175268974\\
7.4	11.5546976144747\\
7.41	11.5782548600151\\
7.42	11.6016898267465\\
7.43	11.6250030756514\\
7.44	11.6481951654718\\
7.45	11.6712666527135\\
7.46	11.6942180916518\\
7.47	11.7170500343359\\
7.48	11.7397630305939\\
7.49	11.7623576280385\\
7.5	11.7848343720716\\
7.51	11.8071938058898\\
7.52	11.82943647049\\
7.53	11.8515629046742\\
7.54	11.8735736450555\\
7.55	11.8954692260631\\
7.56	11.9172501799483\\
7.57	11.9389170367901\\
7.58	11.9604703245003\\
7.59	11.98191056883\\
7.6	12.0032382933747\\
7.61	12.0244540195805\\
7.62	12.0455582667499\\
7.63	12.0665515520475\\
7.64	12.0874343905061\\
7.65	12.1082072950325\\
7.66	12.1288707764139\\
7.67	12.1494253433235\\
7.68	12.1698715023267\\
7.69	12.1902097578874\\
7.7	12.210440612374\\
7.71	12.2305645660655\\
7.72	12.2505821171578\\
7.73	12.2704937617701\\
7.74	12.2902999939508\\
7.75	12.3100013056839\\
7.76	12.3295981868955\\
7.77	12.34909112546\\
7.78	12.3684806072063\\
7.79	12.3877671159245\\
7.8	12.4069511333721\\
7.81	12.4260331392801\\
7.82	12.4450136113602\\
7.83	12.4638930253103\\
7.84	12.482671854822\\
7.85	12.5013505715859\\
7.86	12.5199296452992\\
7.87	12.5384095436714\\
7.88	12.5567907324313\\
7.89	12.5750736753331\\
7.9	12.5932588341633\\
7.91	12.6113466687471\\
7.92	12.629337636955\\
7.93	12.6472321947092\\
7.94	12.6650307959903\\
7.95	12.6827338928438\\
7.96	12.7003419353868\\
7.97	12.7178553718145\\
7.98	12.7352746484066\\
7.99	12.7526002095344\\
8	12.7698324976667\\
8.01	12.786971953377\\
8.02	12.8040190153497\\
8.03	12.820974120387\\
8.04	12.8378377034152\\
8.05	12.8546101974915\\
8.06	12.8712920338105\\
8.07	12.887883641711\\
8.08	12.9043854486821\\
8.09	12.9207978803705\\
8.1	12.9371213605863\\
8.11	12.9533563113104\\
8.12	12.9695031527003\\
8.13	12.9855623030974\\
8.14	13.001534179033\\
8.15	13.0174191952351\\
8.16	13.0332177646351\\
8.17	13.048930298374\\
8.18	13.0645572058095\\
8.19	13.0800988945219\\
8.2	13.095555770321\\
8.21	13.1109282372529\\
8.22	13.1262166976058\\
8.23	13.1414215519171\\
8.24	13.1565431989799\\
8.25	13.171582035849\\
8.26	13.186538457848\\
8.27	13.2014128585754\\
8.28	13.2162056299112\\
8.29	13.2309171620232\\
8.3	13.245547843374\\
8.31	13.2600980607265\\
8.32	13.2745681991513\\
8.33	13.2889586420325\\
8.34	13.3032697710742\\
8.35	13.3175019663072\\
8.36	13.3316556060951\\
8.37	13.3457310671408\\
8.38	13.3597287244926\\
8.39	13.3736489515511\\
8.4	13.3874921200749\\
8.41	13.4012586001875\\
8.42	13.4149487603832\\
8.43	13.4285629675335\\
8.44	13.4421015868935\\
8.45	13.455564982108\\
8.46	13.4689535152181\\
8.47	13.4822675466669\\
8.48	13.4955074353063\\
8.49	13.5086735384027\\
8.5	13.5217662116437\\
8.51	13.5347858091438\\
8.52	13.547732683451\\
8.53	13.5606071855526\\
8.54	13.5734096648817\\
8.55	13.5861404693231\\
8.56	13.5987999452192\\
8.57	13.6113884373767\\
8.58	13.6239062890722\\
8.59	13.6363538420584\\
8.6	13.6487314365701\\
8.61	13.6610394113303\\
8.62	13.6732781035563\\
8.63	13.6854478489656\\
8.64	13.6975489817818\\
8.65	13.7095818347406\\
8.66	13.7215467390962\\
8.67	13.7334440246264\\
8.68	13.7452740196393\\
8.69	13.7570370509788\\
8.7	13.7687334440305\\
8.71	13.7803635227278\\
8.72	13.7919276095575\\
8.73	13.8034260255658\\
8.74	13.814859090364\\
8.75	13.8262271221344\\
8.76	13.8375304376363\\
8.77	13.8487693522111\\
8.78	13.8599441797888\\
8.79	13.8710552328934\\
8.8	13.8821028226484\\
8.81	13.8930872587832\\
8.82	13.9040088496378\\
8.83	13.9148679021694\\
8.84	13.9256647219575\\
8.85	13.9363996132097\\
8.86	13.9470728787672\\
8.87	13.9576848201107\\
8.88	13.9682357373656\\
8.89	13.9787259293078\\
8.9	13.9891556933692\\
8.91	13.9995253256431\\
8.92	14.00983512089\\
8.93	14.0200853725427\\
8.94	14.0302763727123\\
8.95	14.0404084121929\\
8.96	14.0504817804679\\
8.97	14.0604967657147\\
8.98	14.0704536548106\\
8.99	14.0803527333378\\
9	14.0901942855892\\
9.01	14.0999785945733\\
9.02	14.1097059420198\\
9.03	14.1193766083849\\
9.04	14.1289908728565\\
9.05	14.1385490133595\\
9.06	14.1480513065611\\
9.07	14.1574980278761\\
9.08	14.166889451472\\
9.09	14.1762258502743\\
9.1	14.1855074959715\\
9.11	14.1947346590206\\
9.12	14.203907608652\\
9.13	14.2130266128747\\
9.14	14.2220919384815\\
9.15	14.2311038510539\\
9.16	14.2400626149674\\
9.17	14.2489684933965\\
9.18	14.2578217483196\\
9.19	14.2666226405243\\
9.2	14.2753714296121\\
9.21	14.2840683740037\\
9.22	14.2927137309438\\
9.23	14.301307756506\\
9.24	14.3098507055978\\
9.25	14.3183428319658\\
9.26	14.3267843882001\\
9.27	14.3351756257395\\
9.28	14.3435167948764\\
9.29	14.3518081447615\\
9.3	14.3600499234086\\
9.31	14.3682423776997\\
9.32	14.3763857533895\\
9.33	14.3844802951103\\
9.34	14.3925262463768\\
9.35	14.4005238495908\\
9.36	14.4084733460459\\
9.37	14.4163749759322\\
9.38	14.4242289783413\\
9.39	14.4320355912704\\
9.4	14.4397950516274\\
9.41	14.4475075952355\\
9.42	14.4551734568377\\
9.43	14.4627928701014\\
9.44	14.4703660676231\\
9.45	14.4778932809329\\
9.46	14.4853747404991\\
9.47	14.4928106757328\\
9.48	14.5002013149921\\
9.49	14.5075468855871\\
9.5	14.514847613784\\
9.51	14.5221037248098\\
9.52	14.5293154428566\\
9.53	14.5364829910861\\
9.54	14.543606591634\\
9.55	14.5506864656144\\
9.56	14.5577228331245\\
9.57	14.5647159132482\\
9.58	14.5716659240613\\
9.59	14.5785730826354\\
9.6	14.5854376050423\\
9.61	14.5922597063581\\
9.62	14.5990396006681\\
9.63	14.6057775010702\\
9.64	14.61247361968\\
9.65	14.6191281676344\\
9.66	14.6257413550963\\
9.67	14.6323133912582\\
9.68	14.6388444843472\\
9.69	14.6453348416285\\
9.7	14.6517846694099\\
9.71	14.6581941730458\\
9.72	14.6645635569413\\
9.73	14.6708930245565\\
9.74	14.6771827784104\\
9.75	14.6834330200851\\
9.76	14.6896439502296\\
9.77	14.6958157685644\\
9.78	14.7019486738849\\
9.79	14.7080428640657\\
9.8	14.7140985360648\\
9.81	14.7201158859271\\
9.82	14.7260951087887\\
9.83	14.7320363988811\\
9.84	14.7379399495343\\
9.85	14.7438059531816\\
9.86	14.749634601363\\
9.87	14.7554260847293\\
9.88	14.7611805930458\\
9.89	14.7668983151964\\
9.9	14.7725794391872\\
9.91	14.7782241521504\\
9.92	14.7838326403481\\
9.93	14.7894050891764\\
9.94	14.7949416831685\\
9.95	14.8004426059993\\
9.96	14.8059080404884\\
9.97	14.8113381686042\\
9.98	14.8167331714679\\
9.99	14.8220932293565\\
10	14.827418521707\\
10.01	14.8327092271201\\
10.02	14.8379655233636\\
10.03	14.8431875873761\\
10.04	14.8483755952707\\
10.05	14.8535297223389\\
10.06	14.8586501430535\\
10.07	14.8637370310729\\
10.08	14.8687905592442\\
10.09	14.873810899607\\
10.1	14.8787982233969\\
10.11	14.8837527010489\\
10.12	14.8886745022013\\
10.13	14.8935637956985\\
10.14	14.8984207495953\\
10.15	14.9032455311597\\
10.16	14.9080383068768\\
10.17	14.9126361587498\\
10.18	14.9170041295983\\
10.19	14.9211537129018\\
10.2	14.9250958274938\\
10.21	14.9288408462929\\
10.22	14.9323986235967\\
10.23	14.9357785210124\\
10.24	14.9389894320896\\
10.25	14.9420398057222\\
10.26	14.9449376683804\\
10.27	14.9476906452305\\
10.28	14.9503059801994\\
10.29	14.9527905550355\\
10.3	14.9551509074169\\
10.31	14.957393248154\\
10.32	14.959523477532\\
10.33	14.9615472008367\\
10.34	14.9634697431033\\
10.35	14.9652961631288\\
10.36	14.9670312667828\\
10.37	14.9686796196535\\
10.38	14.9702455590609\\
10.39	14.9717332054703\\
10.4	14.9731464733336\\
10.41	14.9744890813902\\
10.42	14.9757645624516\\
10.43	14.976976272698\\
10.44	14.9781274005086\\
10.45	14.9792209748518\\
10.46	14.9802598732555\\
10.47	14.9812468293779\\
10.48	14.9821844402016\\
10.49	14.9830751728665\\
10.5	14.9839213711617\\
10.51	14.9847252616928\\
10.52	14.9854889597406\\
10.53	14.9862144748274\\
10.54	14.9869037160043\\
10.55	14.9875584968748\\
10.56	14.9881805403668\\
10.57	14.988771483266\\
10.58	14.9893328805232\\
10.59	14.9898662093453\\
10.6	14.990372873083\\
10.61	14.9908542049226\\
10.62	14.9913114713947\\
10.63	14.9917458757066\\
10.64	14.9921585609081\\
10.65	14.9925506128995\\
10.66	14.992923063289\\
10.67	14.9932768921068\\
10.68	14.9936130303842\\
10.69	14.9939323626031\\
10.7	14.9942357290238\\
10.71	14.9945239278956\\
10.72	14.9947977175573\\
10.73	14.9950578184328\\
10.74	14.9953049149267\\
10.75	14.9955396572248\\
10.76	14.9957626630056\\
10.77	14.995974519065\\
10.78	14.9961757828609\\
10.79	14.9963669839793\\
10.8	14.9965486255286\\
10.81	14.9967211854628\\
10.82	14.9968851178397\\
10.83	14.9970408540152\\
10.84	14.9971888037784\\
10.85	14.9973293564301\\
10.86	14.9974628818072\\
10.87	14.9975897312554\\
10.88	14.9977102385542\\
10.89	14.9978247207949\\
10.9	14.9979334792151\\
10.91	14.9980367999912\\
10.92	14.9981349549916\\
10.93	14.998228202492\\
10.94	14.9983167878548\\
10.95	14.9984009441751\\
10.96	14.9984808928936\\
10.97	14.9985568443799\\
10.98	14.9986289984852\\
10.99	14.9986975450691\\
11	14.9987626644983\\
11.01	14.9988245281219\\
11.02	14.9988832987219\\
11.03	14.9989391309415\\
11.04	14.9989921716924\\
11.05	14.9990425605408\\
11.06	14.9990904300751\\
11.07	14.9991359062547\\
11.08	14.999179108741\\
11.09	14.9992201512131\\
11.1	14.9992591416661\\
11.11	14.9992961826958\\
11.12	14.9993313717683\\
11.13	14.9993648014769\\
11.14	14.9993965597851\\
11.15	14.9994267302588\\
11.16	14.9994553922857\\
11.17	14.9994826212842\\
11.18	14.9995084889022\\
11.19	14.9995330632052\\
11.2	14.9995564088556\\
11.21	14.9995785872829\\
11.22	14.9995996568454\\
11.23	14.9996196729834\\
11.24	14.9996386883654\\
11.25	14.9996567530269\\
11.26	14.9996739145012\\
11.27	14.9996902179456\\
11.28	14.9997057062592\\
11.29	14.9997204201967\\
11.3	14.9997343984747\\
11.31	14.9997476778744\\
11.32	14.999760293338\\
11.33	14.9997722780605\\
11.34	14.9997836635775\\
11.35	14.9997944798475\\
11.36	14.9998047553317\\
11.37	14.9998145170678\\
11.38	14.9998237907419\\
11.39	14.999832600756\\
11.4	14.9998409702918\\
11.41	14.9998489213721\\
11.42	14.9998564749187\\
11.43	14.9998636508072\\
11.44	14.9998704679195\\
11.45	14.9998769441936\\
11.46	14.9998830966705\\
11.47	14.9998889415392\\
11.48	14.9998944941793\\
11.49	14.9998997692016\\
11.5	14.9999047804862\\
11.51	14.9999095412194\\
11.52	14.999914063928\\
11.53	14.9999183605127\\
11.54	14.9999224422791\\
11.55	14.9999263199676\\
11.56	14.9999300037815\\
11.57	14.9999335034142\\
11.58	14.9999368280741\\
11.59	14.9999399865095\\
11.6	14.9999429870311\\
11.61	14.9999458375343\\
11.62	14.9999485455197\\
11.63	14.9999511181126\\
11.64	14.9999535620825\\
11.65	14.9999558838601\\
11.66	14.9999580895547\\
11.67	14.9999601849702\\
11.68	14.9999621756203\\
11.69	14.9999640667429\\
11.7	14.9999658633142\\
11.71	14.9999675700616\\
11.72	14.9999691914759\\
11.73	14.9999707318236\\
11.74	14.9999721951579\\
11.75	14.9999735853292\\
11.76	14.9999749059954\\
11.77	14.9999761606317\\
11.78	14.9999773525394\\
11.79	14.9999784848548\\
11.8	14.9999795605572\\
11.81	14.9999805824773\\
11.82	14.999981553304\\
11.83	14.9999824755918\\
11.84	14.9999833517676\\
11.85	14.9999841841368\\
11.86	14.9999849748897\\
11.87	14.9999857261069\\
11.88	14.9999864397652\\
11.89	14.9999871177424\\
11.9	14.9999877618225\\
11.91	14.9999883737002\\
11.92	14.9999889549855\\
11.93	14.9999895072081\\
11.94	14.999990031821\\
11.95	14.9999905302046\\
11.96	14.9999910036702\\
11.97	14.9999914534638\\
11.98	14.9999918807688\\
11.99	14.9999922867097\\
12	14.9999926723546\\
12.01	14.9999930387182\\
12.02	14.9999933867645\\
12.03	14.9999937174095\\
12.04	14.999994031523\\
12.05	14.9999943299316\\
12.06	14.9999946134206\\
12.07	14.9999948827359\\
12.08	14.999995138586\\
12.09	14.9999953816443\\
12.1	14.9999956125504\\
12.11	14.9999958319117\\
12.12	14.9999960403055\\
12.13	14.9999962382801\\
12.14	14.9999964263565\\
12.15	14.9999966050296\\
12.16	14.9999967747695\\
12.17	14.9999969360228\\
12.18	14.9999970892138\\
12.19	14.9999972347457\\
12.2	14.9999973730014\\
12.21	14.9999975043446\\
12.22	14.9999976291211\\
12.23	14.999997747659\\
12.24	14.9999978602703\\
12.25	14.9999979672513\\
12.26	14.9999980688836\\
12.27	14.9999981654345\\
12.28	14.9999982571581\\
12.29	14.9999983442957\\
12.3	14.9999984270767\\
12.31	14.9999985057189\\
12.32	14.9999985804291\\
12.33	14.9999986514041\\
12.34	14.9999987188304\\
12.35	14.9999987828856\\
12.36	14.9999988437383\\
12.37	14.9999989015484\\
12.38	14.9999989564682\\
12.39	14.9999990086421\\
12.4	14.9999990582075\\
12.41	14.9999991052947\\
12.42	14.9999991500277\\
12.43	14.9999991925241\\
12.44	14.9999992328959\\
12.45	14.9999992712491\\
12.46	14.9999993076848\\
12.47	14.9999993422988\\
12.48	14.9999993751822\\
12.49	14.9999994064215\\
12.5	14.9999994360989\\
12.51	14.9999994642925\\
12.52	14.9999994910765\\
12.53	14.9999995165214\\
12.54	14.9999995406941\\
12.55	14.9999995636582\\
12.56	14.9999995854742\\
12.57	14.9999996061994\\
12.58	14.9999996258885\\
12.59	14.9999996445931\\
12.6	14.9999996623625\\
12.61	14.9999996792435\\
12.62	14.9999996952806\\
12.63	14.9999997105158\\
12.64	14.9999997249892\\
12.65	14.9999997387391\\
12.66	14.9999997518014\\
12.67	14.9999997642107\\
12.68	14.9999997759996\\
12.69	14.9999997871991\\
12.7	14.9999997978386\\
12.71	14.9999998079461\\
12.72	14.9999998175483\\
12.73	14.9999998266704\\
12.74	14.9999998353365\\
12.75	14.9999998435692\\
12.76	14.9999998513904\\
12.77	14.9999998588205\\
12.78	14.9999998658791\\
12.79	14.9999998725848\\
12.8	14.9999998789552\\
12.81	14.9999998850072\\
12.82	14.9999998907565\\
12.83	14.9999998962184\\
12.84	14.9999999014072\\
12.85	14.9999999063366\\
12.86	14.9999999110195\\
12.87	14.9999999154683\\
12.88	14.9999999196947\\
12.89	14.9999999237098\\
12.9	14.9999999275241\\
12.91	14.9999999311477\\
12.92	14.9999999345901\\
12.93	14.9999999378605\\
12.94	14.9999999409673\\
12.95	14.9999999439188\\
12.96	14.9999999467227\\
12.97	14.9999999493864\\
12.98	14.999999951917\\
12.99	14.999999954321\\
13	14.9999999566048\\
13.01	14.9999999587745\\
13.02	14.9999999608356\\
13.03	14.9999999627938\\
13.04	14.999999964654\\
13.05	14.9999999664212\\
13.06	14.9999999681\\
13.07	14.999999969695\\
13.08	14.9999999712101\\
13.09	14.9999999726496\\
13.1	14.999999974017\\
13.11	14.9999999753161\\
13.12	14.9999999765502\\
13.13	14.9999999777227\\
13.14	14.9999999788365\\
13.15	14.9999999798946\\
13.16	14.9999999808998\\
13.17	14.9999999818548\\
13.18	14.999999982762\\
13.19	14.9999999836238\\
13.2	14.9999999844426\\
13.21	14.9999999852204\\
13.22	14.9999999859594\\
13.23	14.9999999866614\\
13.24	14.9999999873283\\
13.25	14.9999999879618\\
13.26	14.9999999885637\\
13.27	14.9999999891355\\
13.28	14.9999999896787\\
13.29	14.9999999901947\\
13.3	14.999999990685\\
13.31	14.9999999911507\\
13.32	14.9999999915931\\
13.33	14.9999999920135\\
13.34	14.9999999924128\\
13.35	14.9999999927921\\
13.36	14.9999999931525\\
13.37	14.9999999934948\\
13.38	14.9999999938201\\
13.39	14.9999999941291\\
13.4	14.9999999944226\\
13.41	14.9999999947014\\
13.42	14.9999999949664\\
13.43	14.999999995218\\
13.44	14.9999999954571\\
13.45	14.9999999956843\\
13.46	14.9999999959\\
13.47	14.999999996105\\
13.48	14.9999999962998\\
13.49	14.9999999964848\\
13.5	14.9999999966605\\
13.51	14.9999999968275\\
13.52	14.9999999969861\\
13.53	14.9999999971368\\
13.54	14.9999999972799\\
13.55	14.9999999974159\\
13.56	14.9999999975451\\
13.57	14.9999999976679\\
13.58	14.9999999977845\\
13.59	14.9999999978952\\
13.6	14.9999999980005\\
13.61	14.9999999981004\\
13.62	14.9999999981954\\
13.63	14.9999999982856\\
13.64	14.9999999983714\\
13.65	14.9999999984528\\
13.66	14.9999999985301\\
13.67	14.9999999986036\\
13.68	14.9999999986734\\
13.69	14.9999999987398\\
13.7	14.9999999988028\\
13.71	14.9999999988626\\
13.72	14.9999999989195\\
13.73	14.9999999989735\\
13.74	14.9999999990248\\
13.75	14.9999999990736\\
13.76	14.9999999991199\\
13.77	14.9999999991639\\
13.78	14.9999999992057\\
13.79	14.9999999992454\\
13.8	14.9999999992832\\
13.81	14.999999999319\\
13.82	14.999999999353\\
13.83	14.9999999993854\\
13.84	14.9999999994161\\
13.85	14.9999999994453\\
13.86	14.999999999473\\
13.87	14.9999999994994\\
13.88	14.9999999995244\\
13.89	14.9999999995482\\
13.9	14.9999999995708\\
13.91	14.9999999995922\\
13.92	14.9999999996126\\
13.93	14.999999999632\\
13.94	14.9999999996504\\
13.95	14.9999999996679\\
13.96	14.9999999996845\\
13.97	14.9999999997003\\
13.98	14.9999999997152\\
13.99	14.9999999997295\\
14	14.999999999743\\
14.01	14.9999999997559\\
14.02	14.9999999997681\\
14.03	14.9999999997797\\
14.04	14.9999999997907\\
14.05	14.9999999998011\\
14.06	14.9999999998111\\
14.07	14.9999999998205\\
14.08	14.9999999998295\\
14.09	14.999999999838\\
14.1	14.9999999998461\\
14.11	14.9999999998538\\
14.12	14.9999999998611\\
14.13	14.9999999998681\\
14.14	14.9999999998747\\
14.15	14.9999999998809\\
14.16	14.9999999998869\\
14.17	14.9999999998925\\
14.18	14.9999999998979\\
14.19	14.999999999903\\
14.2	14.9999999999079\\
14.21	14.9999999999125\\
14.22	14.9999999999169\\
14.23	14.999999999921\\
14.24	14.999999999925\\
14.25	14.9999999999287\\
14.26	14.9999999999323\\
14.27	14.9999999999357\\
14.28	14.9999999999389\\
14.29	14.9999999999419\\
14.3	14.9999999999448\\
14.31	14.9999999999476\\
14.32	14.9999999999502\\
14.33	14.9999999999527\\
14.34	14.9999999999551\\
14.35	14.9999999999573\\
14.36	14.9999999999594\\
14.37	14.9999999999615\\
14.38	14.9999999999634\\
14.39	14.9999999999652\\
14.4	14.999999999967\\
14.41	14.9999999999686\\
14.42	14.9999999999702\\
14.43	14.9999999999717\\
14.44	14.9999999999731\\
14.45	14.9999999999744\\
14.46	14.9999999999757\\
14.47	14.9999999999769\\
14.48	14.9999999999781\\
14.49	14.9999999999792\\
14.5	14.9999999999802\\
14.51	14.9999999999812\\
14.52	14.9999999999821\\
14.53	14.999999999983\\
14.54	14.9999999999839\\
14.55	14.9999999999847\\
14.56	14.9999999999855\\
14.57	14.9999999999862\\
14.58	14.9999999999869\\
14.59	14.9999999999875\\
14.6	14.9999999999882\\
14.61	14.9999999999887\\
14.62	14.9999999999893\\
14.63	14.9999999999898\\
14.64	14.9999999999904\\
14.65	14.9999999999908\\
14.66	14.9999999999913\\
14.67	14.9999999999917\\
14.68	14.9999999999921\\
14.69	14.9999999999925\\
14.7	14.9999999999929\\
14.71	14.9999999999933\\
14.72	14.9999999999936\\
14.73	14.9999999999939\\
14.74	14.9999999999942\\
14.75	14.9999999999945\\
14.76	14.9999999999948\\
14.77	14.999999999995\\
14.78	14.9999999999953\\
14.79	14.9999999999955\\
14.8	14.9999999999958\\
14.81	14.999999999996\\
14.82	14.9999999999962\\
14.83	14.9999999999964\\
14.84	14.9999999999965\\
14.85	14.9999999999967\\
14.86	14.9999999999969\\
14.87	14.999999999997\\
14.88	14.9999999999972\\
14.89	14.9999999999973\\
14.9	14.9999999999975\\
14.91	14.9999999999976\\
14.92	14.9999999999977\\
14.93	14.9999999999978\\
14.94	14.9999999999979\\
14.95	14.999999999998\\
14.96	14.9999999999981\\
14.97	14.9999999999982\\
14.98	14.9999999999983\\
14.99	14.9999999999984\\
};
%\addlegendentry{data1}

\addplot [color=myred, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00171803747512378\\
0.02	0.00342427229168507\\
0.03	0.00511876635016506\\
0.04	0.00680158125723551\\
0.05	0.00847277832709281\\
0.06	0.0101324185827867\\
0.07	0.0117805627575382\\
0.08	0.0134172712960634\\
0.09	0.0150426043558713\\
0.1	0.0166566218085791\\
0.11	0.018259383241201\\
0.12	0.0198509479574458\\
0.13	0.0214313749790005\\
0.14	0.0230007230468132\\
0.15	0.0245590506223667\\
0.16	0.0261064158889486\\
0.17	0.0276428767529122\\
0.18	0.0291684908449383\\
0.19	0.0306833155212871\\
0.2	0.0321874078650399\\
0.21	0.0336808246873463\\
0.22	0.0351636225286569\\
0.23	0.0366358576599541\\
0.24	0.0380975860839765\\
0.25	0.0395488635364405\\
0.26	0.0409897454872485\\
0.27	0.0424202871417023\\
0.28	0.0438405434417053\\
0.29	0.0452505690669565\\
0.3	0.0466504184361476\\
0.31	0.0480401457081463\\
0.32	0.0494198047831791\\
0.33	0.0507894493040091\\
0.34	0.0521491326571066\\
0.35	0.0534989079738111\\
0.36	0.0548388281314978\\
0.37	0.0561689457547292\\
0.38	0.057489313216406\\
0.39	0.0587999826389147\\
0.4	0.060101005895266\\
0.41	0.0613924346102284\\
0.42	0.0626743201614595\\
0.43	0.0639467136806307\\
0.44	0.0652096660545496\\
0.45	0.0664632279262705\\
0.46	0.0677074496962078\\
0.47	0.0689423815232395\\
0.48	0.0701680733258065\\
0.49	0.0713845747830106\\
0.5	0.0725919353356996\\
0.51	0.07379020418756\\
0.52	0.0749794303061915\\
0.53	0.0761596624241854\\
0.54	0.0773309490401939\\
0.55	0.0784933384199977\\
0.56	0.0796468785975684\\
0.57	0.0807916173761214\\
0.58	0.0819276023291717\\
0.59	0.0830548808015816\\
0.6	0.0841734999105981\\
0.61	0.0852835065468973\\
0.62	0.0863849473756115\\
0.63	0.0874778688373645\\
0.64	0.0885623171492895\\
0.65	0.0896383383060524\\
0.66	0.0907059780808659\\
0.67	0.0917652820265005\\
0.68	0.0928162954762897\\
0.69	0.093859063545132\\
0.7	0.0948936311304873\\
0.71	0.0959200429133702\\
0.72	0.0969383433593372\\
0.73	0.097948576719471\\
0.74	0.0989507870313613\\
0.75	0.0999450181200761\\
0.76	0.100931313599137\\
0.77	0.101909716871482\\
0.78	0.102880271130431\\
0.79	0.103843019360637\\
0.8	0.104798004339045\\
0.81	0.105745268635843\\
0.82	0.106684854615402\\
0.83	0.107616804437217\\
0.84	0.108541160056847\\
0.85	0.109457963226845\\
0.86	0.110367255497687\\
0.87	0.111269078218696\\
0.88	0.11216347253896\\
0.89	0.113050479408253\\
0.9	0.11393013957794\\
0.91	0.114802493601889\\
0.92	0.115667581837375\\
0.93	0.116525444445978\\
0.94	0.117376121394477\\
0.95	0.118219652455744\\
0.96	0.119056077209635\\
0.97	0.119885435043864\\
0.98	0.120707765154892\\
0.99	0.121523106548798\\
1	0.122331498042152\\
1.01	0.123132978262884\\
1.02	0.123927585651147\\
1.03	0.124715358460179\\
1.04	0.125496334757155\\
1.05	0.126270552424044\\
1.06	0.127038049158458\\
1.07	0.127798862474492\\
1.08	0.128553029703571\\
1.09	0.129300587995287\\
1.1	0.130041574318225\\
1.11	0.130776025460806\\
1.12	0.1315039780321\\
1.13	0.132225468462659\\
1.14	0.132940533005332\\
1.15	0.133649207736077\\
1.16	0.134351528554779\\
1.17	0.135047531186054\\
1.18	0.135737251180052\\
1.19	0.136420723913263\\
1.2	0.137097984589312\\
1.21	0.13776906823975\\
1.22	0.138434009724849\\
1.23	0.139092843734383\\
1.24	0.139745604788418\\
1.25	0.140392327238084\\
1.26	0.141033045266356\\
1.27	0.141667792888828\\
1.28	0.142296603954479\\
1.29	0.142919512146438\\
1.3	0.14353655098275\\
1.31	0.144147753817132\\
1.32	0.144753153839732\\
1.33	0.145352784077875\\
1.34	0.145946677396822\\
1.35	0.146534866500504\\
1.36	0.147117383932272\\
1.37	0.147694262075632\\
1.38	0.148265533154984\\
1.39	0.148831229236352\\
1.4	0.149391382228112\\
1.41	0.149946023881721\\
1.42	0.150495185792437\\
1.43	0.151038899400039\\
1.44	0.151577195989542\\
1.45	0.152110106691914\\
1.46	0.15263766248478\\
1.47	0.153159894193132\\
1.48	0.153676832490032\\
1.49	0.15418850789731\\
1.5	0.154694950786267\\
1.51	0.15519619137836\\
1.52	0.155692259745903\\
1.53	0.156183185812747\\
1.54	0.156668999354967\\
1.55	0.157149730001544\\
1.56	0.157625407235045\\
1.57	0.158096060392298\\
1.58	0.158561718665061\\
1.59	0.159022411100695\\
1.6	0.159478166602833\\
1.61	0.159929013932038\\
1.62	0.160374981706466\\
1.63	0.160816098402528\\
1.64	0.161252392355534\\
1.65	0.161683891760356\\
1.66	0.162110624672072\\
1.67	0.162532619006612\\
1.68	0.162949902541399\\
1.69	0.163362502915996\\
1.7	0.164244424351212\\
1.71	0.165708032848583\\
1.72	0.167740860603292\\
1.73	0.170330751204508\\
1.74	0.173465850197868\\
1.75	0.177134596008063\\
1.76	0.181325711204456\\
1.77	0.186028194093634\\
1.78	0.191231310623699\\
1.79	0.196924586585975\\
1.8	0.203097800100542\\
1.81	0.209740974372812\\
1.82	0.216844370709016\\
1.83	0.224398481779126\\
1.84	0.232394025116369\\
1.85	0.240821936843021\\
1.86	0.249673365612747\\
1.87	0.258939666760229\\
1.88	0.268612396649321\\
1.89	0.278683307211383\\
1.9	0.289144340665906\\
1.91	0.299987624415905\\
1.92	0.311205466110934\\
1.93	0.322790348870942\\
1.94	0.334734926664497\\
1.95	0.347032019835245\\
1.96	0.35967461077073\\
1.97	0.37265583970801\\
1.98	0.385969000670748\\
1.99	0.399607537532724\\
2	0.413565040202904\\
2.01	0.427835240927498\\
2.02	0.442412010704567\\
2.03	0.457289355806994\\
2.04	0.472461414409818\\
2.05	0.487922453318056\\
2.06	0.503666864791398\\
2.07	0.519689163462214\\
2.08	0.53611432944699\\
2.09	0.552808138745567\\
2.1	0.569765515420229\\
2.11	0.586981495011381\\
2.12	0.604295050632631\\
2.13	0.62185591419313\\
2.14	0.639659374323864\\
2.15	0.657700820246369\\
2.16	0.675975739393463\\
2.17	0.694479715095476\\
2.18	0.713208424329759\\
2.19	0.732157635531397\\
2.2	0.751323206463075\\
2.21	0.770701082142171\\
2.22	0.790287292823194\\
2.23	0.810077952033788\\
2.24	0.830069254662554\\
2.25	0.850257475097051\\
2.26	0.870638965410354\\
2.27	0.891210153594653\\
2.28	0.911967541840394\\
2.29	0.93290770485955\\
2.3	0.954027288251634\\
2.31	0.975323006911143\\
2.32	0.996791643475147\\
2.33	1.0184300468098\\
2.34	1.04023513053459\\
2.35	1.06220387158316\\
2.36	1.08433330879962\\
2.37	1.1066205415693\\
2.38	1.12906272848286\\
2.39	1.15165708603281\\
2.4	1.17440088734146\\
2.41	1.19729146091943\\
2.42	1.22032618945365\\
2.43	1.24350250862427\\
2.44	1.26681790594935\\
2.45	1.2902699196567\\
2.46	1.31385613758206\\
2.47	1.33757419609277\\
2.48	1.36142177903637\\
2.49	1.38539661671317\\
2.5	1.40949648487239\\
2.51	1.43371920373094\\
2.52	1.45806263701443\\
2.53	1.48252469101952\\
2.54	1.50710331369731\\
2.55	1.53179649375688\\
2.56	1.55660225978865\\
2.57	1.58151867940686\\
2.58	1.60654385841067\\
2.59	1.6316759399634\\
2.6	1.65691310378932\\
2.61	1.68225356538764\\
2.62	1.707695575263\\
2.63	1.73323741817224\\
2.64	1.75887741238681\\
2.65	1.78461390897051\\
2.66	1.81044529107199\\
2.67	1.83636997323179\\
2.68	1.86238640070333\\
2.69	1.88849304878755\\
2.7	1.91468842218081\\
2.71	1.94097105433563\\
2.72	1.96733950683402\\
2.73	1.99379236877286\\
2.74	2.02032825616117\\
2.75	2.04694581132881\\
2.76	2.07364370234637\\
2.77	2.1004206224558\\
2.78	2.12727528951163\\
2.79	2.15420644543237\\
2.8	2.18121285566176\\
2.81	2.20829330863971\\
2.82	2.23544661528253\\
2.83	2.26267160847216\\
2.84	2.28996714255424\\
2.85	2.31733209284465\\
2.86	2.34476535514428\\
2.87	2.37226584526183\\
2.88	2.39983249854427\\
2.89	2.42746426941485\\
2.9	2.45516013091832\\
2.91	2.48291907427319\\
2.92	2.51074010843068\\
2.93	2.53862225964034\\
2.94	2.56656457102189\\
2.95	2.59456610214319\\
2.96	2.62262592860412\\
2.97	2.6507431416261\\
2.98	2.67891684764705\\
2.99	2.70714616792169\\
3	2.73543023812675\\
3.01	2.76376820797121\\
3.02	2.79215924081101\\
3.03	2.82060251326832\\
3.04	2.84909721485512\\
3.05	2.87764254760069\\
3.06	2.90623772568321\\
3.07	2.93488197506484\\
3.08	2.96357453313055\\
3.09	2.99231464833005\\
3.1	3.02110157982314\\
3.11	3.0499345971278\\
3.12	3.07881297977132\\
3.13	3.10773601694387\\
3.14	3.13670300715472\\
3.15	3.16571325789062\\
3.16	3.19476608527636\\
3.17	3.22386081373738\\
3.18	3.252996775664\\
3.19	3.28217331107749\\
3.2	3.31138976729746\\
3.21	3.34064549861063\\
3.22	3.36993986594078\\
3.23	3.39927223651961\\
3.24	3.42864198355853\\
3.25	3.45804848592107\\
3.26	3.48749112779581\\
3.27	3.51696929836973\\
3.28	3.54648239150174\\
3.29	3.57602980539625\\
3.3	3.60561094227671\\
3.31	3.63522520805882\\
3.32	3.66487201202347\\
3.33	3.69455076648899\\
3.34	3.72426088648284\\
3.35	3.75400178941237\\
3.36	3.78377289473466\\
3.37	3.81357362362515\\
3.38	3.8434033986451\\
3.39	3.87326164340748\\
3.4	3.90314778224148\\
3.41	3.93306123985514\\
3.42	3.9630014409962\\
3.43	3.99296781011102\\
3.44	4.02295977100127\\
3.45	4.05297674647842\\
3.46	4.08301815801579\\
3.47	4.11308342539812\\
3.48	4.14317196636839\\
3.49	4.17328319627193\\
3.5	4.20341652769753\\
3.51	4.23357137011553\\
3.52	4.26374712951271\\
3.53	4.29394320802389\\
3.54	4.32415900356007\\
3.55	4.35439390943309\\
3.56	4.38464731397655\\
3.57	4.41491860016302\\
3.58	4.44520714521734\\
3.59	4.47551232022592\\
3.6	4.50583348974196\\
3.61	4.53617001138653\\
3.62	4.56652123544524\\
3.63	4.5968865044607\\
3.64	4.62726515282034\\
3.65	4.65765650633988\\
3.66	4.68805988184202\\
3.67	4.71847458673053\\
3.68	4.74889991855957\\
3.69	4.77933516459825\\
3.7	4.80977960139021\\
3.71	4.84023249430847\\
3.72	4.8706930971052\\
3.73	4.9011606514566\\
3.74	4.93163438650282\\
3.75	4.9621135183828\\
3.76	4.99259724976423\\
3.77	5.02308476936844\\
3.78	5.05357525149037\\
3.79	5.08406785551362\\
3.8	5.11456172542058\\
3.81	5.14505598929776\\
3.82	5.17554975883635\\
3.83	5.20604212882808\\
3.84	5.23653217665653\\
3.85	5.26701896178393\\
3.86	5.29750152523367\\
3.87	5.32797888906854\\
3.88	5.35845005586495\\
3.89	5.38891400818335\\
3.9	5.41936970803484\\
3.91	5.44981609634449\\
3.92	5.48025209241133\\
3.93	5.51067659336538\\
3.94	5.54108847362211\\
3.95	5.57148658433435\\
3.96	5.60186975284228\\
3.97	5.63223678212164\\
3.98	5.66258645023061\\
3.99	5.69291750975576\\
4	5.72322868725747\\
4.01	5.75351868271531\\
4.02	5.78378616897379\\
4.03	5.81402979118908\\
4.04	5.84424816627717\\
4.05	5.87443988236404\\
4.06	5.90460349823849\\
4.07	5.93473754280822\\
4.08	5.96484051455981\\
4.09	5.99491088102332\\
4.1	6.02494707824225\\
4.11	6.05494751024963\\
4.12	6.0849105485509\\
4.13	6.11483453161466\\
4.14	6.14471776437191\\
4.15	6.17455851772484\\
4.16	6.20435502806601\\
4.17	6.23410549680897\\
4.18	6.26380808993121\\
4.19	6.29346093753061\\
4.2	6.32306213339636\\
4.21	6.35260973459545\\
4.22	6.382101761076\\
4.23	6.41153619528841\\
4.24	6.44091098182567\\
4.25	6.47022402708394\\
4.26	6.4994731989448\\
4.27	6.52865632648033\\
4.28	6.55777119968235\\
4.29	6.58681556921719\\
4.3	6.61578714620731\\
4.31	6.64468360204111\\
4.32	6.67350256821238\\
4.33	6.70224163619072\\
4.34	6.73089835732435\\
4.35	6.75947024277673\\
4.36	6.78795476349837\\
4.37	6.81634935023532\\
4.38	6.84465139357559\\
4.39	6.87285824403504\\
4.4	6.90096721218402\\
4.41	6.92897556881617\\
4.42	6.95688054516065\\
4.43	6.98467933313916\\
4.44	7.01236908566891\\
4.45	7.03994691701287\\
4.46	7.0674099031784\\
4.47	7.09475508236536\\
4.48	7.12197945546478\\
4.49	7.14907998660899\\
4.5	7.17605360377428\\
4.51	7.20289719943663\\
4.52	7.22960763128156\\
4.53	7.25618172296847\\
4.54	7.28261626495009\\
4.55	7.30890801534746\\
4.56	7.33505370088078\\
4.57	7.36105001785617\\
4.58	7.38689363320847\\
4.59	7.41258118560003\\
4.6	7.43810928657512\\
4.61	7.46347452176971\\
4.62	7.48867345217593\\
4.63	7.5137026154607\\
4.64	7.53855852733752\\
4.65	7.56323768299053\\
4.66	7.58773655854952\\
4.67	7.61205161261469\\
4.68	7.63617928782962\\
4.69	7.66011601250076\\
4.7	7.68385820226159\\
4.71	7.70740226177962\\
4.72	7.73074458650396\\
4.73	7.75388156445127\\
4.74	7.77680957802776\\
4.75	7.79952500588466\\
4.76	7.8220242248046\\
4.77	7.84430361161621\\
4.78	7.86635954513421\\
4.79	7.88818840812211\\
4.8	7.9097865892748\\
4.81	7.9311504852181\\
4.82	7.95227650252252\\
4.83	7.97316105972847\\
4.84	7.99380058938019\\
4.85	8.01419154006603\\
4.86	8.03433037846247\\
4.87	8.05421359137987\\
4.88	8.073837687808\\
4.89	8.09319920095954\\
4.9	8.11229469031044\\
4.91	8.13112074363606\\
4.92	8.14967397904263\\
4.93	8.16795104699397\\
4.94	8.18594863233408\\
4.95	8.20366345630655\\
4.96	8.22109227857274\\
4.97	8.23823189923095\\
4.98	8.25507916084003\\
4.99	8.27163095045132\\
5	8.28788420165382\\
5.01	8.30383589663846\\
5.02	8.31948306828817\\
5.03	8.33482280230166\\
5.04	8.34985223935954\\
5.05	8.36456857734295\\
5.06	8.37896907361553\\
5.07	8.39305104738095\\
5.08	8.40681188212934\\
5.09	8.420249028187\\
5.1	8.43336000538498\\
5.11	8.44614240586303\\
5.12	8.45859389702687\\
5.13	8.47071222467709\\
5.14	8.48249521632949\\
5.15	8.49394078474687\\
5.16	8.50504693170342\\
5.17	8.51581175200286\\
5.18	8.52623343777184\\
5.19	8.53631028305033\\
5.2	8.54604068869977\\
5.21	8.55542316764983\\
5.22	8.56445635050282\\
5.23	8.57313899151359\\
5.24	8.58146997496053\\
5.25	8.58944832192046\\
5.26	8.59707319745677\\
5.27	8.60434391822587\\
5.28	8.61125996050169\\
5.29	8.61782096861188\\
5.3	8.62402676377182\\
5.31	8.62987735329381\\
5.32	8.6353729401386\\
5.33	8.64051393276456\\
5.34	8.64530095521613\\
5.35	8.64973485737723\\
5.36	8.65381672529735\\
5.37	8.65754789147712\\
5.38	8.66092994497581\\
5.39	8.66396474117416\\
5.4	8.66665441098748\\
5.41	8.66900136926405\\
5.42	8.67100832198272\\
5.43	8.67267827155438\\
5.44	8.67401451861388\\
5.45	8.67502065575781\\
5.46	8.67570053894971\\
5.47	8.67605818922434\\
5.48	8.67609746272297\\
5.49	8.67582092361808\\
5.5	8.67522591268435\\
5.51	8.67429059462492\\
5.52	8.67292397740648\\
5.53	8.67078938979278\\
5.54	8.66673885155676\\
5.55	8.65763351161872\\
5.56	8.63909770100005\\
5.57	8.61165365020712\\
5.58	8.5827557155569\\
5.59	8.55385898090559\\
5.6	8.52496345207609\\
5.61	8.49606913489034\\
5.62	8.46717603516927\\
5.63	8.43828415873286\\
5.64	8.40939351140007\\
5.65	8.38050409898887\\
5.66	8.35161592731622\\
5.67	8.3227290021981\\
5.68	8.29384332944945\\
5.69	8.26495891488421\\
5.7	8.2360757643153\\
5.71	8.2071938835546\\
5.72	8.17831327841299\\
5.73	8.14943395470028\\
5.74	8.12055591822527\\
5.75	8.09167917479571\\
5.76	8.0628037302183\\
5.77	8.03392959029867\\
5.78	8.00505676084143\\
5.79	7.97618524765009\\
5.8	7.94731505652713\\
5.81	7.91844619327392\\
5.82	7.88957866369078\\
5.83	7.86071247357695\\
5.84	7.83184762873057\\
5.85	7.80298413494871\\
5.86	7.77412199802733\\
5.87	7.7452612237613\\
5.88	7.71640181794437\\
5.89	7.68754378636921\\
5.9	7.65868713482735\\
5.91	7.62983186910923\\
5.92	7.60097799500414\\
5.93	7.57212551830027\\
5.94	7.54327444478465\\
5.95	7.5144247802432\\
5.96	7.48557653046068\\
5.97	7.45672970122073\\
5.98	7.42788429830582\\
5.99	7.39904032749727\\
6	7.37019779457525\\
6.01	7.34135670531874\\
6.02	7.3125170655056\\
6.03	7.28367888091246\\
6.04	7.25484215731483\\
6.05	7.22600690048699\\
6.06	7.19717311620207\\
6.07	7.16834081023198\\
6.08	7.13950998834747\\
6.09	7.11068065631805\\
6.1	7.08185281991205\\
6.11	7.05302648489658\\
6.12	7.02420165703756\\
6.13	6.99537834209966\\
6.14	6.96655654584634\\
6.15	6.93773627403985\\
6.16	6.90891753244117\\
6.17	6.88010032681008\\
6.18	6.85128466290511\\
6.19	6.82247054648352\\
6.2	6.79365798330136\\
6.21	6.76484697911339\\
6.22	6.73603753967314\\
6.23	6.70722967073285\\
6.24	6.67842337804351\\
6.25	6.64961866735483\\
6.26	6.62081554441524\\
6.27	6.5920140149719\\
6.28	6.56321408477067\\
6.29	6.53441575955613\\
6.3	6.50561904507156\\
6.31	6.47682394705893\\
6.32	6.44803047125892\\
6.33	6.41923862341091\\
6.34	6.39044840925293\\
6.35	6.36165983452173\\
6.36	6.33287290495271\\
6.37	6.30408762627997\\
6.38	6.27530400423626\\
6.39	6.24652204455299\\
6.4	6.21774175296024\\
6.41	6.18896313518675\\
6.42	6.16018619695989\\
6.43	6.13141094400569\\
6.44	6.10263738204883\\
6.45	6.07386551681261\\
6.46	6.04509535401897\\
6.47	6.01632689938848\\
6.48	5.98756015864033\\
6.49	5.95879513749232\\
6.5	5.93003184166089\\
6.51	5.90127027686106\\
6.52	5.87251044880647\\
6.53	5.84375236320938\\
6.54	5.8149960257806\\
6.55	5.78624144222958\\
6.56	5.75748861826433\\
6.57	5.72873755959145\\
6.58	5.69998827191612\\
6.59	5.67124076094209\\
6.6	5.64249503237169\\
6.61	5.61375109190581\\
6.62	5.58500894524389\\
6.63	5.55626859808394\\
6.64	5.52753005612252\\
6.65	5.49879332505473\\
6.66	5.47005841057422\\
6.67	5.44132531837318\\
6.68	5.41259405414234\\
6.69	5.38386462357093\\
6.7	5.35513703234675\\
6.71	5.32641128615608\\
6.72	5.29768739068374\\
6.73	5.26896535161306\\
6.74	5.24024517462586\\
6.75	5.2115268654025\\
6.76	5.18281042962179\\
6.77	5.15409587296108\\
6.78	5.12538320109619\\
6.79	5.09667241970141\\
6.8	5.06796353444953\\
6.81	5.03925655101183\\
6.82	5.01055147505803\\
6.83	4.98184831225634\\
6.84	4.95314706827343\\
6.85	4.92444774877442\\
6.86	4.8957503594229\\
6.87	4.86705490588089\\
6.88	4.83836139380887\\
6.89	4.80966982886577\\
6.9	4.78098021670894\\
6.91	4.75229256299417\\
6.92	4.72360687337567\\
6.93	4.69492315350609\\
6.94	4.6662414090365\\
6.95	4.63756164561636\\
6.96	4.60888386889356\\
6.97	4.58020808451441\\
6.98	4.55153429812359\\
6.99	4.52286251536421\\
7	4.49419274187774\\
7.01	4.46552498330407\\
7.02	4.43685924528146\\
7.03	4.40821717600223\\
7.04	4.37972040021421\\
7.05	4.35136826932832\\
7.06	4.32316013708598\\
7.07	4.29509535956027\\
7.08	4.26717329515667\\
7.09	4.23939330461375\\
7.1	4.21175475100346\\
7.11	4.18425699973123\\
7.12	4.15689941853585\\
7.13	4.12968137748911\\
7.14	4.10260224899523\\
7.15	4.07566140779008\\
7.16	4.04885823094014\\
7.17	4.02219209784138\\
7.18	3.9956623902178\\
7.19	3.96926849211994\\
7.2	3.94300978992305\\
7.21	3.9168856723252\\
7.22	3.89089553034518\\
7.23	3.86503875732025\\
7.24	3.83931474890367\\
7.25	3.81372290306216\\
7.26	3.78826262007318\\
7.27	3.76293330252201\\
7.28	3.73773435529878\\
7.29	3.71266518559531\\
7.3	3.68772520290179\\
7.31	3.66291381900342\\
7.32	3.63823044797686\\
7.33	3.61367450618653\\
7.34	3.5892454122809\\
7.35	3.56494258718858\\
7.36	3.54076545411431\\
7.37	3.51671343853488\\
7.38	3.49278596819492\\
7.39	3.46898247310261\\
7.4	3.44530238552527\\
7.41	3.42174513998488\\
7.42	3.39831017325348\\
7.43	3.37499692434856\\
7.44	3.35180483452823\\
7.45	3.32873334728647\\
7.46	3.30578190834816\\
7.47	3.28294996566414\\
7.48	3.2602369694061\\
7.49	3.23764237196153\\
7.5	3.21516562792844\\
7.51	3.19280619411015\\
7.52	3.17056352950996\\
7.53	3.14843709532575\\
7.54	3.12642635494452\\
7.55	3.10453077393692\\
7.56	3.08274982005166\\
7.57	3.06108296320992\\
7.58	3.03952967549969\\
7.59	3.01808943117003\\
7.6	2.99676170662532\\
7.61	2.97554598041947\\
7.62	2.95444173325008\\
7.63	2.9334484479525\\
7.64	2.91256560949395\\
7.65	2.89179270496749\\
7.66	2.8711292235861\\
7.67	2.85057465667654\\
7.68	2.83012849767332\\
7.69	2.80979024211261\\
7.7	2.78955938762602\\
7.71	2.76943543393452\\
7.72	2.74941788284216\\
7.73	2.72950623822988\\
7.74	2.70970000604924\\
7.75	2.68999869431614\\
7.76	2.67040181310453\\
7.77	2.65090887454005\\
7.78	2.6315193927937\\
7.79	2.61223288407547\\
7.8	2.59304886662794\\
7.81	2.57396686071989\\
7.82	2.55498638863985\\
7.83	2.53610697468966\\
7.84	2.51732814517803\\
7.85	2.49864942841407\\
7.86	2.48007035470079\\
7.87	2.46159045632857\\
7.88	2.44320926756873\\
7.89	2.42492632466695\\
7.9	2.40674116583672\\
7.91	2.38865333125288\\
7.92	2.37066236304499\\
7.93	2.3527678052908\\
7.94	2.33496920400973\\
7.95	2.31726610715621\\
7.96	2.2996580646132\\
7.97	2.28214462818553\\
7.98	2.26472535159338\\
7.99	2.24739979046563\\
8	2.23016750233332\\
8.01	2.21302804662304\\
8.02	2.19598098465031\\
8.03	2.17902587961302\\
8.04	2.16216229658483\\
8.05	2.14538980250852\\
8.06	2.12870796618948\\
8.07	2.11211635828903\\
8.08	2.09561455131789\\
8.09	2.07920211962955\\
8.1	2.0628786394137\\
8.11	2.04664368868963\\
8.12	2.03049684729968\\
8.13	2.01443769690259\\
8.14	1.99846582096703\\
8.15	1.98258080476492\\
8.16	1.96678223536495\\
8.17	1.95106970162599\\
8.18	1.93544279419053\\
8.19	1.91990110547815\\
8.2	1.90444422967897\\
8.21	1.88907176274711\\
8.22	1.87378330239421\\
8.23	1.85857844808286\\
8.24	1.84345680102012\\
8.25	1.828417964151\\
8.26	1.813461542152\\
8.27	1.79858714142461\\
8.28	1.78379437008884\\
8.29	1.76908283797676\\
8.3	1.75445215662602\\
8.31	1.73990193927348\\
8.32	1.72543180084869\\
8.33	1.71104135796754\\
8.34	1.69673022892581\\
8.35	1.68249803369279\\
8.36	1.66834439390488\\
8.37	1.65426893285924\\
8.38	1.6402712755074\\
8.39	1.62635104844892\\
8.4	1.61250787992507\\
8.41	1.59874139981247\\
8.42	1.5850512396168\\
8.43	1.57143703246652\\
8.44	1.55789841310654\\
8.45	1.54443501789198\\
8.46	1.5310464847819\\
8.47	1.51773245333306\\
8.48	1.50449256469368\\
8.49	1.49132646159725\\
8.5	1.47823378835629\\
8.51	1.46521419085618\\
8.52	1.45226731654901\\
8.53	1.43939281444738\\
8.54	1.42659033511827\\
8.55	1.41385953067694\\
8.56	1.40120005478079\\
8.57	1.38861156262326\\
8.58	1.37609371092776\\
8.59	1.36364615794159\\
8.6	1.3512685634299\\
8.61	1.33896058866967\\
8.62	1.32672189644365\\
8.63	1.31455215103439\\
8.64	1.30245101821823\\
8.65	1.29041816525935\\
8.66	1.2784532609038\\
8.67	1.26655597537357\\
8.68	1.25472598036067\\
8.69	1.24296294902119\\
8.7	1.23126655596947\\
8.71	1.21963647727219\\
8.72	1.2080723904425\\
8.73	1.19657397443423\\
8.74	1.18514090963602\\
8.75	1.17377287786555\\
8.76	1.16246956236372\\
8.77	1.15123064778891\\
8.78	1.14005582021119\\
8.79	1.12894476710664\\
8.8	1.11789717735157\\
8.81	1.10691274121685\\
8.82	1.09599115036221\\
8.83	1.08513209783059\\
8.84	1.07433527804249\\
8.85	1.06360038679031\\
8.86	1.05292712123277\\
8.87	1.04231517988928\\
8.88	1.03176426263439\\
8.89	1.0212740706922\\
8.9	1.01084430663083\\
8.91	1.0004746743569\\
8.92	0.990164879110015\\
8.93	0.979914627457255\\
8.94	0.969723627287722\\
8.95	0.959591587807081\\
8.96	0.949518219532113\\
8.97	0.939503234285301\\
8.98	0.929546345189424\\
8.99	0.919647266662174\\
9	0.909805714410785\\
9.01	0.900021405426687\\
9.02	0.890294057980171\\
9.03	0.880623391615078\\
9.04	0.871009127143502\\
9.05	0.861450986640508\\
9.06	0.851948693438878\\
9.07	0.842501972123864\\
9.08	0.833110548527966\\
9.09	0.82377414972572\\
9.1	0.814492504028514\\
9.11	0.805265340979417\\
9.12	0.79609239134802\\
9.13	0.786973387125309\\
9.14	0.77790806151854\\
9.15	0.768896148946139\\
9.16	0.759937385032627\\
9.17	0.75103150660355\\
9.18	0.74217825168043\\
9.19	0.733377359475746\\
9.2	0.724628570387912\\
9.21	0.715931625996291\\
9.22	0.707286269056215\\
9.23	0.698692243494031\\
9.24	0.690149294402159\\
9.25	0.681657168034169\\
9.26	0.673215611799876\\
9.27	0.664824374260453\\
9.28	0.656483205123566\\
9.29	0.648191855238514\\
9.3	0.639950076591399\\
9.31	0.631757622300311\\
9.32	0.623614246610526\\
9.33	0.615519704889723\\
9.34	0.607473753623221\\
9.35	0.599476150409235\\
9.36	0.591526653954141\\
9.37	0.58362502406777\\
9.38	0.575771021658705\\
9.39	0.567964408729614\\
9.4	0.560204948372581\\
9.41	0.552492404764468\\
9.42	0.544826543162289\\
9.43	0.537207129898599\\
9.44	0.529633932376907\\
9.45	0.522106719067096\\
9.46	0.514625259500873\\
9.47	0.507189324267225\\
9.48	0.499798685007896\\
9.49	0.492453114412884\\
9.5	0.485152386215951\\
9.51	0.477896275190151\\
9.52	0.470684557143374\\
9.53	0.463517008913907\\
9.54	0.456393408366022\\
9.55	0.449313534385558\\
9.56	0.442277166875543\\
9.57	0.435284086751819\\
9.58	0.42833407593869\\
9.59	0.421426917364583\\
9.6	0.414562394957729\\
9.61	0.407740293641856\\
9.62	0.400960399331906\\
9.63	0.394222498929755\\
9.64	0.387526380319969\\
9.65	0.380871832365555\\
9.66	0.374258644903749\\
9.67	0.367686608741806\\
9.68	0.361155515652808\\
9.69	0.354665158371493\\
9.7	0.348215330590101\\
9.71	0.341805826954229\\
9.72	0.335436443058708\\
9.73	0.329106975443496\\
9.74	0.322817221589585\\
9.75	0.316566979914922\\
9.76	0.310356049770352\\
9.77	0.304184231435572\\
9.78	0.298051326115102\\
9.79	0.291957135934272\\
9.8	0.285901463935225\\
9.81	0.27988411407294\\
9.82	0.273904891211259\\
9.83	0.267963601118943\\
9.84	0.262060050465733\\
9.85	0.256194046818434\\
9.86	0.250365398637015\\
9.87	0.244573915270715\\
9.88	0.238819406954175\\
9.89	0.233101684803577\\
9.9	0.227420560812808\\
9.91	0.221775847849628\\
9.92	0.216167359651864\\
9.93	0.210594910823612\\
9.94	0.205058316831456\\
9.95	0.199557394000703\\
9.96	0.194091959511629\\
9.97	0.188661831395752\\
9.98	0.183266828532105\\
9.99	0.17790677064353\\
10	0.17258147829299\\
10.01	0.167290772879896\\
10.02	0.162034476636439\\
10.03	0.156812412623948\\
10.04	0.151624404729258\\
10.05	0.146470277661095\\
10.06	0.141349856946471\\
10.07	0.136262968927095\\
10.08	0.131209440755804\\
10.09	0.126189100392999\\
10.1	0.121201776603108\\
10.11	0.116247298951052\\
10.12	0.111325497798726\\
10.13	0.106436204301502\\
10.14	0.101579250404743\\
10.15	0.0967544688403272\\
10.16	0.0919616931231904\\
10.17	0.0873638412501965\\
10.18	0.0829958704017315\\
10.19	0.0788462870982247\\
10.2	0.0749041725061641\\
10.21	0.0711591537071214\\
10.22	0.0676013764032728\\
10.23	0.0642214789875801\\
10.24	0.0610105679104116\\
10.25	0.0579601942777739\\
10.26	0.0550623316195828\\
10.27	0.0523093547694771\\
10.28	0.0496940198005849\\
10.29	0.0472094449644658\\
10.3	0.0448490925830551\\
10.31	0.0426067518459821\\
10.32	0.0404765224679657\\
10.33	0.0384527991633181\\
10.34	0.0365302568966808\\
10.35	0.0347038368711896\\
10.36	0.0329687332171993\\
10.37	0.0313203803465445\\
10.38	0.0297544409390511\\
10.39	0.0282667945296993\\
10.4	0.0268535266663967\\
10.41	0.0255109186098448\\
10.42	0.0242354375483771\\
10.43	0.0230237273020411\\
10.44	0.0218725994914468\\
10.45	0.0207790251481601\\
10.46	0.0197401267445425\\
10.47	0.0187531706220962\\
10.48	0.0178155597983611\\
10.49	0.0169248271334546\\
10.5	0.0160786288382635\\
10.51	0.0152747383072196\\
10.52	0.0145110402594124\\
10.53	0.0137855251726329\\
10.54	0.0130962839957061\\
10.55	0.0124415031251903\\
10.56	0.0118194596332302\\
10.57	0.011228516734004\\
10.58	0.0106671194768406\\
10.59	0.0101337906546668\\
10.6	0.00962712691702272\\
10.61	0.00914579507741564\\
10.62	0.00868852860529934\\
10.63	0.00825412429344752\\
10.64	0.00784143909194412\\
10.65	0.00744938710047016\\
10.66	0.00707693671096976\\
10.67	0.00672310789317265\\
10.68	0.00638696961583385\\
10.69	0.00606763739691196\\
10.7	0.00576427097621846\\
10.71	0.00547607210444312\\
10.72	0.00520228244271514\\
10.73	0.00494218156718063\\
10.74	0.00469508507334915\\
10.75	0.00446034277521612\\
10.76	0.0042373369944233\\
10.77	0.00402548093496513\\
10.78	0.00382421713914027\\
10.79	0.00363301602071964\\
10.8	0.00345137447143884\\
10.81	0.0032788145371665\\
10.82	0.00311488216026312\\
10.83	0.00295914598481595\\
10.84	0.00281119622161263\\
10.85	0.00267064356985891\\
10.86	0.00253711819281044\\
10.87	0.00241026874461703\\
10.88	0.00228976144583015\\
10.89	0.00217527920512417\\
10.9	0.00206652078493264\\
10.91	0.00196320000880057\\
10.92	0.00186504500836726\\
10.93	0.00177179750799894\\
10.94	0.00168321214518841\\
10.95	0.0015990558249257\\
10.96	0.00151910710636116\\
10.97	0.00144315562012132\\
10.98	0.00137100151476943\\
10.99	0.00130245493092751\\
11	0.0012373355017079\\
11.01	0.00117547187810452\\
11.02	0.00111670127812857\\
11.03	0.00106086905847391\\
11.04	0.00100782830760693\\
11.05	0.000957439459195797\\
11.06	0.000909569924871789\\
11.07	0.000864093745345684\\
11.08	0.000820891258973333\\
11.09	0.000779848786885751\\
11.1	0.000740858333871941\\
11.11	0.000703817304200882\\
11.12	0.00066862823167213\\
11.13	0.000635198523143643\\
11.14	0.000603440214897333\\
11.15	0.000573269741176219\\
11.16	0.000544607714296319\\
11.17	0.000517378715757744\\
11.18	0.000491511097793662\\
11.19	0.000466936794841999\\
11.2	0.000443591144446032\\
11.21	0.000421412717107827\\
11.22	0.000400343154646876\\
11.23	0.000380327016642923\\
11.24	0.000361311634556216\\
11.25	0.000343246973141476\\
11.26	0.000326085498784323\\
11.27	0.000309782054433327\\
11.28	0.000294293740774165\\
11.29	0.000279579803347474\\
11.3	0.000265601525313741\\
11.31	0.000252322125577464\\
11.32	0.000239706662004124\\
11.33	0.000227721939475956\\
11.34	0.00021633642254848\\
11.35	0.000205520152466221\\
11.36	0.000195244668336869\\
11.37	0.000185482932241854\\
11.38	0.000176209258086146\\
11.39	0.000167399244016764\\
11.4	0.000159029708211023\\
11.41	0.000151078627878221\\
11.42	0.000143525081307772\\
11.43	0.000136349192827012\\
11.44	0.000129532080491046\\
11.45	0.000123055806408701\\
11.46	0.000116903329534068\\
11.47	0.000111058460831259\\
11.48	0.000105505820675589\\
11.49	0.000100230798384615\\
11.5	9.52195137724487e-05\\
11.51	9.04587806260793e-05\\
11.52	8.59360720095736e-05\\
11.53	8.16394873037751e-05\\
11.54	7.7557720889132e-05\\
11.55	7.36800323988263e-05\\
11.56	6.99962184569358e-05\\
11.57	6.64965858288014e-05\\
11.58	6.31719259178709e-05\\
11.59	6.00134905326399e-05\\
11.6	5.70129688721721e-05\\
11.61	5.41624656520412e-05\\
11.62	5.14544803316141e-05\\
11.63	4.8881887380503e-05\\
11.64	4.64379175237895e-05\\
11.65	4.41161399340473e-05\\
11.66	4.19104453097674e-05\\
11.67	3.98150297993283e-05\\
11.68	3.78243797261035e-05\\
11.69	3.59332570862847e-05\\
11.7	3.41366857607994e-05\\
11.71	3.24299384253379e-05\\
11.72	3.08085241087497e-05\\
11.73	2.92681763784941e-05\\
11.74	2.7804842112289e-05\\
11.75	2.64146708310875e-05\\
11.76	2.50940045738446e-05\\
11.77	2.38393682643334e-05\\
11.78	2.26474605753424e-05\\
11.79	2.15151452334084e-05\\
11.8	2.04394427747445e-05\\
11.81	1.94175226990723e-05\\
11.82	1.84466960249097e-05\\
11.83	1.75244082107895e-05\\
11.84	1.66482324388539e-05\\
11.85	1.58158632235228e-05\\
11.86	1.50251103487875e-05\\
11.87	1.42738931039332e-05\\
11.88	1.35602348070307e-05\\
11.89	1.28822576073162e-05\\
11.9	1.22381775398139e-05\\
11.91	1.16262998357541e-05\\
11.92	1.10450144585883e-05\\
11.93	1.04927918691544e-05\\
11.94	9.96817900222879e-06\\
11.95	9.46979544380611e-06\\
11.96	8.99632979312059e-06\\
11.97	8.54653621829016e-06\\
11.98	8.11923117716162e-06\\
11.99	7.7132902998045e-06\\
12	7.32764543265318e-06\\
12.01	6.9612818265341e-06\\
12.02	6.61323546680137e-06\\
12.03	6.28259053847557e-06\\
12.04	5.9684770139512e-06\\
12.05	5.67006836682538e-06\\
12.06	5.38657939053167e-06\\
12.07	5.11726414131886e-06\\
12.08	4.86141396827122e-06\\
12.09	4.61835565346291e-06\\
12.1	4.38744963382476e-06\\
12.11	4.16808832781612e-06\\
12.12	3.95969452782197e-06\\
12.13	3.76171988669682e-06\\
12.14	3.57364347358669e-06\\
12.15	3.39497040258152e-06\\
12.16	3.22523053064572e-06\\
12.17	3.06397721949736e-06\\
12.18	2.91078616321272e-06\\
12.19	2.76525426912144e-06\\
12.2	2.62699859909787e-06\\
12.21	2.49565536059038e-06\\
12.22	2.37087894916499e-06\\
12.23	2.25234104078709e-06\\
12.24	2.1397297267356e-06\\
12.25	2.03274869114978e-06\\
12.26	1.93111643476129e-06\\
12.27	1.83456553237704e-06\\
12.28	1.74284192944185e-06\\
12.29	1.65570427235195e-06\\
12.3	1.57292327607195e-06\\
12.31	1.49428111839711e-06\\
12.32	1.41957086796651e-06\\
12.33	1.34859594069781e-06\\
12.34	1.28116957931468e-06\\
12.35	1.21711436307237e-06\\
12.36	1.15626174590489e-06\\
12.37	1.09845160345401e-06\\
12.38	1.04353182095451e-06\\
12.39	9.91357888224798e-07\\
12.4	9.4179251952653e-07\\
12.41	8.94705292964204e-07\\
12.42	8.49972307648272e-07\\
12.43	8.07475856845485e-07\\
12.44	7.6710412066916e-07\\
12.45	7.28750869427586e-07\\
12.46	6.92315182959646e-07\\
12.47	6.57701187734006e-07\\
12.48	6.2481780283008e-07\\
12.49	5.93578503682579e-07\\
12.5	5.63901091155117e-07\\
12.51	5.35707473048319e-07\\
12.52	5.08923463371502e-07\\
12.53	4.8347858694342e-07\\
12.54	4.59305889322081e-07\\
12.55	4.36341764498138e-07\\
12.56	4.14525787917341e-07\\
12.57	3.93800554832069e-07\\
12.58	3.74111529310994e-07\\
12.59	3.55406905683253e-07\\
12.6	3.37637466429896e-07\\
12.61	3.20756452509841e-07\\
12.62	3.04719446120316e-07\\
12.63	2.89484249904604e-07\\
12.64	2.75010775041551e-07\\
12.65	2.61260936440522e-07\\
12.66	2.48198555041768e-07\\
12.67	2.35789260116803e-07\\
12.68	2.2400039689785e-07\\
12.69	2.12800948418135e-07\\
12.7	2.02161443141335e-07\\
12.71	1.92053885683663e-07\\
12.72	1.82451680430518e-07\\
12.73	1.73329560482216e-07\\
12.74	1.64663523705144e-07\\
12.75	1.56430767006555e-07\\
12.76	1.48609627714791e-07\\
12.77	1.41179524959512e-07\\
12.78	1.34120908157342e-07\\
12.79	1.27415203721171e-07\\
12.8	1.21044768874867e-07\\
12.81	1.14992838362582e-07\\
12.82	1.09243488921607e-07\\
12.83	1.03781593097096e-07\\
12.84	9.85927783858642e-08\\
12.85	9.36633899328854e-08\\
12.86	8.89804585568754e-08\\
12.87	8.45316616704395e-08\\
12.88	8.03052930820058e-08\\
12.89	7.62902327977599e-08\\
12.9	7.2475915047221e-08\\
12.91	6.88523034142463e-08\\
12.92	6.54098641916789e-08\\
12.93	6.21395379596379e-08\\
12.94	5.90327200455931e-08\\
12.95	5.60812338790129e-08\\
12.96	5.32773150041521e-08\\
12.97	5.06135844347e-08\\
12.98	4.80830344429251e-08\\
12.99	4.56790054670364e-08\\
13	4.33951719003289e-08\\
13.01	4.12255243276149e-08\\
13.02	3.91643535380126e-08\\
13.03	3.72062363140913e-08\\
13.04	3.53460194446598e-08\\
13.05	3.35788090666256e-08\\
13.06	3.18999546777832e-08\\
13.07	3.03050384786729e-08\\
13.08	2.87898629380834e-08\\
13.09	2.73504436876237e-08\\
13.1	2.59829917581555e-08\\
13.11	2.46839082507222e-08\\
13.12	2.34497754547647e-08\\
13.13	2.22773461899806e-08\\
13.14	2.11635349245398e-08\\
13.15	2.01054124460143e-08\\
13.16	1.91001934268797e-08\\
13.17	1.81452328718024e-08\\
13.18	1.72380172358544e-08\\
13.19	1.63761608718005e-08\\
13.2	1.55573953719568e-08\\
13.21	1.4779566015477e-08\\
13.22	1.40406246629254e-08\\
13.23	1.33386297562765e-08\\
13.24	1.26717321080605e-08\\
13.25	1.20381784540768e-08\\
13.26	1.14363007952534e-08\\
13.27	1.08645146212893e-08\\
13.28	1.03213171342986e-08\\
13.29	9.80527836702549e-09\\
13.3	9.31503940648781e-09\\
13.31	8.84931061762018e-09\\
13.32	8.40686809056024e-09\\
13.33	7.98654653522135e-09\\
13.34	7.58723928129257e-09\\
13.35	7.20789650188181e-09\\
13.36	6.84751988444532e-09\\
13.37	6.50516085443087e-09\\
13.38	6.17991879892088e-09\\
13.39	5.8709392902756e-09\\
13.4	5.57740698070575e-09\\
13.41	5.29855093134302e-09\\
13.42	5.03363750681274e-09\\
13.43	4.78196859887703e-09\\
13.44	4.54288162643479e-09\\
13.45	4.31574953552172e-09\\
13.46	4.09997369388293e-09\\
13.47	3.89498566732982e-09\\
13.48	3.70024544338321e-09\\
13.49	3.51524320763019e-09\\
13.5	3.33949046193993e-09\\
13.51	3.17252357717734e-09\\
13.52	3.01390556955994e-09\\
13.53	2.86321721887361e-09\\
13.54	2.72006417390003e-09\\
13.55	2.58406807063238e-09\\
13.56	2.45487186134596e-09\\
13.57	2.3321344855276e-09\\
13.58	2.21553442258937e-09\\
13.59	2.10476258644121e-09\\
13.6	1.9995294309183e-09\\
13.61	1.89955784435369e-09\\
13.62	1.80458492593516e-09\\
13.63	1.71436020934834e-09\\
13.64	1.6286474391336e-09\\
13.65	1.54721924161549e-09\\
13.66	1.46986245397329e-09\\
13.67	1.39637279517046e-09\\
13.68	1.32655841866836e-09\\
13.69	1.26023458335567e-09\\
13.7	1.1972254299053e-09\\
13.71	1.13736753348803e-09\\
13.72	1.08050279834515e-09\\
13.73	1.02648023414531e-09\\
13.74	9.75159508698198e-10\\
13.75	9.26403842527179e-10\\
13.76	8.80085337939818e-10\\
13.77	8.36083202671034e-10\\
13.78	7.94281973526267e-10\\
13.79	7.54569740024635e-10\\
13.8	7.16843473469453e-10\\
13.81	6.81003697877713e-10\\
13.82	6.46954489980089e-10\\
13.83	6.1460880829145e-10\\
13.84	5.83879611326665e-10\\
13.85	5.54686963027962e-10\\
13.86	5.26954480051245e-10\\
13.87	5.0060755540926e-10\\
13.88	4.75578687542111e-10\\
13.89	4.51800374889899e-10\\
13.9	4.29212221320086e-10\\
13.91	4.07752054343291e-10\\
13.92	3.87364806897494e-10\\
13.93	3.67997188277513e-10\\
13.94	3.49597684135006e-10\\
13.95	3.32118332835307e-10\\
13.96	3.15512949100594e-10\\
13.97	2.99738900366719e-10\\
13.98	2.84753554069539e-10\\
13.99	2.70516054001746e-10\\
14	2.56990873026552e-10\\
14.01	2.4414248400717e-10\\
14.02	2.31935359806812e-10\\
14.03	2.20339302359207e-10\\
14.04	2.09322337241247e-10\\
14.05	1.988560427435e-10\\
14.06	1.88913773513377e-10\\
14.07	1.79468884198286e-10\\
14.08	1.70496505802475e-10\\
14.09	1.61971769330194e-10\\
14.1	1.53873358499368e-10\\
14.11	1.46179957027925e-10\\
14.12	1.38872024990633e-10\\
14.13	1.31928246105417e-10\\
14.14	1.25332633160724e-10\\
14.15	1.1906564623132e-10\\
14.16	1.1311307446249e-10\\
14.17	1.07457154285839e-10\\
14.18	1.02085451203493e-10\\
14.19	9.69819780038961e-11\\
14.2	9.21325238323334e-11\\
14.21	8.75264305477685e-11\\
14.22	8.31494872954863e-11\\
14.23	7.89928122912897e-11\\
14.24	7.5043971037303e-11\\
14.25	7.12923053924897e-11\\
14.26	6.77271572158133e-11\\
14.27	6.43414210799165e-11\\
14.28	6.11244388437626e-11\\
14.29	5.80691050799942e-11\\
14.3	5.51665380044142e-11\\
14.31	5.24078558328256e-11\\
14.32	4.97877294947102e-11\\
14.33	4.72990535627105e-11\\
14.34	4.49347226094687e-11\\
14.35	4.26876312076274e-11\\
14.36	4.05542266435077e-11\\
14.37	3.8527403489752e-11\\
14.38	3.66018326758422e-11\\
14.39	3.47721851312599e-11\\
14.4	3.30331317854871e-11\\
14.41	3.13811199248448e-11\\
14.42	2.98125968356544e-11\\
14.43	2.83222334473976e-11\\
14.44	2.69064770463956e-11\\
14.45	2.55617749189696e-11\\
14.46	2.42845743514408e-11\\
14.47	2.30695462732911e-11\\
14.48	2.19166906845203e-11\\
14.49	2.08206785146103e-11\\
14.5	1.97797334067218e-11\\
14.51	1.87903026471758e-11\\
14.52	1.78506098791331e-11\\
14.53	1.69588787457542e-11\\
14.54	1.61115565333603e-11\\
14.55	1.5306866885112e-11\\
14.56	1.45412570873305e-11\\
14.57	1.38147271400157e-11\\
14.58	1.31237243294891e-11\\
14.59	1.24682486557504e-11\\
14.6	1.18447474051209e-11\\
14.61	1.12532205776006e-11\\
14.62	1.06901154595107e-11\\
14.63	1.01554320508512e-11\\
14.64	9.64739399478276e-12\\
14.65	9.16422493446589e-12\\
14.66	8.70592486990063e-12\\
14.67	8.27071744424757e-12\\
14.68	7.85682630066731e-12\\
14.69	7.46425143915985e-12\\
14.7	7.0912165028858e-12\\
14.71	6.73594513500575e-12\\
14.72	6.3984373355197e-12\\
14.73	6.07869310442766e-12\\
14.74	5.77493608489021e-12\\
14.75	5.48538992006797e-12\\
14.76	5.21183096680033e-12\\
14.77	4.9507065114085e-12\\
14.78	4.70379291073186e-12\\
14.79	4.46931380793103e-12\\
14.8	4.2454928461666e-12\\
14.81	4.03410638227797e-12\\
14.82	3.83160170258634e-12\\
14.83	3.63975516393111e-12\\
14.84	3.45856676631229e-12\\
14.85	3.28626015289046e-12\\
14.86	3.12283532366564e-12\\
14.87	2.96651592179842e-12\\
14.88	2.8190783041282e-12\\
14.89	2.67874611381558e-12\\
14.9	2.54551935086056e-12\\
14.91	2.41762165842374e-12\\
14.92	2.29682939334452e-12\\
14.93	2.18136619878351e-12\\
14.94	2.07300843158009e-12\\
14.95	1.96997973489488e-12\\
14.96	1.87228010872786e-12\\
14.97	1.77813319623965e-12\\
14.98	1.68931535426964e-12\\
14.99	1.60405022597843e-12\\
};
%\addlegendentry{data2}

\addplot [color=myblue, line width=1.2pt]
  table[row sep=crcr]{%
0	44.3706568094317\\
0.01	44.1716211880636\\
0.02	43.9725242580063\\
0.03	43.7733663605164\\
0.04	43.5741478353906\\
0.05	43.374869020978\\
0.06	43.1755302541946\\
0.07	42.9761318705356\\
0.08	42.7766742040888\\
0.09	42.5771575875479\\
0.1	42.3775823522251\\
0.11	42.1779488280649\\
0.12	41.9782573436565\\
0.13	41.7785082262471\\
0.14	41.5787018017551\\
0.15	41.3788383947825\\
0.16	41.1789183286287\\
0.17	40.9789419253027\\
0.18	40.7789095055363\\
0.19	40.5788213887973\\
0.2	40.378677893302\\
0.21	40.1784793360283\\
0.22	39.9782260327285\\
0.23	39.7779182979423\\
0.24	39.5775564450096\\
0.25	39.3771407860835\\
0.26	39.1766716321428\\
0.27	38.9761492930053\\
0.28	38.7755740773404\\
0.29	38.5749462926821\\
0.3	38.3742662454416\\
0.31	38.1735342409208\\
0.32	37.9727505833242\\
0.33	37.7719155757729\\
0.34	37.5710295203164\\
0.35	37.3700927179465\\
0.36	37.1691054686095\\
0.37	36.9680680712194\\
0.38	36.7669808236709\\
0.39	36.5658440228523\\
0.4	36.3646579646585\\
0.41	36.1634229440038\\
0.42	35.9621392548354\\
0.43	35.7608071901462\\
0.44	35.5594270419874\\
0.45	35.3579991014827\\
0.46	35.1565236588404\\
0.47	34.955001003367\\
0.48	34.7534314234806\\
0.49	34.5518152067238\\
0.5	34.3501526397772\\
0.51	34.1484440084726\\
0.52	33.9466895978064\\
0.53	33.7448896919532\\
0.54	33.5430445742789\\
0.55	33.3411545273546\\
0.56	33.1392198329698\\
0.57	32.9372407721462\\
0.58	32.7352176251516\\
0.59	32.5331506715131\\
0.6	32.3310401900315\\
0.61	32.1288864587945\\
0.62	31.9266897551911\\
0.63	31.7244503559258\\
0.64	31.5221685370318\\
0.65	31.3198445738859\\
0.66	31.1174787412225\\
0.67	30.9150713131478\\
0.68	30.7126225631545\\
0.69	30.5101327641354\\
0.7	30.3076021883992\\
0.71	30.105031107684\\
0.72	29.9024197931728\\
0.73	29.6997685155077\\
0.74	29.4970775448056\\
0.75	29.2943471506723\\
0.76	29.0915776022185\\
0.77	28.8887691680743\\
0.78	28.6859221164051\\
0.79	28.4830367149269\\
0.8	28.2801132309216\\
0.81	28.0771519312532\\
0.82	27.8741530823831\\
0.83	27.6711169503866\\
0.84	27.4680438009686\\
0.85	27.26493389948\\
0.86	27.0617875109339\\
0.87	26.8586049000223\\
0.88	26.6553863311328\\
0.89	26.4521320683651\\
0.9	26.2488423755484\\
0.91	26.0455175162582\\
0.92	25.8421577538336\\
0.93	25.6387633513949\\
0.94	25.4353345718613\\
0.95	25.2318716779685\\
0.96	25.0283749322868\\
0.97	24.8248445972394\\
0.98	24.6212809351204\\
0.99	24.4176842081138\\
1	24.2140546783121\\
1.01	24.0103926077352\\
1.02	23.8066982583497\\
1.03	23.6029718920883\\
1.04	23.3992137708693\\
1.05	23.1954241566168\\
1.06	22.9916033112802\\
1.07	22.7877514968553\\
1.08	22.5838689754042\\
1.09	22.3799560090764\\
1.1	22.1760128601302\\
1.11	21.9720397909534\\
1.12	21.7680370640856\\
1.13	21.5640049422396\\
1.14	21.359943688324\\
1.15	21.1558535654652\\
1.16	20.9517348370306\\
1.17	20.7475877666517\\
1.18	20.5434126182472\\
1.19	20.3392096560467\\
1.2	20.1349791446154\\
1.21	19.9307213488777\\
1.22	19.7264365341422\\
1.23	19.5221249661272\\
1.24	19.3177869109854\\
1.25	19.1134226353304\\
1.26	18.9090324062626\\
1.27	18.7046164913956\\
1.28	18.5001751588838\\
1.29	18.2957086774491\\
1.3	18.0912173164092\\
1.31	17.8867013457056\\
1.32	17.6821610359324\\
1.33	17.4775966583653\\
1.34	17.2730084849914\\
1.35	17.0683967885391\\
1.36	16.8637618425088\\
1.37	16.6591039212036\\
1.38	16.4544232997613\\
1.39	16.2497202541861\\
1.4	16.0449950613813\\
1.41	15.8402479991827\\
1.42	15.6354793463919\\
1.43	15.4306893828107\\
1.44	15.225878389276\\
1.45	15.0210466476952\\
1.46	14.8161944410823\\
1.47	14.6113220535945\\
1.48	14.4064297705697\\
1.49	14.2015178785643\\
1.5	13.9965866653918\\
1.51	13.7916364201625\\
1.52	13.5866674333231\\
1.53	13.3816799966979\\
1.54	13.1766744035301\\
1.55	12.9716509485239\\
1.56	12.7666099278882\\
1.57	12.5615516393795\\
1.58	12.3564763823477\\
1.59	12.1513844577807\\
1.6	11.9462761683511\\
1.61	11.7411518184637\\
1.62	11.5360117143033\\
1.63	11.330856163884\\
1.64	11.1256854770992\\
1.65	10.9204999657724\\
1.66	10.7152999437096\\
1.67	10.510085726752\\
1.68	10.3048576328301\\
1.69	10.0996159820192\\
1.7	9.89763660022352\\
1.71	9.69970023393669\\
1.72	9.50572580795601\\
1.73	9.31563387972166\\
1.74	9.12934660610225\\
1.75	8.94678771087538\\
1.76	8.76788245288638\\
1.77	8.59255759487053\\
1.78	8.42074137292386\\
1.79	8.25236346660803\\
1.8	8.08735496967557\\
1.81	7.92564836140141\\
1.82	7.76717747850756\\
1.83	7.61187748766845\\
1.84	7.45968485858315\\
1.85	7.31053733760361\\
1.86	7.16437392190542\\
1.87	7.02113483419068\\
1.88	6.8807614979106\\
1.89	6.74319651299719\\
1.9	6.60838363209276\\
1.91	6.47626773726715\\
1.92	6.34679481721168\\
1.93	6.21991194490008\\
1.94	6.09556725570638\\
1.95	5.97370992597017\\
1.96	5.85429015199957\\
1.97	5.73725912950305\\
1.98	5.62256903344065\\
1.99	5.51017299828598\\
2	5.40002509869061\\
2.01	5.29208033054217\\
2.02	5.18629459240775\\
2.03	5.08262466735508\\
2.04	4.98102820514311\\
2.05	4.88146370477467\\
2.06	4.78389049740352\\
2.07	4.68826872958826\\
2.08	4.5945597598916\\
2.09	4.50272490603722\\
2.1	4.41272666402973\\
2.11	4.32452828162772\\
2.12	4.23809323427403\\
2.13	4.15338673417335\\
2.14	4.07037419446782\\
2.15	3.98902172139881\\
2.16	3.90929610037889\\
2.17	3.83116478234493\\
2.18	3.75459587038781\\
2.19	3.67955810665168\\
2.2	3.60602085949861\\
2.21	3.53395411093218\\
2.22	3.46332844427511\\
2.23	3.39411503209591\\
2.24	3.32628562437889\\
2.25	3.2598125369333\\
2.26	3.19466864003612\\
2.27	3.13082734730398\\
2.28	3.06826260478945\\
2.29	3.00694888029731\\
2.3	2.94686115291621\\
2.31	2.88797490276097\\
2.32	2.8302661009221\\
2.33	2.77371119961749\\
2.34	2.71828712254235\\
2.35	2.66397125541387\\
2.36	2.61074143670601\\
2.37	2.55857594857077\\
2.38	2.50745350794249\\
2.39	2.45735325782078\\
2.4	2.40825475872938\\
2.41	2.36013798034617\\
2.42	2.31298329330235\\
2.43	2.26677146114572\\
2.44	2.22148363246644\\
2.45	2.1771013331805\\
2.46	2.13360645896855\\
2.47	2.0909812678666\\
2.48	2.04920837300608\\
2.49	2.00827073549917\\
2.5	1.96815165746761\\
2.51	1.92883477521132\\
2.52	1.89030405251442\\
2.53	1.8525437740855\\
2.54	1.81553853912995\\
2.55	1.77927325505119\\
2.56	1.74373313127838\\
2.57	1.7089036732182\\
2.58	1.67477067632804\\
2.59	1.64132022030802\\
2.6	1.6085386634098\\
2.61	1.57641263685957\\
2.62	1.54492903939309\\
2.63	1.51407503189998\\
2.64	1.4838380321761\\
2.65	1.45420570978085\\
2.66	1.42516598099772\\
2.67	1.39670700389597\\
2.68	1.36881717349148\\
2.69	1.34148511700453\\
2.7	1.31469968921279\\
2.71	1.28844996789749\\
2.72	1.26272524938104\\
2.73	1.23751504415392\\
2.74	1.21280907258954\\
2.75	1.18859726074479\\
2.76	1.16486973624495\\
2.77	1.14161682425114\\
2.78	1.11882904350851\\
2.79	1.0964971024738\\
2.8	1.07461189552027\\
2.81	1.05316449921892\\
2.82	1.03214616869464\\
2.83	1.01154833405435\\
2.84	0.991362596888017\\
2.85	0.971580726838653\\
2.86	0.952194658242043\\
2.87	0.933196486832969\\
2.88	0.914578466518179\\
2.89	0.896333006213446\\
2.9	0.878452666744458\\
2.91	0.860930157809541\\
2.92	0.843758335003308\\
2.93	0.826930196899895\\
2.94	0.810438882194973\\
2.95	0.794277666904499\\
2.96	0.778439961620002\\
2.97	0.762919308818681\\
2.98	0.747709380227491\\
2.99	0.732803974239879\\
3	0.718197013384547\\
3.01	0.703882541844621\\
3.02	0.689854723026677\\
3.03	0.676107837178535\\
3.04	0.662636279054588\\
3.05	0.649434555628098\\
3.06	0.63649728384901\\
3.07	0.6238191884472\\
3.08	0.611395099779102\\
3.09	0.599219951717934\\
3.1	0.587288779586004\\
3.11	0.575596718128352\\
3.12	0.564138999527117\\
3.13	0.552910951455672\\
3.14	0.541907995171528\\
3.15	0.531125643647663\\
3.16	0.520559499741211\\
3.17	0.510205254398542\\
3.18	0.500058684896899\\
3.19	0.490115653120604\\
3.2	0.480372103872014\\
3.21	0.47082406321649\\
3.22	0.461467636860156\\
3.23	0.452299008560381\\
3.24	0.443314438567896\\
3.25	0.434510262100389\\
3.26	0.425882887846207\\
3.27	0.417428796498321\\
3.28	0.409144539317623\\
3.29	0.401026736724809\\
3.3	0.393072076920504\\
3.31	0.38527731453307\\
3.32	0.377639269293276\\
3.33	0.370154824735756\\
3.34	0.362820926926098\\
3.35	0.355634583213622\\
3.36	0.348592861009038\\
3.37	0.341692886586472\\
3.38	0.334931843909509\\
3.39	0.328306973480593\\
3.4	0.321815571213634\\
3.41	0.315454987328792\\
3.42	0.309222625269552\\
3.43	0.303115940641462\\
3.44	0.297132440171904\\
3.45	0.29126968069065\\
3.46	0.28552526813079\\
3.47	0.279896856549573\\
3.48	0.274382147168751\\
3.49	0.268978887434042\\
3.5	0.263684870093265\\
3.51	0.258497932293025\\
3.52	0.253415954692944\\
3.53	0.248436860598222\\
3.54	0.243558615108572\\
3.55	0.238779224284681\\
3.56	0.234096734331086\\
3.57	0.229509230795099\\
3.58	0.225014837781661\\
3.59	0.220611717183942\\
3.6	0.216298067928971\\
3.61	0.212072125238187\\
3.62	0.207932159902636\\
3.63	0.203876477572592\\
3.64	0.199903418061034\\
3.65	0.19601135466084\\
3.66	0.192198693475532\\
3.67	0.188463872763023\\
3.68	0.184805362292419\\
3.69	0.18122166271327\\
3.7	0.177711304937212\\
3.71	0.1742728495317\\
3.72	0.170904886125673\\
3.73	0.167606032826516\\
3.74	0.164374935648635\\
3.75	0.161210267953059\\
3.76	0.158110729897672\\
3.77	0.1550750478984\\
3.78	0.152101974100539\\
3.79	0.14919028586036\\
3.8	0.146338785236615\\
3.81	0.143546298491838\\
3.82	0.14081167560304\\
3.83	0.138133789781829\\
3.84	0.135511537003612\\
3.85	0.13294383554565\\
3.86	0.130429625533864\\
3.87	0.1279678684981\\
3.88	0.125557546935887\\
3.89	0.123197663884046\\
3.9	0.120887242498501\\
3.91	0.118625325641794\\
3.92	0.116410975478129\\
3.93	0.114243273075957\\
3.94	0.112121318017682\\
3.95	0.11004422801663\\
3.96	0.108011138540853\\
3.97	0.106021202443596\\
3.98	0.104073589600688\\
3.99	0.102167486554073\\
4	0.100302096161787\\
4.01	0.0984766372542012\\
4.02	0.0966903442961318\\
4.03	0.0949424670549099\\
4.04	0.0932322702742816\\
4.05	0.0915590333537715\\
4.06	0.0899220500335858\\
4.07	0.0883206280850999\\
4.08	0.0867540890061811\\
4.09	0.0852217677220324\\
4.1	0.0837230122907684\\
4.11	0.0822571836141321\\
4.12	0.0808236551528125\\
4.13	0.0794218126464479\\
4.14	0.078051053838454\\
4.15	0.0767107882050624\\
4.16	0.0754004366889554\\
4.17	0.0741194314371434\\
4.18	0.0728672155430132\\
4.19	0.0716432427926819\\
4.2	0.0704469774152479\\
4.21	0.0692778938372669\\
4.22	0.0681354764408937\\
4.23	0.067019219326145\\
4.24	0.0659286260768503\\
4.25	0.0648632095303654\\
4.26	0.0638224915511145\\
4.27	0.0628060028076831\\
4.28	0.0618132825536151\\
4.29	0.0608438784118057\\
4.3	0.0598973461624759\\
4.31	0.058973249534656\\
4.32	0.0580711600013011\\
4.33	0.0571906565778555\\
4.34	0.0563313256243383\\
4.35	0.0554927606509885\\
4.36	0.0546745621274383\\
4.37	0.0538763372953177\\
4.38	0.0530976999845372\\
4.39	0.0523382704330828\\
4.4	0.051597675110397\\
4.41	0.0508755465443542\\
4.42	0.0501715231519029\\
4.43	0.0494852490736228\\
4.44	0.048816374011551\\
4.45	0.0481645530712846\\
4.46	0.0475294466076939\\
4.47	0.0469107200745498\\
4.48	0.0463080438782022\\
4.49	0.045721093235251\\
4.5	0.0451495480342707\\
4.51	0.0445930927017706\\
4.52	0.0440514160724952\\
4.53	0.0435242112637688\\
4.54	0.0430111755546214\\
4.55	0.0425120102690322\\
4.56	0.0420264206639764\\
4.57	0.0415541158219668\\
4.58	0.0410948085483618\\
4.59	0.0406482152734817\\
4.6	0.0402140559594084\\
4.61	0.0397920540118957\\
4.62	0.0393819361970618\\
4.63	0.0389834325633203\\
4.64	0.0385962763679988\\
4.65	0.0382202040095105\\
4.66	0.0378549549642706\\
4.67	0.037500271728943\\
4.68	0.0371558997676775\\
4.69	0.0368215874646634\\
4.7	0.0364970860815355\\
4.71	0.0361821497200037\\
4.72	0.0358765352893595\\
4.73	0.0355800024789268\\
4.74	0.0352923137352903\\
4.75	0.0350132342441523\\
4.76	0.0347425319167307\\
4.77	0.0344799773805402\\
4.78	0.0342253439741658\\
4.79	0.0339784077460727\\
4.8	0.0337389474569783\\
4.81	0.0335067445855337\\
4.82	0.0332815833370912\\
4.83	0.033063250655097\\
4.84	0.0328515362347108\\
4.85	0.0326462325383101\\
4.86	0.0324471348122994\\
4.87	0.032254041104876\\
4.88	0.0320667522840044\\
4.89	0.0318850720552994\\
4.9	0.0317088069788998\\
4.91	0.0315377664849024\\
4.92	0.0313717628867085\\
4.93	0.0312106113912769\\
4.94	0.0310541301059093\\
4.95	0.030902140040471\\
4.96	0.030754465104426\\
4.97	0.0306109320978205\\
4.98	0.0304713706952704\\
4.99	0.0303356134220696\\
5	0.0302034956217359\\
5.01	0.0300748554137584\\
5.02	0.0299495336409041\\
5.03	0.0298273738049613\\
5.04	0.0297082219902371\\
5.05	0.0295919267736124\\
5.06	0.0294783391206632\\
5.07	0.0293673122666949\\
5.08	0.0292587015819752\\
5.09	0.0291523644206766\\
5.1	0.0290481599524526\\
5.11	0.0289459489764781\\
5.12	0.0288455937172305\\
5.13	0.0287469576018022\\
5.14	0.0286499050184812\\
5.15	0.0285543010566158\\
5.16	0.0284600112280291\\
5.17	0.0283669011700667\\
5.18	0.0282748363314802\\
5.19	0.0281836816415026\\
5.2	0.0280933011639188\\
5.21	0.0280035577374882\\
5.22	0.0279143126049988\\
5.23	0.0278254250335799\\
5.24	0.0277367519293588\\
5.25	0.0276481474502486\\
5.26	0.0275594626215661\\
5.27	0.0274705449595238\\
5.28	0.0273812381090401\\
5.29	0.027291381502895\\
5.3	0.027200810050692\\
5.31	0.0271093538672478\\
5.32	0.027016838051269\\
5.33	0.0269230825272366\\
5.34	0.0268279019647331\\
5.35	0.0267311057917698\\
5.36	0.0266324983211383\\
5.37	0.0265318790116105\\
5.38	0.0264290428907525\\
5.39	0.0263237811739216\\
5.4	0.0262158821346787\\
5.41	0.0261051323371433\\
5.42	0.0259913185135812\\
5.43	0.0258742309226001\\
5.44	0.0257536708463686\\
5.45	0.0256294710130156\\
5.46	0.0255015586925627\\
5.47	0.0253701640858495\\
5.48	0.0252365339602285\\
5.49	0.0251054326052405\\
5.5	0.0249940529936223\\
5.51	0.0249640434075999\\
5.52	0.0252349590714971\\
5.53	0.0265483045984034\\
5.54	0.0308949351661978\\
5.55	0.0403062597168367\\
5.56	0.050224681004063\\
5.57	0.0548930398560916\\
5.58	0.0625733945033859\\
5.59	0.0727003665632209\\
5.6	0.0840820564368316\\
5.61	0.0963885881473052\\
5.62	0.109526182077509\\
5.63	0.123463733686418\\
5.64	0.138188362408514\\
5.65	0.153694758778175\\
5.66	0.169983131967152\\
5.67	0.187059351175779\\
5.68	0.204935695508918\\
5.69	0.223631833245255\\
5.7	0.243175947291789\\
5.71	0.263605994834331\\
5.72	0.284971105854564\\
5.73	0.307333128592825\\
5.74	0.330768329951766\\
5.75	0.355369257404069\\
5.76	0.381246766514602\\
5.77	0.408532214569382\\
5.78	0.437379815724933\\
5.79	0.46796914616457\\
5.8	0.500507778497303\\
5.81	0.535234012495708\\
5.82	0.572419653580456\\
5.83	0.612372770460555\\
5.84	0.6554403381842\\
5.85	0.702010641626636\\
5.86	0.752515276193193\\
5.87	0.807430536340551\\
5.88	0.867277927652498\\
5.89	0.932623474178814\\
5.9	1.00407541960164\\
5.91	1.08227983937689\\
5.92	1.16791359333328\\
5.93	1.26167395796571\\
5.94	1.36426419070075\\
5.95	1.47637420340972\\
5.96	1.5986554714932\\
5.97	1.73168929398958\\
5.98	1.87594756961843\\
5.99	2.03174538773918\\
6	2.19918497929884\\
6.01	2.37809095952618\\
6.02	2.56793734777062\\
6.03	2.76776758962956\\
6.04	2.97610973751729\\
6.05	3.19089005103155\\
6.06	3.40934950961228\\
6.07	3.62796899944096\\
6.08	3.84241011214116\\
6.09	4.04747939862526\\
6.1	4.237124347255\\
6.11	4.40446907829848\\
6.12	4.54189656374164\\
6.13	4.6411816754277\\
6.14	4.69355135602964\\
6.15	4.70024707381014\\
6.16	4.70424999243261\\
6.17	4.71219174500471\\
6.18	4.72416933788496\\
6.19	4.74025939587241\\
6.2	4.76051662021446\\
6.21	4.78497259800653\\
6.22	4.81363515997484\\
6.23	4.846488316476\\
6.24	4.88349277300566\\
6.25	4.92458699794771\\
6.26	4.96968878904759\\
6.27	5.01869726320801\\
6.28	5.07149517820479\\
6.29	5.1279514856601\\
6.3	5.1879240122251\\
6.31	5.25126216989398\\
6.32	5.3178096056539\\
6.33	5.38740671389457\\
6.34	5.45989295064549\\
6.35	5.53510890531345\\
6.36	5.61289810187588\\
6.37	5.69310851644158\\
6.38	5.77559381102246\\
6.39	5.86021429387942\\
6.4	5.94683762478763\\
6.41	6.03533928910249\\
6.42	6.12560286783427\\
6.43	6.21752013238823\\
6.44	6.31099099256435\\
6.45	6.40592332520708\\
6.46	6.5022327088908\\
6.47	6.59984208751697\\
6.48	6.69868138293066\\
6.49	6.79868707382554\\
6.5	6.89980175544238\\
6.51	7.0019736919716\\
6.52	7.1051563712084\\
6.53	7.20930806891208\\
6.54	7.31439142849912\\
6.55	7.4203730601486\\
6.56	7.5272231621025\\
6.57	7.63491516587972\\
6.58	7.74342540626756\\
6.59	7.85273281627938\\
6.6	7.96281864674768\\
6.61	8.07366620983262\\
6.62	8.18526064544547\\
6.63	8.2975887093936\\
6.64	8.41063858193236\\
6.65	8.52439969534399\\
6.66	8.63886257914184\\
6.67	8.75401872150993\\
6.68	8.86986044562372\\
6.69	8.98638079955192\\
6.7	9.1035734585046\\
6.71	9.22143263826643\\
6.72	9.33995301873093\\
6.73	9.45912967653076\\
6.74	9.57895802583739\\
6.75	9.69943376647978\\
6.76	9.82055283860515\\
6.77	9.94231138317474\\
6.78	10.0647057076529\\
6.79	10.1877322563087\\
6.8	10.3113875846073\\
6.81	10.4356683372186\\
6.82	10.5605712292204\\
6.83	10.6860930301163\\
6.84	10.81223055033\\
6.85	10.9389806298707\\
6.86	11.0663401289012\\
6.87	11.1943059199672\\
6.88	11.3228748816738\\
6.89	11.45204389362\\
6.9	11.5818098324226\\
6.91	11.7121695686797\\
6.92	11.8431199647445\\
6.93	11.9746578731908\\
6.94	12.10678013587\\
6.95	12.2394835834681\\
6.96	12.3727650354849\\
6.97	12.5066213005655\\
6.98	12.641049177124\\
6.99	12.7760454542061\\
7	12.9116069125452\\
7.01	13.0477303257713\\
7.02	13.1844124617384\\
7.03	13.3216500838382\\
7.04	13.4594399470924\\
7.05	13.5977787858505\\
7.06	13.7366633112802\\
7.07	13.8760902134482\\
7.08	14.0160561633887\\
7.09	14.1565578151487\\
7.1	14.2975918078004\\
7.11	14.439154767412\\
7.12	14.5812433089713\\
7.13	14.7238540382558\\
7.14	14.8669835536457\\
7.15	15.0106284478763\\
7.16	15.1547853097278\\
7.17	15.2994507256502\\
7.18	15.4446212813231\\
7.19	15.5902935631481\\
7.2	15.7364641596768\\
7.21	15.8831296629713\\
7.22	16.0302866699003\\
7.23	16.177931783371\\
7.24	16.3260616134974\\
7.25	16.4746727787071\\
7.26	16.6237619067876\\
7.27	16.7733256358746\\
7.28	16.9233606153824\\
7.29	17.0738635068801\\
7.3	17.2248309849138\\
7.31	17.3762597377781\\
7.32	17.528146468237\\
7.33	17.6804878941984\\
7.34	17.8332807493422\\
7.35	17.9865217837042\\
7.36	18.1402077642191\\
7.37	18.2943354752219\\
7.38	18.4489017189122\\
7.39	18.6039033157806\\
7.4	18.7593371050014\\
7.41	18.9151999447908\\
7.42	19.0714887127341\\
7.43	19.2282003060825\\
7.44	19.3853316420214\\
7.45	19.5428796579111\\
7.46	19.700841311502\\
7.47	19.8592135811256\\
7.48	20.0179934658614\\
7.49	20.1771779856829\\
7.5	20.3367641815823\\
7.51	20.4967491156756\\
7.52	20.6571298712895\\
7.53	20.8179035530302\\
7.54	20.9790672868369\\
7.55	21.1406182200184\\
7.56	21.3025535212761\\
7.57	21.4648703807132\\
7.58	21.6275660098303\\
7.59	21.7906376415098\\
7.6	21.9540825299882\\
7.61	22.1178979508185\\
7.62	22.2820812008221\\
7.63	22.4466295980315\\
7.64	22.6115404816246\\
7.65	22.7768112118505\\
7.66	22.9424391699482\\
7.67	23.1084217580579\\
7.68	23.2747563991257\\
7.69	23.4414405368033\\
7.7	23.6084716353403\\
7.71	23.775847179473\\
7.72	23.9435646743075\\
7.73	24.111621645199\\
7.74	24.2800156376262\\
7.75	24.4487442170632\\
7.76	24.6178049688468\\
7.77	24.787195498042\\
7.78	24.9569134293036\\
7.79	25.126956406736\\
7.8	25.2973220937503\\
7.81	25.46800817292\\
7.82	25.6390123458342\\
7.83	25.8103323329499\\
7.84	25.9819658734423\\
7.85	26.1539107250543\\
7.86	26.3261646639453\\
7.87	26.4987254845384\\
7.88	26.6715909993674\\
7.89	26.8447590389236\\
7.9	27.0182274515012\\
7.91	27.1919941030437\\
7.92	27.3660568769891\\
7.93	27.5404136741158\\
7.94	27.7150624123881\\
7.95	27.8900010268022\\
7.96	28.0652274692323\\
7.97	28.2407397082772\\
7.98	28.4165357291072\\
7.99	28.5926135333117\\
8	28.7689711387471\\
8.01	28.9456065793856\\
8.02	29.1225179051647\\
8.03	29.2997031818375\\
8.04	29.4771604908233\\
8.05	29.6548879290601\\
8.06	29.832883608857\\
8.07	30.0111456577481\\
8.08	30.1896722183471\\
8.09	30.3684614482034\\
8.1	30.5475115196585\\
8.11	30.7268206197042\\
8.12	30.9063869498415\\
8.13	31.0862087259408\\
8.14	31.266284178103\\
8.15	31.4466115505222\\
8.16	31.627189101349\\
8.17	31.8080151025557\\
8.18	31.989087839802\\
8.19	32.1704056123023\\
8.2	32.3519667326945\\
8.21	32.5337695269094\\
8.22	32.7158123340414\\
8.23	32.8980935062213\\
8.24	33.0806114084893\\
8.25	33.2633644186699\\
8.26	33.4463509272478\\
8.27	33.6295693372448\\
8.28	33.8130180640988\\
8.29	33.996695535543\\
8.3	34.1806001914872\\
8.31	34.3647304838996\\
8.32	34.5490848766906\\
8.33	34.7336618455971\\
8.34	34.918459878069\\
8.35	35.1034774731553\\
8.36	35.2887131413934\\
8.37	35.4741654046982\\
8.38	35.6598327962527\\
8.39	35.8457138604002\\
8.4	36.0318071525374\\
8.41	36.2181112390085\\
8.42	36.4046246970008\\
8.43	36.5913461144413\\
8.44	36.7782740898946\\
8.45	36.9654072324614\\
8.46	37.1527441616792\\
8.47	37.3402835074227\\
8.48	37.5280239098068\\
8.49	37.7159640190895\\
8.5	37.9041024955766\\
8.51	38.0924380095269\\
8.52	38.2809692410594\\
8.53	38.4696948800606\\
8.54	38.658613626093\\
8.55	38.8477241883054\\
8.56	39.0370252853432\\
8.57	39.2265156452607\\
8.58	39.4161940054331\\
8.59	39.6060591124713\\
8.6	39.7961097221357\\
8.61	39.9863445992526\\
8.62	40.1767625176308\\
8.63	40.3673622599789\\
8.64	40.5581426178241\\
8.65	40.7491023914319\\
8.66	40.9402403897264\\
8.67	41.1315554302112\\
8.68	41.3230463388923\\
8.69	41.5147119502009\\
8.7	41.7065511069173\\
8.71	41.8985626600958\\
8.72	42.0907454689904\\
8.73	42.2830984009815\\
8.74	42.4756203315028\\
8.75	42.6683101439703\\
8.76	42.8611667297102\\
8.77	43.0541889878896\\
8.78	43.2473758254468\\
8.79	43.4407261570226\\
8.8	43.6342383975857\\
8.81	43.8279102630811\\
8.82	44.0217393195427\\
8.83	44.2157232223687\\
8.84	44.4098597120164\\
8.85	44.604146609912\\
8.86	44.7985818145672\\
8.87	44.9931632978893\\
8.88	45.1878891016769\\
8.89	45.3827573342916\\
8.9	45.5777661674959\\
8.91	45.7729138334495\\
8.92	45.9681986218566\\
8.93	46.1636188772552\\
8.94	46.3591729964422\\
8.95	46.5548594260277\\
8.96	46.7506766601107\\
8.97	46.9466232380712\\
8.98	47.1426977424731\\
8.99	47.3388987970704\\
9	47.5352250649141\\
9.01	47.7316752465523\\
9.02	47.928248078321\\
9.03	48.1249423307185\\
9.04	48.3217568068623\\
9.05	48.5186903410212\\
9.06	48.7157417972209\\
9.07	48.9129100679188\\
9.08	49.1101940727444\\
9.09	49.3075927573016\\
9.1	49.5051050920309\\
9.11	49.7027300711275\\
9.12	49.9004667115128\\
9.13	50.0983140518567\\
9.14	50.2962711516478\\
9.15	50.4943370903097\\
9.16	50.6925109663605\\
9.17	50.8907918966136\\
9.18	51.0891790154179\\
9.19	51.2876714739348\\
9.2	51.4862684394505\\
9.21	51.6849690947226\\
9.22	51.8837726373577\\
9.23	52.0826782792198\\
9.24	52.2816852458672\\
9.25	52.4807927760168\\
9.26	52.6800001210345\\
9.27	52.8793065444499\\
9.28	53.0787113214945\\
9.29	53.2782137386625\\
9.3	53.4778130932923\\
9.31	53.6775086931683\\
9.32	53.8772998561413\\
9.33	54.0771859097679\\
9.34	54.277166190966\\
9.35	54.4772400456878\\
9.36	54.6774068286072\\
9.37	54.8776659028226\\
9.38	55.0780166395739\\
9.39	55.278458417972\\
9.4	55.4789906247418\\
9.41	55.679612653977\\
9.42	55.8803239069055\\
9.43	56.0811237916672\\
9.44	56.2820117231006\\
9.45	56.4829871225405\\
9.46	56.6840494176235\\
9.47	56.8851980421042\\
9.48	57.086432435678\\
9.49	57.2877520438134\\
9.5	57.4891563175908\\
9.51	57.6906447135492\\
9.52	57.8922166935395\\
9.53	58.0938717245843\\
9.54	58.295609278744\\
9.55	58.497428832989\\
9.56	58.6993298690768\\
9.57	58.9013118734356\\
9.58	59.1033743370516\\
9.59	59.3055167553624\\
9.6	59.5077386281541\\
9.61	59.7100394594633\\
9.62	59.9124187574829\\
9.63	60.114876034472\\
9.64	60.3174108066695\\
9.65	60.5200225942115\\
9.66	60.7227109210519\\
9.67	60.9254753148859\\
9.68	61.1283153070775\\
9.69	61.3312304325889\\
9.7	61.5342202299134\\
9.71	61.7372842410108\\
9.72	61.940422011245\\
9.73	62.1436330893242\\
9.74	62.3469170272438\\
9.75	62.5502733802308\\
9.76	62.7537017066907\\
9.77	62.9572015681565\\
9.78	63.1607725292389\\
9.79	63.364414157579\\
9.8	63.5681260238027\\
9.81	63.7719077014762\\
9.82	63.9757587670632\\
9.83	64.1796787998844\\
9.84	64.3836673820769\\
9.85	64.5877240985564\\
9.86	64.79184853698\\
9.87	64.9960402877101\\
9.88	65.2002989437797\\
9.89	65.4046241008589\\
9.9	65.6090153572224\\
9.91	65.8134723137177\\
9.92	66.0179945737349\\
9.93	66.2225817431767\\
9.94	66.4272334304299\\
9.95	66.6319492463374\\
9.96	66.8367288041712\\
9.97	67.0415717196055\\
9.98	67.2464776106922\\
9.99	67.4514460978348\\
10	67.6564768037652\\
10.01	67.8615693535192\\
10.02	68.0667233744143\\
10.03	68.271938496027\\
10.04	68.477214350171\\
10.05	68.6825505708757\\
10.06	68.8879467943661\\
10.07	69.0934026590418\\
10.08	69.2989178054578\\
10.09	69.5044918763046\\
10.1	69.7101245163899\\
10.11	69.9158153726199\\
10.12	70.121564093981\\
10.13	70.3273703315225\\
10.14	70.5332337383388\\
10.15	70.7391539695531\\
10.16	70.9451306823001\\
10.17	71.1511631068226\\
10.18	71.3572499517568\\
10.19	71.5633898610485\\
10.2	71.7695815346866\\
10.21	71.9758237260836\\
10.22	72.1821152395825\\
10.23	72.388454928082\\
10.24	72.5948416907767\\
10.25	72.8012744710042\\
10.26	73.0077522541955\\
10.27	73.2142740659242\\
10.28	73.4208389700478\\
10.29	73.6274460669383\\
10.3	73.8340944917977\\
10.31	74.0407834130535\\
10.32	74.2475120308307\\
10.33	74.4542795754971\\
10.34	74.6610853062776\\
10.35	74.8679285099352\\
10.36	75.0748084995141\\
10.37	75.2817246131432\\
10.38	75.4886762128966\\
10.39	75.6956626837078\\
10.4	75.9026834323366\\
10.41	76.109737886384\\
10.42	76.3168254933547\\
10.43	76.5239457197641\\
10.44	76.7310980502873\\
10.45	76.9382819869488\\
10.46	77.1454970483507\\
10.47	77.3527427689375\\
10.48	77.5600186982954\\
10.49	77.7673244004853\\
10.5	77.9746594534069\\
10.51	78.1820234481933\\
10.52	78.3894159886338\\
10.53	78.5968366906245\\
10.54	78.8042851816442\\
10.55	79.0117611002553\\
10.56	79.2192640956284\\
10.57	79.4267938270893\\
10.58	79.6343499636866\\
10.59	79.8419321837805\\
10.6	80.0495401746505\\
10.61	80.2571736321215\\
10.62	80.4648322602072\\
10.63	80.672515770771\\
10.64	80.8802238832014\\
10.65	81.087956324104\\
10.66	81.2957128270066\\
10.67	81.5034931320791\\
10.68	81.7112969858654\\
10.69	81.9191241410287\\
10.7	82.1269743561077\\
10.71	82.334847395285\\
10.72	82.5427430281652\\
10.73	82.7506610295643\\
10.74	82.9586011793078\\
10.75	83.1665632620385\\
10.76	83.3745470670336\\
10.77	83.5825523880291\\
10.78	83.7905790230531\\
10.79	83.9986267742664\\
10.8	84.2066954478103\\
10.81	84.4147848536613\\
10.82	84.6228948054925\\
10.83	84.831025120541\\
10.84	85.0391756194816\\
10.85	85.2473461263058\\
10.86	85.4555364682067\\
10.87	85.6637464754685\\
10.88	85.8719759813612\\
10.89	86.0802248220399\\
10.9	86.2884928364489\\
10.91	86.496779866229\\
10.92	86.7050857556303\\
10.93	86.9134103514277\\
10.94	87.1217535028405\\
10.95	87.3301150614555\\
10.96	87.5384948811533\\
10.97	87.746892818038\\
10.98	87.9553087303695\\
10.99	88.1637424784992\\
11	88.3721939248079\\
11.01	88.5806629336471\\
11.02	88.7891493712815\\
11.03	88.9976531058355\\
11.04	89.2061740072404\\
11.05	89.414711947185\\
11.06	89.6232667990674\\
11.07	89.8318384379492\\
11.08	90.0404267405116\\
11.09	90.2490315850129\\
11.1	90.4576528512482\\
11.11	90.66629042051\\
11.12	90.8749441755515\\
11.13	91.0836140005501\\
11.14	91.2922997810732\\
11.15	91.5010014040448\\
11.16	91.7097187577139\\
11.17	91.9184517316236\\
11.18	92.1272002165815\\
11.19	92.3359641046317\\
11.2	92.5447432890273\\
11.21	92.7535376642038\\
11.22	92.9623471257541\\
11.23	93.171171570404\\
11.24	93.3800108959886\\
11.25	93.5888650014297\\
11.26	93.7977337867136\\
11.27	94.0066171528705\\
11.28	94.2155150019536\\
11.29	94.4244272370198\\
11.3	94.6333537621105\\
11.31	94.8422944822331\\
11.32	95.0512493033436\\
11.33	95.2602181323291\\
11.34	95.4692008769913\\
11.35	95.6781974460306\\
11.36	95.8872077490301\\
11.37	96.096231696441\\
11.38	96.3052691995678\\
11.39	96.514320170554\\
11.4	96.7233845223687\\
11.41	96.9324621687932\\
11.42	97.1415530244078\\
11.43	97.3506570045796\\
11.44	97.5597740254502\\
11.45	97.768904003924\\
11.46	97.9780468576566\\
11.47	98.1872025050435\\
11.48	98.3963708652096\\
11.49	98.6055518579984\\
11.5	98.8147454039617\\
11.51	99.0239514243496\\
11.52	99.233169841101\\
11.53	99.4424005768337\\
11.54	99.6516435548354\\
11.55	99.8608986990546\\
11.56	100.070165934092\\
11.57	100.279445185192\\
11.58	100.488736378232\\
11.59	100.69803943972\\
11.6	100.90735429678\\
11.61	101.116680877147\\
11.62	101.326019109162\\
11.63	101.535368921758\\
11.64	101.74473024446\\
11.65	101.954103007374\\
11.66	102.163487141179\\
11.67	102.372882577122\\
11.68	102.582289247012\\
11.69	102.791707083213\\
11.7	103.001136018634\\
11.71	103.210575986728\\
11.72	103.420026921484\\
11.73	103.629488757419\\
11.74	103.838961429573\\
11.75	104.048444873506\\
11.76	104.257939025287\\
11.77	104.467443821494\\
11.78	104.676959199203\\
11.79	104.886485095989\\
11.8	105.096021449913\\
11.81	105.305568199524\\
11.82	105.515125283848\\
11.83	105.724692642389\\
11.84	105.934270215116\\
11.85	106.143857942467\\
11.86	106.353455765338\\
11.87	106.563063625079\\
11.88	106.772681463494\\
11.89	106.982309222829\\
11.9	107.191946845773\\
11.91	107.401594275454\\
11.92	107.61125145543\\
11.93	107.820918329687\\
11.94	108.030594842637\\
11.95	108.240280939111\\
11.96	108.449976564355\\
11.97	108.659681664028\\
11.98	108.869396184195\\
11.99	109.079120071326\\
12	109.28885327229\\
12.01	109.498595734353\\
12.02	109.708347405172\\
12.03	109.918108232792\\
12.04	110.127878165645\\
12.05	110.337657152542\\
12.06	110.547445142672\\
12.07	110.757242085599\\
12.08	110.967047931254\\
12.09	111.17686262994\\
12.1	111.38668613232\\
12.11	111.596518389419\\
12.12	111.806359352616\\
12.13	112.016208973648\\
12.14	112.226067204599\\
12.15	112.435933997901\\
12.16	112.64580930633\\
12.17	112.855693083003\\
12.18	113.065585281376\\
12.19	113.275485855236\\
12.2	113.485394758707\\
12.21	113.695311946236\\
12.22	113.9052373726\\
12.23	114.115170992898\\
12.24	114.325112762546\\
12.25	114.535062637282\\
12.26	114.745020573154\\
12.27	114.954986526525\\
12.28	115.164960454063\\
12.29	115.374942312745\\
12.3	115.584932059851\\
12.31	115.794929652961\\
12.32	116.004935049952\\
12.33	116.214948208999\\
12.34	116.424969088568\\
12.35	116.634997647417\\
12.36	116.845033844589\\
12.37	117.055077639416\\
12.38	117.265128991509\\
12.39	117.475187860764\\
12.4	117.68525420735\\
12.41	117.895327991716\\
12.42	118.105409174582\\
12.43	118.315497716939\\
12.44	118.525593580047\\
12.45	118.735696725434\\
12.46	118.945807114889\\
12.47	119.155924710466\\
12.48	119.366049474475\\
12.49	119.576181369487\\
12.5	119.786320358328\\
12.51	119.996466404074\\
12.52	120.206619470054\\
12.53	120.416779519848\\
12.54	120.62694651728\\
12.55	120.837120426419\\
12.56	121.047301211577\\
12.57	121.257488837309\\
12.58	121.467683268405\\
12.59	121.677884469895\\
12.6	121.888092407041\\
12.61	122.098307045341\\
12.62	122.30852835052\\
12.63	122.518756288535\\
12.64	122.72899082557\\
12.65	122.939231928032\\
12.66	123.149479562555\\
12.67	123.359733695991\\
12.68	123.569994295414\\
12.69	123.780261328116\\
12.7	123.990534761604\\
12.71	124.2008145636\\
12.72	124.411100702039\\
12.73	124.621393145066\\
12.74	124.831691861038\\
12.75	125.041996818517\\
12.76	125.252307986272\\
12.77	125.462625333274\\
12.78	125.672948828702\\
12.79	125.88327844193\\
12.8	126.093614142535\\
12.81	126.303955900291\\
12.82	126.514303685168\\
12.83	126.72465746733\\
12.84	126.935017217137\\
12.85	127.145382905136\\
12.86	127.355754502069\\
12.87	127.566131978862\\
12.88	127.776515306631\\
12.89	127.986904456677\\
12.9	128.197299400484\\
12.91	128.407700109721\\
12.92	128.618106556236\\
12.93	128.828518712057\\
12.94	129.038936549392\\
12.95	129.249360040624\\
12.96	129.459789158313\\
12.97	129.670223875193\\
12.98	129.880664164171\\
12.99	130.091109998325\\
13	130.301561350904\\
13.01	130.512018195324\\
13.02	130.722480505171\\
13.03	130.932948254196\\
13.04	131.143421416315\\
13.05	131.353899965609\\
13.06	131.564383876319\\
13.07	131.774873122849\\
13.08	131.985367679764\\
13.09	132.195867521784\\
13.1	132.40637262379\\
13.11	132.616882960818\\
13.12	132.82739850806\\
13.13	133.03791924086\\
13.14	133.248445134717\\
13.15	133.45897616528\\
13.16	133.66951230835\\
13.17	133.880053539875\\
13.18	134.090599835953\\
13.19	134.301151172829\\
13.2	134.511707526893\\
13.21	134.722268874681\\
13.22	134.932835192871\\
13.23	135.143406458286\\
13.24	135.353982647889\\
13.25	135.564563738784\\
13.26	135.775149708214\\
13.27	135.985740533562\\
13.28	136.196336192345\\
13.29	136.406936662221\\
13.3	136.617541920979\\
13.31	136.828151946546\\
13.32	137.03876671698\\
13.33	137.249386210472\\
13.34	137.460010405345\\
13.35	137.67063928005\\
13.36	137.881272813172\\
13.37	138.091910983419\\
13.38	138.302553769632\\
13.39	138.513201150774\\
13.4	138.723853105936\\
13.41	138.934509614333\\
13.42	139.145170655305\\
13.43	139.355836208314\\
13.44	139.566506252944\\
13.45	139.777180768899\\
13.46	139.987859736007\\
13.47	140.198543134211\\
13.48	140.409230943574\\
13.49	140.619923144279\\
13.5	140.830619716622\\
13.51	141.041320641017\\
13.52	141.252025897994\\
13.53	141.462735468195\\
13.54	141.673449332377\\
13.55	141.884167471409\\
13.56	142.094889866272\\
13.57	142.305616498059\\
13.58	142.516347347971\\
13.59	142.727082397321\\
13.6	142.937821627528\\
13.61	143.148565020121\\
13.62	143.359312556734\\
13.63	143.570064219111\\
13.64	143.780819989097\\
13.65	143.991579848646\\
13.66	144.202343779812\\
13.67	144.413111764756\\
13.68	144.62388378574\\
13.69	144.834659825127\\
13.7	145.045439865382\\
13.71	145.256223889072\\
13.72	145.467011878862\\
13.73	145.677803817515\\
13.74	145.888599687894\\
13.75	146.099399472961\\
13.76	146.310203155771\\
13.77	146.521010719479\\
13.78	146.731822147334\\
13.79	146.94263742268\\
13.8	147.153456528955\\
13.81	147.364279449691\\
13.82	147.575106168514\\
13.83	147.785936669141\\
13.84	147.99677093538\\
13.85	148.207608951132\\
13.86	148.418450700387\\
13.87	148.629296167226\\
13.88	148.840145335818\\
13.89	149.05099819042\\
13.9	149.26185471538\\
13.91	149.47271489513\\
13.92	149.68357871419\\
13.93	149.894446157167\\
13.94	150.105317208751\\
13.95	150.316191853721\\
13.96	150.527070076937\\
13.97	150.737951863343\\
13.98	150.948837197969\\
13.99	151.159726065924\\
14	151.370618452402\\
14.01	151.581514342678\\
14.02	151.792413722106\\
14.03	152.003316576124\\
14.04	152.214222890245\\
14.05	152.425132650067\\
14.06	152.636045841262\\
14.07	152.846962449584\\
14.08	153.057882460862\\
14.09	153.268805861004\\
14.1	153.479732635994\\
14.11	153.690662771891\\
14.12	153.901596254833\\
14.13	154.11253307103\\
14.14	154.323473206769\\
14.15	154.534416648409\\
14.16	154.745363382384\\
14.17	154.956313395201\\
14.18	155.16726667344\\
14.19	155.378223203754\\
14.2	155.589182972864\\
14.21	155.800145967568\\
14.22	156.01111217473\\
14.23	156.222081581286\\
14.24	156.433054174243\\
14.25	156.644029940677\\
14.26	156.85500886773\\
14.27	157.065990942618\\
14.28	157.27697615262\\
14.29	157.487964485085\\
14.3	157.698955927429\\
14.31	157.909950467135\\
14.32	158.12094809175\\
14.33	158.331948788891\\
14.34	158.542952546236\\
14.35	158.753959351532\\
14.36	158.964969192587\\
14.37	159.175982057275\\
14.38	159.386997933535\\
14.39	159.598016809367\\
14.4	159.809038672834\\
14.41	160.020063512063\\
14.42	160.231091315243\\
14.43	160.442122070623\\
14.44	160.653155766515\\
14.45	160.864192391292\\
14.46	161.075231933386\\
14.47	161.28627438129\\
14.48	161.497319723557\\
14.49	161.708367948799\\
14.5	161.919419045688\\
14.51	162.130473002952\\
14.52	162.34152980938\\
14.53	162.552589453818\\
14.54	162.76365192517\\
14.55	162.974717212394\\
14.56	163.185785304509\\
14.57	163.396856190589\\
14.58	163.607929859762\\
14.59	163.819006301215\\
14.6	164.030085504187\\
14.61	164.241167457975\\
14.62	164.452252151929\\
14.63	164.663339575454\\
14.64	164.874429718007\\
14.65	165.085522569102\\
14.66	165.296618118304\\
14.67	165.507716355231\\
14.68	165.718817269554\\
14.69	165.929920850997\\
14.7	166.141027089334\\
14.71	166.352135974394\\
14.72	166.563247496053\\
14.73	166.774361644241\\
14.74	166.985478408939\\
14.75	167.196597780175\\
14.76	167.407719748032\\
14.77	167.618844302638\\
14.78	167.829971434173\\
14.79	168.041101132866\\
14.8	168.252233388995\\
14.81	168.463368192884\\
14.82	168.674505534909\\
14.83	168.885645405491\\
14.84	169.0967877951\\
14.85	169.307932694253\\
14.86	169.519080093514\\
14.87	169.730229983495\\
14.88	169.941382354852\\
14.89	170.152537198288\\
14.9	170.363694504554\\
14.91	170.574854264445\\
14.92	170.7860164688\\
14.93	170.997181108505\\
14.94	171.20834817449\\
14.95	171.419517657731\\
14.96	171.630689549246\\
14.97	171.841863840099\\
14.98	172.053040521395\\
14.99	172.264219584285\\
};
%\addlegendentry{data4}

\addplot [color=mycyan, line width=1.2pt]
  table[row sep=crcr]{%
0	42.290089160881\\
0.01	42.0952462346962\\
0.02	41.9003687797647\\
0.03	41.7054573193424\\
0.04	41.5105123770995\\
0.05	41.3155344771539\\
0.06	41.1205241441048\\
0.07	40.9254819030662\\
0.08	40.7304082797003\\
0.09	40.5353038002526\\
0.1	40.340168991585\\
0.11	40.1450043812116\\
0.12	39.9498104973325\\
0.13	39.7545878688698\\
0.14	39.5593370255022\\
0.15	39.3640584977014\\
0.16	39.1687528167674\\
0.17	38.9734205148653\\
0.18	38.7780621250613\\
0.19	38.5826781813599\\
0.2	38.3872692187407\\
0.21	38.1918357731963\\
0.22	37.9963783817695\\
0.23	37.8008975825916\\
0.24	37.6053939149209\\
0.25	37.4098679191815\\
0.26	37.2143201370018\\
0.27	37.0187511112545\\
0.28	36.8231613860961\\
0.29	36.6275515070072\\
0.3	36.4319220208328\\
0.31	36.2362734758229\\
0.32	36.0406064216745\\
0.33	35.8449214095724\\
0.34	35.6492189922318\\
0.35	35.4534997239403\\
0.36	35.257764160601\\
0.37	35.0620128597755\\
0.38	34.8662463807278\\
0.39	34.670465284468\\
0.4	34.4746701337975\\
0.41	34.278861493353\\
0.42	34.0830399296528\\
0.43	33.8872060111421\\
0.44	33.6913603082396\\
0.45	33.4955033933843\\
0.46	33.2996358410827\\
0.47	33.1037582279566\\
0.48	32.9078711327914\\
0.49	32.7119751365852\\
0.5	32.5160708225975\\
0.51	32.3201587763996\\
0.52	32.1242395859249\\
0.53	31.9283138415193\\
0.54	31.7323821359936\\
0.55	31.5364450646747\\
0.56	31.3405032254589\\
0.57	31.1445572188645\\
0.58	30.9486076480861\\
0.59	30.7526551190487\\
0.6	30.5567002404628\\
0.61	30.3607436238803\\
0.62	30.1647858837504\\
0.63	29.9688276374766\\
0.64	29.7728695054746\\
0.65	29.5769121112301\\
0.66	29.3809560813582\\
0.67	29.1850020456626\\
0.68	28.9890506371963\\
0.69	28.7931024923222\\
0.7	28.5971582507754\\
0.71	28.4012185557253\\
0.72	28.2052840538389\\
0.73	28.009355395345\\
0.74	27.8134332340989\\
0.75	27.6175182276478\\
0.76	27.4216110372976\\
0.77	27.2257123281796\\
0.78	27.029822769319\\
0.79	26.8339430337033\\
0.8	26.6380737983524\\
0.81	26.442215744389\\
0.82	26.2463695571101\\
0.83	26.0505359260595\\
0.84	25.8547155451006\\
0.85	25.6589091124916\\
0.86	25.4631173309596\\
0.87	25.2673409077772\\
0.88	25.0715805548397\\
0.89	24.875836988743\\
0.9	24.6801109308628\\
0.91	24.4844031074345\\
0.92	24.2887142496346\\
0.93	24.0930450936627\\
0.94	23.8973963808252\\
0.95	23.7017688576193\\
0.96	23.5061632758182\\
0.97	23.3105803925587\\
0.98	23.1150209704279\\
0.99	22.9194857775528\\
1	22.7239755876904\\
1.01	22.5284911803184\\
1.02	22.3330333407287\\
1.03	22.1376028601203\\
1.04	21.9422005356949\\
1.05	21.7468271707531\\
1.06	21.5514835747921\\
1.07	21.3561705636044\\
1.08	21.1608889593783\\
1.09	20.9656395907998\\
1.1	20.7704232931554\\
1.11	20.5752409084367\\
1.12	20.3800932854463\\
1.13	20.1849812799052\\
1.14	19.9899057545618\\
1.15	19.7948675793021\\
1.16	19.5998676312618\\
1.17	19.4049067949396\\
1.18	19.2099859623126\\
1.19	19.0151060329525\\
1.2	18.8202679141444\\
1.21	18.6254725210065\\
1.22	18.4307207766117\\
1.23	18.2360136121112\\
1.24	18.0413519668597\\
1.25	17.8467367885418\\
1.26	17.6521690333014\\
1.27	17.4576496658715\\
1.28	17.2631796597074\\
1.29	17.0687599971202\\
1.3	16.8743916694134\\
1.31	16.6800756770213\\
1.32	16.4858130296485\\
1.33	16.2916047464125\\
1.34	16.0974518559879\\
1.35	15.9037163291259\\
1.36	15.7115095466607\\
1.37	15.5207975152401\\
1.38	15.331547016482\\
1.39	15.1437255866302\\
1.4	14.9573014968674\\
1.41	14.772243734257\\
1.42	14.588521983288\\
1.43	14.4061066079975\\
1.44	14.2249686346476\\
1.45	14.0450797349336\\
1.46	13.8664122097041\\
1.47	13.6889389731701\\
1.48	13.5126335375869\\
1.49	13.3374699983884\\
1.5	13.1634230197581\\
1.51	12.9904678206191\\
1.52	12.8185801610293\\
1.53	12.6477363289648\\
1.54	12.477913127479\\
1.55	12.3090878622231\\
1.56	12.1412383293153\\
1.57	11.9743428035471\\
1.58	11.8083800269134\\
1.59	11.643329197457\\
1.6	11.4791699584154\\
1.61	11.3158823876609\\
1.62	11.1534469874229\\
1.63	10.9918446742842\\
1.64	10.8310567694413\\
1.65	10.6710649892212\\
1.66	10.5118514358453\\
1.67	10.3533985884337\\
1.68	10.195689294241\\
1.69	10.0387067601173\\
1.7	9.88450798566198\\
1.71	9.73357295519617\\
1.72	9.5858367580282\\
1.73	9.44123581877316\\
1.74	9.29970786871345\\
1.75	9.16086833083587\\
1.76	9.02497601982467\\
1.77	8.89197226213174\\
1.78	8.76179958203975\\
1.79	8.63479469515021\\
1.8	8.51051538033325\\
1.81	8.38890777508244\\
1.82	8.2699191179555\\
1.83	8.15349772544176\\
1.84	8.0395929693567\\
1.85	7.92815525474927\\
1.86	7.81913599830847\\
1.87	7.71248760725485\\
1.88	7.60816345870499\\
1.89	7.50611787949584\\
1.9	7.40630612645707\\
1.91	7.30868436712002\\
1.92	7.2132096608518\\
1.93	7.11983994040371\\
1.94	7.0285339938638\\
1.95	6.93925144700303\\
1.96	6.85195274600586\\
1.97	6.7665991405749\\
1.98	6.68315266740123\\
1.99	6.60157613399146\\
2	6.52183310284201\\
2.01	6.44388787595356\\
2.02	6.36770547967645\\
2.03	6.29325164987993\\
2.04	6.22049281743732\\
2.05	6.1493960940191\\
2.06	6.07992925818819\\
2.07	6.01206074178887\\
2.08	5.94632073000586\\
2.09	5.88212409251911\\
2.1	5.81944137803291\\
2.11	5.75824373921531\\
2.12	5.69783279489645\\
2.13	5.63884335629304\\
2.14	5.58124805912676\\
2.15	5.5250200927917\\
2.16	5.47013318910213\\
2.17	5.41656161127383\\
2.18	5.36428014313471\\
2.19	5.31326407855859\\
2.2	5.26348921111819\\
2.21	5.21493182395182\\
2.22	5.16756867983927\\
2.23	5.12137701148275\\
2.24	5.0763345119877\\
2.25	5.03241932553971\\
2.26	4.9896100382729\\
2.27	4.94788566932608\\
2.28	4.90722566208191\\
2.29	4.86760987558616\\
2.3	4.82901857614198\\
2.31	4.79143242907667\\
2.32	4.75483249067619\\
2.33	4.71920020028458\\
2.34	4.6845173725645\\
2.35	4.65076618991524\\
2.36	4.6179291950454\\
2.37	4.58598928369651\\
2.38	4.55492969751465\\
2.39	4.52473401706672\\
2.4	4.49538615499846\\
2.41	4.46687034933166\\
2.42	4.43917115689659\\
2.43	4.4122734468979\\
2.44	4.38616239461069\\
2.45	4.36082347520385\\
2.46	4.33624245768875\\
2.47	4.31240539898972\\
2.48	4.28929863813465\\
2.49	4.26690879056238\\
2.5	4.24522274254571\\
2.51	4.22422764572589\\
2.52	4.20391091175804\\
2.53	4.18426020706413\\
2.54	4.1652634476915\\
2.55	4.14690879427516\\
2.56	4.12918464710123\\
2.57	4.11207964126985\\
2.58	4.09558264195511\\
2.59	4.07968273976053\\
2.6	4.06436924616786\\
2.61	4.04963168907708\\
2.62	4.03545980843635\\
2.63	4.02184355195936\\
2.64	4.00877307092911\\
2.65	3.9962387160856\\
2.66	3.98423103359642\\
2.67	3.97274076110791\\
2.68	3.96175882387593\\
2.69	3.95127633097425\\
2.7	3.94128457157899\\
2.71	3.93177501132786\\
2.72	3.92273928875252\\
2.73	3.91416921178266\\
2.74	3.90605675432032\\
2.75	3.89839405288327\\
2.76	3.89117340331574\\
2.77	3.88438725756571\\
2.78	3.87802822052673\\
2.79	3.87208904694387\\
2.8	3.86656263838177\\
2.81	3.861442040254\\
2.82	3.85672043891278\\
2.83	3.85239115879713\\
2.84	3.84844765963913\\
2.85	3.84488353372686\\
2.86	3.84169250322284\\
2.87	3.83886841753697\\
2.88	3.83640525075319\\
2.89	3.83429709910857\\
2.9	3.83253817852405\\
2.91	3.83112282218565\\
2.92	3.83004547817542\\
2.93	3.82930070715123\\
2.94	3.82888318007439\\
2.95	3.82878767598429\\
2.96	3.82900907981919\\
2.97	3.82954238028244\\
2.98	3.83038266775327\\
2.99	3.83152513224124\\
3	3.83296506138385\\
3.01	3.83469783848631\\
3.02	3.83671894060297\\
3.03	3.83902393665956\\
3.04	3.84160848561554\\
3.05	3.844468334666\\
3.06	3.84759931748254\\
3.07	3.85099735249213\\
3.08	3.85465844119373\\
3.09	3.85857866651195\\
3.1	3.86275419118703\\
3.11	3.86718125620083\\
3.12	3.87185617923793\\
3.13	3.8767753531818\\
3.14	3.88193524464508\\
3.15	3.88733239253351\\
3.16	3.89296340664352\\
3.17	3.89882496629216\\
3.18	3.90491381897982\\
3.19	3.91122677908459\\
3.2	3.91776072658821\\
3.21	3.924512605833\\
3.22	3.93147942430965\\
3.23	3.93865825147498\\
3.24	3.94604621759986\\
3.25	3.95364051264648\\
3.26	3.96143838517498\\
3.27	3.96943714127862\\
3.28	3.97763414354775\\
3.29	3.98602681006167\\
3.3	3.99461261340855\\
3.31	4.00338907973295\\
3.32	4.01235378781021\\
3.33	4.02150436814843\\
3.34	4.03083850211657\\
3.35	4.04035392109941\\
3.36	4.05004840567844\\
3.37	4.05991978483876\\
3.38	4.06996593520175\\
3.39	4.08018478028309\\
3.4	4.09057428977598\\
3.41	4.1011324788594\\
3.42	4.11185740753123\\
3.43	4.12274717996567\\
3.44	4.13379994389535\\
3.45	4.1450138900173\\
3.46	4.15638725142291\\
3.47	4.16791830305176\\
3.48	4.17960536116881\\
3.49	4.19144678286497\\
3.5	4.20344096558083\\
3.51	4.21558634665332\\
3.52	4.22788140288498\\
3.53	4.24032465013592\\
3.54	4.25291464293799\\
3.55	4.26564997413103\\
3.56	4.27852927452121\\
3.57	4.29155121256069\\
3.58	4.30471449404915\\
3.59	4.31801786185621\\
3.6	4.33146009566502\\
3.61	4.34504001173658\\
3.62	4.35875646269444\\
3.63	4.37260833732974\\
3.64	4.3865945604262\\
3.65	4.40071409260467\\
3.66	4.41496593018709\\
3.67	4.42934910507968\\
3.68	4.4438626846745\\
3.69	4.45850577176971\\
3.7	4.47327750450774\\
3.71	4.48817705633105\\
3.72	4.50320363595523\\
3.73	4.51835648735886\\
3.74	4.53363488978992\\
3.75	4.54903815778789\\
3.76	4.56456564122162\\
3.77	4.58021672534183\\
3.78	4.59599083084845\\
3.79	4.61188741397149\\
3.8	4.62790596656549\\
3.81	4.64404601621647\\
3.82	4.66030712636123\\
3.83	4.67668889641782\\
3.84	4.69319096192705\\
3.85	4.70981299470379\\
3.86	4.72655470299774\\
3.87	4.74341583166279\\
3.88	4.76039616233402\\
3.89	4.77749551361167\\
3.9	4.79471374125126\\
3.91	4.81205073835897\\
3.92	4.82950643559106\\
3.93	4.84708080135706\\
3.94	4.86477384202509\\
3.95	4.88258560212869\\
3.96	4.90051616457425\\
3.97	4.91856565084755\\
3.98	4.93673422121899\\
3.99	4.95502207494593\\
4	4.97342945047117\\
4.01	4.99195662561686\\
4.02	5.01060391777208\\
4.03	5.02937168407357\\
4.04	5.04826032157806\\
4.05	5.06727026742542\\
4.06	5.08640199899114\\
4.07	5.10565603402745\\
4.08	5.12503293079158\\
4.09	5.14453328816031\\
4.1	5.16415774572966\\
4.11	5.18390698389867\\
4.12	5.20378172393632\\
4.13	5.22378272803047\\
4.14	5.24391079931814\\
4.15	5.26416678189581\\
4.16	5.28455156080957\\
4.17	5.30506606202361\\
4.18	5.32571125236687\\
4.19	5.34648813945724\\
4.2	5.36739777160234\\
4.21	5.3884412376769\\
4.22	5.4096196669763\\
4.23	5.43093422904581\\
4.24	5.45238613348586\\
4.25	5.47397662973297\\
4.26	5.49570700681662\\
4.27	5.51757859309268\\
4.28	5.53959275595331\\
4.29	5.56175090151446\\
4.3	5.58405447428159\\
4.31	5.6065049567944\\
4.32	5.62910386925222\\
4.33	5.65185276912083\\
4.34	5.67475325072292\\
4.35	5.69780694481332\\
4.36	5.72101551814175\\
4.37	5.74438067300457\\
4.38	5.76790414678856\\
4.39	5.7915877115092\\
4.4	5.8154331733464\\
4.41	5.83944237218098\\
4.42	5.86361718113531\\
4.43	5.8879595061218\\
4.44	5.91247128540335\\
4.45	5.93715448916981\\
4.46	5.96201111913534\\
4.47	5.98704320816127\\
4.48	6.01225281990973\\
4.49	6.03764204853376\\
4.5	6.06321301840996\\
4.51	6.08896788392033\\
4.52	6.11490882929132\\
4.53	6.1410380684992\\
4.54	6.16735784525381\\
4.55	6.1938704330777\\
4.56	6.22057813550527\\
4.57	6.24748328644305\\
4.58	6.27458825076044\\
4.59	6.3018954252343\\
4.6	6.32940724007342\\
4.61	6.35712616144287\\
4.62	6.38505469578048\\
4.63	6.4131953974144\\
4.64	6.44155088237721\\
4.65	6.47012385401263\\
4.66	6.49891715125496\\
4.67	6.52793384086168\\
4.68	6.55717739545249\\
4.69	6.5866520401106\\
4.7	6.61636343198803\\
4.71	6.64632000106127\\
4.72	6.6765356087485\\
4.73	6.70703483888706\\
4.74	6.7378635383875\\
4.75	6.76910973326216\\
4.76	6.80094455355137\\
4.77	6.83369954770305\\
4.78	6.86800135218271\\
4.79	6.90496454579557\\
4.8	6.94633696267736\\
4.81	6.9942599765085\\
4.82	7.05029231077267\\
4.83	7.1142565351507\\
4.84	7.18428561677498\\
4.85	7.25804190323438\\
4.86	7.33369535938875\\
4.87	7.41012171676599\\
4.88	7.48671526399646\\
4.89	7.5631717693506\\
4.9	7.63934406415397\\
4.91	7.71516242801465\\
4.92	7.79059423832419\\
4.93	7.86562435956207\\
4.94	7.94024583089933\\
4.95	8.0144555092277\\
4.96	8.08825205413607\\
4.97	8.1616350066598\\
4.98	8.2346043743373\\
4.99	8.30716044894397\\
5	8.37930373053186\\
5.01	8.45103489985627\\
5.02	8.52235481283353\\
5.03	8.59326450511798\\
5.04	8.66376520144607\\
5.05	8.73385832734996\\
5.06	8.80354552216226\\
5.07	8.87282865281292\\
5.08	8.94170982816815\\
5.09	9.01019141376356\\
5.1	9.07827604682529\\
5.11	9.145966651505\\
5.12	9.21326645434027\\
5.13	9.28017900025138\\
5.14	9.34670817039842\\
5.15	9.41285820656534\\
5.16	9.47863375764318\\
5.17	9.54403999898243\\
5.18	9.60908298598205\\
5.19	9.67377072126535\\
5.2	9.7381160362106\\
5.21	9.80214112951448\\
5.22	9.86586919014941\\
5.23	9.92929051142642\\
5.24	9.99244990040414\\
5.25	10.0552365921171\\
5.26	10.1176538593929\\
5.27	10.1797056407801\\
5.28	10.24139650297\\
5.29	10.3027315943362\\
5.3	10.3637165884554\\
5.31	10.4243576163678\\
5.32	10.4846611862117\\
5.33	10.5446340887451\\
5.34	10.6042832871347\\
5.35	10.6636157892567\\
5.36	10.7226385006112\\
5.37	10.781358055811\\
5.38	10.8397806264577\\
5.39	10.8979117030739\\
5.4	10.9557558486134\\
5.41	11.0133164209126\\
5.42	11.0705952612437\\
5.43	11.1275923457526\\
5.44	11.1843053956026\\
5.45	11.2407294387272\\
5.46	11.2968563066787\\
5.47	11.3526740188431\\
5.48	11.4081659011414\\
5.49	11.4633089271897\\
5.5	11.5180695277423\\
5.51	11.5723907809747\\
5.52	11.6261498600265\\
5.53	11.6790153530506\\
5.54	11.730013085469\\
5.55	11.7766993392534\\
5.56	11.8160083877756\\
5.57	11.848944959419\\
5.58	11.8814416000488\\
5.59	11.9145345437264\\
5.6	11.9481319995684\\
5.61	11.9821276122063\\
5.62	12.016398993586\\
5.63	12.0508061891935\\
5.64	12.0851900892629\\
5.65	12.1193707985597\\
5.66	12.1531459816723\\
5.67	12.1862892043632\\
5.68	12.218548295372\\
5.69	12.2496437570605\\
5.7	12.2792672573069\\
5.71	12.3070802387092\\
5.72	12.3327126821071\\
5.73	12.3557620417045\\
5.74	12.3757921837939\\
5.75	12.3923306852005\\
5.76	12.4048527913325\\
5.77	12.4127104552967\\
5.78	12.4155488923086\\
5.79	12.4164387476984\\
5.8	12.4183674071325\\
5.81	12.4216425526337\\
5.82	12.4262993337439\\
5.83	12.4323693525466\\
5.84	12.4398836068107\\
5.85	12.4488723566046\\
5.86	12.4593649715405\\
5.87	12.4713897761561\\
5.88	12.484973895096\\
5.89	12.5001430997928\\
5.9	12.5169216584327\\
5.91	12.5353321910399\\
5.92	12.555395531529\\
5.93	12.577130598558\\
5.94	12.6005542769521\\
5.95	12.6256813113713\\
5.96	12.6525242137566\\
5.97	12.6810931859181\\
5.98	12.711396058418\\
5.99	12.7434382466672\\
6	12.7772227248959\\
6.01	12.8127500183793\\
6.02	12.8500182140185\\
6.03	12.889022989084\\
6.04	12.9297576576507\\
6.05	12.972213233981\\
6.06	13.0163785118652\\
6.07	13.0622401586995\\
6.08	13.1097828228946\\
6.09	13.1589892530413\\
6.1	13.2098404271451\\
6.11	13.2623156901532\\
6.12	13.3163928979559\\
6.13	13.3720485660374\\
6.14	13.4292580209797\\
6.15	13.4879955530867\\
6.16	13.5482345684823\\
6.17	13.6099477391563\\
6.18	13.6731071495601\\
6.19	13.7376844385096\\
6.2	13.8036509353052\\
6.21	13.8709777891509\\
6.22	13.9396360911117\\
6.23	14.009596988021\\
6.24	14.0808317878986\\
6.25	14.1533120565947\\
6.26	14.227009705511\\
6.27	14.3018970703751\\
6.28	14.3779469811588\\
6.29	14.4551328233258\\
6.3	14.5334285906824\\
6.31	14.6128089301704\\
6.32	14.6932491790011\\
6.33	14.7747253945701\\
6.34	14.857214377627\\
6.35	14.940693689192\\
6.36	15.0251416617251\\
6.37	15.1105374050546\\
6.38	15.1968608075678\\
6.39	15.2840925331568\\
6.4	15.372214014393\\
6.41	15.4612074423898\\
6.42	15.5510557537835\\
6.43	15.6417426152423\\
6.44	15.7332524058834\\
6.45	15.8255701979511\\
6.46	15.9186817360815\\
6.47	16.0125734154499\\
6.48	16.1072322590716\\
6.49	16.2026458944973\\
6.5	16.2988025301215\\
6.51	16.3956909312968\\
6.52	16.4933003964229\\
6.53	16.5916207331605\\
6.54	16.690642234897\\
6.55	16.7903556575752\\
6.56	16.8907521969781\\
6.57	16.9918234665472\\
6.58	17.093561475799\\
6.59	17.1959586093909\\
6.6	17.2990076068757\\
6.61	17.4027015431766\\
6.62	17.5070338098027\\
6.63	17.6119980968188\\
6.64	17.7175883755769\\
6.65	17.8237988822088\\
6.66	17.9306241018775\\
6.67	18.0380587537768\\
6.68	18.1460977768687\\
6.69	18.2547363163418\\
6.7	18.3639697107748\\
6.71	18.4737934799826\\
6.72	18.5842033135272\\
6.73	18.6951950598678\\
6.74	18.806764716128\\
6.75	18.9189084184564\\
6.76	19.0316224329557\\
6.77	19.1449031471557\\
6.78	19.2587470620066\\
6.79	19.3731507843674\\
6.8	19.4881110199664\\
6.81	19.6036245668097\\
6.82	19.7196883090158\\
6.83	19.836299211053\\
6.84	19.9534543123586\\
6.85	20.0711507223193\\
6.86	20.1893856155921\\
6.87	20.3081562277466\\
6.88	20.4274598512109\\
6.89	20.5472938315012\\
6.9	20.6676555637214\\
6.91	20.7885424893131\\
6.92	20.9099520930426\\
6.93	21.0318819002102\\
6.94	21.1543294740666\\
6.95	21.2772924134242\\
6.96	21.4007683504508\\
6.97	21.5247549486327\\
6.98	21.6492499008973\\
6.99	21.7742509278844\\
7	21.8997557763547\\
7.01	22.0257622177284\\
7.02	22.1522680467433\\
7.03	22.2792710931202\\
7.04	22.4067692887578\\
7.05	22.5347606413736\\
7.06	22.6632431566251\\
7.07	22.7922148376102\\
7.08	22.9216736844406\\
7.09	23.0516176938829\\
7.1	23.182044859061\\
7.11	23.3129531692165\\
7.12	23.4443406095219\\
7.13	23.5762051609422\\
7.14	23.7085448001403\\
7.15	23.8413574994244\\
7.16	23.974641226732\\
7.17	24.1083939456472\\
7.18	24.2426136154501\\
7.19	24.3772981911933\\
7.2	24.5124456238042\\
7.21	24.6480538602099\\
7.22	24.7841208434828\\
7.23	24.9206445130041\\
7.24	25.0576228046443\\
7.25	25.1950536509578\\
7.26	25.3329349813899\\
7.27	25.4712647224958\\
7.28	25.6100407981681\\
7.29	25.7492611298737\\
7.3	25.8889236368964\\
7.31	26.0290262365864\\
7.32	26.169566844614\\
7.33	26.3105433752266\\
7.34	26.4519537415092\\
7.35	26.5937958556462\\
7.36	26.7360676291848\\
7.37	26.8787669732983\\
7.38	27.0218917990495\\
7.39	27.165440017653\\
7.4	27.3094095407367\\
7.41	27.4537982806007\\
7.42	27.5986041504739\\
7.43	27.7438250647689\\
7.44	27.8894589393323\\
7.45	28.035503691693\\
7.46	28.1819572413055\\
7.47	28.3288175097905\\
7.48	28.4760824211705\\
7.49	28.6237499021011\\
7.5	28.7718178820982\\
7.51	28.9202842937597\\
7.52	29.0691470729835\\
7.53	29.2184041591793\\
7.54	29.3680534954764\\
7.55	29.5180930289257\\
7.56	29.6685207106973\\
7.57	29.8193344962718\\
7.58	29.9705323456278\\
7.59	30.1221122234228\\
7.6	30.2740720991699\\
7.61	30.4264099474086\\
7.62	30.579123747871\\
7.63	30.7322114856422\\
7.64	30.8856711513162\\
7.65	31.039500741146\\
7.66	31.1936982571893\\
7.67	31.3482617074488\\
7.68	31.5031891060079\\
7.69	31.6584784731611\\
7.7	31.8141278355398\\
7.71	31.9701352262338\\
7.72	32.1264986849071\\
7.73	32.2832162579105\\
7.74	32.4402859983881\\
7.75	32.5977059663811\\
7.76	32.7554742289259\\
7.77	32.9135888601483\\
7.78	33.0720479413544\\
7.79	33.2308495611159\\
7.8	33.3899918153528\\
7.81	33.5494728074113\\
7.82	33.7092906481385\\
7.83	33.8694434559526\\
7.84	34.0299293569105\\
7.85	34.190746484771\\
7.86	34.3518929810549\\
7.87	34.5133669951015\\
7.88	34.6751666841223\\
7.89	34.8372902132509\\
7.9	34.9997357555902\\
7.91	35.162501492256\\
7.92	35.3255856124188\\
7.93	35.4889863133413\\
7.94	35.6527018004142\\
7.95	35.8167302871886\\
7.96	35.9810699954061\\
7.97	36.1457191550266\\
7.98	36.3106760042529\\
7.99	36.4759387895534\\
8	36.6415057656823\\
8.01	36.8073751956979\\
8.02	36.973545350978\\
8.03	37.1400145112337\\
8.04	37.3067809645212\\
8.05	37.4738430072509\\
8.06	37.6411989441957\\
8.07	37.8088470884963\\
8.08	37.9767857616657\\
8.09	38.1450132935909\\
8.1	38.3135280225339\\
8.11	38.4823282951302\\
8.12	38.6514124663869\\
8.13	38.8207788996776\\
8.14	38.9904259667377\\
8.15	39.1603520476565\\
8.16	39.3305555308695\\
8.17	39.5010348131484\\
8.18	39.6717882995899\\
8.19	39.8428144036038\\
8.2	40.0141115468996\\
8.21	40.1856781594718\\
8.22	40.3575126795845\\
8.23	40.5296135537545\\
8.24	40.7019792367341\\
8.25	40.8746081914918\\
8.26	41.0474988891934\\
8.27	41.2206498091813\\
8.28	41.3940594389531\\
8.29	41.5677262741397\\
8.3	41.7416488184822\\
8.31	41.9158255838085\\
8.32	42.0902550900088\\
8.33	42.2649358650106\\
8.34	42.4398664447528\\
8.35	42.6150453731597\\
8.36	42.7904712021139\\
8.37	42.9661424914288\\
8.38	43.1420578088206\\
8.39	43.3182157298795\\
8.4	43.4946148380412\\
8.41	43.6712537245568\\
8.42	43.8481309884632\\
8.43	44.0252447857164\\
8.44	44.2025925049625\\
8.45	44.3801712638861\\
8.46	44.5579782766879\\
8.47	44.73601084951\\
8.48	44.9142663760906\\
8.49	45.0927423336338\\
8.5	45.2714362788852\\
8.51	45.450345844403\\
8.52	45.6294687350137\\
8.53	45.8088027244446\\
8.54	45.988345652123\\
8.55	46.168095420135\\
8.56	46.3480499903351\\
8.57	46.5282073815983\\
8.58	46.7085656672103\\
8.59	46.8891229723851\\
8.6	47.0698774719073\\
8.61	47.2508273878899\\
8.62	47.4319709876442\\
8.63	47.613306581654\\
8.64	47.7948325216507\\
8.65	47.9765471987837\\
8.66	48.15844904188\\
8.67	48.3405365157912\\
8.68	48.5228081198209\\
8.69	48.7052623862302\\
8.7	48.8878978788162\\
8.71	49.0707131915613\\
8.72	49.253706947348\\
8.73	49.4368777967374\\
8.74	49.6202244168074\\
8.75	49.803745510048\\
8.76	49.9874398033101\\
8.77	50.1713060468069\\
8.78	50.3553430131628\\
8.79	50.5395494965095\\
8.8	50.723924311626\\
8.81	50.9084662931202\\
8.82	51.0931742946504\\
8.83	51.2780471881847\\
8.84	51.4630838632965\\
8.85	51.6482832264932\\
8.86	51.8336442005785\\
8.87	52.0191657240443\\
8.88	52.2048467504929\\
8.89	52.3906862480863\\
8.9	52.576683199022\\
8.91	52.762836599034\\
8.92	52.9491454569178\\
8.93	53.1356087940774\\
8.94	53.3222256440947\\
8.95	53.5089950523184\\
8.96	53.6959160754733\\
8.97	53.8829877812872\\
8.98	54.0702092481355\\
8.99	54.2575795647032\\
9	54.4450978296618\\
9.01	54.6327631513614\\
9.02	54.820574647538\\
9.03	55.0085314450328\\
9.04	55.1966326795262\\
9.05	55.3848774952824\\
9.06	55.5732650449072\\
9.07	55.7617944891154\\
9.08	55.9504649965099\\
9.09	56.1392757433704\\
9.1	56.3282259134514\\
9.11	56.5173146977895\\
9.12	56.7065412945195\\
9.13	56.8959049086978\\
9.14	57.0854047521351\\
9.15	57.2750400432348\\
9.16	57.4648100068396\\
9.17	57.6547138740844\\
9.18	57.8447508822555\\
9.19	58.0349202746557\\
9.2	58.2252213004756\\
9.21	58.4156532146703\\
9.22	58.6062152778402\\
9.23	58.796906756119\\
9.24	58.9877269210636\\
9.25	59.178675049551\\
9.26	59.3697504236779\\
9.27	59.5609523306649\\
9.28	59.7522800627642\\
9.29	59.9437329171717\\
9.3	60.1353101959418\\
9.31	60.3270112059058\\
9.32	60.5188352585938\\
9.33	60.7107816701587\\
9.34	60.9028497613043\\
9.35	61.0950388572151\\
9.36	61.2873482874892\\
9.37	61.4797773860734\\
9.38	61.6723254912008\\
9.39	61.8649919453309\\
9.4	62.0577760950913\\
9.41	62.2506772912217\\
9.42	62.4436948885198\\
9.43	62.6368282457892\\
9.44	62.8300767257892\\
9.45	63.0234396951852\\
9.46	63.2169165245022\\
9.47	63.4105065880791\\
9.48	63.604209264024\\
9.49	63.7980239341719\\
9.5	63.9919499840429\\
9.51	64.1859868028018\\
9.52	64.3801337832197\\
9.53	64.5743903216352\\
9.54	64.7687558179182\\
9.55	64.9632296754342\\
9.56	65.1578113010091\\
9.57	65.3525001048957\\
9.58	65.5472955007406\\
9.59	65.7421969055526\\
9.6	65.937203739671\\
9.61	66.1323154267354\\
9.62	66.3275313936563\\
9.63	66.5228510705857\\
9.64	66.7182738908896\\
9.65	66.9137992911196\\
9.66	67.1094267109867\\
9.67	67.3051555933348\\
9.68	67.5009853841148\\
9.69	67.6969155323595\\
9.7	67.8929454901594\\
9.71	68.0890747126381\\
9.72	68.2853026579289\\
9.73	68.4816287871518\\
9.74	68.6780525643906\\
9.75	68.8745734566708\\
9.76	69.0711909339378\\
9.77	69.2679044690353\\
9.78	69.4647135376848\\
9.79	69.661617618464\\
9.8	69.8586161927877\\
9.81	70.0557087448867\\
9.82	70.2528947617891\\
9.83	70.4501737333003\\
9.84	70.6475451519846\\
9.85	70.845008513146\\
9.86	71.0425633148102\\
9.87	71.2402090577059\\
9.88	71.4379452452478\\
9.89	71.6357713835182\\
9.9	71.8336869812498\\
9.91	72.031691549809\\
9.92	72.2297846031784\\
9.93	72.4279656579405\\
9.94	72.6262342332614\\
9.95	72.8245898508738\\
9.96	73.023032035062\\
9.97	73.221560312645\\
9.98	73.4201742129617\\
9.99	73.618873267855\\
10	73.8176570116565\\
10.01	74.0165249811714\\
10.02	74.2154767156636\\
10.03	74.4145117568411\\
10.04	74.613629648841\\
10.05	74.8128299382151\\
10.06	75.0121121739157\\
10.07	75.2114759072816\\
10.08	75.4109206920235\\
10.09	75.6104460842106\\
10.1	75.8100516422567\\
10.11	76.0097369269065\\
10.12	76.209501501222\\
10.13	76.4093449305695\\
10.14	76.6092667826059\\
10.15	76.8092666272658\\
10.16	77.0093440367485\\
10.17	77.2094982285367\\
10.18	77.4097279853885\\
10.19	77.6100320347579\\
10.2	77.8104091493255\\
10.21	78.0108581449822\\
10.22	78.2113778789065\\
10.23	78.4119672477311\\
10.24	78.6126251857947\\
10.25	78.8133506634756\\
10.26	79.0141426856022\\
10.27	79.2150002899377\\
10.28	79.4159225457347\\
10.29	79.6169085523576\\
10.3	79.8179574379683\\
10.31	80.0190683582732\\
10.32	80.2202404953279\\
10.33	80.4214730563981\\
10.34	80.6227652728724\\
10.35	80.8241163992257\\
10.36	81.0255257120309\\
10.37	81.226992509016\\
10.38	81.4285161081644\\
10.39	81.630095846858\\
10.4	81.8317310810584\\
10.41	82.0334211845267\\
10.42	82.2351655480793\\
10.43	82.4369635788776\\
10.44	82.6388146997506\\
10.45	82.8407183485489\\
10.46	83.0426739775278\\
10.47	83.2446810527592\\
10.48	83.4467390535707\\
10.49	83.6488474720097\\
10.5	83.8510058123324\\
10.51	84.0532135905165\\
10.52	84.2554703337959\\
10.53	84.457775580216\\
10.54	84.6601288782106\\
10.55	84.8625297861971\\
10.56	85.0649778721902\\
10.57	85.2674727134333\\
10.58	85.470013896047\\
10.59	85.6726010146926\\
10.6	85.8752336722516\\
10.61	86.0779114795194\\
10.62	86.2806340549129\\
10.63	86.4834010241905\\
10.64	86.6862120201864\\
10.65	86.8890666825547\\
10.66	87.0919646575265\\
10.67	87.2949055976771\\
10.68	87.4978891617037\\
10.69	87.7009150142132\\
10.7	87.9039828255191\\
10.71	88.1070922714474\\
10.72	88.3102430331513\\
10.73	88.5134347969338\\
10.74	88.7166672540782\\
10.75	88.9199401006859\\
10.76	89.1232530375213\\
10.77	89.3266057698637\\
10.78	89.5299980073653\\
10.79	89.7334294639149\\
10.8	89.9368998575089\\
10.81	90.140408910126\\
10.82	90.3439563476087\\
10.83	90.547541899549\\
10.84	90.7511652991792\\
10.85	90.9548262832676\\
10.86	91.1585245920178\\
10.87	91.3622599689731\\
10.88	91.5660321609244\\
10.89	91.7698409178215\\
10.9	91.9736859926893\\
10.91	92.1775671415461\\
10.92	92.3814841233258\\
10.93	92.5854366998037\\
10.94	92.7894246355241\\
10.95	92.9934476977322\\
10.96	93.1975056563075\\
10.97	93.4015982837009\\
10.98	93.605725354873\\
10.99	93.8098866472364\\
11	94.0140819405986\\
11.01	94.2183110171085\\
11.02	94.4225736612038\\
11.03	94.6268696595614\\
11.04	94.8311988010487\\
11.05	95.0355608766776\\
11.06	95.2399556795596\\
11.07	95.4443830048627\\
11.08	95.6488426497701\\
11.09	95.8533344134402\\
11.1	96.0578580969679\\
11.11	96.2624135033474\\
11.12	96.4670004374365\\
11.13	96.671618705922\\
11.14	96.8762681172858\\
11.15	97.0809484817733\\
11.16	97.2856596113617\\
11.17	97.4904013197297\\
11.18	97.695173422229\\
11.19	97.8999757358554\\
11.2	98.1048080792219\\
11.21	98.309670272532\\
11.22	98.5145621375542\\
11.23	98.7194834975975\\
11.24	98.9244341774867\\
11.25	99.1294140035397\\
11.26	99.3344228035447\\
11.27	99.5394604067381\\
11.28	99.7445266437833\\
11.29	99.9496213467504\\
11.3	100.154744349096\\
11.31	100.359895485641\\
11.32	100.565074592559\\
11.33	100.770281507348\\
11.34	100.97551606882\\
11.35	101.180778117081\\
11.36	101.386067493512\\
11.37	101.591384040756\\
11.38	101.7967276027\\
11.39	102.002098024458\\
11.4	102.207495152359\\
11.41	102.412918833928\\
11.42	102.618368917875\\
11.43	102.823845254079\\
11.44	103.029347693573\\
11.45	103.234876088532\\
11.46	103.440430292261\\
11.47	103.646010159177\\
11.48	103.851615544803\\
11.49	104.057246305749\\
11.5	104.262902299705\\
11.51	104.468583385425\\
11.52	104.674289422719\\
11.53	104.880020272438\\
11.54	105.085775796467\\
11.55	105.29155585771\\
11.56	105.497360320079\\
11.57	105.703189048489\\
11.58	105.90904190884\\
11.59	106.114918768013\\
11.6	106.320819493858\\
11.61	106.52674395518\\
11.62	106.732692021738\\
11.63	106.938663564228\\
11.64	107.144658454276\\
11.65	107.350676564429\\
11.66	107.556717768149\\
11.67	107.762781939797\\
11.68	107.968868954632\\
11.69	108.174978688798\\
11.7	108.381111019315\\
11.71	108.587265824074\\
11.72	108.793442981827\\
11.73	108.999642372177\\
11.74	109.205863875575\\
11.75	109.412107373307\\
11.76	109.61837274749\\
11.77	109.824659881061\\
11.78	110.030968657774\\
11.79	110.237298962189\\
11.8	110.443650679664\\
11.81	110.650023696351\\
11.82	110.85641789919\\
11.83	111.062833175895\\
11.84	111.269269414955\\
11.85	111.475726505622\\
11.86	111.682204337907\\
11.87	111.888702802573\\
11.88	112.095221791127\\
11.89	112.301761195815\\
11.9	112.508320909615\\
11.91	112.71490082623\\
11.92	112.921500840084\\
11.93	113.128120846314\\
11.94	113.334760740763\\
11.95	113.541420419978\\
11.96	113.748099781199\\
11.97	113.954798722357\\
11.98	114.161517142066\\
11.99	114.368254939617\\
12	114.575012014977\\
12.01	114.781788268776\\
12.02	114.988583602306\\
12.03	115.195397917517\\
12.04	115.402231117006\\
12.05	115.609083104018\\
12.06	115.815953782435\\
12.07	116.022843056776\\
12.08	116.229750832187\\
12.09	116.436677014439\\
12.1	116.643621509922\\
12.11	116.850584225641\\
12.12	117.057565069208\\
12.13	117.264563948841\\
12.14	117.471580773356\\
12.15	117.678615452165\\
12.16	117.885667895267\\
12.17	118.092738013248\\
12.18	118.299825717274\\
12.19	118.506930919086\\
12.2	118.714053530997\\
12.21	118.921193465886\\
12.22	119.128350637193\\
12.23	119.335524958918\\
12.24	119.542716345613\\
12.25	119.749924712377\\
12.26	119.957149974857\\
12.27	120.164392049237\\
12.28	120.37165085224\\
12.29	120.578926301118\\
12.3	120.786218313653\\
12.31	120.993526808148\\
12.32	121.20085170343\\
12.33	121.408192918835\\
12.34	121.615550374217\\
12.35	121.822923989933\\
12.36	122.030313686846\\
12.37	122.237719386317\\
12.38	122.445141010204\\
12.39	122.652578480858\\
12.4	122.860031721115\\
12.41	123.0675006543\\
12.42	123.274985204214\\
12.43	123.482485295139\\
12.44	123.69000085183\\
12.45	123.897531799509\\
12.46	124.105078063869\\
12.47	124.312639571061\\
12.48	124.520216247698\\
12.49	124.727808020849\\
12.5	124.935414818035\\
12.51	125.143036567226\\
12.52	125.350673196836\\
12.53	125.558324635723\\
12.54	125.765990813185\\
12.55	125.973671658952\\
12.56	126.18136710319\\
12.57	126.389077076492\\
12.58	126.596801509878\\
12.59	126.80454033479\\
12.6	127.01229348309\\
12.61	127.220060887057\\
12.62	127.427842479381\\
12.63	127.635638193166\\
12.64	127.84344796192\\
12.65	128.051271719558\\
12.66	128.259109400394\\
12.67	128.466960939141\\
12.68	128.674826270909\\
12.69	128.882705331198\\
12.7	129.090598055898\\
12.71	129.298504381289\\
12.72	129.50642424403\\
12.73	129.714357581164\\
12.74	129.922304330112\\
12.75	130.13026442867\\
12.76	130.338237815008\\
12.77	130.546224427665\\
12.78	130.754224205547\\
12.79	130.962237087925\\
12.8	131.170263014433\\
12.81	131.378301925064\\
12.82	131.586353760168\\
12.83	131.794418460449\\
12.84	132.002495966962\\
12.85	132.210586221113\\
12.86	132.418689164653\\
12.87	132.626804739678\\
12.88	132.834932888626\\
12.89	133.043073554273\\
12.9	133.251226679733\\
12.91	133.459392208455\\
12.92	133.667570084219\\
12.93	133.875760251134\\
12.94	134.083962653638\\
12.95	134.292177236492\\
12.96	134.500403944783\\
12.97	134.708642723914\\
12.98	134.91689351961\\
12.99	135.125156277909\\
13	135.333430945165\\
13.01	135.541717468042\\
13.02	135.750015793513\\
13.03	135.95832586886\\
13.04	136.166647641667\\
13.05	136.374981059823\\
13.06	136.583326071517\\
13.07	136.791682625235\\
13.08	137.000050669763\\
13.09	137.208430154177\\
13.1	137.416821027849\\
13.11	137.625223240438\\
13.12	137.833636741895\\
13.13	138.042061482453\\
13.14	138.250497412633\\
13.15	138.458944483235\\
13.16	138.667402645342\\
13.17	138.875871850313\\
13.18	139.084352049787\\
13.19	139.292843195672\\
13.2	139.501345240155\\
13.21	139.709858135688\\
13.22	139.918381834995\\
13.23	140.126916291067\\
13.24	140.335461457159\\
13.25	140.54401728679\\
13.26	140.752583733741\\
13.27	140.961160752052\\
13.28	141.169748296021\\
13.29	141.378346320203\\
13.3	141.586954779407\\
13.31	141.795573628695\\
13.32	142.004202823378\\
13.33	142.21284231902\\
13.34	142.421492071431\\
13.35	142.630152036665\\
13.36	142.838822171022\\
13.37	143.047502431047\\
13.38	143.256192773521\\
13.39	143.464893155468\\
13.4	143.673603534148\\
13.41	143.882323867059\\
13.42	144.091054111932\\
13.43	144.299794226731\\
13.44	144.508544169652\\
13.45	144.717303899121\\
13.46	144.926073373791\\
13.47	145.134852552543\\
13.48	145.343641394484\\
13.49	145.552439858943\\
13.5	145.761247905472\\
13.51	145.970065493845\\
13.52	146.178892584053\\
13.53	146.387729136306\\
13.54	146.596575111032\\
13.55	146.805430468872\\
13.56	147.014295170681\\
13.57	147.223169177526\\
13.58	147.432052450685\\
13.59	147.640944951647\\
13.6	147.849846642105\\
13.61	148.058757483963\\
13.62	148.267677439327\\
13.63	148.476606470509\\
13.64	148.685544540023\\
13.65	148.894491610583\\
13.66	149.103447645106\\
13.67	149.312412606703\\
13.68	149.521386458687\\
13.69	149.730369164564\\
13.7	149.939360688036\\
13.71	150.148360992998\\
13.72	150.357370043538\\
13.73	150.566387803935\\
13.74	150.775414238655\\
13.75	150.984449312357\\
13.76	151.193492989884\\
13.77	151.402545236266\\
13.78	151.611606016718\\
13.79	151.82067529664\\
13.8	152.029753041611\\
13.81	152.238839217395\\
13.82	152.447933789935\\
13.83	152.657036725352\\
13.84	152.866147989946\\
13.85	153.075267550192\\
13.86	153.284395372744\\
13.87	153.493531424427\\
13.88	153.702675672241\\
13.89	153.911828083358\\
13.9	154.120988625121\\
13.91	154.330157265044\\
13.92	154.539333970808\\
13.93	154.748518710263\\
13.94	154.957711451428\\
13.95	155.166912162483\\
13.96	155.376120811777\\
13.97	155.585337367821\\
13.98	155.794561799289\\
13.99	156.003794075015\\
14	156.213034163997\\
14.01	156.42228203539\\
14.02	156.631537658507\\
14.03	156.840801002821\\
14.04	157.050072037961\\
14.05	157.25935073371\\
14.06	157.468637060008\\
14.07	157.677930986946\\
14.08	157.88723248477\\
14.09	158.096541523876\\
14.1	158.305858074814\\
14.11	158.51518210828\\
14.12	158.72451359512\\
14.13	158.933852506331\\
14.14	159.143198813052\\
14.15	159.352552486574\\
14.16	159.561913498328\\
14.17	159.771281819893\\
14.18	159.980657422989\\
14.19	160.190040279481\\
14.2	160.399430361374\\
14.21	160.608827640815\\
14.22	160.81823209009\\
14.23	161.027643681624\\
14.24	161.237062387982\\
14.25	161.446488181865\\
14.26	161.655921036111\\
14.27	161.865360923693\\
14.28	162.07480781772\\
14.29	162.284261691435\\
14.3	162.493722518214\\
14.31	162.703190271566\\
14.32	162.912664925129\\
14.33	163.122146452677\\
14.34	163.331634828109\\
14.35	163.541130025456\\
14.36	163.750632018877\\
14.37	163.960140782659\\
14.38	164.169656291214\\
14.39	164.379178519084\\
14.4	164.588707440933\\
14.41	164.798243031551\\
14.42	165.007785265851\\
14.43	165.217334118871\\
14.44	165.42688956577\\
14.45	165.63645158183\\
14.46	165.846020142451\\
14.47	166.055595223157\\
14.48	166.265176799589\\
14.49	166.474764847508\\
14.5	166.684359342793\\
14.51	166.893960261439\\
14.52	167.10356757956\\
14.53	167.313181273383\\
14.54	167.522801319255\\
14.55	167.732427693632\\
14.56	167.942060373088\\
14.57	168.151699334309\\
14.58	168.361344554092\\
14.59	168.57099600935\\
14.6	168.780653677103\\
14.61	168.990317534484\\
14.62	169.199987558735\\
14.63	169.409663727208\\
14.64	169.619346017363\\
14.65	169.829034406768\\
14.66	170.038728873099\\
14.67	170.248429394139\\
14.68	170.458135947777\\
14.69	170.667848512006\\
14.7	170.877567064925\\
14.71	171.087291584738\\
14.72	171.297022049753\\
14.73	171.506758438378\\
14.74	171.716500729127\\
14.75	171.926248900614\\
14.76	172.136002931556\\
14.77	172.345762800767\\
14.78	172.555528487166\\
14.79	172.765299969768\\
14.8	172.975077227688\\
14.81	173.18486024014\\
14.82	173.394648986435\\
14.83	173.604443445981\\
14.84	173.814243598285\\
14.85	174.024049422946\\
14.86	174.233860899663\\
14.87	174.443678008228\\
14.88	174.653500728526\\
14.89	174.863329040538\\
14.9	175.073162924338\\
14.91	175.283002360094\\
14.92	175.492847328063\\
14.93	175.702697808598\\
14.94	175.912553782139\\
14.95	176.122415229221\\
14.96	176.332282130466\\
14.97	176.542154466587\\
14.98	176.752032218387\\
14.99	176.961915366757\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=0.23\fwidth,
height=0.244\fwidth,
at={(0.35\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
ymin=-1,
ymax=16,
xtick={0,2,4,6,8,10,12,14,16},
xlabel style={text width=1.5cm, yshift=3pt},
xlabel={{~~Time [$\unit{s}$]}}, %{\color{myblue}\textbf{Agent 2}}},
ylabel={{\color{myblue}\textbf{Agent 2:}} CBF value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.2pt]
table[row sep=crcr]{%
	0	0\\
	0.01	0\\
	0.02	0\\
	0.03	0\\
	0.04	0\\
	0.05	0\\
	0.06	0\\
	0.07	0\\
	0.08	0\\
	0.09	0\\
	0.1	0\\
	0.11	0\\
	0.12	0\\
	0.13	0\\
	0.14	0\\
	0.15	0\\
	0.16	0\\
	0.17	0\\
	0.18	0\\
	0.19	0\\
	0.2	0\\
	0.21	0\\
	0.22	0\\
	0.23	0\\
	0.24	0\\
	0.25	0\\
	0.26	0\\
	0.27	0\\
	0.28	0\\
	0.29	0\\
	0.3	0\\
	0.31	0\\
	0.32	0\\
	0.33	0\\
	0.34	0\\
	0.35	0\\
	0.36	0\\
	0.37	0\\
	0.38	0\\
	0.39	0\\
	0.4	0\\
	0.41	0\\
	0.42	0\\
	0.43	0\\
	0.44	0\\
	0.45	0\\
	0.46	0\\
	0.47	0\\
	0.48	0\\
	0.49	0\\
	0.5	0\\
	0.51	0\\
	0.52	0\\
	0.53	0\\
	0.54	0\\
	0.55	0\\
	0.56	0\\
	0.57	0\\
	0.58	0\\
	0.59	0\\
	0.6	0\\
	0.61	0\\
	0.62	0\\
	0.63	0\\
	0.64	0\\
	0.65	0\\
	0.66	0\\
	0.67	0\\
	0.68	0\\
	0.69	0\\
	0.7	0\\
	0.71	0\\
	0.72	0\\
	0.73	0\\
	0.74	0\\
	0.75	0\\
	0.76	0\\
	0.77	0\\
	0.78	0\\
	0.79	0\\
	0.8	0\\
	0.81	0\\
	0.82	0\\
	0.83	0\\
	0.84	0\\
	0.85	0\\
	0.86	0\\
	0.87	0\\
	0.88	0\\
	0.89	0\\
	0.9	0\\
	0.91	0\\
	0.92	0\\
	0.93	0\\
	0.94	0\\
	0.95	0\\
	0.96	0\\
	0.97	0\\
	0.98	0\\
	0.99	0\\
	1	0\\
	1.01	0\\
	1.02	0\\
	1.03	0\\
	1.04	0\\
	1.05	0\\
	1.06	0\\
	1.07	0\\
	1.08	0\\
	1.09	0\\
	1.1	0\\
	1.11	0\\
	1.12	0\\
	1.13	0\\
	1.14	0\\
	1.15	0\\
	1.16	0\\
	1.17	0\\
	1.18	0\\
	1.19	0\\
	1.2	0\\
	1.21	0\\
	1.22	0\\
	1.23	0\\
	1.24	0\\
	1.25	0\\
	1.26	0\\
	1.27	0\\
	1.28	0\\
	1.29	0\\
	1.3	0\\
	1.31	0\\
	1.32	0\\
	1.33	0\\
	1.34	0\\
	1.35	0\\
	1.36	0\\
	1.37	0\\
	1.38	0\\
	1.39	0\\
	1.4	0\\
	1.41	0\\
	1.42	0\\
	1.43	0\\
	1.44	0\\
	1.45	0\\
	1.46	0\\
	1.47	0\\
	1.48	0\\
	1.49	0\\
	1.5	0\\
	1.51	0\\
	1.52	0\\
	1.53	0\\
	1.54	0\\
	1.55	0\\
	1.56	0\\
	1.57	0\\
	1.58	0\\
	1.59	0\\
	1.6	0\\
	1.61	0\\
	1.62	0\\
	1.63	0\\
	1.64	0\\
	1.65	0\\
	1.66	0\\
	1.67	0\\
	1.68	0\\
	1.69	0\\
	1.7	0\\
	1.71	0\\
	1.72	0\\
	1.73	0\\
	1.74	0\\
	1.75	0\\
	1.76	0\\
	1.77	0\\
	1.78	0\\
	1.79	0\\
	1.8	0\\
	1.81	0\\
	1.82	0\\
	1.83	0\\
	1.84	0\\
	1.85	0\\
	1.86	0\\
	1.87	0\\
	1.88	0\\
	1.89	0\\
	1.9	0\\
	1.91	0\\
	1.92	0\\
	1.93	0\\
	1.94	0\\
	1.95	0\\
	1.96	0\\
	1.97	0\\
	1.98	0\\
	1.99	0\\
	2	0\\
	2.01	0\\
	2.02	0\\
	2.03	0\\
	2.04	0\\
	2.05	0\\
	2.06	0\\
	2.07	0\\
	2.08	0\\
	2.09	0\\
	2.1	0\\
	2.11	0\\
	2.12	0\\
	2.13	0\\
	2.14	0\\
	2.15	0\\
	2.16	0\\
	2.17	0\\
	2.18	0\\
	2.19	0\\
	2.2	0\\
	2.21	0\\
	2.22	0\\
	2.23	0\\
	2.24	0\\
	2.25	0\\
	2.26	0\\
	2.27	0\\
	2.28	0\\
	2.29	0\\
	2.3	0\\
	2.31	0\\
	2.32	0\\
	2.33	0\\
	2.34	0\\
	2.35	0\\
	2.36	0\\
	2.37	0\\
	2.38	0\\
	2.39	0\\
	2.4	0\\
	2.41	0\\
	2.42	0\\
	2.43	0\\
	2.44	0\\
	2.45	0\\
	2.46	0\\
	2.47	0\\
	2.48	0\\
	2.49	0\\
	2.5	0\\
	2.51	0\\
	2.52	0\\
	2.53	0\\
	2.54	0\\
	2.55	0\\
	2.56	0\\
	2.57	0\\
	2.58	0\\
	2.59	0\\
	2.6	0\\
	2.61	0\\
	2.62	0\\
	2.63	0\\
	2.64	0\\
	2.65	0\\
	2.66	0\\
	2.67	0\\
	2.68	0\\
	2.69	0\\
	2.7	0\\
	2.71	0\\
	2.72	0\\
	2.73	0\\
	2.74	0\\
	2.75	0\\
	2.76	0\\
	2.77	0\\
	2.78	0\\
	2.79	0\\
	2.8	0\\
	2.81	0\\
	2.82	0\\
	2.83	0\\
	2.84	0\\
	2.85	0\\
	2.86	0\\
	2.87	0\\
	2.88	0\\
	2.89	0\\
	2.9	0\\
	2.91	0\\
	2.92	0\\
	2.93	0\\
	2.94	0\\
	2.95	0\\
	2.96	0\\
	2.97	0\\
	2.98	0\\
	2.99	0\\
	3	0\\
	3.01	0\\
	3.02	0\\
	3.03	0\\
	3.04	0\\
	3.05	0\\
	3.06	0\\
	3.07	0\\
	3.08	0\\
	3.09	0\\
	3.1	0\\
	3.11	0\\
	3.12	0\\
	3.13	0\\
	3.14	0\\
	3.15	0\\
	3.16	0\\
	3.17	0\\
	3.18	0\\
	3.19	0\\
	3.2	0\\
	3.21	0\\
	3.22	0\\
	3.23	0\\
	3.24	0\\
	3.25	0\\
	3.26	0\\
	3.27	0\\
	3.28	0\\
	3.29	0\\
	3.3	0\\
	3.31	0\\
	3.32	0\\
	3.33	0\\
	3.34	0\\
	3.35	0\\
	3.36	0\\
	3.37	0\\
	3.38	0\\
	3.39	0\\
	3.4	0\\
	3.41	0\\
	3.42	0\\
	3.43	0\\
	3.44	0\\
	3.45	0\\
	3.46	0\\
	3.47	0\\
	3.48	0\\
	3.49	0\\
	3.5	0\\
	3.51	0\\
	3.52	0\\
	3.53	0\\
	3.54	0\\
	3.55	0\\
	3.56	0\\
	3.57	0\\
	3.58	0\\
	3.59	0\\
	3.6	0\\
	3.61	0\\
	3.62	0\\
	3.63	0\\
	3.64	0\\
	3.65	0\\
	3.66	0\\
	3.67	0\\
	3.68	0\\
	3.69	0\\
	3.7	0\\
	3.71	0\\
	3.72	0\\
	3.73	0\\
	3.74	0\\
	3.75	0\\
	3.76	0\\
	3.77	0\\
	3.78	0\\
	3.79	0\\
	3.8	0\\
	3.81	0\\
	3.82	0\\
	3.83	0\\
	3.84	0\\
	3.85	0\\
	3.86	0\\
	3.87	0\\
	3.88	0\\
	3.89	0\\
	3.9	0\\
	3.91	0\\
	3.92	0\\
	3.93	0\\
	3.94	0\\
	3.95	0\\
	3.96	0\\
	3.97	0\\
	3.98	0\\
	3.99	0\\
	4	0\\
	4.01	0\\
	4.02	0\\
	4.03	0\\
	4.04	0\\
	4.05	0\\
	4.06	0\\
	4.07	0\\
	4.08	0\\
	4.09	0\\
	4.1	0\\
	4.11	0\\
	4.12	0\\
	4.13	0\\
	4.14	0\\
	4.15	0\\
	4.16	0\\
	4.17	0\\
	4.18	0\\
	4.19	0\\
	4.2	0\\
	4.21	0\\
	4.22	0\\
	4.23	0\\
	4.24	0\\
	4.25	0\\
	4.26	0\\
	4.27	0\\
	4.28	0\\
	4.29	0\\
	4.3	0\\
	4.31	0\\
	4.32	0\\
	4.33	0\\
	4.34	0\\
	4.35	0\\
	4.36	0\\
	4.37	0\\
	4.38	0\\
	4.39	0\\
	4.4	0\\
	4.41	0\\
	4.42	0\\
	4.43	0\\
	4.44	0\\
	4.45	0\\
	4.46	0\\
	4.47	0\\
	4.48	0\\
	4.49	0\\
	4.5	0\\
	4.51	0\\
	4.52	0\\
	4.53	0\\
	4.54	0\\
	4.55	0\\
	4.56	0\\
	4.57	0\\
	4.58	0\\
	4.59	0\\
	4.6	0\\
	4.61	0\\
	4.62	0\\
	4.63	0\\
	4.64	0\\
	4.65	0\\
	4.66	0\\
	4.67	0\\
	4.68	0\\
	4.69	0\\
	4.7	0\\
	4.71	0\\
	4.72	0\\
	4.73	0\\
	4.74	0\\
	4.75	0\\
	4.76	0\\
	4.77	0\\
	4.78	0\\
	4.79	0\\
	4.8	0\\
	4.81	0\\
	4.82	0\\
	4.83	0\\
	4.84	0\\
	4.85	0\\
	4.86	0\\
	4.87	0\\
	4.88	0\\
	4.89	0\\
	4.9	0\\
	4.91	0\\
	4.92	0\\
	4.93	0\\
	4.94	0\\
	4.95	0\\
	4.96	0\\
	4.97	0\\
	4.98	0\\
	4.99	0\\
	5	0\\
	5.01	0\\
	5.02	0\\
	5.03	0\\
	5.04	0\\
	5.05	0\\
	5.06	0\\
	5.07	0\\
	5.08	0\\
	5.09	0\\
	5.1	0\\
	5.11	0\\
	5.12	0\\
	5.13	0\\
	5.14	0\\
	5.15	0\\
	5.16	0\\
	5.17	0\\
	5.18	0\\
	5.19	0\\
	5.2	0\\
	5.21	0\\
	5.22	0\\
	5.23	0\\
	5.24	0\\
	5.25	0\\
	5.26	0\\
	5.27	0\\
	5.28	0\\
	5.29	0\\
	5.3	0\\
	5.31	0\\
	5.32	0\\
	5.33	0\\
	5.34	0\\
	5.35	0\\
	5.36	0\\
	5.37	0\\
	5.38	0\\
	5.39	0\\
	5.4	0\\
	5.41	0\\
	5.42	0\\
	5.43	0\\
	5.44	0\\
	5.45	0\\
	5.46	0\\
	5.47	0\\
	5.48	0\\
	5.49	0\\
	5.5	0\\
	5.51	0\\
	5.52	0\\
	5.53	0\\
	5.54	0\\
	5.55	0\\
	5.56	0\\
	5.57	0\\
	5.58	0\\
	5.59	0\\
	5.6	0\\
	5.61	0\\
	5.62	0\\
	5.63	0\\
	5.64	0\\
	5.65	0\\
	5.66	0\\
	5.67	0\\
	5.68	0\\
	5.69	0\\
	5.7	0\\
	5.71	0\\
	5.72	0\\
	5.73	0\\
	5.74	0\\
	5.75	0\\
	5.76	0\\
	5.77	0\\
	5.78	0\\
	5.79	0\\
	5.8	0\\
	5.81	0\\
	5.82	0\\
	5.83	0\\
	5.84	0\\
	5.85	0\\
	5.86	0\\
	5.87	0\\
	5.88	0\\
	5.89	0\\
	5.9	0\\
	5.91	0\\
	5.92	0\\
	5.93	0\\
	5.94	0\\
	5.95	0\\
	5.96	0\\
	5.97	0\\
	5.98	0\\
	5.99	0\\
	6	0\\
	6.01	0\\
	6.02	0\\
	6.03	0\\
	6.04	0\\
	6.05	0\\
	6.06	0\\
	6.07	0\\
	6.08	0\\
	6.09	0\\
	6.1	0\\
	6.11	0\\
	6.12	0\\
	6.13	0\\
	6.14	0\\
	6.15	0\\
	6.16	0\\
	6.17	0\\
	6.18	0\\
	6.19	0\\
	6.2	0\\
	6.21	0\\
	6.22	0\\
	6.23	0\\
	6.24	0\\
	6.25	0\\
	6.26	0\\
	6.27	0\\
	6.28	0\\
	6.29	0\\
	6.3	0\\
	6.31	0\\
	6.32	0\\
	6.33	0\\
	6.34	0\\
	6.35	0\\
	6.36	0\\
	6.37	0\\
	6.38	0\\
	6.39	0\\
	6.4	0\\
	6.41	0\\
	6.42	0\\
	6.43	0\\
	6.44	0\\
	6.45	0\\
	6.46	0\\
	6.47	0\\
	6.48	0\\
	6.49	0\\
	6.5	0\\
	6.51	0\\
	6.52	0\\
	6.53	0\\
	6.54	0\\
	6.55	0\\
	6.56	0\\
	6.57	0\\
	6.58	0\\
	6.59	0\\
	6.6	0\\
	6.61	0\\
	6.62	0\\
	6.63	0\\
	6.64	0\\
	6.65	0\\
	6.66	0\\
	6.67	0\\
	6.68	0\\
	6.69	0\\
	6.7	0\\
	6.71	0\\
	6.72	0\\
	6.73	0\\
	6.74	0\\
	6.75	0\\
	6.76	0\\
	6.77	0\\
	6.78	0\\
	6.79	0\\
	6.8	0\\
	6.81	0\\
	6.82	0\\
	6.83	0\\
	6.84	0\\
	6.85	0\\
	6.86	0\\
	6.87	0\\
	6.88	0\\
	6.89	0\\
	6.9	0\\
	6.91	0\\
	6.92	0\\
	6.93	0\\
	6.94	0\\
	6.95	0\\
	6.96	0\\
	6.97	0\\
	6.98	0\\
	6.99	0\\
	7	0\\
	7.01	0\\
	7.02	0\\
	7.03	0\\
	7.04	0\\
	7.05	0\\
	7.06	0\\
	7.07	0\\
	7.08	0\\
	7.09	0\\
	7.1	0\\
	7.11	0\\
	7.12	0\\
	7.13	0\\
	7.14	0\\
	7.15	0\\
	7.16	0\\
	7.17	0\\
	7.18	0\\
	7.19	0\\
	7.2	0\\
	7.21	0\\
	7.22	0\\
	7.23	0\\
	7.24	0\\
	7.25	0\\
	7.26	0\\
	7.27	0\\
	7.28	0\\
	7.29	0\\
	7.3	0\\
	7.31	0\\
	7.32	0\\
	7.33	0\\
	7.34	0\\
	7.35	0\\
	7.36	0\\
	7.37	0\\
	7.38	0\\
	7.39	0\\
	7.4	0\\
	7.41	0\\
	7.42	0\\
	7.43	0\\
	7.44	0\\
	7.45	0\\
	7.46	0\\
	7.47	0\\
	7.48	0\\
	7.49	0\\
	7.5	0\\
	7.51	0\\
	7.52	0\\
	7.53	0\\
	7.54	0\\
	7.55	0\\
	7.56	0\\
	7.57	0\\
	7.58	0\\
	7.59	0\\
	7.6	0\\
	7.61	0\\
	7.62	0\\
	7.63	0\\
	7.64	0\\
	7.65	0\\
	7.66	0\\
	7.67	0\\
	7.68	0\\
	7.69	0\\
	7.7	0\\
	7.71	0\\
	7.72	0\\
	7.73	0\\
	7.74	0\\
	7.75	0\\
	7.76	0\\
	7.77	0\\
	7.78	0\\
	7.79	0\\
	7.8	0\\
	7.81	0\\
	7.82	0\\
	7.83	0\\
	7.84	0\\
	7.85	0\\
	7.86	0\\
	7.87	0\\
	7.88	0\\
	7.89	0\\
	7.9	0\\
	7.91	0\\
	7.92	0\\
	7.93	0\\
	7.94	0\\
	7.95	0\\
	7.96	0\\
	7.97	0\\
	7.98	0\\
	7.99	0\\
	8	0\\
	8.01	0\\
	8.02	0\\
	8.03	0\\
	8.04	0\\
	8.05	0\\
	8.06	0\\
	8.07	0\\
	8.08	0\\
	8.09	0\\
	8.1	0\\
	8.11	0\\
	8.12	0\\
	8.13	0\\
	8.14	0\\
	8.15	0\\
	8.16	0\\
	8.17	0\\
	8.18	0\\
	8.19	0\\
	8.2	0\\
	8.21	0\\
	8.22	0\\
	8.23	0\\
	8.24	0\\
	8.25	0\\
	8.26	0\\
	8.27	0\\
	8.28	0\\
	8.29	0\\
	8.3	0\\
	8.31	0\\
	8.32	0\\
	8.33	0\\
	8.34	0\\
	8.35	0\\
	8.36	0\\
	8.37	0\\
	8.38	0\\
	8.39	0\\
	8.4	0\\
	8.41	0\\
	8.42	0\\
	8.43	0\\
	8.44	0\\
	8.45	0\\
	8.46	0\\
	8.47	0\\
	8.48	0\\
	8.49	0\\
	8.5	0\\
	8.51	0\\
	8.52	0\\
	8.53	0\\
	8.54	0\\
	8.55	0\\
	8.56	0\\
	8.57	0\\
	8.58	0\\
	8.59	0\\
	8.6	0\\
	8.61	0\\
	8.62	0\\
	8.63	0\\
	8.64	0\\
	8.65	0\\
	8.66	0\\
	8.67	0\\
	8.68	0\\
	8.69	0\\
	8.7	0\\
	8.71	0\\
	8.72	0\\
	8.73	0\\
	8.74	0\\
	8.75	0\\
	8.76	0\\
	8.77	0\\
	8.78	0\\
	8.79	0\\
	8.8	0\\
	8.81	0\\
	8.82	0\\
	8.83	0\\
	8.84	0\\
	8.85	0\\
	8.86	0\\
	8.87	0\\
	8.88	0\\
	8.89	0\\
	8.9	0\\
	8.91	0\\
	8.92	0\\
	8.93	0\\
	8.94	0\\
	8.95	0\\
	8.96	0\\
	8.97	0\\
	8.98	0\\
	8.99	0\\
	9	0\\
	9.01	0\\
	9.02	0\\
	9.03	0\\
	9.04	0\\
	9.05	0\\
	9.06	0\\
	9.07	0\\
	9.08	0\\
	9.09	0\\
	9.1	0\\
	9.11	0\\
	9.12	0\\
	9.13	0\\
	9.14	0\\
	9.15	0\\
	9.16	0\\
	9.17	0\\
	9.18	0\\
	9.19	0\\
	9.2	0\\
	9.21	0\\
	9.22	0\\
	9.23	0\\
	9.24	0\\
	9.25	0\\
	9.26	0\\
	9.27	0\\
	9.28	0\\
	9.29	0\\
	9.3	0\\
	9.31	0\\
	9.32	0\\
	9.33	0\\
	9.34	0\\
	9.35	0\\
	9.36	0\\
	9.37	0\\
	9.38	0\\
	9.39	0\\
	9.4	0\\
	9.41	0\\
	9.42	0\\
	9.43	0\\
	9.44	0\\
	9.45	0\\
	9.46	0\\
	9.47	0\\
	9.48	0\\
	9.49	0\\
	9.5	0\\
	9.51	0\\
	9.52	0\\
	9.53	0\\
	9.54	0\\
	9.55	0\\
	9.56	0\\
	9.57	0\\
	9.58	0\\
	9.59	0\\
	9.6	0\\
	9.61	0\\
	9.62	0\\
	9.63	0\\
	9.64	0\\
	9.65	0\\
	9.66	0\\
	9.67	0\\
	9.68	0\\
	9.69	0\\
	9.7	0\\
	9.71	0\\
	9.72	0\\
	9.73	0\\
	9.74	0\\
	9.75	0\\
	9.76	0\\
	9.77	0\\
	9.78	0\\
	9.79	0\\
	9.8	0\\
	9.81	0\\
	9.82	0\\
	9.83	0\\
	9.84	0\\
	9.85	0\\
	9.86	0\\
	9.87	0\\
	9.88	0\\
	9.89	0\\
	9.9	0\\
	9.91	0\\
	9.92	0\\
	9.93	0\\
	9.94	0\\
	9.95	0\\
	9.96	0\\
	9.97	0\\
	9.98	0\\
	9.99	0\\
	10	0\\
	10.01	0\\
	10.02	0\\
	10.03	0\\
	10.04	0\\
	10.05	0\\
	10.06	0\\
	10.07	0\\
	10.08	0\\
	10.09	0\\
	10.1	0\\
	10.11	0\\
	10.12	0\\
	10.13	0\\
	10.14	0\\
	10.15	0\\
	10.16	0\\
	10.17	0\\
	10.18	0\\
	10.19	0\\
	10.2	0\\
	10.21	0\\
	10.22	0\\
	10.23	0\\
	10.24	0\\
	10.25	0\\
	10.26	0\\
	10.27	0\\
	10.28	0\\
	10.29	0\\
	10.3	0\\
	10.31	0\\
	10.32	0\\
	10.33	0\\
	10.34	0\\
	10.35	0\\
	10.36	0\\
	10.37	0\\
	10.38	0\\
	10.39	0\\
	10.4	0\\
	10.41	0\\
	10.42	0\\
	10.43	0\\
	10.44	0\\
	10.45	0\\
	10.46	0\\
	10.47	0\\
	10.48	0\\
	10.49	0\\
	10.5	0\\
	10.51	0\\
	10.52	0\\
	10.53	0\\
	10.54	0\\
	10.55	0\\
	10.56	0\\
	10.57	0\\
	10.58	0\\
	10.59	0\\
	10.6	0\\
	10.61	0\\
	10.62	0\\
	10.63	0\\
	10.64	0\\
	10.65	0\\
	10.66	0\\
	10.67	0\\
	10.68	0\\
	10.69	0\\
	10.7	0\\
	10.71	0\\
	10.72	0\\
	10.73	0\\
	10.74	0\\
	10.75	0\\
	10.76	0\\
	10.77	0\\
	10.78	0\\
	10.79	0\\
	10.8	0\\
	10.81	0\\
	10.82	0\\
	10.83	0\\
	10.84	0\\
	10.85	0\\
	10.86	0\\
	10.87	0\\
	10.88	0\\
	10.89	0\\
	10.9	0\\
	10.91	0\\
	10.92	0\\
	10.93	0\\
	10.94	0\\
	10.95	0\\
	10.96	0\\
	10.97	0\\
	10.98	0\\
	10.99	0\\
	11	0\\
	11.01	0\\
	11.02	0\\
	11.03	0\\
	11.04	0\\
	11.05	0\\
	11.06	0\\
	11.07	0\\
	11.08	0\\
	11.09	0\\
	11.1	0\\
	11.11	0\\
	11.12	0\\
	11.13	0\\
	11.14	0\\
	11.15	0\\
	11.16	0\\
	11.17	0\\
	11.18	0\\
	11.19	0\\
	11.2	0\\
	11.21	0\\
	11.22	0\\
	11.23	0\\
	11.24	0\\
	11.25	0\\
	11.26	0\\
	11.27	0\\
	11.28	0\\
	11.29	0\\
	11.3	0\\
	11.31	0\\
	11.32	0\\
	11.33	0\\
	11.34	0\\
	11.35	0\\
	11.36	0\\
	11.37	0\\
	11.38	0\\
	11.39	0\\
	11.4	0\\
	11.41	0\\
	11.42	0\\
	11.43	0\\
	11.44	0\\
	11.45	0\\
	11.46	0\\
	11.47	0\\
	11.48	0\\
	11.49	0\\
	11.5	0\\
	11.51	0\\
	11.52	0\\
	11.53	0\\
	11.54	0\\
	11.55	0\\
	11.56	0\\
	11.57	0\\
	11.58	0\\
	11.59	0\\
	11.6	0\\
	11.61	0\\
	11.62	0\\
	11.63	0\\
	11.64	0\\
	11.65	0\\
	11.66	0\\
	11.67	0\\
	11.68	0\\
	11.69	0\\
	11.7	0\\
	11.71	0\\
	11.72	0\\
	11.73	0\\
	11.74	0\\
	11.75	0\\
	11.76	0\\
	11.77	0\\
	11.78	0\\
	11.79	0\\
	11.8	0\\
	11.81	0\\
	11.82	0\\
	11.83	0\\
	11.84	0\\
	11.85	0\\
	11.86	0\\
	11.87	0\\
	11.88	0\\
	11.89	0\\
	11.9	0\\
	11.91	0\\
	11.92	0\\
	11.93	0\\
	11.94	0\\
	11.95	0\\
	11.96	0\\
	11.97	0\\
	11.98	0\\
	11.99	0\\
	12	0\\
	12.01	0\\
	12.02	0\\
	12.03	0\\
	12.04	0\\
	12.05	0\\
	12.06	0\\
	12.07	0\\
	12.08	0\\
	12.09	0\\
	12.1	0\\
	12.11	0\\
	12.12	0\\
	12.13	0\\
	12.14	0\\
	12.15	0\\
	12.16	0\\
	12.17	0\\
	12.18	0\\
	12.19	0\\
	12.2	0\\
	12.21	0\\
	12.22	0\\
	12.23	0\\
	12.24	0\\
	12.25	0\\
	12.26	0\\
	12.27	0\\
	12.28	0\\
	12.29	0\\
	12.3	0\\
	12.31	0\\
	12.32	0\\
	12.33	0\\
	12.34	0\\
	12.35	0\\
	12.36	0\\
	12.37	0\\
	12.38	0\\
	12.39	0\\
	12.4	0\\
	12.41	0\\
	12.42	0\\
	12.43	0\\
	12.44	0\\
	12.45	0\\
	12.46	0\\
	12.47	0\\
	12.48	0\\
	12.49	0\\
	12.5	0\\
	12.51	0\\
	12.52	0\\
	12.53	0\\
	12.54	0\\
	12.55	0\\
	12.56	0\\
	12.57	0\\
	12.58	0\\
	12.59	0\\
	12.6	0\\
	12.61	0\\
	12.62	0\\
	12.63	0\\
	12.64	0\\
	12.65	0\\
	12.66	0\\
	12.67	0\\
	12.68	0\\
	12.69	0\\
	12.7	0\\
	12.71	0\\
	12.72	0\\
	12.73	0\\
	12.74	0\\
	12.75	0\\
	12.76	0\\
	12.77	0\\
	12.78	0\\
	12.79	0\\
	12.8	0\\
	12.81	0\\
	12.82	0\\
	12.83	0\\
	12.84	0\\
	12.85	0\\
	12.86	0\\
	12.87	0\\
	12.88	0\\
	12.89	0\\
	12.9	0\\
	12.91	0\\
	12.92	0\\
	12.93	0\\
	12.94	0\\
	12.95	0\\
	12.96	0\\
	12.97	0\\
	12.98	0\\
	12.99	0\\
	13	0\\
	13.01	0\\
	13.02	0\\
	13.03	0\\
	13.04	0\\
	13.05	0\\
	13.06	0\\
	13.07	0\\
	13.08	0\\
	13.09	0\\
	13.1	0\\
	13.11	0\\
	13.12	0\\
	13.13	0\\
	13.14	0\\
	13.15	0\\
	13.16	0\\
	13.17	0\\
	13.18	0\\
	13.19	0\\
	13.2	0\\
	13.21	0\\
	13.22	0\\
	13.23	0\\
	13.24	0\\
	13.25	0\\
	13.26	0\\
	13.27	0\\
	13.28	0\\
	13.29	0\\
	13.3	0\\
	13.31	0\\
	13.32	0\\
	13.33	0\\
	13.34	0\\
	13.35	0\\
	13.36	0\\
	13.37	0\\
	13.38	0\\
	13.39	0\\
	13.4	0\\
	13.41	0\\
	13.42	0\\
	13.43	0\\
	13.44	0\\
	13.45	0\\
	13.46	0\\
	13.47	0\\
	13.48	0\\
	13.49	0\\
	13.5	0\\
	13.51	0\\
	13.52	0\\
	13.53	0\\
	13.54	0\\
	13.55	0\\
	13.56	0\\
	13.57	0\\
	13.58	0\\
	13.59	0\\
	13.6	0\\
	13.61	0\\
	13.62	0\\
	13.63	0\\
	13.64	0\\
	13.65	0\\
	13.66	0\\
	13.67	0\\
	13.68	0\\
	13.69	0\\
	13.7	0\\
	13.71	0\\
	13.72	0\\
	13.73	0\\
	13.74	0\\
	13.75	0\\
	13.76	0\\
	13.77	0\\
	13.78	0\\
	13.79	0\\
	13.8	0\\
	13.81	0\\
	13.82	0\\
	13.83	0\\
	13.84	0\\
	13.85	0\\
	13.86	0\\
	13.87	0\\
	13.88	0\\
	13.89	0\\
	13.9	0\\
	13.91	0\\
	13.92	0\\
	13.93	0\\
	13.94	0\\
	13.95	0\\
	13.96	0\\
	13.97	0\\
	13.98	0\\
	13.99	0\\
	14	0\\
	14.01	0\\
	14.02	0\\
	14.03	0\\
	14.04	0\\
	14.05	0\\
	14.06	0\\
	14.07	0\\
	14.08	0\\
	14.09	0\\
	14.1	0\\
	14.11	0\\
	14.12	0\\
	14.13	0\\
	14.14	0\\
	14.15	0\\
	14.16	0\\
	14.17	0\\
	14.18	0\\
	14.19	0\\
	14.2	0\\
	14.21	0\\
	14.22	0\\
	14.23	0\\
	14.24	0\\
	14.25	0\\
	14.26	0\\
	14.27	0\\
	14.28	0\\
	14.29	0\\
	14.3	0\\
	14.31	0\\
	14.32	0\\
	14.33	0\\
	14.34	0\\
	14.35	0\\
	14.36	0\\
	14.37	0\\
	14.38	0\\
	14.39	0\\
	14.4	0\\
	14.41	0\\
	14.42	0\\
	14.43	0\\
	14.44	0\\
	14.45	0\\
	14.46	0\\
	14.47	0\\
	14.48	0\\
	14.49	0\\
	14.5	0\\
	14.51	0\\
	14.52	0\\
	14.53	0\\
	14.54	0\\
	14.55	0\\
	14.56	0\\
	14.57	0\\
	14.58	0\\
	14.59	0\\
	14.6	0\\
	14.61	0\\
	14.62	0\\
	14.63	0\\
	14.64	0\\
	14.65	0\\
	14.66	0\\
	14.67	0\\
	14.68	0\\
	14.69	0\\
	14.7	0\\
	14.71	0\\
	14.72	0\\
	14.73	0\\
	14.74	0\\
	14.75	0\\
	14.76	0\\
	14.77	0\\
	14.78	0\\
	14.79	0\\
	14.8	0\\
	14.81	0\\
	14.82	0\\
	14.83	0\\
	14.84	0\\
	14.85	0\\
	14.86	0\\
	14.87	0\\
	14.88	0\\
	14.89	0\\
	14.9	0\\
	14.91	0\\
	14.92	0\\
	14.93	0\\
	14.94	0\\
	14.95	0\\
	14.96	0\\
	14.97	0\\
	14.98	0\\
	14.99	0\\
};
%\addlegendentry{data3}

\addplot [color=myblue, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9983386550493\\
0.02	14.9966887164905\\
0.03	14.9950501245601\\
0.04	14.9934228197778\\
0.05	14.9918067429452\\
0.06	14.9902018351447\\
0.07	14.9886080377382\\
0.08	14.9870252923656\\
0.09	14.985453540944\\
0.1	14.9838927256658\\
0.11	14.9823427889982\\
0.12	14.9808036736814\\
0.13	14.9792753227274\\
0.14	14.9777576794191\\
0.15	14.9762506873088\\
0.16	14.974754290217\\
0.17	14.9732684322314\\
0.18	14.9717930577053\\
0.19	14.9703281112568\\
0.2	14.9688735377674\\
0.21	14.9674292823808\\
0.22	14.9659952905016\\
0.23	14.9645715077944\\
0.24	14.9631578801825\\
0.25	14.9617543538466\\
0.26	14.9603608752238\\
0.27	14.9589773910064\\
0.28	14.9576038481405\\
0.29	14.9562401938253\\
0.3	14.9548863755115\\
0.31	14.9535423409007\\
0.32	14.9522080379435\\
0.33	14.9508834148392\\
0.34	14.9495684200339\\
0.35	14.9482630022199\\
0.36	14.9469671103346\\
0.37	14.945680693559\\
0.38	14.9444037013168\\
0.39	14.9431360832734\\
0.4	14.9418777893348\\
0.41	14.9406287696462\\
0.42	14.9393889745912\\
0.43	14.9381583547908\\
0.44	14.9369368611018\\
0.45	14.9357244446166\\
0.46	14.9345210566612\\
0.47	14.9333266487948\\
0.48	14.9321411728083\\
0.49	14.9309645807236\\
0.5	14.9297968247925\\
0.51	14.9286378574952\\
0.52	14.9274876315399\\
0.53	14.9263460998614\\
0.54	14.9252132156202\\
0.55	14.9240889322012\\
0.56	14.9229732032132\\
0.57	14.9218659824873\\
0.58	14.9207672240765\\
0.59	14.9196768822539\\
0.6	14.9185949115125\\
0.61	14.9175212665638\\
0.62	14.9164559023367\\
0.63	14.9153987739769\\
0.64	14.9143498368455\\
0.65	14.9133090465182\\
0.66	14.9122763587844\\
0.67	14.9112517296462\\
0.68	14.9102351153172\\
0.69	14.9092264722219\\
0.7	14.9082257569944\\
0.71	14.9072329264778\\
0.72	14.9062479377227\\
0.73	14.905270747987\\
0.74	14.9043013147342\\
0.75	14.9033395956332\\
0.76	14.9023855485566\\
0.77	14.9014391315803\\
0.78	14.9005003029826\\
0.79	14.8995690212429\\
0.8	14.898645245041\\
0.81	14.8977289332561\\
0.82	14.8968200449663\\
0.83	14.8959185394469\\
0.84	14.8950243761703\\
0.85	14.8941375148045\\
0.86	14.8932579152127\\
0.87	14.892385537452\\
0.88	14.8915203417728\\
0.89	14.8906622886176\\
0.9	14.8898113386205\\
0.91	14.8889674526062\\
0.92	14.8881305915888\\
0.93	14.8873007167716\\
0.94	14.8864777895456\\
0.95	14.8856617714888\\
0.96	14.8848526243657\\
0.97	14.884050310126\\
0.98	14.8832547909039\\
0.99	14.8824660290176\\
1	14.8816839869678\\
1.01	14.8809086274373\\
1.02	14.8801399132903\\
1.03	14.879377807571\\
1.04	14.8786222735034\\
1.05	14.8778732744902\\
1.06	14.8771307741118\\
1.07	14.8763947361258\\
1.08	14.8756651244662\\
1.09	14.8749419032422\\
1.1	14.8742250367378\\
1.11	14.8735144894109\\
1.12	14.8728102258923\\
1.13	14.8721122109852\\
1.14	14.8714204096643\\
1.15	14.8707347870748\\
1.16	14.8700553085321\\
1.17	14.8693819395205\\
1.18	14.8687146456927\\
1.19	14.8680533928691\\
1.2	14.8673981470369\\
1.21	14.8667488743492\\
1.22	14.8661055411244\\
1.23	14.8654681138457\\
1.24	14.8648365591598\\
1.25	14.8642108438766\\
1.26	14.8635909349681\\
1.27	14.8629767995681\\
1.28	14.8623684049709\\
1.29	14.861765718631\\
1.3	14.8611687081623\\
1.31	14.8605773413372\\
1.32	14.8599915860859\\
1.33	14.8594114104958\\
1.34	14.8588367828109\\
1.35	14.8582676714305\\
1.36	14.8577040449092\\
1.37	14.8571458719558\\
1.38	14.8565931214326\\
1.39	14.8560457623548\\
1.4	14.8555037638897\\
1.41	14.8549670953561\\
1.42	14.8544357262237\\
1.43	14.8539096261119\\
1.44	14.8533887647899\\
1.45	14.8528731121753\\
1.46	14.8523626383337\\
1.47	14.8518573134782\\
1.48	14.8513571079684\\
1.49	14.8508619923099\\
1.5	14.8503719371537\\
1.51	14.8498869132954\\
1.52	14.8494068916743\\
1.53	14.8489318433734\\
1.54	14.848461739618\\
1.55	14.8479965517756\\
1.56	14.847536251355\\
1.57	14.8470808100056\\
1.58	14.8466301995169\\
1.59	14.8461843918177\\
1.6	14.8457433589757\\
1.61	14.8453070731964\\
1.62	14.8448755068232\\
1.63	14.8444486323359\\
1.64	14.8440264223508\\
1.65	14.8436088496196\\
1.66	14.8431958870291\\
1.67	14.8427875076002\\
1.68	14.8423836844878\\
1.69	14.8419843909797\\
1.7	14.8411777925022\\
1.71	14.8398666999048\\
1.72	14.838062426034\\
1.73	14.8357760041181\\
1.74	14.8330181963279\\
1.75	14.8297995020123\\
1.76	14.826130165622\\
1.77	14.822020184339\\
1.78	14.8174793154227\\
1.79	14.8125170832874\\
1.8	14.8071427863235\\
1.81	14.8013655034723\\
1.82	14.7951941005676\\
1.83	14.7886372364528\\
1.84	14.7817033688842\\
1.85	14.7744007602298\\
1.86	14.7667374829716\\
1.87	14.758721425021\\
1.88	14.7503602948546\\
1.89	14.7416616264773\\
1.9	14.7326327842214\\
1.91	14.7232809673874\\
1.92	14.7136132147327\\
1.93	14.7036364088157\\
1.94	14.6933572801999\\
1.95	14.6827824115237\\
1.96	14.6719182414422\\
1.97	14.6607710684449\\
1.98	14.6493470545548\\
1.99	14.6376522289129\\
2	14.6256924912535\\
2.01	14.6134736152733\\
2.02	14.6010012518988\\
2.03	14.5882809324565\\
2.04	14.575318071748\\
2.05	14.5621179710348\\
2.06	14.5486858209361\\
2.07	14.5350267042412\\
2.08	14.5212987691022\\
2.09	14.5073555878374\\
2.1	14.4932020141107\\
2.11	14.4788428052532\\
2.12	14.4640986418071\\
2.13	14.4491557707667\\
2.14	14.434018587576\\
2.15	14.4186913995007\\
2.16	14.4031784278019\\
2.17	14.387483809851\\
2.18	14.3716116011875\\
2.19	14.3555657775211\\
2.2	14.339350236681\\
2.21	14.3229688005143\\
2.22	14.306425216733\\
2.23	14.2897231607141\\
2.24	14.2728662372528\\
2.25	14.2558579822703\\
2.26	14.2387018644778\\
2.27	14.2214012869989\\
2.28	14.2039595889502\\
2.29	14.1863800469833\\
2.3	14.168665876787\\
2.31	14.1508202345538\\
2.32	14.1328462184092\\
2.33	14.1147468698069\\
2.34	14.0965251748894\\
2.35	14.0781840658166\\
2.36	14.0597264220619\\
2.37	14.0411550716779\\
2.38	14.0224727925319\\
2.39	14.0036823135129\\
2.4	13.9847863157097\\
2.41	13.9657874335621\\
2.42	13.9466882559863\\
2.43	13.9274913274731\\
2.44	13.9081991491626\\
2.45	13.888814179894\\
2.46	13.8693388372318\\
2.47	13.8497754984698\\
2.48	13.8301265016122\\
2.49	13.8103941463342\\
2.5	13.7905806949204\\
2.51	13.7706883731842\\
2.52	13.7507193713668\\
2.53	13.7306758450175\\
2.54	13.7105599158547\\
2.55	13.6903736726101\\
2.56	13.6701191718538\\
2.57	13.6497984388042\\
2.58	13.6294134681195\\
2.59	13.6089662246749\\
2.6	13.5884586443226\\
2.61	13.5678926346377\\
2.62	13.5472700756492\\
2.63	13.5265928205564\\
2.64	13.5058626964313\\
2.65	13.485081504908\\
2.66	13.4642510228584\\
2.67	13.4433730030559\\
2.68	13.4224491748255\\
2.69	13.4014812446832\\
2.7	13.3804708969625\\
2.71	13.3594197944305\\
2.72	13.3383295788922\\
2.73	13.3172018717847\\
2.74	13.2960382747602\\
2.75	13.2748403702596\\
2.76	13.2536097220758\\
2.77	13.2323478759079\\
2.78	13.2110563599051\\
2.79	13.1897366852029\\
2.8	13.1683903464497\\
2.81	13.1470188223248\\
2.82	13.1256235760487\\
2.83	13.1042060558848\\
2.84	13.0827676956341\\
2.85	13.0613099151209\\
2.86	13.0398341206728\\
2.87	13.0183417055927\\
2.88	12.9968340506236\\
2.89	12.9753125244074\\
2.9	12.9537784839367\\
2.91	12.9322332750007\\
2.92	12.9106782326243\\
2.93	12.8891146815018\\
2.94	12.8675439364248\\
2.95	12.8459673027043\\
2.96	12.8243860765875\\
2.97	12.8028015456689\\
2.98	12.7812149892973\\
2.99	12.759627678977\\
3	12.7380408787644\\
3.01	12.71645584566\\
3.02	12.6948738299962\\
3.03	12.6732960758202\\
3.04	12.6517238212732\\
3.05	12.6301582989654\\
3.06	12.6086007363465\\
3.07	12.5870523560733\\
3.08	12.565514376373\\
3.09	12.543988011403\\
3.1	12.5224744716072\\
3.11	12.5009749640694\\
3.12	12.4794906928627\\
3.13	12.4580228593962\\
3.14	12.4365726627588\\
3.15	12.4151413000597\\
3.16	12.3937299667664\\
3.17	12.3723398570395\\
3.18	12.350972164065\\
3.19	12.3296280803846\\
3.2	12.3083087982223\\
3.21	12.2870155098097\\
3.22	12.2657494077084\\
3.23	12.24451168513\\
3.24	12.2233035362542\\
3.25	12.2021261565442\\
3.26	12.1809807430612\\
3.27	12.1598684947751\\
3.28	12.1387906128745\\
3.29	12.1177483010744\\
3.3	12.0967427659217\\
3.31	12.0757752170993\\
3.32	12.0548468677276\\
3.33	12.0339589346654\\
3.34	12.0131126388073\\
3.35	11.9923092053812\\
3.36	11.9715498642426\\
3.37	11.9508358501677\\
3.38	11.9301684031451\\
3.39	11.9095487686649\\
3.4	11.888978198007\\
3.41	11.8684579485267\\
3.42	11.8479892839399\\
3.43	11.8275734746047\\
3.44	11.8072117978027\\
3.45	11.7869055380181\\
3.46	11.7666559872141\\
3.47	11.7464644451088\\
3.48	11.726332219448\\
3.49	11.7062606262765\\
3.5	11.6862509902069\\
3.51	11.6663046446874\\
3.52	11.6464229322656\\
3.53	11.6266072048519\\
3.54	11.6068588239788\\
3.55	11.5871791610593\\
3.56	11.5675695976414\\
3.57	11.548031525661\\
3.58	11.528566347691\\
3.59	11.5091754771887\\
3.6	11.4898603387386\\
3.61	11.4706223682936\\
3.62	11.4514630134117\\
3.63	11.4323837334895\\
3.64	11.4133859999926\\
3.65	11.3944712966812\\
3.66	11.3756411198324\\
3.67	11.356896978458\\
3.68	11.3382403945174\\
3.69	11.3196729031271\\
3.7	11.3011960527636\\
3.71	11.2828114054628\\
3.72	11.2645205370128\\
3.73	11.2463250371418\\
3.74	11.2282265096994\\
3.75	11.2102265728327\\
3.76	11.1923268591549\\
3.77	11.1745290159075\\
3.78	11.1568347051158\\
3.79	11.1392456037357\\
3.8	11.1217634037945\\
3.81	11.1043898125217\\
3.82	11.0871265524727\\
3.83	11.0699753616425\\
3.84	11.052937993571\\
3.85	11.036016217438\\
3.86	11.0192118181481\\
3.87	11.0025265964052\\
3.88	10.985962368776\\
3.89	10.9695209677418\\
3.9	10.9532042417384\\
3.91	10.9370140551838\\
3.92	10.9209522884923\\
3.93	10.905020838076\\
3.94	10.8892216163316\\
3.95	10.8735565516133\\
3.96	10.8580275881896\\
3.97	10.8426366861857\\
3.98	10.8273858215088\\
3.99	10.8122769857573\\
4	10.7973121861117\\
4.01	10.7824934452081\\
4.02	10.7678228009936\\
4.03	10.7533023065612\\
4.04	10.738934029966\\
4.05	10.7247200540203\\
4.06	10.710662476068\\
4.07	10.6967634077366\\
4.08	10.6830249746676\\
4.09	10.6694493162231\\
4.1	10.6560385851696\\
4.11	10.642794947336\\
4.12	10.6297205812484\\
4.13	10.6168176777378\\
4.14	10.604088439522\\
4.15	10.591535080761\\
4.16	10.5791598265842\\
4.17	10.5669649125899\\
4.18	10.5549525843157\\
4.19	10.5431250966798\\
4.2	10.5314847133926\\
4.21	10.5200337063372\\
4.22	10.5087743549195\\
4.23	10.4977089453866\\
4.24	10.4868397701133\\
4.25	10.4761691268563\\
4.26	10.4656993179752\\
4.27	10.4554326496209\\
4.28	10.4453714308901\\
4.29	10.4355179729461\\
4.3	10.4258745881058\\
4.31	10.4164435888921\\
4.32	10.4072272870519\\
4.33	10.3982279925405\\
4.34	10.3894480124704\\
4.35	10.3808896500262\\
4.36	10.3725552033453\\
4.37	10.3644469643643\\
4.38	10.3565672176318\\
4.39	10.3489182390866\\
4.4	10.3415022948045\\
4.41	10.334321639711\\
4.42	10.3273785162624\\
4.43	10.3206751530959\\
4.44	10.3142137636486\\
4.45	10.307996544747\\
4.46	10.3020256751677\\
4.47	10.2963033141704\\
4.48	10.2908316000045\\
4.49	10.2856126483902\\
4.5	10.280648550976\\
4.51	10.2759413737741\\
4.52	10.2714931555744\\
4.53	10.2673059063399\\
4.54	10.2633816055853\\
4.55	10.2597222007397\\
4.56	10.2563296054965\\
4.57	10.2532056981523\\
4.58	10.250352319937\\
4.59	10.2477712733372\\
4.6	10.2454643204168\\
4.61	10.2434331811347\\
4.62	10.2416795316651\\
4.63	10.2402050027211\\
4.64	10.2390111778859\\
4.65	10.2380995919531\\
4.66	10.2374717292799\\
4.67	10.2371290221567\\
4.68	10.2370728491947\\
4.69	10.2373045337358\\
4.7	10.2378253422879\\
4.71	10.2386364829878\\
4.72	10.2397391040962\\
4.73	10.2411342925263\\
4.74	10.2428230724114\\
4.75	10.2448064037118\\
4.76	10.2470851808667\\
4.77	10.2496602314922\\
4.78	10.252532315129\\
4.79	10.2557021220433\\
4.8	10.259170272082\\
4.81	10.2629373135857\\
4.82	10.2670037223632\\
4.83	10.2713699007264\\
4.84	10.2760361765914\\
4.85	10.2810028026457\\
4.86	10.2862699555827\\
4.87	10.2918377354071\\
4.88	10.2977061648106\\
4.89	10.3038751886192\\
4.9	10.3103446733143\\
4.91	10.3171144066259\\
4.92	10.3241840972001\\
4.93	10.3315533743395\\
4.94	10.3392217878172\\
4.95	10.3471888077629\\
4.96	10.3554538246215\\
4.97	10.3640161491813\\
4.98	10.3728750126722\\
4.99	10.3820295669313\\
5	10.3914788846339\\
5.01	10.4012219595883\\
5.02	10.411257707092\\
5.03	10.4215849643467\\
5.04	10.4322024909292\\
5.05	10.4431089693162\\
5.06	10.4543030054592\\
5.07	10.4657831294082\\
5.08	10.4775477959793\\
5.09	10.4895953854652\\
5.1	10.5019242043855\\
5.11	10.5145324862739\\
5.12	10.5274183925008\\
5.13	10.5405800131286\\
5.14	10.5540153677997\\
5.15	10.5677224066548\\
5.16	10.5816990112818\\
5.17	10.5959429956956\\
5.18	10.6104521073498\\
5.19	10.6252240281819\\
5.2	10.6402563756949\\
5.21	10.6555467040796\\
5.22	10.6710925053813\\
5.23	10.686891210718\\
5.24	10.7029401915575\\
5.25	10.7192367610605\\
5.26	10.7357781755022\\
5.27	10.7525616357809\\
5.28	10.7695842890299\\
5.29	10.7868432303432\\
5.3	10.8043355046343\\
5.31	10.8220581086434\\
5.32	10.8400079931111\\
5.33	10.8581820651401\\
5.34	10.8765771907635\\
5.35	10.8951901977422\\
5.36	10.914017878613\\
5.37	10.9330569940087\\
5.38	10.9523042762721\\
5.39	10.9717564333844\\
5.4	10.9914101532272\\
5.41	11.0112621081979\\
5.42	11.031308960199\\
5.43	11.0515473660391\\
5.44	11.0719739833356\\
5.45	11.0925854771817\\
5.46	11.1133785284024\\
5.47	11.1343498459837\\
5.48	11.1554961918414\\
5.49	11.1768144437876\\
5.5	11.1983017786329\\
5.51	11.2199562335993\\
5.52	11.2417784402479\\
5.53	11.2637767727277\\
5.54	11.2859802879413\\
5.55	11.3084528922838\\
5.56	11.3312339979267\\
5.57	11.3542127144861\\
5.58	11.3775067859585\\
5.59	11.4006828017078\\
5.6	11.4237412955829\\
5.61	11.4466827993372\\
5.62	11.469507842633\\
5.63	11.4922169530459\\
5.64	11.5148106560685\\
5.65	11.5372894751154\\
5.66	11.5596539315271\\
5.67	11.5819045445748\\
5.68	11.6040418314646\\
5.69	11.6260663073426\\
5.7	11.6479784852993\\
5.71	11.6697788763742\\
5.72	11.691467989561\\
5.73	11.7130463318121\\
5.74	11.7345144080438\\
5.75	11.7558727211411\\
5.76	11.7771217719628\\
5.77	11.7982620593464\\
5.78	11.8192940801138\\
5.79	11.8402183290757\\
5.8	11.8610352990374\\
5.81	11.8817454808036\\
5.82	11.9023493631844\\
5.83	11.9228474329998\\
5.84	11.9432401750858\\
5.85	11.9635280722992\\
5.86	11.9837116055239\\
5.87	12.0037912536753\\
5.88	12.0237674937069\\
5.89	12.0436408006151\\
5.9	12.0634116474452\\
5.91	12.0830805052967\\
5.92	12.1026478433295\\
5.93	12.1221141287689\\
5.94	12.1414798269118\\
5.95	12.160745401132\\
5.96	12.1799113128866\\
5.97	12.198978021721\\
5.98	12.2179459852752\\
5.99	12.2368156592896\\
6	12.2555874976106\\
6.01	12.2742619521966\\
6.02	12.2928394731237\\
6.03	12.311320508592\\
6.04	12.329705504931\\
6.05	12.3479949066058\\
6.06	12.3661891562232\\
6.07	12.384288694537\\
6.08	12.4022939604547\\
6.09	12.420205391043\\
6.1	12.438023421534\\
6.11	12.4557484853311\\
6.12	12.4733810140151\\
6.13	12.4909214373498\\
6.14	12.5083701832886\\
6.15	12.5257276779802\\
6.16	12.5429943457747\\
6.17	12.5601706092295\\
6.18	12.5772568891155\\
6.19	12.5942536044231\\
6.2	12.6111611723683\\
6.21	12.6279800083985\\
6.22	12.6447105261989\\
6.23	12.6613531376982\\
6.24	12.6779082530752\\
6.25	12.694376280764\\
6.26	12.710757627461\\
6.27	12.7270526981303\\
6.28	12.74326189601\\
6.29	12.7593856226181\\
6.3	12.775424277759\\
6.31	12.791378259529\\
6.32	12.8072479643225\\
6.33	12.8230337868383\\
6.34	12.8387361200856\\
6.35	12.8543553553895\\
6.36	12.8698918823979\\
6.37	12.8853460890868\\
6.38	12.9007183617668\\
6.39	12.9160090850887\\
6.4	12.93121864205\\
6.41	12.9463474140005\\
6.42	12.9613957806487\\
6.43	12.9763641200672\\
6.44	12.9912528086995\\
6.45	13.0060622213653\\
6.46	13.0207927312666\\
6.47	13.0354447099942\\
6.48	13.050018527533\\
6.49	13.0645145522681\\
6.5	13.0789331509912\\
6.51	13.093274688906\\
6.52	13.1075395296344\\
6.53	13.1217280352222\\
6.54	13.1358405661454\\
6.55	13.1498774813156\\
6.56	13.1638391380865\\
6.57	13.177725892259\\
6.58	13.1915380980878\\
6.59	13.205276108287\\
6.6	13.2189402740356\\
6.61	13.232530944984\\
6.62	13.2460484692591\\
6.63	13.2594931934709\\
6.64	13.2728654627175\\
6.65	13.2861656205915\\
6.66	13.2993940091854\\
6.67	13.3125509690978\\
6.68	13.3256368394386\\
6.69	13.3386519578351\\
6.7	13.3515966604376\\
6.71	13.3644712819253\\
6.72	13.3772761555117\\
6.73	13.3900116129506\\
6.74	13.4026779845415\\
6.75	13.4152755991356\\
6.76	13.427804784141\\
6.77	13.4402658655286\\
6.78	13.452659167838\\
6.79	13.4649850141826\\
6.8	13.4772437262553\\
6.81	13.4894356243344\\
6.82	13.5015610272889\\
6.83	13.513620252584\\
6.84	13.525613616287\\
6.85	13.5375414330723\\
6.86	13.5494040162274\\
6.87	13.561201677658\\
6.88	13.5729347278938\\
6.89	13.5846034760938\\
6.9	13.5962082300517\\
6.91	13.6077492962015\\
6.92	13.6192269796228\\
6.93	13.6306415840462\\
6.94	13.6419934118588\\
6.95	13.6532827641095\\
6.96	13.6645099405142\\
6.97	13.6756752394616\\
6.98	13.686778958018\\
6.99	13.6978213919329\\
7	13.7088028356443\\
7.01	13.7197235822839\\
7.02	13.7305839236824\\
7.03	13.7413841503748\\
7.04	13.7521245516055\\
7.05	13.7628054153336\\
7.06	13.7734270282382\\
7.07	13.7839896757234\\
7.08	13.7944936419237\\
7.09	13.8049392097088\\
7.1	13.8153266606892\\
7.11	13.825656275221\\
7.12	13.835928332411\\
7.13	13.846143110122\\
7.14	13.8563008849778\\
7.15	13.8664019323682\\
7.16	13.8764465264539\\
7.17	13.8864349401719\\
7.18	13.8963674452402\\
7.19	13.9062443121631\\
7.2	13.9160658102357\\
7.21	13.9258322075494\\
7.22	13.9355437709964\\
7.23	13.9452007662749\\
7.24	13.9548034578939\\
7.25	13.9643521091784\\
7.26	13.9738469822736\\
7.27	13.9832883381505\\
7.28	13.9926764366104\\
7.29	14.0020115362896\\
7.3	14.0112938946645\\
7.31	14.0205237680564\\
7.32	14.029701411636\\
7.33	14.0388270794284\\
7.34	14.0479010243179\\
7.35	14.0569234980525\\
7.36	14.0658947512487\\
7.37	14.0748150333965\\
7.38	14.0836845928636\\
7.39	14.0925036769005\\
7.4	14.1012725316448\\
7.41	14.1099914021262\\
7.42	14.1186605322707\\
7.43	14.1272801649056\\
7.44	14.135850541764\\
7.45	14.1443719034891\\
7.46	14.152844489639\\
7.47	14.1612685386915\\
7.48	14.1696442880478\\
7.49	14.177971974038\\
7.5	14.186251831925\\
7.51	14.1944840959089\\
7.52	14.2026689991321\\
7.53	14.2108067736829\\
7.54	14.2188976506005\\
7.55	14.2269418598794\\
7.56	14.2349396304734\\
7.57	14.2428911903005\\
7.58	14.2507967662469\\
7.59	14.2586565841713\\
7.6	14.2664708689097\\
7.61	14.2742398442791\\
7.62	14.2819637330824\\
7.63	14.2896427571123\\
7.64	14.2972771371554\\
7.65	14.3048670929972\\
7.66	14.3124128434256\\
7.67	14.3199146062353\\
7.68	14.3273725982322\\
7.69	14.3347870352377\\
7.7	14.3421581320924\\
7.71	14.3494861026605\\
7.72	14.3567711598343\\
7.73	14.3640135155376\\
7.74	14.3712133807305\\
7.75	14.3783709654132\\
7.76	14.3854864786299\\
7.77	14.3925601284733\\
7.78	14.3995921220885\\
7.79	14.4065826656766\\
7.8	14.4135319644994\\
7.81	14.4204402228831\\
7.82	14.4273076442221\\
7.83	14.4341344309833\\
7.84	14.44092078471\\
7.85	14.4476669060255\\
7.86	14.4543729946377\\
7.87	14.4610392493423\\
7.88	14.4676658680272\\
7.89	14.4742530476762\\
7.9	14.4808009843729\\
7.91	14.4873098733044\\
7.92	14.4937799087655\\
7.93	14.5002112841622\\
7.94	14.5066041920157\\
7.95	14.512958823966\\
7.96	14.519275370776\\
7.97	14.525554022335\\
7.98	14.5317949676625\\
7.99	14.5379983949119\\
8	14.5441644913746\\
8.01	14.5502934434831\\
8.02	14.5563854368151\\
8.03	14.5624406560972\\
8.04	14.5684592852084\\
8.05	14.5744415071838\\
8.06	14.5803875042181\\
8.07	14.5862974576698\\
8.08	14.5921715480638\\
8.09	14.5980099550961\\
8.1	14.6038128576366\\
8.11	14.6095804337331\\
8.12	14.6153128606144\\
8.13	14.6210103146944\\
8.14	14.6266729715753\\
8.15	14.632301006051\\
8.16	14.6378945921111\\
8.17	14.6434539029437\\
8.18	14.6489791109393\\
8.19	14.6544703876944\\
8.2	14.6599279040145\\
8.21	14.6653518299177\\
8.22	14.6707423346383\\
8.23	14.6760995866301\\
8.24	14.6814237535696\\
8.25	14.6867150023597\\
8.26	14.6919734991327\\
8.27	14.6971994092539\\
8.28	14.702392897325\\
8.29	14.7075541271872\\
8.3	14.7126832619246\\
8.31	14.7177804638674\\
8.32	14.7228458945954\\
8.33	14.7278797149412\\
8.34	14.7328820849933\\
8.35	14.7378531640994\\
8.36	14.7427931108697\\
8.37	14.7477020831802\\
8.38	14.7525802381757\\
8.39	14.757427732273\\
8.4	14.7622447211644\\
8.41	14.7670313598203\\
8.42	14.7717878024929\\
8.43	14.776514202719\\
8.44	14.7812107133234\\
8.45	14.7858774864216\\
8.46	14.7905146734234\\
8.47	14.7951224250356\\
8.48	14.7997008912651\\
8.49	14.8042502214223\\
8.5	14.8087705641239\\
8.51	14.8132620672958\\
8.52	14.8177248781765\\
8.53	14.8221591433196\\
8.54	14.8265650085975\\
8.55	14.8309426192037\\
8.56	14.8352921196562\\
8.57	14.8396136538002\\
8.58	14.8439073648114\\
8.59	14.8481733951985\\
8.6	14.8524118868065\\
8.61	14.8566229808194\\
8.62	14.8608068177633\\
8.63	14.8649635375089\\
8.64	14.8690932792749\\
8.65	14.8731961816305\\
8.66	14.8772723824984\\
8.67	14.8813220191576\\
8.68	14.8853452282462\\
8.69	14.8893421457644\\
8.7	14.8933129070771\\
8.71	14.8972576469167\\
8.72	14.9011764993861\\
8.73	14.9050695979612\\
8.74	14.9089370754939\\
8.75	14.9127790642147\\
8.76	14.9165956957356\\
8.77	14.9203871010526\\
8.78	14.9241534105486\\
8.79	14.9278947539959\\
8.8	14.9314998475868\\
8.81	14.9349246948938\\
8.82	14.9381783078151\\
8.83	14.9412692476747\\
8.84	14.9442056477495\\
8.85	14.9469952346711\\
8.86	14.9496453487572\\
8.87	14.9521629633265\\
8.88	14.9545547030475\\
8.89	14.9568268613705\\
8.9	14.9589854170876\\
8.91	14.9610360500652\\
8.92	14.9629841561894\\
8.93	14.9648348615643\\
8.94	14.9665930360006\\
8.95	14.9682633058298\\
8.96	14.9698500660774\\
8.97	14.9713574920279\\
8.98	14.9727895502111\\
8.99	14.9741500088395\\
9	14.9754424477238\\
9.01	14.9766702676924\\
9.02	14.9778366995401\\
9.03	14.9789448125295\\
9.04	14.9799975224673\\
9.05	14.9809975993765\\
9.06	14.9819476747855\\
9.07	14.9828502486523\\
9.08	14.9837076959429\\
9.09	14.9845222728805\\
9.1	14.9852961228823\\
9.11	14.9860312821999\\
9.12	14.9867296852768\\
9.13	14.9873931698389\\
9.14	14.9880234817302\\
9.15	14.9886222795066\\
9.16	14.9891911387998\\
9.17	14.9897315564639\\
9.18	14.9902449545136\\
9.19	14.9907326838663\\
9.2	14.9911960278967\\
9.21	14.9916362058137\\
9.22	14.9920543758686\\
9.23	14.992451638403\\
9.24	14.9928290387436\\
9.25	14.9931875699538\\
9.26	14.9935281754456\\
9.27	14.993851751463\\
9.28	14.9941591494397\\
9.29	14.9944511782397\\
9.3	14.9947286062858\\
9.31	14.9949921635815\\
9.32	14.9952425436316\\
9.33	14.9954804052676\\
9.34	14.9957063743807\\
9.35	14.9959210455691\\
9.36	14.9961249837026\\
9.37	14.9963187254086\\
9.38	14.9965027804847\\
9.39	14.9966776332395\\
9.4	14.9968437437675\\
9.41	14.9970015491595\\
9.42	14.9971514646528\\
9.43	14.9972938847237\\
9.44	14.9974291841259\\
9.45	14.997557718876\\
9.46	14.9976798271907\\
9.47	14.9977958303766\\
9.48	14.997906033676\\
9.49	14.9980107270694\\
9.5	14.9981101860392\\
9.51	14.9982046722944\\
9.52	14.9982944344589\\
9.53	14.9983797087261\\
9.54	14.9984607194805\\
9.55	14.9985376798876\\
9.56	14.9986107924552\\
9.57	14.9986802495664\\
9.58	14.9987462339852\\
9.59	14.9988089193383\\
9.6	14.998868470571\\
9.61	14.9989250443822\\
9.62	14.9989787896357\\
9.63	14.999029847753\\
9.64	14.9990783530844\\
9.65	14.9991244332632\\
9.66	14.9991682095415\\
9.67	14.9992097971088\\
9.68	14.9992493053955\\
9.69	14.9992868383607\\
9.7	14.9993224947659\\
9.71	14.9993563684347\\
9.72	14.9993885484997\\
9.73	14.999419119637\\
9.74	14.9994481622894\\
9.75	14.9994757528775\\
9.76	14.999501964001\\
9.77	14.99952686463\\
9.78	14.999550520286\\
9.79	14.9995729932149\\
9.8	14.9995943425502\\
9.81	14.9996146244689\\
9.82	14.9996338923394\\
9.83	14.9996521968616\\
9.84	14.9996695862008\\
9.85	14.9996861061138\\
9.86	14.9997018000701\\
9.87	14.9997167093655\\
9.88	14.9997308732311\\
9.89	14.9997443289368\\
9.9	14.9997571118888\\
9.91	14.9997692557233\\
9.92	14.9997807923946\\
9.93	14.9997917522594\\
9.94	14.9998021641568\\
9.95	14.9998120554838\\
9.96	14.9998214522677\\
9.97	14.9998303792345\\
9.98	14.999838859874\\
9.99	14.9998469165014\\
10	14.9998545703164\\
10.01	14.9998618414586\\
10.02	14.9998687490609\\
10.03	14.9998753112992\\
10.04	14.9998815454411\\
10.05	14.9998874678905\\
10.06	14.9998930942314\\
10.07	14.9998984392685\\
10.08	14.9999035170662\\
10.09	14.9999083409861\\
10.1	14.9999129237213\\
10.11	14.9999172773305\\
10.12	14.9999214132694\\
10.13	14.9999253424212\\
10.14	14.9999290751246\\
10.15	14.9999326212016\\
10.16	14.9999359899831\\
10.17	14.9999391903334\\
10.18	14.9999422306738\\
10.19	14.9999451190043\\
10.2	14.999947862925\\
10.21	14.9999504696562\\
10.22	14.9999529460569\\
10.23	14.9999552986434\\
10.24	14.9999575336061\\
10.25	14.999959656826\\
10.26	14.9999616738898\\
10.27	14.9999635901052\\
10.28	14.9999654105144\\
10.29	14.9999671399073\\
10.3	14.9999687828347\\
10.31	14.9999703436195\\
10.32	14.9999718263688\\
10.33	14.9999732349842\\
10.34	14.999974573172\\
10.35	14.9999758444536\\
10.36	14.9999770521741\\
10.37	14.9999781995115\\
10.38	14.9999792894847\\
10.39	14.9999803249617\\
10.4	14.9999813086674\\
10.41	14.9999822431901\\
10.42	14.9999831309888\\
10.43	14.9999839743997\\
10.44	14.999984775642\\
10.45	14.9999855368241\\
10.46	14.9999862599489\\
10.47	14.9999869469192\\
10.48	14.9999875995425\\
10.49	14.9999882195362\\
10.5	14.9999888085317\\
10.51	14.9999893680788\\
10.52	14.9999898996499\\
10.53	14.9999904046436\\
10.54	14.9999908843889\\
10.55	14.999991340148\\
10.56	14.9999917731203\\
10.57	14.9999921844449\\
10.58	14.9999925752043\\
10.59	14.9999929464266\\
10.6	14.9999932990887\\
10.61	14.9999936341185\\
10.62	14.9999939523976\\
10.63	14.9999942547635\\
10.64	14.9999945420118\\
10.65	14.9999948148984\\
10.66	14.9999950741413\\
10.67	14.9999953204226\\
10.68	14.9999955543905\\
10.69	14.9999957766605\\
10.7	14.9999959878176\\
10.71	14.9999961884173\\
10.72	14.9999963789874\\
10.73	14.9999965600296\\
10.74	14.99999673202\\
10.75	14.9999968954113\\
10.76	14.9999970506334\\
10.77	14.9999971980948\\
10.78	14.9999973381835\\
10.79	14.9999974712681\\
10.8	14.9999975976987\\
10.81	14.9999977178081\\
10.82	14.9999978319124\\
10.83	14.9999979403116\\
10.84	14.9999980432912\\
10.85	14.9999981411221\\
10.86	14.9999982340616\\
10.87	14.9999983223544\\
10.88	14.9999984062327\\
10.89	14.9999984859173\\
10.9	14.9999985616179\\
10.91	14.9999986335336\\
10.92	14.9999987018537\\
10.93	14.999998766758\\
10.94	14.9999988284172\\
10.95	14.9999988869936\\
10.96	14.9999989426413\\
10.97	14.9999989955067\\
10.98	14.999999045729\\
10.99	14.9999990934403\\
11	14.9999991387662\\
11.01	14.9999991818258\\
11.02	14.9999992227326\\
11.03	14.9999992615942\\
11.04	14.9999992985127\\
11.05	14.9999993335854\\
11.06	14.9999993669046\\
11.07	14.9999993985579\\
11.08	14.9999994286286\\
11.09	14.9999994571958\\
11.1	14.9999994843347\\
11.11	14.9999995101168\\
11.12	14.9999995346098\\
11.13	14.9999995578782\\
11.14	14.9999995799833\\
11.15	14.9999996009831\\
11.16	14.999999620933\\
11.17	14.9999996398855\\
11.18	14.9999996578904\\
11.19	14.999999674995\\
11.2	14.9999996912445\\
11.21	14.9999997066816\\
11.22	14.9999997213468\\
11.23	14.9999997352788\\
11.24	14.9999997485142\\
11.25	14.9999997610879\\
11.26	14.999999773033\\
11.27	14.9999997843808\\
11.28	14.9999997951612\\
11.29	14.9999998054027\\
11.3	14.9999998151321\\
11.31	14.9999998243751\\
11.32	14.9999998331559\\
11.33	14.9999998414977\\
11.34	14.9999998494225\\
11.35	14.999999856951\\
11.36	14.9999998641031\\
11.37	14.9999998708976\\
11.38	14.9999998773524\\
11.39	14.9999998834845\\
11.4	14.99999988931\\
11.41	14.9999998948443\\
11.42	14.9999999001018\\
11.43	14.9999999050965\\
11.44	14.9999999098414\\
11.45	14.9999999143492\\
11.46	14.9999999186315\\
11.47	14.9999999226997\\
11.48	14.9999999265646\\
11.49	14.9999999302362\\
11.5	14.9999999337242\\
11.51	14.9999999370378\\
11.52	14.9999999401858\\
11.53	14.9999999431764\\
11.54	14.9999999460174\\
11.55	14.9999999487164\\
11.56	14.9999999512805\\
11.57	14.9999999537163\\
11.58	14.9999999560304\\
11.59	14.9999999582288\\
11.6	14.9999999603172\\
11.61	14.9999999623013\\
11.62	14.9999999641861\\
11.63	14.9999999659767\\
11.64	14.9999999676778\\
11.65	14.9999999692939\\
11.66	14.9999999708291\\
11.67	14.9999999722876\\
11.68	14.9999999736731\\
11.69	14.9999999749894\\
11.7	14.9999999762399\\
11.71	14.9999999774278\\
11.72	14.9999999785564\\
11.73	14.9999999796285\\
11.74	14.999999980647\\
11.75	14.9999999816146\\
11.76	14.9999999825339\\
11.77	14.9999999834071\\
11.78	14.9999999842367\\
11.79	14.9999999850249\\
11.8	14.9999999857736\\
11.81	14.9999999864849\\
11.82	14.9999999871606\\
11.83	14.9999999878025\\
11.84	14.9999999884124\\
11.85	14.9999999889917\\
11.86	14.9999999895421\\
11.87	14.999999990065\\
11.88	14.9999999905617\\
11.89	14.9999999910336\\
11.9	14.9999999914819\\
11.91	14.9999999919078\\
11.92	14.9999999923124\\
11.93	14.9999999926968\\
11.94	14.9999999930619\\
11.95	14.9999999934088\\
11.96	14.9999999937383\\
11.97	14.9999999940514\\
11.98	14.9999999943488\\
11.99	14.9999999946314\\
12	14.9999999948998\\
12.01	14.9999999951548\\
12.02	14.999999995397\\
12.03	14.9999999956272\\
12.04	14.9999999958458\\
12.05	14.9999999960535\\
12.06	14.9999999962508\\
12.07	14.9999999964383\\
12.08	14.9999999966163\\
12.09	14.9999999967855\\
12.1	14.9999999969462\\
12.11	14.9999999970989\\
12.12	14.999999997244\\
12.13	14.9999999973818\\
12.14	14.9999999975127\\
12.15	14.999999997637\\
12.16	14.9999999977552\\
12.17	14.9999999978674\\
12.18	14.999999997974\\
12.19	14.9999999980753\\
12.2	14.9999999981715\\
12.21	14.999999998263\\
12.22	14.9999999983498\\
12.23	14.9999999984323\\
12.24	14.9999999985107\\
12.25	14.9999999985852\\
12.26	14.9999999986559\\
12.27	14.9999999987231\\
12.28	14.9999999987869\\
12.29	14.9999999988476\\
12.3	14.9999999989052\\
12.31	14.9999999989599\\
12.32	14.9999999990119\\
12.33	14.9999999990613\\
12.34	14.9999999991083\\
12.35	14.9999999991529\\
12.36	14.9999999991952\\
12.37	14.9999999992355\\
12.38	14.9999999992737\\
12.39	14.99999999931\\
12.4	14.9999999993445\\
12.41	14.9999999993773\\
12.42	14.9999999994084\\
12.43	14.999999999438\\
12.44	14.9999999994661\\
12.45	14.9999999994928\\
12.46	14.9999999995181\\
12.47	14.9999999995422\\
12.48	14.9999999995651\\
12.49	14.9999999995869\\
12.5	14.9999999996075\\
12.51	14.9999999996271\\
12.52	14.9999999996458\\
12.53	14.9999999996635\\
12.54	14.9999999996803\\
12.55	14.9999999996963\\
12.56	14.9999999997115\\
12.57	14.9999999997259\\
12.58	14.9999999997396\\
12.59	14.9999999997526\\
12.6	14.999999999765\\
12.61	14.9999999997767\\
12.62	14.9999999997879\\
12.63	14.9999999997985\\
12.64	14.9999999998086\\
12.65	14.9999999998182\\
12.66	14.9999999998272\\
12.67	14.9999999998359\\
12.68	14.9999999998441\\
12.69	14.9999999998519\\
12.7	14.9999999998593\\
12.71	14.9999999998663\\
12.72	14.999999999873\\
12.73	14.9999999998794\\
12.74	14.9999999998854\\
12.75	14.9999999998911\\
12.76	14.9999999998966\\
12.77	14.9999999999017\\
12.78	14.9999999999066\\
12.79	14.9999999999113\\
12.8	14.9999999999157\\
12.81	14.99999999992\\
12.82	14.999999999924\\
12.83	14.9999999999278\\
12.84	14.9999999999314\\
12.85	14.9999999999348\\
12.86	14.9999999999381\\
12.87	14.9999999999412\\
12.88	14.9999999999441\\
12.89	14.9999999999469\\
12.9	14.9999999999496\\
12.91	14.9999999999521\\
12.92	14.9999999999545\\
12.93	14.9999999999567\\
12.94	14.9999999999589\\
12.95	14.999999999961\\
12.96	14.9999999999629\\
12.97	14.9999999999648\\
12.98	14.9999999999665\\
12.99	14.9999999999682\\
13	14.9999999999698\\
13.01	14.9999999999713\\
13.02	14.9999999999727\\
13.03	14.9999999999741\\
13.04	14.9999999999754\\
13.05	14.9999999999766\\
13.06	14.9999999999778\\
13.07	14.9999999999789\\
13.08	14.99999999998\\
13.09	14.999999999981\\
13.1	14.9999999999819\\
13.11	14.9999999999828\\
13.12	14.9999999999837\\
13.13	14.9999999999845\\
13.14	14.9999999999853\\
13.15	14.999999999986\\
13.16	14.9999999999867\\
13.17	14.9999999999874\\
13.18	14.999999999988\\
13.19	14.9999999999886\\
13.2	14.9999999999892\\
13.21	14.9999999999897\\
13.22	14.9999999999902\\
13.23	14.9999999999907\\
13.24	14.9999999999912\\
13.25	14.9999999999916\\
13.26	14.999999999992\\
13.27	14.9999999999924\\
13.28	14.9999999999928\\
13.29	14.9999999999932\\
13.3	14.9999999999935\\
13.31	14.9999999999938\\
13.32	14.9999999999941\\
13.33	14.9999999999944\\
13.34	14.9999999999947\\
13.35	14.999999999995\\
13.36	14.9999999999952\\
13.37	14.9999999999955\\
13.38	14.9999999999957\\
13.39	14.9999999999959\\
13.4	14.9999999999961\\
13.41	14.9999999999963\\
13.42	14.9999999999965\\
13.43	14.9999999999967\\
13.44	14.9999999999968\\
13.45	14.999999999997\\
13.46	14.9999999999971\\
13.47	14.9999999999973\\
13.48	14.9999999999974\\
13.49	14.9999999999976\\
13.5	14.9999999999977\\
13.51	14.9999999999978\\
13.52	14.9999999999979\\
13.53	14.999999999998\\
13.54	14.9999999999981\\
13.55	14.9999999999982\\
13.56	14.9999999999983\\
13.57	14.9999999999984\\
13.58	14.9999999999985\\
13.59	14.9999999999985\\
13.6	14.9999999999986\\
13.61	14.9999999999987\\
13.62	14.9999999999987\\
13.63	14.9999999999988\\
13.64	14.9999999999989\\
13.65	14.9999999999989\\
13.66	14.999999999999\\
13.67	14.999999999999\\
13.68	14.9999999999991\\
13.69	14.9999999999991\\
13.7	14.9999999999992\\
13.71	14.9999999999992\\
13.72	14.9999999999992\\
13.73	14.9999999999993\\
13.74	14.9999999999993\\
13.75	14.9999999999994\\
13.76	14.9999999999994\\
13.77	14.9999999999994\\
13.78	14.9999999999994\\
13.79	14.9999999999995\\
13.8	14.9999999999995\\
13.81	14.9999999999995\\
13.82	14.9999999999995\\
13.83	14.9999999999996\\
13.84	14.9999999999996\\
13.85	14.9999999999996\\
13.86	14.9999999999996\\
13.87	14.9999999999996\\
13.88	14.9999999999997\\
13.89	14.9999999999997\\
13.9	14.9999999999997\\
13.91	14.9999999999997\\
13.92	14.9999999999997\\
13.93	14.9999999999997\\
13.94	14.9999999999998\\
13.95	14.9999999999998\\
13.96	14.9999999999998\\
13.97	14.9999999999998\\
13.98	14.9999999999998\\
13.99	14.9999999999998\\
14	14.9999999999998\\
14.01	14.9999999999998\\
14.02	14.9999999999998\\
14.03	14.9999999999998\\
14.04	14.9999999999999\\
14.05	14.9999999999999\\
14.06	14.9999999999999\\
14.07	14.9999999999999\\
14.08	14.9999999999999\\
14.09	14.9999999999999\\
14.1	14.9999999999999\\
14.11	14.9999999999999\\
14.12	14.9999999999999\\
14.13	14.9999999999999\\
14.14	14.9999999999999\\
14.15	14.9999999999999\\
14.16	14.9999999999999\\
14.17	14.9999999999999\\
14.18	14.9999999999999\\
14.19	14.9999999999999\\
14.2	14.9999999999999\\
14.21	14.9999999999999\\
14.22	14.9999999999999\\
14.23	14.9999999999999\\
14.24	14.9999999999999\\
14.25	15\\
14.26	15\\
14.27	15\\
14.28	15\\
14.29	15\\
14.3	15\\
14.31	15\\
14.32	15\\
14.33	15\\
14.34	15\\
14.35	15\\
14.36	15\\
14.37	15\\
14.38	15\\
14.39	15\\
14.4	15\\
14.41	15\\
14.42	15\\
14.43	15\\
14.44	15\\
14.45	15\\
14.46	15\\
14.47	15\\
14.48	15\\
14.49	15\\
14.5	15\\
14.51	15\\
14.52	15\\
14.53	15\\
14.54	15\\
14.55	15\\
14.56	15\\
14.57	15\\
14.58	15\\
14.59	15\\
14.6	15\\
14.61	15\\
14.62	15\\
14.63	15\\
14.64	15\\
14.65	15\\
14.66	15\\
14.67	15\\
14.68	15\\
14.69	15\\
14.7	15\\
14.71	15\\
14.72	15\\
14.73	15\\
14.74	15\\
14.75	15\\
14.76	15\\
14.77	15\\
14.78	15\\
14.79	15\\
14.8	15\\
14.81	15\\
14.82	15\\
14.83	15\\
14.84	15\\
14.85	15\\
14.86	15\\
14.87	15\\
14.88	15\\
14.89	15\\
14.9	15\\
14.91	15\\
14.92	15\\
14.93	15\\
14.94	15\\
14.95	15\\
14.96	15\\
14.97	15\\
14.98	15\\
14.99	15\\
};
%\addlegendentry{data1}

\addplot [color=myblue, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00166134495074388\\
0.02	0.00331128350950571\\
0.03	0.00494987543988934\\
0.04	0.00657718022221943\\
0.05	0.00819325705482221\\
0.06	0.00979816485530804\\
0.07	0.0113919622618397\\
0.08	0.0129747076343989\\
0.09	0.014546459056044\\
0.1	0.016107274334173\\
0.11	0.0176572110017634\\
0.12	0.019196326318621\\
0.13	0.0207246772726197\\
0.14	0.0222423205809292\\
0.15	0.023749312691244\\
0.16	0.0252457097830092\\
0.17	0.0267315677686319\\
0.18	0.0282069422946947\\
0.19	0.0296718887431577\\
0.2	0.031126462232562\\
0.21	0.032570717619226\\
0.22	0.0340047094984293\\
0.23	0.0354284922056021\\
0.24	0.0368421198175\\
0.25	0.0382456461533831\\
0.26	0.039639124776178\\
0.27	0.0410226089936447\\
0.28	0.0423961518595366\\
0.29	0.0437598061747462\\
0.3	0.0451136244884598\\
0.31	0.0464576590992998\\
0.32	0.0477919620564577\\
0.33	0.0491165851608297\\
0.34	0.0504315799661441\\
0.35	0.0517369977800826\\
0.36	0.0530328896653991\\
0.37	0.0543193064410321\\
0.38	0.055596298683211\\
0.39	0.0568639167265577\\
0.4	0.0581222106651893\\
0.41	0.0593712303538059\\
0.42	0.0606110254087806\\
0.43	0.0618416452092418\\
0.44	0.0630631388981513\\
0.45	0.0642755553833805\\
0.46	0.0654789433387748\\
0.47	0.0666733512052193\\
0.48	0.0678588271917011\\
0.49	0.0690354192763607\\
0.5	0.0702031752075403\\
0.51	0.0713621425048316\\
0.52	0.0725123684601154\\
0.53	0.0736539001385985\\
0.54	0.0747867843798442\\
0.55	0.0759110677987973\\
0.56	0.077026796786809\\
0.57	0.078134017512653\\
0.58	0.0792327759235398\\
0.59	0.0803231177461203\\
0.6	0.0814050884874966\\
0.61	0.0824787334362185\\
0.62	0.0835440976632782\\
0.63	0.0846012260230999\\
0.64	0.0856501631545274\\
0.65	0.0866909534818099\\
0.66	0.08772364121557\\
0.67	0.0887482703537881\\
0.68	0.0897648846827614\\
0.69	0.0907735277780741\\
0.7	0.0917742430055561\\
0.71	0.0927670735222392\\
0.72	0.0937520622773089\\
0.73	0.0947292520130496\\
0.74	0.0956986852657931\\
0.75	0.0966604043668493\\
0.76	0.0976144514434498\\
0.77	0.0985608684196748\\
0.78	0.0994996970173769\\
0.79	0.10043097875711\\
0.8	0.10135475495904\\
0.81	0.102271066743864\\
0.82	0.10317995503372\\
0.83	0.104081460553095\\
0.84	0.10497562382972\\
0.85	0.105862485195473\\
0.86	0.106742084787275\\
0.87	0.107614462547975\\
0.88	0.108479658227241\\
0.89	0.109337711382437\\
0.9	0.110188661379508\\
0.91	0.111032547393847\\
0.92	0.111869408411172\\
0.93	0.112699283228388\\
0.94	0.113522210454448\\
0.95	0.114338228511222\\
0.96	0.11514737563434\\
0.97	0.115949689874048\\
0.98	0.116745209096059\\
0.99	0.117533970982393\\
1	0.118316013032215\\
1.01	0.119091372562675\\
1.02	0.119860086709739\\
1.03	0.120622192429018\\
1.04	0.121377726496592\\
1.05	0.122126725509833\\
1.06	0.122869225888223\\
1.07	0.123605263874165\\
1.08	0.124334875533796\\
1.09	0.125058096757794\\
1.1	0.125774963262181\\
1.11	0.12648551058912\\
1.12	0.127189774107718\\
1.13	0.127887789014808\\
1.14	0.128579590335749\\
1.15	0.129265212925203\\
1.16	0.129944691467923\\
1.17	0.130618060479529\\
1.18	0.131285354307282\\
1.19	0.131946607130857\\
1.2	0.132601852963111\\
1.21	0.133251125650849\\
1.22	0.133894458875584\\
1.23	0.134531886154294\\
1.24	0.135163440840177\\
1.25	0.135789156123405\\
1.26	0.136409065031868\\
1.27	0.137023200431923\\
1.28	0.137631595029129\\
1.29	0.138234281368991\\
1.3	0.138831291837691\\
1.31	0.139422658662824\\
1.32	0.140008413914115\\
1.33	0.14058858950416\\
1.34	0.141163217189133\\
1.35	0.141732328569514\\
1.36	0.1422959550908\\
1.37	0.142854128044217\\
1.38	0.143406878567429\\
1.39	0.143954237645247\\
1.4	0.144496236110324\\
1.41	0.145032904643866\\
1.42	0.145564273776317\\
1.43	0.146090373888057\\
1.44	0.146611235210093\\
1.45	0.147126887824745\\
1.46	0.14763736166633\\
1.47	0.148142686521842\\
1.48	0.14864289203163\\
1.49	0.149138007690075\\
1.5	0.14962806284626\\
1.51	0.150113086704639\\
1.52	0.150593108325703\\
1.53	0.151068156626643\\
1.54	0.15153826038201\\
1.55	0.152003448224372\\
1.56	0.152463748644967\\
1.57	0.152919189994357\\
1.58	0.153369800483071\\
1.59	0.153815608182258\\
1.6	0.154256641024322\\
1.61	0.154692926803566\\
1.62	0.155124493176828\\
1.63	0.155551367664113\\
1.64	0.155973577649227\\
1.65	0.156391150380404\\
1.66	0.15680411297093\\
1.67	0.157212492399765\\
1.68	0.15761631551217\\
1.69	0.158015609020314\\
1.7	0.158822207497849\\
1.71	0.160133300095216\\
1.72	0.161937573966005\\
1.73	0.164223995881949\\
1.74	0.166981803672069\\
1.75	0.170200497987707\\
1.76	0.17386983437796\\
1.77	0.177979815660978\\
1.78	0.18252068457735\\
1.79	0.187482916712598\\
1.8	0.192857213676509\\
1.81	0.198634496527696\\
1.82	0.20480589943241\\
1.83	0.211362763547235\\
1.84	0.218296631115804\\
1.85	0.225599239770231\\
1.86	0.233262517028438\\
1.87	0.241278574978976\\
1.88	0.249639705145412\\
1.89	0.258338373522731\\
1.9	0.267367215778592\\
1.91	0.276719032612624\\
1.92	0.286386785267304\\
1.93	0.296363591184253\\
1.94	0.306642719800097\\
1.95	0.317217588476325\\
1.96	0.328081758557836\\
1.97	0.339228931555118\\
1.98	0.350652945445249\\
1.99	0.362347771087117\\
2	0.374307508746481\\
2.01	0.386526384726706\\
2.02	0.398998748101155\\
2.03	0.41171906754346\\
2.04	0.424681928252006\\
2.05	0.437882028965161\\
2.06	0.451314179063926\\
2.07	0.464973295758826\\
2.08	0.478701230897773\\
2.09	0.492644412162582\\
2.1	0.506797985889255\\
2.11	0.521157194746831\\
2.12	0.535901358192925\\
2.13	0.550844229233272\\
2.14	0.565981412423971\\
2.15	0.581308600499328\\
2.16	0.596821572198133\\
2.17	0.612516190148952\\
2.18	0.628388398812469\\
2.19	0.644434222478941\\
2.2	0.660649763318952\\
2.21	0.677031199485686\\
2.22	0.693574783267035\\
2.23	0.710276839285907\\
2.24	0.727133762747167\\
2.25	0.744142017729711\\
2.26	0.761298135522212\\
2.27	0.778598713001148\\
2.28	0.79604041104977\\
2.29	0.81361995301671\\
2.3	0.831334123212985\\
2.31	0.849179765446195\\
2.32	0.867153781590767\\
2.33	0.885253130193107\\
2.34	0.903474825110596\\
2.35	0.921815934183408\\
2.36	0.940273577938115\\
2.37	0.958844928322128\\
2.38	0.977527207468059\\
2.39	0.996317686487064\\
2.4	1.01521368429033\\
2.41	1.03421256643786\\
2.42	1.05331174401369\\
2.43	1.07250867252688\\
2.44	1.09180085083735\\
2.45	1.111185820106\\
2.46	1.1306611627682\\
2.47	1.15022450153025\\
2.48	1.16987349838778\\
2.49	1.18960585366583\\
2.5	1.20941930507964\\
2.51	1.22931162681583\\
2.52	1.24928062863317\\
2.53	1.2693241549825\\
2.54	1.28944008414526\\
2.55	1.30962632738994\\
2.56	1.32988082814619\\
2.57	1.35020156119584\\
2.58	1.37058653188047\\
2.59	1.3910337753251\\
2.6	1.41154135567745\\
2.61	1.43210736536231\\
2.62	1.45272992435075\\
2.63	1.47340717944358\\
2.64	1.4941373035687\\
2.65	1.51491849509204\\
2.66	1.53574897714157\\
2.67	1.5566269969441\\
2.68	1.57755082517447\\
2.69	1.59851875531681\\
2.7	1.61952910303751\\
2.71	1.64058020556952\\
2.72	1.66167042110777\\
2.73	1.6827981282153\\
2.74	1.70396172523983\\
2.75	1.72515962974044\\
2.76	1.74639027792417\\
2.77	1.76765212409213\\
2.78	1.78894364009491\\
2.79	1.81026331479707\\
2.8	1.8316096535503\\
2.81	1.85298117767521\\
2.82	1.87437642395134\\
2.83	1.89579394411516\\
2.84	1.91723230436594\\
2.85	1.93869008487913\\
2.86	1.96016587932716\\
2.87	1.98165829440727\\
2.88	2.00316594937639\\
2.89	2.02468747559261\\
2.9	2.04622151606327\\
2.91	2.06776672499929\\
2.92	2.08932176737574\\
2.93	2.11088531849823\\
2.94	2.13245606357519\\
2.95	2.15403269729565\\
2.96	2.17561392341254\\
2.97	2.19719845433112\\
2.98	2.21878501070267\\
2.99	2.24037232102296\\
3	2.26195912123559\\
3.01	2.28354415433999\\
3.02	2.30512617000383\\
3.03	2.32670392417982\\
3.04	2.34827617872676\\
3.05	2.3698417010346\\
3.06	2.39139926365351\\
3.07	2.41294764392669\\
3.08	2.43448562362698\\
3.09	2.45601198859701\\
3.1	2.47752552839276\\
3.11	2.49902503593056\\
3.12	2.52050930713732\\
3.13	2.54197714060384\\
3.14	2.56342733724123\\
3.15	2.58485869994028\\
3.16	2.60627003323357\\
3.17	2.62766014296053\\
3.18	2.64902783593499\\
3.19	2.67037191961544\\
3.2	2.69169120177773\\
3.21	2.71298449019027\\
3.22	2.73425059229155\\
3.23	2.75548831486996\\
3.24	2.77669646374584\\
3.25	2.79787384345576\\
3.26	2.81901925693878\\
3.27	2.84013150522492\\
3.28	2.86120938712551\\
3.29	2.88225169892562\\
3.3	2.90325723407828\\
3.31	2.92422478290072\\
3.32	2.94515313227235\\
3.33	2.96604106533463\\
3.34	2.9868873611927\\
3.35	3.00769079461879\\
3.36	3.02845013575741\\
3.37	3.04916414983226\\
3.38	3.06983159685488\\
3.39	3.09045123133508\\
3.4	3.11102180199305\\
3.41	3.13154205147325\\
3.42	3.15201071606009\\
3.43	3.17242652539531\\
3.44	3.19278820219726\\
3.45	3.21309446198193\\
3.46	3.23334401278589\\
3.47	3.25353555489116\\
3.48	3.27366778055195\\
3.49	3.29373937372354\\
3.5	3.31374900979307\\
3.51	3.33369535531261\\
3.52	3.35357706773435\\
3.53	3.37339279514811\\
3.54	3.39314117602119\\
3.55	3.41282083894073\\
3.56	3.43243040235861\\
3.57	3.45196847433905\\
3.58	3.47143365230897\\
3.59	3.49082452281131\\
3.6	3.51013966126138\\
3.61	3.52937763170638\\
3.62	3.54853698658835\\
3.63	3.56761626651052\\
3.64	3.58661400000743\\
3.65	3.6055287033188\\
3.66	3.62435888016756\\
3.67	3.64310302154204\\
3.68	3.66175960548259\\
3.69	3.68032709687294\\
3.7	3.69880394723639\\
3.71	3.71718859453717\\
3.72	3.73547946298716\\
3.73	3.75367496285824\\
3.74	3.77177349030062\\
3.75	3.78977342716732\\
3.76	3.80767314084514\\
3.77	3.82547098409247\\
3.78	3.84316529488425\\
3.79	3.86075439626428\\
3.8	3.8782365962055\\
3.81	3.89561018747827\\
3.82	3.91287344752732\\
3.83	3.93002463835752\\
3.84	3.947062006429\\
3.85	3.96398378256202\\
3.86	3.98078818185195\\
3.87	3.99747340359483\\
3.88	4.01403763122401\\
3.89	4.0304790322582\\
3.9	4.04679575826156\\
3.91	4.06298594481622\\
3.92	4.07904771150773\\
3.93	4.09497916192403\\
3.94	4.11077838366836\\
3.95	4.12644344838672\\
3.96	4.14197241181044\\
3.97	4.15736331381435\\
3.98	4.17261417849116\\
3.99	4.18772301424266\\
4	4.20268781388834\\
4.01	4.2175065547919\\
4.02	4.23217719900643\\
4.03	4.24669769343883\\
4.04	4.26106597003402\\
4.05	4.27527994597967\\
4.06	4.289337523932\\
4.07	4.3032365922634\\
4.08	4.31697502533243\\
4.09	4.33055068377685\\
4.1	4.34396141483042\\
4.11	4.35720505266397\\
4.12	4.37027941875155\\
4.13	4.38318232226221\\
4.14	4.395911560478\\
4.15	4.40846491923899\\
4.16	4.42084017341577\\
4.17	4.4330350874101\\
4.18	4.44504741568432\\
4.19	4.45687490332018\\
4.2	4.46851528660738\\
4.21	4.4799662936628\\
4.22	4.49122564508051\\
4.23	4.50229105461341\\
4.24	4.51316022988666\\
4.25	4.52383087314367\\
4.26	4.53430068202477\\
4.27	4.54456735037908\\
4.28	4.5546285691099\\
4.29	4.56448202705386\\
4.3	4.57412541189416\\
4.31	4.58355641110794\\
4.32	4.59277271294808\\
4.33	4.60177200745946\\
4.34	4.6105519875296\\
4.35	4.61911034997384\\
4.36	4.62744479665473\\
4.37	4.63555303563565\\
4.38	4.64343278236824\\
4.39	4.6510817609134\\
4.4	4.65849770519548\\
4.41	4.66567836028902\\
4.42	4.67262148373762\\
4.43	4.67932484690411\\
4.44	4.68578623635141\\
4.45	4.69200345525301\\
4.46	4.69797432483231\\
4.47	4.7036966858296\\
4.48	4.70916839999552\\
4.49	4.71438735160985\\
4.5	4.71935144902398\\
4.51	4.72405862622587\\
4.52	4.72850684442562\\
4.53	4.7326940936601\\
4.54	4.73661839441468\\
4.55	4.74027779926027\\
4.56	4.74367039450346\\
4.57	4.74679430184766\\
4.58	4.74964768006304\\
4.59	4.75222872666276\\
4.6	4.75453567958317\\
4.61	4.75656681886527\\
4.62	4.75832046833491\\
4.63	4.75979499727887\\
4.64	4.76098882211405\\
4.65	4.76190040804691\\
4.66	4.76252827072009\\
4.67	4.76287097784329\\
4.68	4.76292715080533\\
4.69	4.7626954662642\\
4.7	4.7621746577121\\
4.71	4.76136351701216\\
4.72	4.76026089590382\\
4.73	4.75886570747367\\
4.74	4.7571769275886\\
4.75	4.75519359628819\\
4.76	4.75291481913329\\
4.77	4.75033976850785\\
4.78	4.74746768487099\\
4.79	4.74429787795665\\
4.8	4.74082972791804\\
4.81	4.73706268641426\\
4.82	4.73299627763681\\
4.83	4.72863009927363\\
4.84	4.72396382340855\\
4.85	4.71899719735429\\
4.86	4.71373004441729\\
4.87	4.70816226459286\\
4.88	4.70229383518944\\
4.89	4.69612481138082\\
4.9	4.68965532668572\\
4.91	4.68288559337407\\
4.92	4.67581590279986\\
4.93	4.66844662566045\\
4.94	4.66077821218281\\
4.95	4.65281119223708\\
4.96	4.64454617537852\\
4.97	4.63598385081874\\
4.98	4.6271249873278\\
4.99	4.61797043306869\\
5	4.60852111536613\\
5.01	4.59877804041174\\
5.02	4.58874229290799\\
5.03	4.57841503565328\\
5.04	4.56779750907076\\
5.05	4.55689103068381\\
5.06	4.54569699454076\\
5.07	4.53421687059176\\
5.08	4.52245220402072\\
5.09	4.51040461453483\\
5.1	4.49807579561451\\
5.11	4.48546751372606\\
5.12	4.47258160749921\\
5.13	4.45941998687141\\
5.14	4.44598463220028\\
5.15	4.43227759334517\\
5.16	4.41830098871818\\
5.17	4.40405700430436\\
5.18	4.38954789265016\\
5.19	4.3747759718181\\
5.2	4.35974362430506\\
5.21	4.34445329592038\\
5.22	4.32890749461873\\
5.23	4.31310878928198\\
5.24	4.29705980844253\\
5.25	4.28076323893948\\
5.26	4.26422182449785\\
5.27	4.24743836421906\\
5.28	4.2304157109701\\
5.29	4.21315676965682\\
5.3	4.19566449536567\\
5.31	4.17794189135662\\
5.32	4.15999200688891\\
5.33	4.14181793485991\\
5.34	4.12342280923653\\
5.35	4.1048098022578\\
5.36	4.08598212138698\\
5.37	4.0669430059913\\
5.38	4.04769572372791\\
5.39	4.02824356661563\\
5.4	4.00858984677275\\
5.41	3.98873789180206\\
5.42	3.96869103980103\\
5.43	3.94845263396086\\
5.44	3.92802601666437\\
5.45	3.90741452281829\\
5.46	3.88662147159762\\
5.47	3.86565015401629\\
5.48	3.84450380815855\\
5.49	3.8231855562124\\
5.5	3.80169822136712\\
5.51	3.78004376640073\\
5.52	3.75822155975209\\
5.53	3.73622322727232\\
5.54	3.7140197120587\\
5.55	3.69154710771617\\
5.56	3.66876600207327\\
5.57	3.64578728551392\\
5.58	3.62249321404154\\
5.59	3.59931719829216\\
5.6	3.57625870441708\\
5.61	3.5533172006628\\
5.62	3.53049215736697\\
5.63	3.50778304695413\\
5.64	3.48518934393149\\
5.65	3.46271052488459\\
5.66	3.44034606847289\\
5.67	3.41809545542525\\
5.68	3.39595816853541\\
5.69	3.37393369265738\\
5.7	3.35202151470071\\
5.71	3.33022112362579\\
5.72	3.30853201043901\\
5.73	3.28695366818789\\
5.74	3.26548559195619\\
5.75	3.24412727885891\\
5.76	3.22287822803725\\
5.77	3.20173794065356\\
5.78	3.18070591988617\\
5.79	3.15978167092427\\
5.8	3.13896470096263\\
5.81	3.11825451919636\\
5.82	3.0976506368156\\
5.83	3.07715256700019\\
5.84	3.05675982491424\\
5.85	3.03647192770076\\
5.86	3.01628839447613\\
5.87	2.99620874632468\\
5.88	2.9762325062931\\
5.89	2.9563591993849\\
5.9	2.93658835255483\\
5.91	2.91691949470325\\
5.92	2.89735215667046\\
5.93	2.87788587123107\\
5.94	2.85852017308823\\
5.95	2.83925459886798\\
5.96	2.82008868711343\\
5.97	2.80102197827904\\
5.98	2.78205401472479\\
5.99	2.76318434071037\\
6	2.74441250238939\\
6.01	2.72573804780344\\
6.02	2.7071605268763\\
6.03	2.68867949140802\\
6.04	2.67029449506901\\
6.05	2.65200509339415\\
6.06	2.63381084377684\\
6.07	2.61571130546304\\
6.08	2.59770603954535\\
6.09	2.57979460895702\\
6.1	2.56197657846599\\
6.11	2.54425151466886\\
6.12	2.52661898598495\\
6.13	2.50907856265025\\
6.14	2.49162981671142\\
6.15	2.4742723220198\\
6.16	2.45700565422532\\
6.17	2.43982939077052\\
6.18	2.4227431108845\\
6.19	2.40574639557687\\
6.2	2.38883882763171\\
6.21	2.37201999160151\\
6.22	2.35528947380113\\
6.23	2.33864686230176\\
6.24	2.32209174692482\\
6.25	2.30562371923597\\
6.26	2.28924237253896\\
6.27	2.27294730186969\\
6.28	2.25673810399003\\
6.29	2.24061437738186\\
6.3	2.22457572224098\\
6.31	2.20862174047105\\
6.32	2.19275203567753\\
6.33	2.17696621316166\\
6.34	2.16126387991443\\
6.35	2.14564464461047\\
6.36	2.13010811760209\\
6.37	2.11465391091318\\
6.38	2.09928163823325\\
6.39	2.08399091491133\\
6.4	2.06878135795004\\
6.41	2.0536525859995\\
6.42	2.03860421935135\\
6.43	2.02363587993278\\
6.44	2.00874719130049\\
6.45	1.99393777863475\\
6.46	1.97920726873337\\
6.47	1.96455529000578\\
6.48	1.94998147246704\\
6.49	1.93548544773187\\
6.5	1.92106684900876\\
6.51	1.90672531109396\\
6.52	1.89246047036561\\
6.53	1.8782719647778\\
6.54	1.86415943385463\\
6.55	1.85012251868438\\
6.56	1.83616086191355\\
6.57	1.82227410774102\\
6.58	1.80846190191217\\
6.59	1.79472389171302\\
6.6	1.78105972596439\\
6.61	1.76746905501605\\
6.62	1.75395153074089\\
6.63	1.74050680652914\\
6.64	1.72713453728254\\
6.65	1.71383437940854\\
6.66	1.70060599081456\\
6.67	1.68744903090218\\
6.68	1.6743631605614\\
6.69	1.66134804216493\\
6.7	1.64840333956241\\
6.71	1.63552871807473\\
6.72	1.6227238444883\\
6.73	1.6099883870494\\
6.74	1.59732201545846\\
6.75	1.58472440086441\\
6.76	1.57219521585904\\
6.77	1.55973413447136\\
6.78	1.54734083216196\\
6.79	1.53501498581742\\
6.8	1.52275627374471\\
6.81	1.51056437566561\\
6.82	1.49843897271113\\
6.83	1.48637974741599\\
6.84	1.47438638371302\\
6.85	1.4624585669277\\
6.86	1.45059598377263\\
6.87	1.43879832234201\\
6.88	1.42706527210619\\
6.89	1.4153965239062\\
6.9	1.40379176994829\\
6.91	1.39225070379849\\
6.92	1.38077302037719\\
6.93	1.36935841595378\\
6.94	1.35800658814117\\
6.95	1.34671723589051\\
6.96	1.33549005948576\\
6.97	1.32432476053839\\
6.98	1.31322104198201\\
6.99	1.30217860806711\\
7	1.29119716435571\\
7.01	1.2802764177161\\
7.02	1.26941607631758\\
7.03	1.2586158496252\\
7.04	1.24787544839452\\
7.05	1.23719458466641\\
7.06	1.22657297176182\\
7.07	1.2160103242766\\
7.08	1.20550635807634\\
7.09	1.1950607902912\\
7.1	1.1846733393108\\
7.11	1.17434372477903\\
7.12	1.16407166758902\\
7.13	1.15385688987798\\
7.14	1.14369911502218\\
7.15	1.13359806763185\\
7.16	1.12355347354614\\
7.17	1.11356505982812\\
7.18	1.10363255475975\\
7.19	1.09375568783688\\
7.2	1.08393418976425\\
7.21	1.0741677924506\\
7.22	1.06445622900363\\
7.23	1.05479923372513\\
7.24	1.04519654210606\\
7.25	1.03564789082161\\
7.26	1.02615301772639\\
7.27	1.01671166184947\\
7.28	1.00732356338963\\
7.29	0.997988463710437\\
7.3	0.988706105335497\\
7.31	0.979476231943613\\
7.32	0.970298588364013\\
7.33	0.961172920571583\\
7.34	0.952098975682109\\
7.35	0.943076501947546\\
7.36	0.934105248751298\\
7.37	0.925184966603508\\
7.38	0.916315407136381\\
7.39	0.907496323099499\\
7.4	0.898727468355178\\
7.41	0.890008597873823\\
7.42	0.881339467729308\\
7.43	0.872719835094367\\
7.44	0.864149458236003\\
7.45	0.85562809651092\\
7.46	0.847155510360956\\
7.47	0.838731461308548\\
7.48	0.830355711952201\\
7.49	0.822028025961982\\
7.5	0.813748168075024\\
7.51	0.805515904091051\\
7.52	0.79733100086791\\
7.53	0.789193226317131\\
7.54	0.781102349399498\\
7.55	0.77305814012063\\
7.56	0.765060369526589\\
7.57	0.75710880969949\\
7.58	0.749203233753144\\
7.59	0.741343415828705\\
7.6	0.733529131090332\\
7.61	0.725760155720874\\
7.62	0.718036266917565\\
7.63	0.71035724288774\\
7.64	0.702722862844565\\
7.65	0.695132907002776\\
7.66	0.687587156574441\\
7.67	0.68008539376474\\
7.68	0.672627401767754\\
7.69	0.66521296476227\\
7.7	0.657841867907608\\
7.71	0.650513897339454\\
7.72	0.643228840165721\\
7.73	0.635986484462409\\
7.74	0.6287866192695\\
7.75	0.621629034586849\\
7.76	0.614513521370109\\
7.77	0.607439871526651\\
7.78	0.60040787791152\\
7.79	0.593417334323393\\
7.8	0.586468035500552\\
7.81	0.579559777116881\\
7.82	0.572692355777875\\
7.83	0.565865569016655\\
7.84	0.559079215290012\\
7.85	0.552333093974458\\
7.86	0.54562700536229\\
7.87	0.538960750657679\\
7.88	0.532334131972767\\
7.89	0.525746952323773\\
7.9	0.519199015627127\\
7.91	0.51269012669561\\
7.92	0.506220091234511\\
7.93	0.499788715837802\\
7.94	0.493395807984321\\
7.95	0.487041176033976\\
7.96	0.48072462922396\\
7.97	0.474445977664985\\
7.98	0.46820503233752\\
7.99	0.462001605088064\\
8	0.455835508625405\\
8.01	0.449706556516922\\
8.02	0.443614563184882\\
8.03	0.437559343902761\\
8.04	0.431540714791572\\
8.05	0.425558492816219\\
8.06	0.419612495781854\\
8.07	0.413702542330249\\
8.08	0.40782845193619\\
8.09	0.401990044903883\\
8.1	0.396187142363363\\
8.11	0.390419566266937\\
8.12	0.384687139385621\\
8.13	0.378989685305605\\
8.14	0.373327028424725\\
8.15	0.367698993948954\\
8.16	0.362105407888897\\
8.17	0.356546097056317\\
8.18	0.351020889060653\\
8.19	0.345529612305572\\
8.2	0.340072095985525\\
8.21	0.334648170082312\\
8.22	0.329257665361673\\
8.23	0.323900413369884\\
8.24	0.318576246430364\\
8.25	0.313284997640309\\
8.26	0.308026500867323\\
8.27	0.302800590746072\\
8.28	0.297607102674952\\
8.29	0.292445872812767\\
8.3	0.287316738075415\\
8.31	0.282219536132603\\
8.32	0.277154105404559\\
8.33	0.272120285058769\\
8.34	0.267117915006713\\
8.35	0.262146835900634\\
8.36	0.257206889130302\\
8.37	0.252297916819801\\
8.38	0.247419761824325\\
8.39	0.242572267726988\\
8.4	0.237755278835648\\
8.41	0.232968640179742\\
8.42	0.228212197507135\\
8.43	0.223485797280983\\
8.44	0.218789286676603\\
8.45	0.214122513578364\\
8.46	0.209485326576583\\
8.47	0.204877574964442\\
8.48	0.200299108734907\\
8.49	0.195749778577669\\
8.5	0.191229435876092\\
8.51	0.186737932704176\\
8.52	0.182275121823531\\
8.53	0.177840856680364\\
8.54	0.173434991402475\\
8.55	0.169057380796277\\
8.56	0.16470788034381\\
8.57	0.160386346199783\\
8.58	0.156092635188616\\
8.59	0.151826604801508\\
8.6	0.147588113193505\\
8.61	0.143377019180582\\
8.62	0.139193182236742\\
8.63	0.135036462491124\\
8.64	0.13090672072512\\
8.65	0.126803818369511\\
8.66	0.12272761750161\\
8.67	0.118677980842412\\
8.68	0.114654771753766\\
8.69	0.110657854235559\\
8.7	0.10668709292289\\
8.71	0.102742353083288\\
8.72	0.0988235006139213\\
8.73	0.094930402038818\\
8.74	0.0910629245061063\\
8.75	0.0872209357852629\\
8.76	0.0834043042643717\\
8.77	0.0796128989473921\\
8.78	0.0758465894514444\\
8.79	0.0721052460041012\\
8.8	0.0685001524132254\\
8.81	0.0650753051062321\\
8.82	0.06182169218485\\
8.83	0.0587307523252978\\
8.84	0.0557943522505493\\
8.85	0.0530047653289305\\
8.86	0.0503546512427508\\
8.87	0.0478370366734548\\
8.88	0.0454452969524795\\
8.89	0.0431731386295269\\
8.9	0.0410145829123927\\
8.91	0.0389639499347645\\
8.92	0.0370158438105967\\
8.93	0.0351651384357314\\
8.94	0.0334069639994148\\
8.95	0.031736694170208\\
8.96	0.0301499339225675\\
8.97	0.0286425079720747\\
8.98	0.0272104497888819\\
8.99	0.0258499911604542\\
9	0.0245575522761605\\
9.01	0.0233297323076016\\
9.02	0.0221633004599155\\
9.03	0.0210551874704841\\
9.04	0.0200024775326906\\
9.05	0.0190024006234779\\
9.06	0.018052325214498\\
9.07	0.0171497513476986\\
9.08	0.0162923040571137\\
9.09	0.0154777271195421\\
9.1	0.0147038771176859\\
9.11	0.0139687178001182\\
9.12	0.0132703147232327\\
9.13	0.0126068301610918\\
9.14	0.0119765182697655\\
9.15	0.0113777204934422\\
9.16	0.0108088612002302\\
9.17	0.01026844353615\\
9.18	0.0097550454864237\\
9.19	0.00926731613368581\\
9.2	0.00880397210327999\\
9.21	0.00836379418628219\\
9.22	0.00794562413136291\\
9.23	0.00754836159704553\\
9.24	0.00717096125635486\\
9.25	0.00681243004621379\\
9.26	0.00647182455437623\\
9.27	0.00614824853699503\\
9.28	0.00584085056032002\\
9.29	0.00554882176029103\\
9.3	0.00527139371415508\\
9.31	0.00500783641849623\\
9.32	0.00475745636835612\\
9.33	0.00451959473240215\\
9.34	0.00429362561932045\\
9.35	0.00407895443089501\\
9.36	0.00387501629742815\\
9.37	0.00368127459137924\\
9.38	0.00349721951532622\\
9.39	0.00332236676052311\\
9.4	0.00315625623252558\\
9.41	0.00299845084052741\\
9.42	0.0028485353472405\\
9.43	0.00270611527626663\\
9.44	0.00257081587409935\\
9.45	0.00244228112402745\\
9.46	0.00232017280934294\\
9.47	0.00220416962337566\\
9.48	0.00209396632403447\\
9.49	0.00198927293061857\\
9.5	0.00188981396077814\\
9.51	0.0017953277056364\\
9.52	0.00170556554114398\\
9.53	0.00162029127387164\\
9.54	0.00153928051950558\\
9.55	0.0014623201124202\\
9.56	0.00138920754477034\\
9.57	0.00131975043362864\\
9.58	0.0012537660147629\\
9.59	0.00119108066171947\\
9.6	0.001131529428962\\
9.61	0.00107495561784354\\
9.62	0.00102121036428038\\
9.63	0.000970152247043998\\
9.64	0.0009216469156339\\
9.65	0.000875566736759481\\
9.66	0.000831790458494908\\
9.67	0.000790202891225888\\
9.68	0.000750694604546354\\
9.69	0.00071316163931634\\
9.7	0.00067750523410659\\
9.71	0.000643631565328207\\
9.72	0.000611451500349247\\
9.73	0.000580880362960556\\
9.74	0.000551837710567327\\
9.75	0.000524247122511312\\
9.76	0.00049803599898901\\
9.77	0.000473135370018696\\
9.78	0.000449479713951817\\
9.79	0.000427006785070461\\
9.8	0.000405657449796593\\
9.81	0.00038537553109208\\
9.82	0.000366107660637383\\
9.83	0.000347803138403435\\
9.84	0.000330413799243701\\
9.85	0.000313893886156436\\
9.86	0.000298199929883225\\
9.87	0.000283290634524036\\
9.88	0.000269126768879246\\
9.89	0.000255671063214891\\
9.9	0.000242888111195327\\
9.91	0.000230744276722206\\
9.92	0.00021920760542038\\
9.93	0.00020824774055761\\
9.94	0.000197835843170679\\
9.95	0.000187944516172323\\
9.96	0.000178547732266665\\
9.97	0.000169620765461787\\
9.98	0.000161140126008874\\
9.99	0.000153083498588558\\
10	0.000145429683596987\\
10.01	0.000138158541359346\\
10.02	0.000131250939137573\\
10.03	0.000124688700784858\\
10.04	0.000118454558920789\\
10.05	0.000112532109492136\\
10.06	0.000106905768609167\\
10.07	0.000101560731541994\\
10.08	9.6482933759745e-05\\
10.09	9.16590139272699e-05\\
10.1	8.70762787457124e-05\\
10.11	8.27226695481187e-05\\
10.12	7.85867305737042e-05\\
10.13	7.46575788230786e-05\\
10.14	7.09248754215963e-05\\
10.15	6.73787984126761e-05\\
10.16	6.40100169171376e-05\\
10.17	6.08096665750679e-05\\
10.18	5.77693262258094e-05\\
10.19	5.48809957461316e-05\\
10.2	5.21370749986261e-05\\
10.21	4.95303438370343e-05\\
10.22	4.7053943104558e-05\\
10.23	4.47013565860743e-05\\
10.24	4.24663938609626e-05\\
10.25	4.03431740174653e-05\\
10.26	3.83261101735144e-05\\
10.27	3.64098947791547e-05\\
10.28	3.45894856490503e-05\\
10.29	3.28600926948752e-05\\
10.3	3.1217165323838e-05\\
10.31	2.96563804571548e-05\\
10.32	2.81736311649183e-05\\
10.33	2.67650158498611e-05\\
10.34	2.54268279888947e-05\\
10.35	2.41555463755816e-05\\
10.36	2.29478258528815e-05\\
10.37	2.18004885166323e-05\\
10.38	2.07105153489096e-05\\
10.39	1.96750382777111e-05\\
10.4	1.86913326256644e-05\\
10.41	1.77568099424263e-05\\
10.42	1.6869011195908e-05\\
10.43	1.60256002992298e-05\\
10.44	1.52243579645273e-05\\
10.45	1.44631758622893e-05\\
10.46	1.37400510755725e-05\\
10.47	1.3053080827774e-05\\
10.48	1.24004574768577e-05\\
10.49	1.17804637600472e-05\\
10.5	1.11914682712211e-05\\
10.51	1.06319211710115e-05\\
10.52	1.01003501118413e-05\\
10.53	9.5953563548079e-06\\
10.54	9.115611097954e-06\\
10.55	8.65985197684438e-06\\
10.56	8.22687973922598e-06\\
10.57	7.81555509554721e-06\\
10.58	7.4247957169149e-06\\
10.59	7.05357338937063e-06\\
10.6	6.70091130494654e-06\\
10.61	6.36588149482975e-06\\
10.62	6.04760238864799e-06\\
10.63	5.74523648921854e-06\\
10.64	5.45798817341847e-06\\
10.65	5.1851015978599e-06\\
10.66	4.92585870937035e-06\\
10.67	4.67957735672542e-06\\
10.68	4.44560949119932e-06\\
10.69	4.22333947014408e-06\\
10.7	4.01218242629398e-06\\
10.71	3.81158273832227e-06\\
10.72	3.6210125635705e-06\\
10.73	3.4399704489374e-06\\
10.74	3.26798001459849e-06\\
10.75	3.1045886981218e-06\\
10.76	2.94936656253242e-06\\
10.77	2.8019051683259e-06\\
10.78	2.6618164987724e-06\\
10.79	2.52873193318237e-06\\
10.8	2.40230128234487e-06\\
10.81	2.28219186659828e-06\\
10.82	2.16808764008647e-06\\
10.83	2.059688355871e-06\\
10.84	1.95670878078147e-06\\
10.85	1.85887794224016e-06\\
10.86	1.76593841594297e-06\\
10.87	1.67764564729111e-06\\
10.88	1.59376731012628e-06\\
10.89	1.51408269211117e-06\\
10.9	1.43838211741354e-06\\
10.91	1.36646639425919e-06\\
10.92	1.29814628735403e-06\\
10.93	1.23324202583319e-06\\
10.94	1.17158282364471e-06\\
10.95	1.11300643723666e-06\\
10.96	1.05735873212609e-06\\
10.97	1.00449328144236e-06\\
10.98	9.54270978681393e-07\\
10.99	9.06559673552465e-07\\
11	8.61233822035956e-07\\
11.01	8.18174155980955e-07\\
11.02	7.77267372242818e-07\\
11.03	7.38405830702504e-07\\
11.04	7.01487275378554e-07\\
11.05	6.66414560868134e-07\\
11.06	6.33095400104366e-07\\
11.07	6.01442119219087e-07\\
11.08	5.71371426616452e-07\\
11.09	5.42804198033764e-07\\
11.1	5.15665265155008e-07\\
11.11	4.89883214882525e-07\\
11.12	4.65390206372263e-07\\
11.13	4.42121789845373e-07\\
11.14	4.20016739610674e-07\\
11.15	3.99016890639814e-07\\
11.16	3.79066984024234e-07\\
11.17	3.60114526642974e-07\\
11.18	3.42109647277766e-07\\
11.19	3.25004968715348e-07\\
11.2	3.08755485178835e-07\\
11.21	2.93318436206391e-07\\
11.22	2.78653203622525e-07\\
11.23	2.64721197851259e-07\\
11.24	2.51485760216497e-07\\
11.25	2.38912063466046e-07\\
11.26	2.26967021177416e-07\\
11.27	2.15619204269046e-07\\
11.28	2.04838750406111e-07\\
11.29	1.94597294722598e-07\\
11.3	1.84867888108897e-07\\
11.31	1.75624927933882e-07\\
11.32	1.66844094096064e-07\\
11.33	1.58502281522033e-07\\
11.34	1.50577539770325e-07\\
11.35	1.43049016188002e-07\\
11.36	1.35896900843591e-07\\
11.37	1.29102375012735e-07\\
11.38	1.22647559663847e-07\\
11.39	1.16515469272827e-07\\
11.4	1.10689969190503e-07\\
11.41	1.05155731233708e-07\\
11.42	9.98981910527164e-08\\
11.43	9.4903516156819e-08\\
11.44	9.01585632817614e-08\\
11.45	8.56508464153194e-08\\
11.46	8.13685048228763e-08\\
11.47	7.73002710729997e-08\\
11.48	7.34354390630187e-08\\
11.49	6.97638391500277e-08\\
11.5	6.6275811505534e-08\\
11.51	6.29621759173915e-08\\
11.52	5.98142158025894e-08\\
11.53	5.68236462328287e-08\\
11.54	5.39825979473108e-08\\
11.55	5.12835942600987e-08\\
11.56	4.87195350729053e-08\\
11.57	4.62836720060977e-08\\
11.58	4.39695977405563e-08\\
11.59	4.17712211486787e-08\\
11.6	3.96827584125958e-08\\
11.61	3.76987134842466e-08\\
11.62	3.581386565088e-08\\
11.63	3.40232571005572e-08\\
11.64	3.23221733822265e-08\\
11.65	3.07061398530095e-08\\
11.66	2.91709056909895e-08\\
11.67	2.77124296843567e-08\\
11.68	2.63268731259814e-08\\
11.69	2.50105909316289e-08\\
11.7	2.37601209818195e-08\\
11.71	2.25721716873295e-08\\
11.72	2.14436166601217e-08\\
11.73	2.03714858315607e-08\\
11.74	1.93529601233422e-08\\
11.75	1.83853572366388e-08\\
11.76	1.74661334284565e-08\\
11.77	1.65928675244231e-08\\
11.78	1.57632626951454e-08\\
11.79	1.49751357980676e-08\\
11.8	1.42264138247583e-08\\
11.81	1.35151267954825e-08\\
11.82	1.28394024301315e-08\\
11.83	1.2197462595509e-08\\
11.84	1.15876179762608e-08\\
11.85	1.1008264522161e-08\\
11.86	1.04578763426844e-08\\
11.87	9.93500748336373e-09\\
11.88	9.43828126764856e-09\\
11.89	8.96638852054821e-09\\
11.9	8.51808934498877e-09\\
11.91	8.09220424002888e-09\\
11.92	7.68761232450288e-09\\
11.93	7.30324956066397e-09\\
11.94	6.9381034251137e-09\\
11.95	6.59121468515877e-09\\
11.96	6.26167029338376e-09\\
11.97	5.94860161129418e-09\\
11.98	5.6511861856734e-09\\
11.99	5.36864064315523e-09\\
12	5.10022069022398e-09\\
12.01	4.84522111321439e-09\\
12.02	4.60297222559802e-09\\
12.03	4.37283453891268e-09\\
12.04	4.15420231547614e-09\\
12.05	3.94650179202927e-09\\
12.06	3.74918585066553e-09\\
12.07	3.56173579518781e-09\\
12.08	3.38365779839478e-09\\
12.09	3.21448290208082e-09\\
12.1	3.05376701703608e-09\\
12.11	2.90108559397595e-09\\
12.12	2.75603895261156e-09\\
12.13	2.61824339986561e-09\\
12.14	2.48733655894284e-09\\
12.15	2.36297559297327e-09\\
12.16	2.2448318759416e-09\\
12.17	2.13259632175777e-09\\
12.18	2.02597227882961e-09\\
12.19	1.92467908277649e-09\\
12.2	1.8284502800725e-09\\
12.21	1.73703185168961e-09\\
12.22	1.65018398945449e-09\\
12.23	1.56767931969171e-09\\
12.24	1.48929935051001e-09\\
12.25	1.41483802451603e-09\\
12.26	1.34409994245743e-09\\
12.27	1.27689858686608e-09\\
12.28	1.21305632205804e-09\\
12.29	1.15240617049039e-09\\
12.3	1.09478826004761e-09\\
12.31	1.04005160039833e-09\\
12.32	9.88052306638565e-10\\
12.33	9.38651822934844e-10\\
12.34	8.91722251594729e-10\\
12.35	8.47137471282622e-10\\
12.36	8.04782018803962e-10\\
12.37	7.64543983677868e-10\\
12.38	7.26318560850814e-10\\
12.39	6.90004497982954e-10\\
12.4	6.55505871804962e-10\\
12.41	6.22732088118028e-10\\
12.42	5.9159610543702e-10\\
12.43	5.62017987704166e-10\\
12.44	5.33917798861694e-10\\
12.45	5.07222708279187e-10\\
12.46	4.81863438039909e-10\\
12.47	4.57770710227123e-10\\
12.48	4.34884128708291e-10\\
12.49	4.13141520994031e-10\\
12.5	3.92486043665485e-10\\
12.51	3.72862629660631e-10\\
12.52	3.54219764631125e-10\\
12.53	3.36509486942305e-10\\
12.54	3.19685611316345e-10\\
12.55	3.03701952475421e-10\\
12.56	2.88517654212228e-10\\
12.57	2.74091860319459e-10\\
12.58	2.60387267303486e-10\\
12.59	2.47368348027521e-10\\
12.6	2.35001351711617e-10\\
12.61	2.23252527575823e-10\\
12.62	2.12089901197032e-10\\
12.63	2.01485050865813e-10\\
12.64	1.91411331229574e-10\\
12.65	1.81842096935725e-10\\
12.66	1.72750702631674e-10\\
12.67	1.6411405567851e-10\\
12.68	1.55909063437321e-10\\
12.69	1.48114409626032e-10\\
12.7	1.40708777962573e-10\\
12.71	1.33674404878548e-10\\
12.72	1.26991750448724e-10\\
12.73	1.20643051104707e-10\\
12.74	1.14610543278104e-10\\
12.75	1.08880016114199e-10\\
12.76	1.03435482401437e-10\\
12.77	9.82645076419431e-11\\
12.78	9.3351104624162e-11\\
12.79	8.86846152070575e-11\\
12.8	8.42508285359145e-11\\
12.81	8.00390864696965e-11\\
12.82	7.60369545105277e-11\\
12.83	7.22355508742112e-11\\
12.84	6.86242174197105e-11\\
12.85	6.51922960059892e-11\\
12.86	6.19326812056897e-11\\
12.87	5.88364912346151e-11\\
12.88	5.58948443085683e-11\\
12.89	5.31006350001917e-11\\
12.9	5.04449815252883e-11\\
12.91	4.792255481334e-11\\
12.92	4.5526249436989e-11\\
12.93	4.32507363257173e-11\\
12.94	4.10889100521672e-11\\
12.95	3.90354415458205e-11\\
12.96	3.70832253793196e-11\\
12.97	3.52287088389858e-11\\
12.98	3.34665628543007e-11\\
12.99	3.17932347115857e-11\\
13	3.02033953403225e-11\\
13.01	2.86934920268322e-11\\
13.02	2.72581957005968e-11\\
13.03	2.58957300047769e-11\\
13.04	2.46007658688541e-11\\
13.05	2.33715269359891e-11\\
13.06	2.22026841356637e-11\\
13.07	2.10924611110386e-11\\
13.08	2.00373051484348e-11\\
13.09	1.90354398910131e-11\\
13.1	1.80833126250945e-11\\
13.11	1.71791469938398e-11\\
13.12	1.63193902835701e-11\\
13.13	1.55040424942854e-11\\
13.14	1.47295509123069e-11\\
13.15	1.39923628239558e-11\\
13.16	1.32924782292321e-11\\
13.17	1.26281207712964e-11\\
13.18	1.19975140933093e-11\\
13.19	1.1397105481592e-11\\
13.2	1.08268949361445e-11\\
13.21	1.02851061001275e-11\\
13.22	9.77173897354078e-12\\
13.23	9.28324084270571e-12\\
13.24	8.81961170762224e-12\\
13.25	8.37907521145098e-12\\
13.26	7.95985499735252e-12\\
13.27	7.56195106532687e-12\\
13.28	7.18358705853461e-12\\
13.29	6.82476297697576e-12\\
13.3	6.48370246381091e-12\\
13.31	6.16040551904007e-12\\
13.32	5.85309578582383e-12\\
13.33	5.55999690732278e-12\\
13.34	5.28288524037634e-12\\
13.35	5.01820807130571e-12\\
13.36	4.76774175695027e-12\\
13.37	4.52970994047064e-12\\
13.38	4.30411262186681e-12\\
13.39	4.08917344429938e-12\\
13.4	3.88489240776835e-12\\
13.41	3.69126951227372e-12\\
13.42	3.50652840097609e-12\\
13.43	3.33066907387547e-12\\
13.44	3.16369153097185e-12\\
13.45	3.00559577226522e-12\\
13.46	2.8546054409162e-12\\
13.47	2.71249689376418e-12\\
13.48	2.57749377396976e-12\\
13.49	2.44781972469355e-12\\
13.5	2.32525110277493e-12\\
13.51	2.20978790821391e-12\\
13.52	2.0996537841711e-12\\
13.53	1.99484873064648e-12\\
13.54	1.89537274764007e-12\\
13.55	1.80122583515185e-12\\
13.56	1.71063163634244e-12\\
13.57	1.62536650805123e-12\\
13.58	1.54365409343882e-12\\
13.59	1.46727074934461e-12\\
13.6	1.3944401189292e-12\\
13.61	1.32516220219259e-12\\
13.62	1.25943699913478e-12\\
13.63	1.19726450975577e-12\\
13.64	1.13686837721616e-12\\
13.65	1.08002495835535e-12\\
13.66	1.02673425317334e-12\\
13.67	9.75219904830738e-13\\
13.68	9.27258270166931e-13\\
13.69	8.81072992342524e-13\\
13.7	8.36664071357518e-13\\
13.71	7.94031507211912e-13\\
13.72	7.54951656745106e-13\\
13.73	7.17648163117701e-13\\
13.74	6.82121026329696e-13\\
13.75	6.48370246381091e-13\\
13.76	6.16395823271887e-13\\
13.77	5.86197757002083e-13\\
13.78	5.57776047571679e-13\\
13.79	5.29354338141275e-13\\
13.8	5.02708985550271e-13\\
13.81	4.77839989798667e-13\\
13.82	4.54747350886464e-13\\
13.83	4.31654711974261e-13\\
13.84	4.10338429901458e-13\\
13.85	3.89022147828655e-13\\
13.86	3.69482222595252e-13\\
13.87	3.5171865420125e-13\\
13.88	3.33955085807247e-13\\
13.89	3.17967874252645e-13\\
13.9	3.01980662698043e-13\\
13.91	2.87769807982841e-13\\
13.92	2.73558953267639e-13\\
13.93	2.59348098552437e-13\\
13.94	2.46913600676635e-13\\
13.95	2.34479102800833e-13\\
13.96	2.22044604925031e-13\\
13.97	2.1138646388863e-13\\
13.98	2.00728322852228e-13\\
13.99	1.90070181815827e-13\\
14	1.81188397618826e-13\\
14.01	1.72306613421824e-13\\
14.02	1.63424829224823e-13\\
14.03	1.54543045027822e-13\\
14.04	1.47437617670221e-13\\
14.05	1.4033219031262e-13\\
14.06	1.33226762955019e-13\\
14.07	1.26121335597418e-13\\
14.08	1.19015908239817e-13\\
14.09	1.13686837721616e-13\\
14.1	1.08357767203415e-13\\
14.11	1.03028696685215e-13\\
14.12	9.76996261670138e-14\\
14.13	9.2370555648813e-14\\
14.14	8.70414851306123e-14\\
14.15	8.34887714518118e-14\\
14.16	7.99360577730113e-14\\
14.17	7.63833440942108e-14\\
14.18	7.28306304154103e-14\\
14.19	6.92779167366098e-14\\
14.2	6.57252030578093e-14\\
14.21	6.21724893790088e-14\\
14.22	5.86197757002083e-14\\
14.23	5.50670620214078e-14\\
14.24	5.15143483426073e-14\\
14.25	4.9737991503207e-14\\
14.26	4.79616346638068e-14\\
14.27	4.61852778244065e-14\\
14.28	4.44089209850063e-14\\
14.29	4.2632564145606e-14\\
14.3	4.08562073062058e-14\\
14.31	3.90798504668055e-14\\
14.32	3.73034936274053e-14\\
14.33	3.5527136788005e-14\\
14.34	3.37507799486048e-14\\
14.35	3.19744231092045e-14\\
14.36	3.01980662698043e-14\\
14.37	2.8421709430404e-14\\
14.38	2.66453525910038e-14\\
14.39	2.48689957516035e-14\\
14.4	2.30926389122033e-14\\
14.41	2.1316282072803e-14\\
14.42	1.95399252334028e-14\\
14.43	1.77635683940025e-14\\
14.44	1.77635683940025e-14\\
14.45	1.77635683940025e-14\\
14.46	1.77635683940025e-14\\
14.47	1.77635683940025e-14\\
14.48	1.77635683940025e-14\\
14.49	1.77635683940025e-14\\
14.5	1.77635683940025e-14\\
14.51	1.77635683940025e-14\\
14.52	1.77635683940025e-14\\
14.53	1.77635683940025e-14\\
14.54	1.77635683940025e-14\\
14.55	1.77635683940025e-14\\
14.56	1.77635683940025e-14\\
14.57	1.77635683940025e-14\\
14.58	1.77635683940025e-14\\
14.59	1.77635683940025e-14\\
14.6	1.77635683940025e-14\\
14.61	1.77635683940025e-14\\
14.62	1.77635683940025e-14\\
14.63	1.77635683940025e-14\\
14.64	1.77635683940025e-14\\
14.65	1.77635683940025e-14\\
14.66	1.77635683940025e-14\\
14.67	1.77635683940025e-14\\
14.68	1.77635683940025e-14\\
14.69	1.77635683940025e-14\\
14.7	1.77635683940025e-14\\
14.71	1.77635683940025e-14\\
14.72	1.77635683940025e-14\\
14.73	1.77635683940025e-14\\
14.74	1.77635683940025e-14\\
14.75	1.77635683940025e-14\\
14.76	1.77635683940025e-14\\
14.77	1.77635683940025e-14\\
14.78	1.77635683940025e-14\\
14.79	1.77635683940025e-14\\
14.8	1.77635683940025e-14\\
14.81	1.77635683940025e-14\\
14.82	1.77635683940025e-14\\
14.83	1.77635683940025e-14\\
14.84	1.77635683940025e-14\\
14.85	1.77635683940025e-14\\
14.86	1.77635683940025e-14\\
14.87	1.77635683940025e-14\\
14.88	1.77635683940025e-14\\
14.89	1.77635683940025e-14\\
14.9	1.77635683940025e-14\\
14.91	1.77635683940025e-14\\
14.92	1.77635683940025e-14\\
14.93	1.77635683940025e-14\\
14.94	1.77635683940025e-14\\
14.95	1.77635683940025e-14\\
14.96	1.77635683940025e-14\\
14.97	1.77635683940025e-14\\
14.98	1.77635683940025e-14\\
14.99	1.77635683940025e-14\\
};
%\addlegendentry{data2}

\addplot [color=mygreen, line width=1.2pt]
  table[row sep=crcr]{%
0	41.0484966960193\\
0.01	40.8497472489761\\
0.02	40.6509428176414\\
0.03	40.4520837668768\\
0.04	40.2531704605307\\
0.05	40.0542032614562\\
0.06	39.8551825315283\\
0.07	39.6561086316621\\
0.08	39.4569819218299\\
0.09	39.2578027610793\\
0.1	39.0585715075508\\
0.11	38.859288518496\\
0.12	38.659954150295\\
0.13	38.4605687584748\\
0.14	38.2611326977273\\
0.15	38.061646321927\\
0.16	37.8621099841499\\
0.17	37.6625240366909\\
0.18	37.4628888310831\\
0.19	37.263204718115\\
0.2	37.0634720478504\\
0.21	36.8636911696457\\
0.22	36.6638624321694\\
0.23	36.4639861834206\\
0.24	36.2640627707477\\
0.25	36.0640925408674\\
0.26	35.8640758398842\\
0.27	35.6640130133087\\
0.28	35.4639044060777\\
0.29	35.2637503625731\\
0.3	35.0635512266415\\
0.31	34.8633073416139\\
0.32	34.6630190503251\\
0.33	34.4626866951341\\
0.34	34.2623106179435\\
0.35	34.06189116022\\
0.36	33.8614286630146\\
0.37	33.6609234669828\\
0.38	33.4603759124052\\
0.39	33.2597863392084\\
0.4	33.0591550869856\\
0.41	32.8584824950176\\
0.42	32.657768902294\\
0.43	32.4570146475345\\
0.44	32.2562200692106\\
0.45	32.0553855055667\\
0.46	31.8545112946425\\
0.47	31.6535977742948\\
0.48	31.4526452822196\\
0.49	31.2516541559747\\
0.5	31.0506247330022\\
0.51	30.8495573506509\\
0.52	30.6484523462003\\
0.53	30.4473100568827\\
0.54	30.2461308199073\\
0.55	30.0449149724837\\
0.56	29.8436628518455\\
0.57	29.6423747952747\\
0.58	29.4410511401264\\
0.59	29.2396922238523\\
0.6	29.0382983840269\\
0.61	28.8368699583713\\
0.62	28.6354072847796\\
0.63	28.4339107013439\\
0.64	28.2323805463804\\
0.65	28.0308171584557\\
0.66	27.8292208764131\\
0.67	27.6275920393992\\
0.68	27.4259309868914\\
0.69	27.224238058725\\
0.7	27.0225135951208\\
0.71	26.8207579367134\\
0.72	26.6189714245791\\
0.73	26.4171544002651\\
0.74	26.2153072058181\\
0.75	26.0134301838137\\
0.76	25.8115236773864\\
0.77	25.6095880302593\\
0.78	25.4076235867751\\
0.79	25.2056306919263\\
0.8	25.0036096913867\\
0.81	24.8015609315437\\
0.82	24.5994847595292\\
0.83	24.3973815232528\\
0.84	24.1952515714345\\
0.85	23.9930952536383\\
0.86	23.7909129203056\\
0.87	23.5887049227895\\
0.88	23.38647161339\\
0.89	23.1842133453886\\
0.9	22.9819304730841\\
0.91	22.7796233518293\\
0.92	22.5772923380667\\
0.93	22.374937789367\\
0.94	22.1725600644655\\
0.95	21.9701595233016\\
0.96	21.7677365270567\\
0.97	21.5652914381942\\
0.98	21.3628246204995\\
0.99	21.16033643912\\
1	20.957827260607\\
1.01	20.7552974529573\\
1.02	20.5527473856555\\
1.03	20.3501774297173\\
1.04	20.1475879577333\\
1.05	19.9449793439131\\
1.06	19.742351964131\\
1.07	19.5397061959712\\
1.08	19.3370424187752\\
1.09	19.1343610136884\\
1.1	18.9316623637084\\
1.11	18.7289468537339\\
1.12	18.5262148706144\\
1.13	18.3234668032006\\
1.14	18.1207030423956\\
1.15	17.9179239812067\\
1.16	17.7151300147994\\
1.17	17.5123215405501\\
1.18	17.3094989581013\\
1.19	17.1066626694176\\
1.2	16.9038130788419\\
1.21	16.7009505931532\\
1.22	16.4980756216249\\
1.23	16.2951885760848\\
1.24	16.0922898709754\\
1.25	15.8893799234156\\
1.26	15.6864591532635\\
1.27	15.4835279831801\\
1.28	15.2805868386944\\
1.29	15.0776361482696\\
1.3	14.8746763433701\\
1.31	14.67170785853\\
1.32	14.4687311314232\\
1.33	14.2657466029338\\
1.34	14.0627547172288\\
1.35	13.8603402636205\\
1.36	13.6603072712225\\
1.37	13.4626115949724\\
1.38	13.2672101120762\\
1.39	13.0740606975594\\
1.4	12.8831222005753\\
1.41	12.694354421437\\
1.42	12.5077180893468\\
1.43	12.3231748407938\\
1.44	12.1406871985949\\
1.45	11.9602185515541\\
1.46	11.7817331347162\\
1.47	11.6051960101947\\
1.48	11.4305730485503\\
1.49	11.2578309107013\\
1.5	11.086937030347\\
1.51	10.9178595968854\\
1.52	10.7505675388084\\
1.53	10.5850305075563\\
1.54	10.4212188618195\\
1.55	10.2591036522678\\
1.56	10.0986566066963\\
1.57	9.93985011557329\\
1.58	9.78265721797621\\
1.59	9.62705158790367\\
1.6	9.47300752095204\\
1.61	9.32049992134423\\
1.62	9.16950428929978\\
1.63	9.01999670873625\\
1.64	8.87195383529124\\
1.65	8.72535288465523\\
1.66	8.58017162120626\\
1.67	8.43638834693687\\
1.68	8.29398189066573\\
1.69	8.15293159752407\\
1.7	8.01454251368907\\
1.71	7.87910477111095\\
1.72	7.746559446486\\
1.73	7.61684884713253\\
1.74	7.48991648433717\\
1.75	7.36611342819193\\
1.76	7.24498617841486\\
1.77	7.12648193235747\\
1.78	7.01054899314449\\
1.79	6.89664185170056\\
1.8	6.78519744546896\\
1.81	6.6761670090182\\
1.82	6.56950278894526\\
1.83	6.46515802241045\\
1.84	6.36308691616696\\
1.85	6.26324462607271\\
1.86	6.1655872370704\\
1.87	6.07007174362303\\
1.88	5.97665603059248\\
1.89	5.8852988545494\\
1.9	5.7959598255027\\
1.91	5.70859938903769\\
1.92	5.62317880885205\\
1.93	5.53966014967943\\
1.94	5.45800626059043\\
1.95	5.37818075866178\\
1.96	5.30014801300394\\
1.97	5.22387312913811\\
1.98	5.14932193371433\\
1.99	5.07646095956166\\
2	5.00525743106261\\
2.01	4.93567924984367\\
2.02	4.86769498077441\\
2.03	4.80127383826734\\
2.04	4.73638567287174\\
2.05	4.67300095815386\\
2.06	4.61109077785724\\
2.07	4.55062681333589\\
2.08	4.49111929255219\\
2.09	4.43299879566568\\
2.1	4.3762385498564\\
2.11	4.32081233120303\\
2.12	4.26724455206273\\
2.13	4.21496516139815\\
2.14	4.16394970111446\\
2.15	4.11417421967741\\
2.16	4.0656152617364\\
2.17	4.01824985796342\\
2.18	3.97205551510277\\
2.19	3.9270102062269\\
2.2	3.88309236119364\\
2.21	3.8402808573003\\
2.22	3.79855501013009\\
2.23	3.75789456458638\\
2.24	3.71827968611109\\
2.25	3.67969095208216\\
2.26	3.6421093433871\\
2.27	3.60551623616774\\
2.28	3.569893393733\\
2.29	3.53522295863545\\
2.3	3.50148744490827\\
2.31	3.46866973045876\\
2.32	3.43675304961532\\
2.33	3.40572098582395\\
2.34	3.37555746449106\\
2.35	3.34624674596968\\
2.36	3.31777341868521\\
2.37	3.29012239239833\\
2.38	3.2632788916012\\
2.39	3.23722844904465\\
2.4	3.21195689939284\\
2.41	3.18745037300302\\
2.42	3.1636952898273\\
2.43	3.14067835343352\\
2.44	3.11838654514302\\
2.45	3.09680711828219\\
2.46	3.07592759254536\\
2.47	3.05573574846668\\
2.48	3.0362196219984\\
2.49	3.01736749919282\\
2.5	2.99916791098605\\
2.51	2.98160962808108\\
2.52	2.96468165592744\\
2.53	2.9483732297959\\
2.54	2.9326738099456\\
2.55	2.91757307688145\\
2.56	2.90306092670006\\
2.57	2.88912746652149\\
2.58	2.87576301000539\\
2.59	2.86295807294944\\
2.6	2.85070336896779\\
2.61	2.83898980524796\\
2.62	2.82780847838417\\
2.63	2.81715067028522\\
2.64	2.80700784415546\\
2.65	2.79737164054625\\
2.66	2.7882338734774\\
2.67	2.77958652662563\\
2.68	2.77142174957943\\
2.69	2.76373185415776\\
2.7	2.75650931079187\\
2.71	2.74974674496786\\
2.72	2.74343693372896\\
2.73	2.73757280223595\\
2.74	2.7321474203838\\
2.75	2.72715399947352\\
2.76	2.7225858889378\\
2.77	2.71843657311859\\
2.78	2.71469966809556\\
2.79	2.71136891856415\\
2.8	2.70843819476156\\
2.81	2.70590148943959\\
2.82	2.70375291488309\\
2.83	2.70198669997238\\
2.84	2.70059718728914\\
2.85	2.69957883026341\\
2.86	2.69892619036185\\
2.87	2.69863393431488\\
2.88	2.69869683138246\\
2.89	2.69910975065664\\
2.9	2.69986765840046\\
2.91	2.70096561542147\\
2.92	2.70239877447934\\
2.93	2.70416237772626\\
2.94	2.70625175417887\\
2.95	2.70866231722142\\
2.96	2.71138956213843\\
2.97	2.71442906367616\\
2.98	2.71777647363238\\
2.99	2.72142751847264\\
3	2.72537799697313\\
3.01	2.72962377788829\\
3.02	2.73416079764323\\
3.03	2.7389850580494\\
3.04	2.74409262404323\\
3.05	2.74947962144648\\
3.06	2.75514223474801\\
3.07	2.76107670490578\\
3.08	2.76727932716879\\
3.09	2.77374644891791\\
3.1	2.78047446752505\\
3.11	2.78745982823011\\
3.12	2.79469902203505\\
3.13	2.80218858361426\\
3.14	2.80992508924112\\
3.15	2.81790515472946\\
3.16	2.82612543339047\\
3.17	2.83458261400333\\
3.18	2.84327341880012\\
3.19	2.85219460146384\\
3.2	2.86134294513993\\
3.21	2.87071526045968\\
3.22	2.88030838357655\\
3.23	2.89011917421406\\
3.24	2.90014451372549\\
3.25	2.91038130316502\\
3.26	2.92082646136977\\
3.27	2.93147692305307\\
3.28	2.94232963690841\\
3.29	2.95338156372415\\
3.3	2.96462967450881\\
3.31	2.97607094862675\\
3.32	2.98770237194475\\
3.33	2.99952093498881\\
3.34	3.01152363111185\\
3.35	3.02370745467195\\
3.36	3.03606939922173\\
3.37	3.04860645570881\\
3.38	3.06131561068749\\
3.39	3.07419384454224\\
3.4	3.08723812972316\\
3.41	3.10044542899387\\
3.42	3.11381269369221\\
3.43	3.12733686200432\\
3.44	3.14101485725255\\
3.45	3.15484358619787\\
3.46	3.16881993735752\\
3.47	3.18294077933837\\
3.48	3.1972029591871\\
3.49	3.21160330075752\\
3.5	3.22613860309666\\
3.51	3.24080563884984\\
3.52	3.25560115268617\\
3.53	3.27052185974548\\
3.54	3.28556444410762\\
3.55	3.30072555728578\\
3.56	3.31600181674453\\
3.57	3.33138980444444\\
3.58	3.34688606541428\\
3.59	3.3624871063526\\
3.6	3.37818939426001\\
3.61	3.39398935510388\\
3.62	3.40988337251725\\
3.63	3.4258677865332\\
3.64	3.44193889235741\\
3.65	3.45809293917984\\
3.66	3.47432612902823\\
3.67	3.49063461566492\\
3.68	3.50701450352949\\
3.69	3.52346184672928\\
3.7	3.53997264807979\\
3.71	3.55654285819761\\
3.72	3.57316837464811\\
3.73	3.58984504115019\\
3.74	3.60656864684094\\
3.75	3.62333492560219\\
3.76	3.64013955545231\\
3.77	3.65697815800515\\
3.78	3.67384629799946\\
3.79	3.69073948290125\\
3.8	3.70765316258185\\
3.81	3.72458272907459\\
3.82	3.74152351641326\\
3.83	3.75847080055466\\
3.84	3.77541979938875\\
3.85	3.79236567283898\\
3.86	3.80930352305601\\
3.87	3.82622839470764\\
3.88	3.84313527536797\\
3.89	3.86001909600867\\
3.9	3.87687473159564\\
3.91	3.8936970017934\\
3.92	3.91048067178074\\
3.93	3.92722045317991\\
3.94	3.94391100510264\\
3.95	3.96054693531527\\
3.96	3.977122801526\\
3.97	3.99363311279668\\
3.98	4.01007233108152\\
3.99	4.02643487289533\\
4	4.04271511111328\\
4.01	4.0589073769045\\
4.02	4.07500596180126\\
4.03	4.09100511990577\\
4.04	4.10689907023606\\
4.05	4.12268199921236\\
4.06	4.1383480632853\\
4.07	4.15389139170693\\
4.08	4.16930608944522\\
4.09	4.18458624024262\\
4.1	4.19972590981903\\
4.11	4.21471914921898\\
4.12	4.22955999830279\\
4.13	4.24424248938105\\
4.14	4.25876065099147\\
4.15	4.27310851181669\\
4.16	4.28728010474176\\
4.17	4.30126947104855\\
4.18	4.31507066474543\\
4.19	4.32867775702894\\
4.2	4.34208484087444\\
4.21	4.35528603575198\\
4.22	4.36827549246344\\
4.23	4.38104739809645\\
4.24	4.39359598109003\\
4.25	4.40591551640673\\
4.26	4.41800033080543\\
4.27	4.42984480820836\\
4.28	4.44144339515584\\
4.29	4.45279060634149\\
4.3	4.46388103022017\\
4.31	4.47470933468093\\
4.32	4.48527027277602\\
4.33	4.49555868849766\\
4.34	4.50556952259285\\
4.35	4.51529781840673\\
4.36	4.52473872774459\\
4.37	4.53388751674209\\
4.38	4.54273957173317\\
4.39	4.55129040510468\\
4.4	4.55953566112682\\
4.41	4.56747112174786\\
4.42	4.57509271234211\\
4.43	4.58239650739922\\
4.44	4.58937873614378\\
4.45	4.59603578807341\\
4.46	4.60236421840405\\
4.47	4.6083607534115\\
4.48	4.61402229565784\\
4.49	4.61934592909267\\
4.5	4.62432892401824\\
4.51	4.62896874190961\\
4.52	4.63326304007996\\
4.53	4.63720967618313\\
4.54	4.64080671254546\\
4.55	4.64405242032044\\
4.56	4.6469452834602\\
4.57	4.64948400249929\\
4.58	4.65166749814767\\
4.59	4.65349491469029\\
4.6	4.65496562319344\\
4.61	4.6560792245183\\
4.62	4.65683555214489\\
4.63	4.65723467481088\\
4.64	4.65727689897193\\
4.65	4.65696277109222\\
4.66	4.65629307977614\\
4.67	4.65526885775441\\
4.68	4.65389138374023\\
4.69	4.65216218417381\\
4.7	4.65008303487619\\
4.71	4.64765596263585\\
4.72	4.64488324675462\\
4.73	4.64176742058216\\
4.74	4.63831127307125\\
4.75	4.63451785038901\\
4.76	4.63039045762203\\
4.77	4.62593266061645\\
4.78	4.62114828799684\\
4.79	4.61604143341041\\
4.8	4.61061645804556\\
4.81	4.60487799347678\\
4.82	4.59883094488941\\
4.83	4.59248049474018\\
4.84	4.58583210691073\\
4.85	4.57889153141281\\
4.86	4.57166480970396\\
4.87	4.56415828067301\\
4.88	4.55637858735361\\
4.89	4.5483326844229\\
4.9	4.54002784653946\\
4.91	4.53147167757183\\
4.92	4.52267212076387\\
4.93	4.51363746987785\\
4.94	4.50437638135038\\
4.95	4.49489788749013\\
4.96	4.48521141074474\\
4.97	4.47532677907196\\
4.98	4.46525424248317\\
4.99	4.45500449092306\\
5	4.44458867388886\\
5.01	4.43401842277428\\
5.02	4.42330587830538\\
5.03	4.41246372870878\\
5.04	4.40150527201763\\
5.05	4.39044453442947\\
5.06	4.37929652103248\\
5.07	4.36807778247186\\
5.08	4.35680774196198\\
5.09	4.34551186493676\\
5.1	4.33422931750159\\
5.11	4.32303157350226\\
5.12	4.31206749910973\\
5.13	4.30167037123283\\
5.14	4.29259600462576\\
5.15	4.28646316983467\\
5.16	4.28618129919526\\
5.17	4.29522044787925\\
5.18	4.314774095334\\
5.19	4.34190192119211\\
5.2	4.37085685518893\\
5.21	4.39302146846104\\
5.22	4.39723332341622\\
5.23	4.38173740554475\\
5.24	4.36152832368114\\
5.25	4.34232038241749\\
5.26	4.32409346242541\\
5.27	4.30684852954533\\
5.28	4.29059469307576\\
5.29	4.275344279127\\
5.3	4.26111100739351\\
5.31	4.24790935704071\\
5.32	4.23575438711859\\
5.33	4.22466173321255\\
5.34	4.21464767634631\\
5.35	4.20572924603717\\
5.36	4.19792434407136\\
5.37	4.19125188472305\\
5.38	4.18573195051632\\
5.39	4.18138596386686\\
5.4	4.1782368753906\\
5.41	4.17630936982163\\
5.42	4.17563009052079\\
5.43	4.17622788353909\\
5.44	4.17813406215419\\
5.45	4.18138269274453\\
5.46	4.18601090287669\\
5.47	4.19205921278807\\
5.48	4.19957189283094\\
5.49	4.20859735448229\\
5.5	4.21918859964929\\
5.51	4.23140380931786\\
5.52	4.24530733054278\\
5.53	4.2609718238202\\
5.54	4.27848318549794\\
5.55	4.29794673068932\\
5.56	4.31947014763713\\
5.57	4.34312005305788\\
5.58	4.36904525528961\\
5.59	4.39721284191265\\
5.6	4.42773646983514\\
5.61	4.46073916334327\\
5.62	4.49635353274735\\
5.63	4.53472188140793\\
5.64	4.57599617006311\\
5.65	4.62033780199264\\
5.66	4.66791718658981\\
5.67	4.71891303239533\\
5.68	4.77351131364463\\
5.69	4.83190384700593\\
5.7	4.89428640762\\
5.71	4.96085630605212\\
5.72	5.03180934069064\\
5.73	5.10733603394715\\
5.74	5.18761705594306\\
5.75	5.27281773696781\\
5.76	5.36308157079596\\
5.77	5.45852261605123\\
5.78	5.55921671346766\\
5.79	5.66519145451858\\
5.8	5.77641486294808\\
5.81	5.89278278673835\\
5.82	6.01410504536237\\
5.83	6.14009043691676\\
5.84	6.27033078254634\\
5.85	6.40428427138371\\
5.86	6.54125846696255\\
5.87	6.68039344336481\\
5.88	6.82064563230317\\
5.89	6.9607730752063\\
5.9	7.09932287954501\\
5.91	7.23462176663833\\
5.92	7.36477065797049\\
5.93	7.48764426659579\\
5.94	7.60089662737438\\
5.95	7.7019734035403\\
5.96	7.78813163823902\\
5.97	7.85646730329503\\
5.98	7.90394459084043\\
5.99	7.9271719539452\\
6	7.92997858592618\\
6.01	7.93295100812079\\
6.02	7.93863343376639\\
6.03	7.94707930450936\\
6.04	7.95833407342664\\
6.05	7.97243541741499\\
6.06	7.98941275616811\\
6.07	8.00928688220409\\
6.08	8.03206971271889\\
6.09	8.05776417053365\\
6.1	8.08636419755483\\
6.11	8.11785490014953\\
6.12	8.15221282185662\\
6.13	8.18940633510801\\
6.14	8.22939614030616\\
6.15	8.2721358578442\\
6.16	8.31757269657486\\
6.17	8.36564818089701\\
6.18	8.41629891804761\\
6.19	8.46945738733352\\
6.2	8.52505273384034\\
6.21	8.58301155051463\\
6.22	8.64325863431116\\
6.23	8.70571770419862\\
6.24	8.77031207109555\\
6.25	8.83696525214357\\
6.26	8.90560152401011\\
6.27	8.97614641206259\\
6.28	9.04852711420286\\
6.29	9.12267285985207\\
6.3	9.19851520600459\\
6.31	9.27598827341973\\
6.32	9.35502892689677\\
6.33	9.43557690419994\\
6.34	9.51757489859116\\
6.35	9.60096860011829\\
6.36	9.68570670082836\\
6.37	9.77174086895993\\
6.38	9.85902569694761\\
6.39	9.94751862777208\\
6.4	10.0371798638367\\
6.41	10.1279722621667\\
6.42	10.2198612193291\\
6.43	10.31281454907\\
6.44	10.4068023552808\\
6.45	10.5017969025321\\
6.46	10.5977724860714\\
6.47	10.6947053028627\\
6.48	10.7925733249586\\
6.49	10.8913561762408\\
6.5	10.9910350133366\\
6.51	11.0915924113225\\
6.52	11.193012254655\\
6.53	11.2952796336241\\
6.54	11.398380746502\\
6.55	11.5023028074576\\
6.56	11.6070339602242\\
6.57	11.7125631974394\\
6.58	11.8188802855246\\
6.59	11.9259756949272\\
6.6	12.0338405355206\\
6.61	12.1424664969321\\
6.62	12.2518457935557\\
6.63	12.3619711139967\\
6.64	12.4728355746918\\
6.65	12.5844326774476\\
6.66	12.6967562706448\\
6.67	12.8098005138601\\
6.68	12.9235598456666\\
6.69	13.0380289564321\\
6.7	13.1532028717462\\
6.71	13.2690769081468\\
6.72	13.3856465306066\\
6.73	13.5029073336266\\
6.74	13.6208550242581\\
6.75	13.7394854068934\\
6.76	13.8587943696766\\
6.77	13.9787778723961\\
6.78	14.0994319357279\\
6.79	14.2207526317112\\
6.8	14.3427360753438\\
6.81	14.465378417195\\
6.82	14.5886758369409\\
6.83	14.7126245377345\\
6.84	14.8372207413295\\
6.85	14.9624606838856\\
6.86	15.0883406123842\\
6.87	15.2148567815966\\
6.88	15.3420054515434\\
6.89	15.4697828853969\\
6.9	15.5981853477763\\
6.91	15.7272091033948\\
6.92	15.8568504160169\\
6.93	15.9871055476927\\
6.94	16.1179707582345\\
6.95	16.2494423049077\\
6.96	16.3815164423091\\
6.97	16.5141894224083\\
6.98	16.6474574947299\\
6.99	16.7813169066585\\
7	16.9157639038472\\
7.01	17.0507947307146\\
7.02	17.1864056310156\\
7.03	17.3225928484741\\
7.04	17.4593526274649\\
7.05	17.5966812137354\\
7.06	17.7345748551586\\
7.07	17.8730298025082\\
7.08	18.0120423102491\\
7.09	18.1516086373373\\
7.1	18.291725048024\\
7.11	18.4323878126575\\
7.12	18.5735932084811\\
7.13	18.7153375204204\\
7.14	18.8576170418603\\
7.15	19.0004280754054\\
7.16	19.1437669336241\\
7.17	19.2876299397739\\
7.18	19.4320134285051\\
7.19	19.576913746543\\
7.2	19.7223272533472\\
7.21	19.8682503217466\\
7.22	20.01467933855\\
7.23	20.1616107051318\\
7.24	20.3090408379926\\
7.25	20.4569661692943\\
7.26	20.6053831473699\\
7.27	20.7542882372081\\
7.28	20.9036779209127\\
7.29	21.0535486981378\\
7.3	21.2038970864977\\
7.31	21.3547196219541\\
7.32	21.5060128591782\\
7.33	21.6577733718917\\
7.34	21.8099977531835\\
7.35	21.9626826158062\\
7.36	22.1158245924502\\
7.37	22.2694203359978\\
7.38	22.423466519757\\
7.39	22.5779598376761\\
7.4	22.7328970045396\\
7.41	22.8882747561464\\
7.42	23.0440898494694\\
7.43	23.2003390628003\\
7.44	23.3570191958762\\
7.45	23.5141270699924\\
7.46	23.6716595280992\\
7.47	23.8296134348854\\
7.48	23.9879856768473\\
7.49	24.1467731623452\\
7.5	24.3059728216472\\
7.51	24.4655816069615\\
7.52	24.6255964924565\\
7.53	24.7860144742709\\
7.54	24.946832570513\\
7.55	25.1080478212508\\
7.56	25.2696572884916\\
7.57	25.4316580561541\\
7.58	25.5940472300313\\
7.59	25.7568219377457\\
7.6	25.9199793286966\\
7.61	26.0835165740012\\
7.62	26.2474308664276\\
7.63	26.4117194203231\\
7.64	26.5763794715346\\
7.65	26.7414082773255\\
7.66	26.9068031162854\\
7.67	27.072561288236\\
7.68	27.2386801141321\\
7.69	27.4051569359578\\
7.7	27.5719891166191\\
7.71	27.7391740398329\\
7.72	27.9067091100116\\
7.73	28.0745917521452\\
7.74	28.2428194116803\\
7.75	28.4113895543955\\
7.76	28.5802996662755\\
7.77	28.7495472533816\\
7.78	28.9191298417205\\
7.79	29.0890449771113\\
7.8	29.2592902250505\\
7.81	29.4298631705751\\
7.82	29.6007614181244\\
7.83	29.7719825914008\\
7.84	29.9435243332289\\
7.85	30.1153843054139\\
7.86	30.2875601885988\\
7.87	30.460049682121\\
7.88	30.6328505038686\\
7.89	30.8059603901353\\
7.9	30.9793770954756\\
7.91	31.1530983925593\\
7.92	31.3271220720261\\
7.93	31.5014459423394\\
7.94	31.6760678296409\\
7.95	31.8509855776047\\
7.96	32.0261970472913\\
7.97	32.2017001170023\\
7.98	32.3774926821353\\
7.99	32.5535726550383\\
8	32.7299379648658\\
8.01	32.906586557434\\
8.02	33.0835163950774\\
8.03	33.2607254565057\\
8.04	33.4382117366608\\
8.05	33.6159732465751\\
8.06	33.7940080132299\\
8.07	33.9723140794152\\
8.08	34.1508895035893\\
8.09	34.3297323597401\\
8.1	34.5088407372463\\
8.11	34.6882127407401\\
8.12	34.8678464899709\\
8.13	35.0477401196689\\
8.14	35.2278917794105\\
8.15	35.4082996334844\\
8.16	35.5889618607585\\
8.17	35.7698766545481\\
8.18	35.9510422224842\\
8.19	36.1324567863841\\
8.2	36.3141185821217\\
8.21	36.4960258595001\\
8.22	36.6781768821237\\
8.23	36.8605699272729\\
8.24	37.0432032857788\\
8.25	37.2260752618992\\
8.26	37.4091841731958\\
8.27	37.5925283504123\\
8.28	37.7761061373537\\
8.29	37.9599158907667\\
8.3	38.1439559802206\\
8.31	38.3282247879903\\
8.32	38.5127207089393\\
8.33	38.6974421504045\\
8.34	38.8823875320818\\
8.35	39.0675552859128\\
8.36	39.2529438559723\\
8.37	39.4385516983574\\
8.38	39.6243772810774\\
8.39	39.8104190839443\\
8.4	39.9966755984652\\
8.41	40.1831453277352\\
8.42	40.3698267863313\\
8.43	40.5567185002076\\
8.44	40.7438190065916\\
8.45	40.931126853881\\
8.46	41.1186406015421\\
8.47	41.3063588200089\\
8.48	41.4942800905835\\
8.49	41.682403005337\\
8.5	41.8707261670117\\
8.51	42.0592481889246\\
8.52	42.2479676948713\\
8.53	42.4368833190311\\
8.54	42.6259937058731\\
8.55	42.8152975100636\\
8.56	43.0047933963735\\
8.57	43.1944800395878\\
8.58	43.3843561244151\\
8.59	43.5744203453985\\
8.6	43.7646714068277\\
8.61	43.9551080226508\\
8.62	44.1457289163888\\
8.63	44.3365328210493\\
8.64	44.527518479042\\
8.65	44.7186846420952\\
8.66	44.9100300711725\\
8.67	45.1015535363908\\
8.68	45.293253816939\\
8.69	45.485129700998\\
8.7	45.6771799856606\\
8.71	45.8694034768532\\
8.72	46.0617989892574\\
8.73	46.2543653462337\\
8.74	46.4471013797442\\
8.75	46.6400059302781\\
8.76	46.8330778467761\\
8.77	47.0263159865571\\
8.78	47.2197192152446\\
8.79	47.4132864066944\\
8.8	47.6070159317333\\
8.81	47.8009054572138\\
8.82	47.9949524992727\\
8.83	48.1891546644373\\
8.84	48.3835096452951\\
8.85	48.5780152163812\\
8.86	48.7726692302718\\
8.87	48.9674696138729\\
8.88	49.1624143648944\\
8.89	49.3575015485012\\
8.9	49.5527292941313\\
8.91	49.7480957924728\\
8.92	49.9435992925919\\
8.93	50.1392380992048\\
8.94	50.3350105700843\\
8.95	50.5309151135975\\
8.96	50.7269501863644\\
8.97	50.9231142910345\\
8.98	51.1194059741731\\
8.99	51.3158238242534\\
9	51.5123664697474\\
9.01	51.7090325773129\\
9.02	51.9058208500691\\
9.03	52.1027300259588\\
9.04	52.2997588761909\\
9.05	52.4969062037608\\
9.06	52.694170842043\\
9.07	52.8915516534539\\
9.08	53.0890475281804\\
9.09	53.2866573829715\\
9.1	53.4843801599884\\
9.11	53.6822148257127\\
9.12	53.8801603699067\\
9.13	54.078215804626\\
9.14	54.2763801632795\\
9.15	54.4746524997363\\
9.16	54.6730318874756\\
9.17	54.8715174187783\\
9.18	55.0701082039582\\
9.19	55.2688033706305\\
9.2	55.4676020630155\\
9.21	55.6665034412771\\
9.22	55.8655066808918\\
9.23	56.0646109720498\\
9.24	56.2638155190839\\
9.25	56.4631195399266\\
9.26	56.6625222655927\\
9.27	56.862022939687\\
9.28	57.061620817936\\
9.29	57.2613151677413\\
9.3	57.4611052677545\\
9.31	57.6609904074726\\
9.32	57.8609698868521\\
9.33	58.0610430159418\\
9.34	58.2612091145329\\
9.35	58.4614675118249\\
9.36	58.6618175461084\\
9.37	58.8622585644613\\
9.38	59.0627899224603\\
9.39	59.2634109839054\\
9.4	59.464121120557\\
9.41	59.6649197118852\\
9.42	59.8658061448312\\
9.43	60.0667798135786\\
9.44	60.2678401193358\\
9.45	60.4689864701285\\
9.46	60.670218280601\\
9.47	60.8715349718267\\
9.48	61.0729359711272\\
9.49	61.2744207118995\\
9.5	61.4759886334507\\
9.51	61.6776391808398\\
9.52	61.8793718047274\\
9.53	62.0811859612308\\
9.54	62.2830811117861\\
9.55	62.4850567230161\\
9.56	62.6871122666037\\
9.57	62.8892472191713\\
9.58	63.0914610621646\\
9.59	63.2937532817417\\
9.6	63.4961233686665\\
9.61	63.6985708182073\\
9.62	63.9010951300388\\
9.63	64.1036958081483\\
9.64	64.306372360746\\
9.65	64.5091243001787\\
9.66	64.711951142847\\
9.67	64.9148524091257\\
9.68	65.1178276232876\\
9.69	65.3208763134298\\
9.7	65.5239980114036\\
9.71	65.727192252746\\
9.72	65.9304585766152\\
9.73	66.1337965257267\\
9.74	66.337205646294\\
9.75	66.5406854879694\\
9.76	66.7442356037882\\
9.77	66.9478555501147\\
9.78	67.1515448865897\\
9.79	67.3553031760801\\
9.8	67.5591297892729\\
9.81	67.7630235915762\\
9.82	67.9669831644227\\
9.83	68.1710071433913\\
9.84	68.3750942157534\\
9.85	68.5792431181357\\
9.86	68.783452634292\\
9.87	68.9877215929793\\
9.88	69.1920488659344\\
9.89	69.3964333659445\\
9.9	69.6008740450087\\
9.91	69.8053698925857\\
9.92	70.009919933923\\
9.93	70.2145232284651\\
9.94	70.4191788683357\\
9.95	70.6238859768908\\
9.96	70.8286437073397\\
9.97	71.0334512414304\\
9.98	71.2383077881964\\
9.99	71.4432125827617\\
10	71.6481648852022\\
10.01	71.8531639794592\\
10.02	72.0582091723047\\
10.03	72.2632997923541\\
10.04	72.4684351891249\\
10.05	72.6736147321397\\
10.06	72.87883781007\\
10.07	73.084103829921\\
10.08	73.2894122162528\\
10.09	73.4947624104392\\
10.1	73.7001538699594\\
10.11	73.9055860677238\\
10.12	74.11105849143\\
10.13	74.3165706429491\\
10.14	74.52212203774\\
10.15	74.7277122042912\\
10.16	74.9333406835876\\
10.17	75.1390070286025\\
10.18	75.3447108038128\\
10.19	75.5504515847358\\
10.2	75.7562289574882\\
10.21	75.9620425183649\\
10.22	76.1678918734367\\
10.23	76.3737766381668\\
10.24	76.5796964370447\\
10.25	76.7856509032367\\
10.26	76.9916396782523\\
10.27	77.1976624116254\\
10.28	77.4037187606108\\
10.29	77.6098083898934\\
10.3	77.8159309713111\\
10.31	78.0220861835901\\
10.32	78.2282737120919\\
10.33	78.434493248572\\
10.34	78.6407444909486\\
10.35	78.847027143083\\
10.36	79.053340914568\\
10.37	79.2596855205273\\
10.38	79.4660606814227\\
10.39	79.6724661228704\\
10.4	79.8789015754651\\
10.41	80.0853667746118\\
10.42	80.2918614603653\\
10.43	80.4983853772762\\
10.44	80.7049382742439\\
10.45	80.9115199043759\\
10.46	81.1181300248533\\
10.47	81.3247683968017\\
10.48	81.5314347851682\\
10.49	81.738128958603\\
10.5	81.9448506893464\\
10.51	82.1515997531209\\
10.52	82.3583759290271\\
10.53	82.5651789994443\\
10.54	82.7720087499356\\
10.55	82.9788649691564\\
10.56	83.1857474487671\\
10.57	83.3926559833488\\
10.58	83.5995903703235\\
10.59	83.8065504098763\\
10.6	84.0135359048815\\
10.61	84.2205466608317\\
10.62	84.4275824857695\\
10.63	84.6346431902218\\
10.64	84.8417285871368\\
10.65	85.0488384918239\\
10.66	85.2559727218952\\
10.67	85.4631310972099\\
10.68	85.6703134398202\\
10.69	85.8775195739203\\
10.7	86.0847493257957\\
10.71	86.2920025237763\\
10.72	86.4992789981899\\
10.73	86.7065785813178\\
10.74	86.9139011073522\\
10.75	87.1212464123549\\
10.76	87.3286143342179\\
10.77	87.5360047126247\\
10.78	87.7434173890136\\
10.79	87.9508522065424\\
10.8	88.1583090100533\\
10.81	88.3657876460405\\
10.82	88.5732879626176\\
10.83	88.7808098094867\\
10.84	88.9883530379087\\
10.85	89.1959175006743\\
10.86	89.4035030520758\\
10.87	89.61110954788\\
10.88	89.8187368453024\\
10.89	90.0263848029813\\
10.9	90.2340532809535\\
10.91	90.4417421406303\\
10.92	90.6494512447748\\
10.93	90.8571804574787\\
10.94	91.0649296441416\\
10.95	91.272698671449\\
10.96	91.4804874073523\\
10.97	91.688295721049\\
10.98	91.8961234829629\\
10.99	92.1039705647259\\
11	92.3118368391595\\
11.01	92.5197221802567\\
11.02	92.7276264631656\\
11.03	92.9355495641716\\
11.04	93.1434913606818\\
11.05	93.3514517312085\\
11.06	93.5594305553542\\
11.07	93.767427713796\\
11.08	93.975443088271\\
11.09	94.1834765615622\\
11.1	94.3915280174838\\
11.11	94.5995973408682\\
11.12	94.8076844175522\\
11.13	95.0157891343638\\
11.14	95.22391137911\\
11.15	95.4320510405636\\
11.16	95.6402080084515\\
11.17	95.8483821734427\\
11.18	96.0565734271364\\
11.19	96.2647816620507\\
11.2	96.4730067716115\\
11.21	96.6812486501412\\
11.22	96.8895071928486\\
11.23	97.0977822958178\\
11.24	97.306073855998\\
11.25	97.5143817711939\\
11.26	97.722705940055\\
11.27	97.9310462620665\\
11.28	98.1394026375396\\
11.29	98.347774967602\\
11.3	98.5561631541889\\
11.31	98.764567100034\\
11.32	98.9729867086604\\
11.33	99.1814218843724\\
11.34	99.3898725322464\\
11.35	99.5983385581227\\
11.36	99.8068198685975\\
11.37	100.015316371015\\
11.38	100.223827973457\\
11.39	100.432354584741\\
11.4	100.640896114404\\
11.41	100.849452472703\\
11.42	101.058023570602\\
11.43	101.266609319767\\
11.44	101.47520963256\\
11.45	101.683824422027\\
11.46	101.892453601899\\
11.47	102.101097086574\\
11.48	102.309754791123\\
11.49	102.518426631273\\
11.5	102.727112523404\\
11.51	102.935812384545\\
11.52	103.144526132363\\
11.53	103.353253685161\\
11.54	103.561994961867\\
11.55	103.770749882034\\
11.56	103.979518365826\\
11.57	104.188300334021\\
11.58	104.397095707998\\
11.59	104.605904409733\\
11.6	104.814726361795\\
11.61	105.023561487341\\
11.62	105.232409710105\\
11.63	105.441270954399\\
11.64	105.650145145103\\
11.65	105.859032207662\\
11.66	106.06793206808\\
11.67	106.276844652914\\
11.68	106.485769889271\\
11.69	106.694707704799\\
11.7	106.903658027686\\
11.71	107.112620786653\\
11.72	107.321595910949\\
11.73	107.530583330347\\
11.74	107.739582975137\\
11.75	107.948594776125\\
11.76	108.157618664625\\
11.77	108.366654572456\\
11.78	108.575702431936\\
11.79	108.784762175879\\
11.8	108.993833737591\\
11.81	109.202917050862\\
11.82	109.412012049965\\
11.83	109.621118669651\\
11.84	109.830236845145\\
11.85	110.03936651214\\
11.86	110.248507606794\\
11.87	110.457660065727\\
11.88	110.666823826014\\
11.89	110.875998825183\\
11.9	111.085185001212\\
11.91	111.294382292523\\
11.92	111.503590637977\\
11.93	111.712809976874\\
11.94	111.922040248947\\
11.95	112.131281394356\\
11.96	112.340533353689\\
11.97	112.549796067955\\
11.98	112.759069478579\\
11.99	112.968353527403\\
12	113.177648156679\\
12.01	113.386953309065\\
12.02	113.596268927626\\
12.03	113.805594955823\\
12.04	114.014931337517\\
12.05	114.22427801696\\
12.06	114.433634938797\\
12.07	114.643002048056\\
12.08	114.852379290151\\
12.09	115.061766610875\\
12.1	115.271163956398\\
12.11	115.480571273264\\
12.12	115.689988508386\\
12.13	115.899415609047\\
12.14	116.108852522891\\
12.15	116.318299197925\\
12.16	116.527755582514\\
12.17	116.737221625378\\
12.18	116.946697275587\\
12.19	117.156182482564\\
12.2	117.365677196074\\
12.21	117.575181366228\\
12.22	117.784694943477\\
12.23	117.994217878609\\
12.24	118.203750122746\\
12.25	118.413291627344\\
12.26	118.622842344186\\
12.27	118.832402225383\\
12.28	119.041971223369\\
12.29	119.251549290899\\
12.3	119.461136381048\\
12.31	119.670732447204\\
12.32	119.880337443071\\
12.33	120.089951322662\\
12.34	120.299574040298\\
12.35	120.509205550607\\
12.36	120.718845808518\\
12.37	120.928494769262\\
12.38	121.138152388369\\
12.39	121.347818621662\\
12.4	121.55749342526\\
12.41	121.767176755572\\
12.42	121.976868569294\\
12.43	122.186568823411\\
12.44	122.39627747519\\
12.45	122.60599448218\\
12.46	122.81571980221\\
12.47	123.025453393386\\
12.48	123.235195214087\\
12.49	123.444945222968\\
12.5	123.654703378952\\
12.51	123.864469641231\\
12.52	124.074243969264\\
12.53	124.284026322772\\
12.54	124.493816661741\\
12.55	124.703614946414\\
12.56	124.913421137294\\
12.57	125.123235195138\\
12.58	125.333057080958\\
12.59	125.542886756017\\
12.6	125.752724181828\\
12.61	125.962569320153\\
12.62	126.172422132998\\
12.63	126.382282582614\\
12.64	126.592150631493\\
12.65	126.802026242368\\
12.66	127.011909378211\\
12.67	127.221800002227\\
12.68	127.43169807786\\
12.69	127.641603568784\\
12.7	127.851516438904\\
12.71	128.061436652354\\
12.72	128.271364173496\\
12.73	128.481298966919\\
12.74	128.691240997431\\
12.75	128.901190230068\\
12.76	129.111146630082\\
12.77	129.321110162946\\
12.78	129.531080794348\\
12.79	129.741058490193\\
12.8	129.951043216599\\
12.81	130.161034939896\\
12.82	130.371033626624\\
12.83	130.581039243533\\
12.84	130.791051757579\\
12.85	131.001071135924\\
12.86	131.211097345933\\
12.87	131.421130355177\\
12.88	131.631170131423\\
12.89	131.84121664264\\
12.9	132.051269856996\\
12.91	132.261329742854\\
12.92	132.471396268771\\
12.93	132.6814694035\\
12.94	132.891549115983\\
12.95	133.101635375355\\
12.96	133.311728150939\\
12.97	133.521827412245\\
12.98	133.731933128972\\
12.99	133.942045271002\\
13	134.152163808399\\
13.01	134.362288711412\\
13.02	134.572419950469\\
13.03	134.782557496178\\
13.04	134.992701319326\\
13.05	135.202851390876\\
13.06	135.413007681965\\
13.07	135.623170163906\\
13.08	135.833338808186\\
13.09	136.04351358646\\
13.1	136.253694470558\\
13.11	136.463881432474\\
13.12	136.674074444373\\
13.13	136.884273478588\\
13.14	137.094478507613\\
13.15	137.30468950411\\
13.16	137.514906440902\\
13.17	137.725129290974\\
13.18	137.935358027473\\
13.19	138.145592623705\\
13.2	138.355833053132\\
13.21	138.566079289375\\
13.22	138.776331306213\\
13.23	138.986589077575\\
13.24	139.196852577548\\
13.25	139.40712178037\\
13.26	139.617396660431\\
13.27	139.827677192269\\
13.28	140.037963350576\\
13.29	140.248255110188\\
13.3	140.45855244609\\
13.31	140.668855333414\\
13.32	140.879163747435\\
13.33	141.089477663574\\
13.34	141.299797057393\\
13.35	141.510121904599\\
13.36	141.720452181037\\
13.37	141.930787862693\\
13.38	142.141128925694\\
13.39	142.351475346301\\
13.4	142.561827100915\\
13.41	142.772184166074\\
13.42	142.982546518447\\
13.43	143.192914134841\\
13.44	143.403286992194\\
13.45	143.613665067578\\
13.46	143.824048338194\\
13.47	144.034436781377\\
13.48	144.244830374587\\
13.49	144.455229095416\\
13.5	144.665632921583\\
13.51	144.876041830932\\
13.52	145.086455801435\\
13.53	145.296874811189\\
13.54	145.507298838413\\
13.55	145.717727861451\\
13.56	145.92816185877\\
13.57	146.138600808957\\
13.58	146.349044690721\\
13.59	146.55949348289\\
13.6	146.769947164411\\
13.61	146.980405714351\\
13.62	147.190869111891\\
13.63	147.401337336333\\
13.64	147.611810367091\\
13.65	147.822288183697\\
13.66	148.032770765795\\
13.67	148.243258093143\\
13.68	148.453750145612\\
13.69	148.664246903186\\
13.7	148.874748345957\\
13.71	149.085254454132\\
13.72	149.295765208023\\
13.73	149.506280588053\\
13.74	149.716800574755\\
13.75	149.927325148765\\
13.76	150.13785429083\\
13.77	150.3483879818\\
13.78	150.558926202632\\
13.79	150.769468934387\\
13.8	150.980016158228\\
13.81	151.190567855426\\
13.82	151.401124007348\\
13.83	151.611684595469\\
13.84	151.82224960136\\
13.85	152.032819006695\\
13.86	152.243392793248\\
13.87	152.45397094289\\
13.88	152.664553437592\\
13.89	152.875140259423\\
13.9	153.085731390547\\
13.91	153.296326813228\\
13.92	153.506926509822\\
13.93	153.717530462782\\
13.94	153.928138654655\\
13.95	154.138751068084\\
13.96	154.349367685801\\
13.97	154.559988490635\\
13.98	154.770613465504\\
13.99	154.981242593419\\
14	155.191875857481\\
14.01	155.402513240883\\
14.02	155.613154726905\\
14.03	155.823800298918\\
14.04	156.034449940381\\
14.05	156.24510363484\\
14.06	156.45576136593\\
14.07	156.666423117371\\
14.08	156.87708887297\\
14.09	157.08775861662\\
14.1	157.298432332298\\
14.11	157.509110004068\\
14.12	157.719791616074\\
14.13	157.930477152547\\
14.14	158.141166597798\\
14.15	158.351859936224\\
14.16	158.562557152299\\
14.17	158.773258230583\\
14.18	158.983963155713\\
14.19	159.194671912409\\
14.2	159.40538448547\\
14.21	159.616100859772\\
14.22	159.826821020273\\
14.23	160.037544952007\\
14.24	160.248272640087\\
14.25	160.459004069702\\
14.26	160.669739226119\\
14.27	160.88047809468\\
14.28	161.091220660803\\
14.29	161.301966909981\\
14.3	161.512716827784\\
14.31	161.723470399854\\
14.32	161.934227611906\\
14.33	162.144988449732\\
14.34	162.355752899192\\
14.35	162.566520946224\\
14.36	162.777292576832\\
14.37	162.988067777097\\
14.38	163.198846533168\\
14.39	163.409628831265\\
14.4	163.620414657679\\
14.41	163.831203998769\\
14.42	164.041996840965\\
14.43	164.252793170767\\
14.44	164.463592974739\\
14.45	164.674396239518\\
14.46	164.885202951806\\
14.47	165.096013098371\\
14.48	165.306826666052\\
14.49	165.517643641749\\
14.5	165.728464012433\\
14.51	165.939287765137\\
14.52	166.150114886959\\
14.53	166.360945365065\\
14.54	166.571779186682\\
14.55	166.782616339102\\
14.56	166.993456809682\\
14.57	167.204300585839\\
14.58	167.415147655055\\
14.59	167.625998004875\\
14.6	167.836851622903\\
14.61	168.047708496808\\
14.62	168.258568614318\\
14.63	168.469431963222\\
14.64	168.68029853137\\
14.65	168.891168306672\\
14.66	169.102041277098\\
14.67	169.312917430677\\
14.68	169.523796755496\\
14.69	169.734679239704\\
14.7	169.945564871504\\
14.71	170.156453639159\\
14.72	170.367345530991\\
14.73	170.578240535376\\
14.74	170.78913864075\\
14.75	171.000039835603\\
14.76	171.210944108483\\
14.77	171.421851447994\\
14.78	171.632761842793\\
14.79	171.843675281595\\
14.8	172.054591753169\\
14.81	172.265511246337\\
14.82	172.476433749978\\
14.83	172.687359253023\\
14.84	172.898287744458\\
14.85	173.109219213319\\
14.86	173.320153648698\\
14.87	173.53109103974\\
14.88	173.74203137564\\
14.89	173.952974645646\\
14.9	174.163920839058\\
14.91	174.374869945227\\
14.92	174.585821953555\\
14.93	174.796776853495\\
14.94	175.007734634551\\
14.95	175.218695286276\\
14.96	175.429658798273\\
14.97	175.640625160195\\
14.98	175.851594361746\\
14.99	176.062566392675\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.23\fwidth,
height=0.244\fwidth,
at={(0.70\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
ymin=-1,
ymax=16,
xtick={0,2,4,6,8,10,12,14,16},
xlabel style={text width=1.5cm, yshift=3pt},
xlabel={{~~Time [$\unit{s}$]}}, %{\color{mygreen}\textbf{Agent 3}}},
ylabel={{\color{mygreen}\textbf{Agent 3:}} CBF value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.2pt]
table[row sep=crcr]{%
	0	0\\
	0.01	0\\
	0.02	0\\
	0.03	0\\
	0.04	0\\
	0.05	0\\
	0.06	0\\
	0.07	0\\
	0.08	0\\
	0.09	0\\
	0.1	0\\
	0.11	0\\
	0.12	0\\
	0.13	0\\
	0.14	0\\
	0.15	0\\
	0.16	0\\
	0.17	0\\
	0.18	0\\
	0.19	0\\
	0.2	0\\
	0.21	0\\
	0.22	0\\
	0.23	0\\
	0.24	0\\
	0.25	0\\
	0.26	0\\
	0.27	0\\
	0.28	0\\
	0.29	0\\
	0.3	0\\
	0.31	0\\
	0.32	0\\
	0.33	0\\
	0.34	0\\
	0.35	0\\
	0.36	0\\
	0.37	0\\
	0.38	0\\
	0.39	0\\
	0.4	0\\
	0.41	0\\
	0.42	0\\
	0.43	0\\
	0.44	0\\
	0.45	0\\
	0.46	0\\
	0.47	0\\
	0.48	0\\
	0.49	0\\
	0.5	0\\
	0.51	0\\
	0.52	0\\
	0.53	0\\
	0.54	0\\
	0.55	0\\
	0.56	0\\
	0.57	0\\
	0.58	0\\
	0.59	0\\
	0.6	0\\
	0.61	0\\
	0.62	0\\
	0.63	0\\
	0.64	0\\
	0.65	0\\
	0.66	0\\
	0.67	0\\
	0.68	0\\
	0.69	0\\
	0.7	0\\
	0.71	0\\
	0.72	0\\
	0.73	0\\
	0.74	0\\
	0.75	0\\
	0.76	0\\
	0.77	0\\
	0.78	0\\
	0.79	0\\
	0.8	0\\
	0.81	0\\
	0.82	0\\
	0.83	0\\
	0.84	0\\
	0.85	0\\
	0.86	0\\
	0.87	0\\
	0.88	0\\
	0.89	0\\
	0.9	0\\
	0.91	0\\
	0.92	0\\
	0.93	0\\
	0.94	0\\
	0.95	0\\
	0.96	0\\
	0.97	0\\
	0.98	0\\
	0.99	0\\
	1	0\\
	1.01	0\\
	1.02	0\\
	1.03	0\\
	1.04	0\\
	1.05	0\\
	1.06	0\\
	1.07	0\\
	1.08	0\\
	1.09	0\\
	1.1	0\\
	1.11	0\\
	1.12	0\\
	1.13	0\\
	1.14	0\\
	1.15	0\\
	1.16	0\\
	1.17	0\\
	1.18	0\\
	1.19	0\\
	1.2	0\\
	1.21	0\\
	1.22	0\\
	1.23	0\\
	1.24	0\\
	1.25	0\\
	1.26	0\\
	1.27	0\\
	1.28	0\\
	1.29	0\\
	1.3	0\\
	1.31	0\\
	1.32	0\\
	1.33	0\\
	1.34	0\\
	1.35	0\\
	1.36	0\\
	1.37	0\\
	1.38	0\\
	1.39	0\\
	1.4	0\\
	1.41	0\\
	1.42	0\\
	1.43	0\\
	1.44	0\\
	1.45	0\\
	1.46	0\\
	1.47	0\\
	1.48	0\\
	1.49	0\\
	1.5	0\\
	1.51	0\\
	1.52	0\\
	1.53	0\\
	1.54	0\\
	1.55	0\\
	1.56	0\\
	1.57	0\\
	1.58	0\\
	1.59	0\\
	1.6	0\\
	1.61	0\\
	1.62	0\\
	1.63	0\\
	1.64	0\\
	1.65	0\\
	1.66	0\\
	1.67	0\\
	1.68	0\\
	1.69	0\\
	1.7	0\\
	1.71	0\\
	1.72	0\\
	1.73	0\\
	1.74	0\\
	1.75	0\\
	1.76	0\\
	1.77	0\\
	1.78	0\\
	1.79	0\\
	1.8	0\\
	1.81	0\\
	1.82	0\\
	1.83	0\\
	1.84	0\\
	1.85	0\\
	1.86	0\\
	1.87	0\\
	1.88	0\\
	1.89	0\\
	1.9	0\\
	1.91	0\\
	1.92	0\\
	1.93	0\\
	1.94	0\\
	1.95	0\\
	1.96	0\\
	1.97	0\\
	1.98	0\\
	1.99	0\\
	2	0\\
	2.01	0\\
	2.02	0\\
	2.03	0\\
	2.04	0\\
	2.05	0\\
	2.06	0\\
	2.07	0\\
	2.08	0\\
	2.09	0\\
	2.1	0\\
	2.11	0\\
	2.12	0\\
	2.13	0\\
	2.14	0\\
	2.15	0\\
	2.16	0\\
	2.17	0\\
	2.18	0\\
	2.19	0\\
	2.2	0\\
	2.21	0\\
	2.22	0\\
	2.23	0\\
	2.24	0\\
	2.25	0\\
	2.26	0\\
	2.27	0\\
	2.28	0\\
	2.29	0\\
	2.3	0\\
	2.31	0\\
	2.32	0\\
	2.33	0\\
	2.34	0\\
	2.35	0\\
	2.36	0\\
	2.37	0\\
	2.38	0\\
	2.39	0\\
	2.4	0\\
	2.41	0\\
	2.42	0\\
	2.43	0\\
	2.44	0\\
	2.45	0\\
	2.46	0\\
	2.47	0\\
	2.48	0\\
	2.49	0\\
	2.5	0\\
	2.51	0\\
	2.52	0\\
	2.53	0\\
	2.54	0\\
	2.55	0\\
	2.56	0\\
	2.57	0\\
	2.58	0\\
	2.59	0\\
	2.6	0\\
	2.61	0\\
	2.62	0\\
	2.63	0\\
	2.64	0\\
	2.65	0\\
	2.66	0\\
	2.67	0\\
	2.68	0\\
	2.69	0\\
	2.7	0\\
	2.71	0\\
	2.72	0\\
	2.73	0\\
	2.74	0\\
	2.75	0\\
	2.76	0\\
	2.77	0\\
	2.78	0\\
	2.79	0\\
	2.8	0\\
	2.81	0\\
	2.82	0\\
	2.83	0\\
	2.84	0\\
	2.85	0\\
	2.86	0\\
	2.87	0\\
	2.88	0\\
	2.89	0\\
	2.9	0\\
	2.91	0\\
	2.92	0\\
	2.93	0\\
	2.94	0\\
	2.95	0\\
	2.96	0\\
	2.97	0\\
	2.98	0\\
	2.99	0\\
	3	0\\
	3.01	0\\
	3.02	0\\
	3.03	0\\
	3.04	0\\
	3.05	0\\
	3.06	0\\
	3.07	0\\
	3.08	0\\
	3.09	0\\
	3.1	0\\
	3.11	0\\
	3.12	0\\
	3.13	0\\
	3.14	0\\
	3.15	0\\
	3.16	0\\
	3.17	0\\
	3.18	0\\
	3.19	0\\
	3.2	0\\
	3.21	0\\
	3.22	0\\
	3.23	0\\
	3.24	0\\
	3.25	0\\
	3.26	0\\
	3.27	0\\
	3.28	0\\
	3.29	0\\
	3.3	0\\
	3.31	0\\
	3.32	0\\
	3.33	0\\
	3.34	0\\
	3.35	0\\
	3.36	0\\
	3.37	0\\
	3.38	0\\
	3.39	0\\
	3.4	0\\
	3.41	0\\
	3.42	0\\
	3.43	0\\
	3.44	0\\
	3.45	0\\
	3.46	0\\
	3.47	0\\
	3.48	0\\
	3.49	0\\
	3.5	0\\
	3.51	0\\
	3.52	0\\
	3.53	0\\
	3.54	0\\
	3.55	0\\
	3.56	0\\
	3.57	0\\
	3.58	0\\
	3.59	0\\
	3.6	0\\
	3.61	0\\
	3.62	0\\
	3.63	0\\
	3.64	0\\
	3.65	0\\
	3.66	0\\
	3.67	0\\
	3.68	0\\
	3.69	0\\
	3.7	0\\
	3.71	0\\
	3.72	0\\
	3.73	0\\
	3.74	0\\
	3.75	0\\
	3.76	0\\
	3.77	0\\
	3.78	0\\
	3.79	0\\
	3.8	0\\
	3.81	0\\
	3.82	0\\
	3.83	0\\
	3.84	0\\
	3.85	0\\
	3.86	0\\
	3.87	0\\
	3.88	0\\
	3.89	0\\
	3.9	0\\
	3.91	0\\
	3.92	0\\
	3.93	0\\
	3.94	0\\
	3.95	0\\
	3.96	0\\
	3.97	0\\
	3.98	0\\
	3.99	0\\
	4	0\\
	4.01	0\\
	4.02	0\\
	4.03	0\\
	4.04	0\\
	4.05	0\\
	4.06	0\\
	4.07	0\\
	4.08	0\\
	4.09	0\\
	4.1	0\\
	4.11	0\\
	4.12	0\\
	4.13	0\\
	4.14	0\\
	4.15	0\\
	4.16	0\\
	4.17	0\\
	4.18	0\\
	4.19	0\\
	4.2	0\\
	4.21	0\\
	4.22	0\\
	4.23	0\\
	4.24	0\\
	4.25	0\\
	4.26	0\\
	4.27	0\\
	4.28	0\\
	4.29	0\\
	4.3	0\\
	4.31	0\\
	4.32	0\\
	4.33	0\\
	4.34	0\\
	4.35	0\\
	4.36	0\\
	4.37	0\\
	4.38	0\\
	4.39	0\\
	4.4	0\\
	4.41	0\\
	4.42	0\\
	4.43	0\\
	4.44	0\\
	4.45	0\\
	4.46	0\\
	4.47	0\\
	4.48	0\\
	4.49	0\\
	4.5	0\\
	4.51	0\\
	4.52	0\\
	4.53	0\\
	4.54	0\\
	4.55	0\\
	4.56	0\\
	4.57	0\\
	4.58	0\\
	4.59	0\\
	4.6	0\\
	4.61	0\\
	4.62	0\\
	4.63	0\\
	4.64	0\\
	4.65	0\\
	4.66	0\\
	4.67	0\\
	4.68	0\\
	4.69	0\\
	4.7	0\\
	4.71	0\\
	4.72	0\\
	4.73	0\\
	4.74	0\\
	4.75	0\\
	4.76	0\\
	4.77	0\\
	4.78	0\\
	4.79	0\\
	4.8	0\\
	4.81	0\\
	4.82	0\\
	4.83	0\\
	4.84	0\\
	4.85	0\\
	4.86	0\\
	4.87	0\\
	4.88	0\\
	4.89	0\\
	4.9	0\\
	4.91	0\\
	4.92	0\\
	4.93	0\\
	4.94	0\\
	4.95	0\\
	4.96	0\\
	4.97	0\\
	4.98	0\\
	4.99	0\\
	5	0\\
	5.01	0\\
	5.02	0\\
	5.03	0\\
	5.04	0\\
	5.05	0\\
	5.06	0\\
	5.07	0\\
	5.08	0\\
	5.09	0\\
	5.1	0\\
	5.11	0\\
	5.12	0\\
	5.13	0\\
	5.14	0\\
	5.15	0\\
	5.16	0\\
	5.17	0\\
	5.18	0\\
	5.19	0\\
	5.2	0\\
	5.21	0\\
	5.22	0\\
	5.23	0\\
	5.24	0\\
	5.25	0\\
	5.26	0\\
	5.27	0\\
	5.28	0\\
	5.29	0\\
	5.3	0\\
	5.31	0\\
	5.32	0\\
	5.33	0\\
	5.34	0\\
	5.35	0\\
	5.36	0\\
	5.37	0\\
	5.38	0\\
	5.39	0\\
	5.4	0\\
	5.41	0\\
	5.42	0\\
	5.43	0\\
	5.44	0\\
	5.45	0\\
	5.46	0\\
	5.47	0\\
	5.48	0\\
	5.49	0\\
	5.5	0\\
	5.51	0\\
	5.52	0\\
	5.53	0\\
	5.54	0\\
	5.55	0\\
	5.56	0\\
	5.57	0\\
	5.58	0\\
	5.59	0\\
	5.6	0\\
	5.61	0\\
	5.62	0\\
	5.63	0\\
	5.64	0\\
	5.65	0\\
	5.66	0\\
	5.67	0\\
	5.68	0\\
	5.69	0\\
	5.7	0\\
	5.71	0\\
	5.72	0\\
	5.73	0\\
	5.74	0\\
	5.75	0\\
	5.76	0\\
	5.77	0\\
	5.78	0\\
	5.79	0\\
	5.8	0\\
	5.81	0\\
	5.82	0\\
	5.83	0\\
	5.84	0\\
	5.85	0\\
	5.86	0\\
	5.87	0\\
	5.88	0\\
	5.89	0\\
	5.9	0\\
	5.91	0\\
	5.92	0\\
	5.93	0\\
	5.94	0\\
	5.95	0\\
	5.96	0\\
	5.97	0\\
	5.98	0\\
	5.99	0\\
	6	0\\
	6.01	0\\
	6.02	0\\
	6.03	0\\
	6.04	0\\
	6.05	0\\
	6.06	0\\
	6.07	0\\
	6.08	0\\
	6.09	0\\
	6.1	0\\
	6.11	0\\
	6.12	0\\
	6.13	0\\
	6.14	0\\
	6.15	0\\
	6.16	0\\
	6.17	0\\
	6.18	0\\
	6.19	0\\
	6.2	0\\
	6.21	0\\
	6.22	0\\
	6.23	0\\
	6.24	0\\
	6.25	0\\
	6.26	0\\
	6.27	0\\
	6.28	0\\
	6.29	0\\
	6.3	0\\
	6.31	0\\
	6.32	0\\
	6.33	0\\
	6.34	0\\
	6.35	0\\
	6.36	0\\
	6.37	0\\
	6.38	0\\
	6.39	0\\
	6.4	0\\
	6.41	0\\
	6.42	0\\
	6.43	0\\
	6.44	0\\
	6.45	0\\
	6.46	0\\
	6.47	0\\
	6.48	0\\
	6.49	0\\
	6.5	0\\
	6.51	0\\
	6.52	0\\
	6.53	0\\
	6.54	0\\
	6.55	0\\
	6.56	0\\
	6.57	0\\
	6.58	0\\
	6.59	0\\
	6.6	0\\
	6.61	0\\
	6.62	0\\
	6.63	0\\
	6.64	0\\
	6.65	0\\
	6.66	0\\
	6.67	0\\
	6.68	0\\
	6.69	0\\
	6.7	0\\
	6.71	0\\
	6.72	0\\
	6.73	0\\
	6.74	0\\
	6.75	0\\
	6.76	0\\
	6.77	0\\
	6.78	0\\
	6.79	0\\
	6.8	0\\
	6.81	0\\
	6.82	0\\
	6.83	0\\
	6.84	0\\
	6.85	0\\
	6.86	0\\
	6.87	0\\
	6.88	0\\
	6.89	0\\
	6.9	0\\
	6.91	0\\
	6.92	0\\
	6.93	0\\
	6.94	0\\
	6.95	0\\
	6.96	0\\
	6.97	0\\
	6.98	0\\
	6.99	0\\
	7	0\\
	7.01	0\\
	7.02	0\\
	7.03	0\\
	7.04	0\\
	7.05	0\\
	7.06	0\\
	7.07	0\\
	7.08	0\\
	7.09	0\\
	7.1	0\\
	7.11	0\\
	7.12	0\\
	7.13	0\\
	7.14	0\\
	7.15	0\\
	7.16	0\\
	7.17	0\\
	7.18	0\\
	7.19	0\\
	7.2	0\\
	7.21	0\\
	7.22	0\\
	7.23	0\\
	7.24	0\\
	7.25	0\\
	7.26	0\\
	7.27	0\\
	7.28	0\\
	7.29	0\\
	7.3	0\\
	7.31	0\\
	7.32	0\\
	7.33	0\\
	7.34	0\\
	7.35	0\\
	7.36	0\\
	7.37	0\\
	7.38	0\\
	7.39	0\\
	7.4	0\\
	7.41	0\\
	7.42	0\\
	7.43	0\\
	7.44	0\\
	7.45	0\\
	7.46	0\\
	7.47	0\\
	7.48	0\\
	7.49	0\\
	7.5	0\\
	7.51	0\\
	7.52	0\\
	7.53	0\\
	7.54	0\\
	7.55	0\\
	7.56	0\\
	7.57	0\\
	7.58	0\\
	7.59	0\\
	7.6	0\\
	7.61	0\\
	7.62	0\\
	7.63	0\\
	7.64	0\\
	7.65	0\\
	7.66	0\\
	7.67	0\\
	7.68	0\\
	7.69	0\\
	7.7	0\\
	7.71	0\\
	7.72	0\\
	7.73	0\\
	7.74	0\\
	7.75	0\\
	7.76	0\\
	7.77	0\\
	7.78	0\\
	7.79	0\\
	7.8	0\\
	7.81	0\\
	7.82	0\\
	7.83	0\\
	7.84	0\\
	7.85	0\\
	7.86	0\\
	7.87	0\\
	7.88	0\\
	7.89	0\\
	7.9	0\\
	7.91	0\\
	7.92	0\\
	7.93	0\\
	7.94	0\\
	7.95	0\\
	7.96	0\\
	7.97	0\\
	7.98	0\\
	7.99	0\\
	8	0\\
	8.01	0\\
	8.02	0\\
	8.03	0\\
	8.04	0\\
	8.05	0\\
	8.06	0\\
	8.07	0\\
	8.08	0\\
	8.09	0\\
	8.1	0\\
	8.11	0\\
	8.12	0\\
	8.13	0\\
	8.14	0\\
	8.15	0\\
	8.16	0\\
	8.17	0\\
	8.18	0\\
	8.19	0\\
	8.2	0\\
	8.21	0\\
	8.22	0\\
	8.23	0\\
	8.24	0\\
	8.25	0\\
	8.26	0\\
	8.27	0\\
	8.28	0\\
	8.29	0\\
	8.3	0\\
	8.31	0\\
	8.32	0\\
	8.33	0\\
	8.34	0\\
	8.35	0\\
	8.36	0\\
	8.37	0\\
	8.38	0\\
	8.39	0\\
	8.4	0\\
	8.41	0\\
	8.42	0\\
	8.43	0\\
	8.44	0\\
	8.45	0\\
	8.46	0\\
	8.47	0\\
	8.48	0\\
	8.49	0\\
	8.5	0\\
	8.51	0\\
	8.52	0\\
	8.53	0\\
	8.54	0\\
	8.55	0\\
	8.56	0\\
	8.57	0\\
	8.58	0\\
	8.59	0\\
	8.6	0\\
	8.61	0\\
	8.62	0\\
	8.63	0\\
	8.64	0\\
	8.65	0\\
	8.66	0\\
	8.67	0\\
	8.68	0\\
	8.69	0\\
	8.7	0\\
	8.71	0\\
	8.72	0\\
	8.73	0\\
	8.74	0\\
	8.75	0\\
	8.76	0\\
	8.77	0\\
	8.78	0\\
	8.79	0\\
	8.8	0\\
	8.81	0\\
	8.82	0\\
	8.83	0\\
	8.84	0\\
	8.85	0\\
	8.86	0\\
	8.87	0\\
	8.88	0\\
	8.89	0\\
	8.9	0\\
	8.91	0\\
	8.92	0\\
	8.93	0\\
	8.94	0\\
	8.95	0\\
	8.96	0\\
	8.97	0\\
	8.98	0\\
	8.99	0\\
	9	0\\
	9.01	0\\
	9.02	0\\
	9.03	0\\
	9.04	0\\
	9.05	0\\
	9.06	0\\
	9.07	0\\
	9.08	0\\
	9.09	0\\
	9.1	0\\
	9.11	0\\
	9.12	0\\
	9.13	0\\
	9.14	0\\
	9.15	0\\
	9.16	0\\
	9.17	0\\
	9.18	0\\
	9.19	0\\
	9.2	0\\
	9.21	0\\
	9.22	0\\
	9.23	0\\
	9.24	0\\
	9.25	0\\
	9.26	0\\
	9.27	0\\
	9.28	0\\
	9.29	0\\
	9.3	0\\
	9.31	0\\
	9.32	0\\
	9.33	0\\
	9.34	0\\
	9.35	0\\
	9.36	0\\
	9.37	0\\
	9.38	0\\
	9.39	0\\
	9.4	0\\
	9.41	0\\
	9.42	0\\
	9.43	0\\
	9.44	0\\
	9.45	0\\
	9.46	0\\
	9.47	0\\
	9.48	0\\
	9.49	0\\
	9.5	0\\
	9.51	0\\
	9.52	0\\
	9.53	0\\
	9.54	0\\
	9.55	0\\
	9.56	0\\
	9.57	0\\
	9.58	0\\
	9.59	0\\
	9.6	0\\
	9.61	0\\
	9.62	0\\
	9.63	0\\
	9.64	0\\
	9.65	0\\
	9.66	0\\
	9.67	0\\
	9.68	0\\
	9.69	0\\
	9.7	0\\
	9.71	0\\
	9.72	0\\
	9.73	0\\
	9.74	0\\
	9.75	0\\
	9.76	0\\
	9.77	0\\
	9.78	0\\
	9.79	0\\
	9.8	0\\
	9.81	0\\
	9.82	0\\
	9.83	0\\
	9.84	0\\
	9.85	0\\
	9.86	0\\
	9.87	0\\
	9.88	0\\
	9.89	0\\
	9.9	0\\
	9.91	0\\
	9.92	0\\
	9.93	0\\
	9.94	0\\
	9.95	0\\
	9.96	0\\
	9.97	0\\
	9.98	0\\
	9.99	0\\
	10	0\\
	10.01	0\\
	10.02	0\\
	10.03	0\\
	10.04	0\\
	10.05	0\\
	10.06	0\\
	10.07	0\\
	10.08	0\\
	10.09	0\\
	10.1	0\\
	10.11	0\\
	10.12	0\\
	10.13	0\\
	10.14	0\\
	10.15	0\\
	10.16	0\\
	10.17	0\\
	10.18	0\\
	10.19	0\\
	10.2	0\\
	10.21	0\\
	10.22	0\\
	10.23	0\\
	10.24	0\\
	10.25	0\\
	10.26	0\\
	10.27	0\\
	10.28	0\\
	10.29	0\\
	10.3	0\\
	10.31	0\\
	10.32	0\\
	10.33	0\\
	10.34	0\\
	10.35	0\\
	10.36	0\\
	10.37	0\\
	10.38	0\\
	10.39	0\\
	10.4	0\\
	10.41	0\\
	10.42	0\\
	10.43	0\\
	10.44	0\\
	10.45	0\\
	10.46	0\\
	10.47	0\\
	10.48	0\\
	10.49	0\\
	10.5	0\\
	10.51	0\\
	10.52	0\\
	10.53	0\\
	10.54	0\\
	10.55	0\\
	10.56	0\\
	10.57	0\\
	10.58	0\\
	10.59	0\\
	10.6	0\\
	10.61	0\\
	10.62	0\\
	10.63	0\\
	10.64	0\\
	10.65	0\\
	10.66	0\\
	10.67	0\\
	10.68	0\\
	10.69	0\\
	10.7	0\\
	10.71	0\\
	10.72	0\\
	10.73	0\\
	10.74	0\\
	10.75	0\\
	10.76	0\\
	10.77	0\\
	10.78	0\\
	10.79	0\\
	10.8	0\\
	10.81	0\\
	10.82	0\\
	10.83	0\\
	10.84	0\\
	10.85	0\\
	10.86	0\\
	10.87	0\\
	10.88	0\\
	10.89	0\\
	10.9	0\\
	10.91	0\\
	10.92	0\\
	10.93	0\\
	10.94	0\\
	10.95	0\\
	10.96	0\\
	10.97	0\\
	10.98	0\\
	10.99	0\\
	11	0\\
	11.01	0\\
	11.02	0\\
	11.03	0\\
	11.04	0\\
	11.05	0\\
	11.06	0\\
	11.07	0\\
	11.08	0\\
	11.09	0\\
	11.1	0\\
	11.11	0\\
	11.12	0\\
	11.13	0\\
	11.14	0\\
	11.15	0\\
	11.16	0\\
	11.17	0\\
	11.18	0\\
	11.19	0\\
	11.2	0\\
	11.21	0\\
	11.22	0\\
	11.23	0\\
	11.24	0\\
	11.25	0\\
	11.26	0\\
	11.27	0\\
	11.28	0\\
	11.29	0\\
	11.3	0\\
	11.31	0\\
	11.32	0\\
	11.33	0\\
	11.34	0\\
	11.35	0\\
	11.36	0\\
	11.37	0\\
	11.38	0\\
	11.39	0\\
	11.4	0\\
	11.41	0\\
	11.42	0\\
	11.43	0\\
	11.44	0\\
	11.45	0\\
	11.46	0\\
	11.47	0\\
	11.48	0\\
	11.49	0\\
	11.5	0\\
	11.51	0\\
	11.52	0\\
	11.53	0\\
	11.54	0\\
	11.55	0\\
	11.56	0\\
	11.57	0\\
	11.58	0\\
	11.59	0\\
	11.6	0\\
	11.61	0\\
	11.62	0\\
	11.63	0\\
	11.64	0\\
	11.65	0\\
	11.66	0\\
	11.67	0\\
	11.68	0\\
	11.69	0\\
	11.7	0\\
	11.71	0\\
	11.72	0\\
	11.73	0\\
	11.74	0\\
	11.75	0\\
	11.76	0\\
	11.77	0\\
	11.78	0\\
	11.79	0\\
	11.8	0\\
	11.81	0\\
	11.82	0\\
	11.83	0\\
	11.84	0\\
	11.85	0\\
	11.86	0\\
	11.87	0\\
	11.88	0\\
	11.89	0\\
	11.9	0\\
	11.91	0\\
	11.92	0\\
	11.93	0\\
	11.94	0\\
	11.95	0\\
	11.96	0\\
	11.97	0\\
	11.98	0\\
	11.99	0\\
	12	0\\
	12.01	0\\
	12.02	0\\
	12.03	0\\
	12.04	0\\
	12.05	0\\
	12.06	0\\
	12.07	0\\
	12.08	0\\
	12.09	0\\
	12.1	0\\
	12.11	0\\
	12.12	0\\
	12.13	0\\
	12.14	0\\
	12.15	0\\
	12.16	0\\
	12.17	0\\
	12.18	0\\
	12.19	0\\
	12.2	0\\
	12.21	0\\
	12.22	0\\
	12.23	0\\
	12.24	0\\
	12.25	0\\
	12.26	0\\
	12.27	0\\
	12.28	0\\
	12.29	0\\
	12.3	0\\
	12.31	0\\
	12.32	0\\
	12.33	0\\
	12.34	0\\
	12.35	0\\
	12.36	0\\
	12.37	0\\
	12.38	0\\
	12.39	0\\
	12.4	0\\
	12.41	0\\
	12.42	0\\
	12.43	0\\
	12.44	0\\
	12.45	0\\
	12.46	0\\
	12.47	0\\
	12.48	0\\
	12.49	0\\
	12.5	0\\
	12.51	0\\
	12.52	0\\
	12.53	0\\
	12.54	0\\
	12.55	0\\
	12.56	0\\
	12.57	0\\
	12.58	0\\
	12.59	0\\
	12.6	0\\
	12.61	0\\
	12.62	0\\
	12.63	0\\
	12.64	0\\
	12.65	0\\
	12.66	0\\
	12.67	0\\
	12.68	0\\
	12.69	0\\
	12.7	0\\
	12.71	0\\
	12.72	0\\
	12.73	0\\
	12.74	0\\
	12.75	0\\
	12.76	0\\
	12.77	0\\
	12.78	0\\
	12.79	0\\
	12.8	0\\
	12.81	0\\
	12.82	0\\
	12.83	0\\
	12.84	0\\
	12.85	0\\
	12.86	0\\
	12.87	0\\
	12.88	0\\
	12.89	0\\
	12.9	0\\
	12.91	0\\
	12.92	0\\
	12.93	0\\
	12.94	0\\
	12.95	0\\
	12.96	0\\
	12.97	0\\
	12.98	0\\
	12.99	0\\
	13	0\\
	13.01	0\\
	13.02	0\\
	13.03	0\\
	13.04	0\\
	13.05	0\\
	13.06	0\\
	13.07	0\\
	13.08	0\\
	13.09	0\\
	13.1	0\\
	13.11	0\\
	13.12	0\\
	13.13	0\\
	13.14	0\\
	13.15	0\\
	13.16	0\\
	13.17	0\\
	13.18	0\\
	13.19	0\\
	13.2	0\\
	13.21	0\\
	13.22	0\\
	13.23	0\\
	13.24	0\\
	13.25	0\\
	13.26	0\\
	13.27	0\\
	13.28	0\\
	13.29	0\\
	13.3	0\\
	13.31	0\\
	13.32	0\\
	13.33	0\\
	13.34	0\\
	13.35	0\\
	13.36	0\\
	13.37	0\\
	13.38	0\\
	13.39	0\\
	13.4	0\\
	13.41	0\\
	13.42	0\\
	13.43	0\\
	13.44	0\\
	13.45	0\\
	13.46	0\\
	13.47	0\\
	13.48	0\\
	13.49	0\\
	13.5	0\\
	13.51	0\\
	13.52	0\\
	13.53	0\\
	13.54	0\\
	13.55	0\\
	13.56	0\\
	13.57	0\\
	13.58	0\\
	13.59	0\\
	13.6	0\\
	13.61	0\\
	13.62	0\\
	13.63	0\\
	13.64	0\\
	13.65	0\\
	13.66	0\\
	13.67	0\\
	13.68	0\\
	13.69	0\\
	13.7	0\\
	13.71	0\\
	13.72	0\\
	13.73	0\\
	13.74	0\\
	13.75	0\\
	13.76	0\\
	13.77	0\\
	13.78	0\\
	13.79	0\\
	13.8	0\\
	13.81	0\\
	13.82	0\\
	13.83	0\\
	13.84	0\\
	13.85	0\\
	13.86	0\\
	13.87	0\\
	13.88	0\\
	13.89	0\\
	13.9	0\\
	13.91	0\\
	13.92	0\\
	13.93	0\\
	13.94	0\\
	13.95	0\\
	13.96	0\\
	13.97	0\\
	13.98	0\\
	13.99	0\\
	14	0\\
	14.01	0\\
	14.02	0\\
	14.03	0\\
	14.04	0\\
	14.05	0\\
	14.06	0\\
	14.07	0\\
	14.08	0\\
	14.09	0\\
	14.1	0\\
	14.11	0\\
	14.12	0\\
	14.13	0\\
	14.14	0\\
	14.15	0\\
	14.16	0\\
	14.17	0\\
	14.18	0\\
	14.19	0\\
	14.2	0\\
	14.21	0\\
	14.22	0\\
	14.23	0\\
	14.24	0\\
	14.25	0\\
	14.26	0\\
	14.27	0\\
	14.28	0\\
	14.29	0\\
	14.3	0\\
	14.31	0\\
	14.32	0\\
	14.33	0\\
	14.34	0\\
	14.35	0\\
	14.36	0\\
	14.37	0\\
	14.38	0\\
	14.39	0\\
	14.4	0\\
	14.41	0\\
	14.42	0\\
	14.43	0\\
	14.44	0\\
	14.45	0\\
	14.46	0\\
	14.47	0\\
	14.48	0\\
	14.49	0\\
	14.5	0\\
	14.51	0\\
	14.52	0\\
	14.53	0\\
	14.54	0\\
	14.55	0\\
	14.56	0\\
	14.57	0\\
	14.58	0\\
	14.59	0\\
	14.6	0\\
	14.61	0\\
	14.62	0\\
	14.63	0\\
	14.64	0\\
	14.65	0\\
	14.66	0\\
	14.67	0\\
	14.68	0\\
	14.69	0\\
	14.7	0\\
	14.71	0\\
	14.72	0\\
	14.73	0\\
	14.74	0\\
	14.75	0\\
	14.76	0\\
	14.77	0\\
	14.78	0\\
	14.79	0\\
	14.8	0\\
	14.81	0\\
	14.82	0\\
	14.83	0\\
	14.84	0\\
	14.85	0\\
	14.86	0\\
	14.87	0\\
	14.88	0\\
	14.89	0\\
	14.9	0\\
	14.91	0\\
	14.92	0\\
	14.93	0\\
	14.94	0\\
	14.95	0\\
	14.96	0\\
	14.97	0\\
	14.98	0\\
	14.99	0\\
};
%\addlegendentry{data3}

\addplot [color=mygreen, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9983872489952\\
0.02	14.9967855650948\\
0.03	14.9951948903614\\
0.04	14.9936151671323\\
0.05	14.9920463380177\\
0.06	14.9904883458994\\
0.07	14.9889411339302\\
0.08	14.987404645532\\
0.09	14.985878824395\\
0.1	14.9843636144761\\
0.11	14.9828589599982\\
0.12	14.9813648054487\\
0.13	14.9798810955781\\
0.14	14.9784077753993\\
0.15	14.9769447901861\\
0.16	14.9754920854719\\
0.17	14.9740496070489\\
0.18	14.9726173009667\\
0.19	14.9711951135309\\
0.2	14.9697829913027\\
0.21	14.9683808810967\\
0.22	14.9669887299807\\
0.23	14.965606485274\\
0.24	14.9642340945463\\
0.25	14.9628715056168\\
0.26	14.961518666553\\
0.27	14.9601755256693\\
0.28	14.9588420315264\\
0.29	14.9575181329297\\
0.3	14.9562037789283\\
0.31	14.9548989188141\\
0.32	14.9536035021205\\
0.33	14.9523174786216\\
0.34	14.9510407983305\\
0.35	14.9497734114989\\
0.36	14.9485152686155\\
0.37	14.9472663204054\\
0.38	14.9460265178285\\
0.39	14.9447958120789\\
0.4	14.9435741545835\\
0.41	14.9423614970012\\
0.42	14.9411577912218\\
0.43	14.9399629893646\\
0.44	14.9387770437779\\
0.45	14.9375999070376\\
0.46	14.9364315319463\\
0.47	14.9352718715322\\
0.48	14.9341208790483\\
0.49	14.9329785079709\\
0.5	14.9318447119992\\
0.51	14.9307194450536\\
0.52	14.9296026612754\\
0.53	14.9284943150253\\
0.54	14.9273943608827\\
0.55	14.9263027536443\\
0.56	14.9252194483237\\
0.57	14.92414440015\\
0.58	14.9230775645667\\
0.59	14.9220188972312\\
0.6	14.9209683540136\\
0.61	14.9199258909955\\
0.62	14.9188914644694\\
0.63	14.9178650309375\\
0.64	14.9168465471109\\
0.65	14.9158359699085\\
0.66	14.9148332564563\\
0.67	14.9138383640861\\
0.68	14.9128512503348\\
0.69	14.9118718729436\\
0.7	14.9109001898566\\
0.71	14.9099361592205\\
0.72	14.908979739383\\
0.73	14.9080308888926\\
0.74	14.9070895664971\\
0.75	14.9061557311428\\
0.76	14.9052293419741\\
0.77	14.9043103583318\\
0.78	14.9033987397528\\
0.79	14.902494445969\\
0.8	14.9015974369066\\
0.81	14.9007076726847\\
0.82	14.899825113615\\
0.83	14.8989497202007\\
0.84	14.8980814531355\\
0.85	14.8972202733029\\
0.86	14.8963661417752\\
0.87	14.895519019813\\
0.88	14.8946788688638\\
0.89	14.8938456505615\\
0.9	14.8930193267254\\
0.91	14.8921998593595\\
0.92	14.8913872106515\\
0.93	14.8905813429721\\
0.94	14.889782218874\\
0.95	14.8889898010914\\
0.96	14.8882040525387\\
0.97	14.88742493631\\
0.98	14.8866524156781\\
0.99	14.8858864540941\\
1	14.8851270151859\\
1.01	14.884374062758\\
1.02	14.8836275607903\\
1.03	14.8828874734375\\
1.04	14.8821537650284\\
1.05	14.8814264000647\\
1.06	14.8807053432207\\
1.07	14.8799905593421\\
1.08	14.8792820134456\\
1.09	14.8785796707177\\
1.1	14.8778834965142\\
1.11	14.8771934563595\\
1.12	14.8765095159456\\
1.13	14.8758316411314\\
1.14	14.8751597979419\\
1.15	14.8744939525677\\
1.16	14.8738340713639\\
1.17	14.8731801208495\\
1.18	14.8725320677067\\
1.19	14.8718898787801\\
1.2	14.8712535210759\\
1.21	14.8706229617612\\
1.22	14.8699981681634\\
1.23	14.8693791077692\\
1.24	14.868765748224\\
1.25	14.8681580573314\\
1.26	14.8675560030521\\
1.27	14.8669595535032\\
1.28	14.8663686769579\\
1.29	14.8657833418444\\
1.3	14.8652035167453\\
1.31	14.8646291703968\\
1.32	14.8640602716882\\
1.33	14.8634967896611\\
1.34	14.8629386935086\\
1.35	14.8622412767865\\
1.36	14.8609584384878\\
1.37	14.8591027386422\\
1.38	14.8566864231665\\
1.39	14.8537214334032\\
1.4	14.8502194152939\\
1.41	14.8461917282065\\
1.42	14.8416494534298\\
1.43	14.8366034023535\\
1.44	14.8310641243461\\
1.45	14.8250419143465\\
1.46	14.81854682018\\
1.47	14.8115886496133\\
1.48	14.8041769771584\\
1.49	14.7963211506373\\
1.5	14.7880302975174\\
1.51	14.7793133310282\\
1.52	14.7701789560682\\
1.53	14.7606356749106\\
1.54	14.7506917927169\\
1.55	14.7403554228663\\
1.56	14.7296344921077\\
1.57	14.7185367455429\\
1.58	14.7070697514468\\
1.59	14.6952409059314\\
1.6	14.6830574374603\\
1.61	14.6705264112185\\
1.62	14.6576547333452\\
1.63	14.6444491550325\\
1.64	14.6309162764968\\
1.65	14.6170625508273\\
1.66	14.6028942877165\\
1.67	14.5884176570766\\
1.68	14.5736386925463\\
1.69	14.5585632948929\\
1.7	14.5431972353121\\
1.71	14.5275461586301\\
1.72	14.5116155864118\\
1.73	14.4954109199776\\
1.74	14.478937443333\\
1.75	14.4620992693358\\
1.76	14.445000895926\\
1.77	14.4276472112019\\
1.78	14.4100429963407\\
1.79	14.3923162201097\\
1.8	14.3743501134537\\
1.81	14.3561492179095\\
1.82	14.3377179784396\\
1.83	14.3190607457003\\
1.84	14.3001817782483\\
1.85	14.2810852446874\\
1.86	14.2617752257573\\
1.87	14.2422557163668\\
1.88	14.2225306275729\\
1.89	14.2026037885073\\
1.9	14.1824789482527\\
1.91	14.1621597776698\\
1.92	14.1416498711769\\
1.93	14.1209527484833\\
1.94	14.1000718562788\\
1.95	14.0790105698796\\
1.96	14.0577721948321\\
1.97	14.0363599684771\\
1.98	14.0147770614736\\
1.99	13.9930265792858\\
2	13.9711115636318\\
2.01	13.9490349938977\\
2.02	13.9267997885163\\
2.03	13.9044088063122\\
2.04	13.8818648478146\\
2.05	13.8591706565377\\
2.06	13.836328920231\\
2.07	13.8133422720992\\
2.08	13.7902132919937\\
2.09	13.7669445075751\\
2.1	13.7435383954492\\
2.11	13.719997382276\\
2.12	13.696323845853\\
2.13	13.6725201161732\\
2.14	13.6485884764597\\
2.15	13.6245311641752\\
2.16	13.6003503720099\\
2.17	13.5760482488463\\
2.18	13.5516269007029\\
2.19	13.5270883916558\\
2.2	13.5024347447413\\
2.21	13.4776679428373\\
2.22	13.452789929526\\
2.23	13.4278026099381\\
2.24	13.4027078515775\\
2.25	13.37750748513\\
2.26	13.3522033052531\\
2.27	13.32679707135\\
2.28	13.301290508327\\
2.29	13.275685307335\\
2.3	13.2499831264956\\
2.31	13.2241855916124\\
2.32	13.1982942968673\\
2.33	13.1723108055031\\
2.34	13.1462366504923\\
2.35	13.1200733351919\\
2.36	13.0938223339862\\
2.37	13.067485092916\\
2.38	13.0410630302962\\
2.39	13.0145575373212\\
2.4	12.9879699786587\\
2.41	12.9613016930321\\
2.42	12.9345539937925\\
2.43	12.9077281694793\\
2.44	12.8808254843713\\
2.45	12.8538471790268\\
2.46	12.8267944708154\\
2.47	12.7996685544388\\
2.48	12.7724706024433\\
2.49	12.7452017657237\\
2.5	12.7178631740178\\
2.51	12.6904559363931\\
2.52	12.662981141725\\
2.53	12.6354398591681\\
2.54	12.6078331386182\\
2.55	12.5801620111691\\
2.56	12.5524274895604\\
2.57	12.5246305686194\\
2.58	12.4967722256963\\
2.59	12.4688534210928\\
2.6	12.4408750984845\\
2.61	12.4128381853373\\
2.62	12.3847435933182\\
2.63	12.3565922187005\\
2.64	12.3283849427634\\
2.65	12.3001226321867\\
2.66	12.2718061394406\\
2.67	12.2434363031705\\
2.68	12.2150139485775\\
2.69	12.1865398877943\\
2.7	12.1580149202571\\
2.71	12.1294398330735\\
2.72	12.1008154013865\\
2.73	12.0721423887349\\
2.74	12.0434215474105\\
2.75	12.0146536188113\\
2.76	11.9858393337929\\
2.77	11.9569794130157\\
2.78	11.9280745672898\\
2.79	11.8991254979179\\
2.8	11.8701328970348\\
2.81	11.8410974479456\\
2.82	11.8120198254612\\
2.83	11.782900696232\\
2.84	11.7537407190802\\
2.85	11.7245405453301\\
2.86	11.6953008191375\\
2.87	11.6660221778169\\
2.88	11.636705252169\\
2.89	11.6073506668056\\
2.9	11.5779590404755\\
2.91	11.5485309863881\\
2.92	11.5190671125378\\
2.93	11.4895680220272\\
2.94	11.4600343133908\\
2.95	11.4304665809182\\
2.96	11.4008654149775\\
2.97	11.3712314023394\\
2.98	11.3415651265014\\
2.99	11.3118671680121\\
3	11.2821381047975\\
3.01	11.252378512487\\
3.02	11.2225889647407\\
3.03	11.1927700335785\\
3.04	11.1629222897096\\
3.05	11.133046302864\\
3.06	11.1031426421255\\
3.07	11.0732118762667\\
3.08	11.0432545740851\\
3.09	11.013271304742\\
3.1	10.9832626381033\\
3.11	10.9532291450825\\
3.12	10.9231713979863\\
3.13	10.8930899708625\\
3.14	10.8629854398511\\
3.15	10.8328583835375\\
3.16	10.8027093833092\\
3.17	10.7725390237156\\
3.18	10.7423478928307\\
3.19	10.7121365826193\\
3.2	10.6819056893065\\
3.21	10.6516558137512\\
3.22	10.6213875618229\\
3.23	10.5911015447821\\
3.24	10.5607983796653\\
3.25	10.5304786896734\\
3.26	10.5001431045645\\
3.27	10.4697922610509\\
3.28	10.4394268032\\
3.29	10.4090473828407\\
3.3	10.3786546599727\\
3.31	10.348249303182\\
3.32	10.3178319900596\\
3.33	10.2874034076261\\
3.34	10.2569642527603\\
3.35	10.2265152326329\\
3.36	10.1960570651451\\
3.37	10.1655904793723\\
3.38	10.1351162160124\\
3.39	10.1046350278392\\
3.4	10.0741476801612\\
3.41	10.0436549512848\\
3.42	10.0131576329832\\
3.43	9.98265653096974\\
3.44	9.95215246537645\\
3.45	9.92164627123783\\
3.46	9.89113879897919\\
3.47	9.86063091491005\\
3.48	9.83012350172234\\
3.49	9.79961745899329\\
3.5	9.769113703693\\
3.51	9.73861317069651\\
3.52	9.7081168133003\\
3.53	9.67762560374305\\
3.54	9.64714053373047\\
3.55	9.61666261496411\\
3.56	9.58619287967392\\
3.57	9.55573238115424\\
3.58	9.52528219430322\\
3.59	9.4948434161652\\
3.6	9.46441716647583\\
3.61	9.43400458820974\\
3.62	9.40360684813032\\
3.63	9.37322513734129\\
3.64	9.34286067183973\\
3.65	9.31251469307014\\
3.66	9.28218846847916\\
3.67	9.25188329207037\\
3.68	9.22160048495894\\
3.69	9.19134139592532\\
3.7	9.16110740196767\\
3.71	9.13089990885244\\
3.72	9.10072035166232\\
3.73	9.0705701953412\\
3.74	9.04045093523525\\
3.75	9.01036409762961\\
3.76	8.98031124027986\\
3.77	8.95029395293749\\
3.78	8.92031385786872\\
3.79	8.89037261036569\\
3.8	8.86047189924923\\
3.81	8.83061344736237\\
3.82	8.80079901205348\\
3.83	8.77103038564835\\
3.84	8.74130939590994\\
3.85	8.71163790648495\\
3.86	8.68201781733603\\
3.87	8.65245106515866\\
3.88	8.62293962378142\\
3.89	8.59348550454855\\
3.9	8.56409075668369\\
3.91	8.53475746763341\\
3.92	8.50548776338942\\
3.93	8.47628380878807\\
3.94	8.44714780778595\\
3.95	8.41808200371021\\
3.96	8.38908867948212\\
3.97	8.36017015781284\\
3.98	8.33132880136959\\
3.99	8.30256701291123\\
4	8.27388723539152\\
4.01	8.2452919520289\\
4.02	8.21678368634119\\
4.03	8.18836500214391\\
4.04	8.16003850351081\\
4.05	8.13180683469514\\
4.06	8.10367268001035\\
4.07	8.07563876366888\\
4.08	8.0477078495776\\
4.09	8.01988274108869\\
4.1	7.99216628070472\\
4.11	7.96456134973652\\
4.12	7.93707086791298\\
4.13	7.90969779294129\\
4.14	7.88244512001688\\
4.15	7.85531588128187\\
4.16	7.82831314523121\\
4.17	7.80144001606567\\
4.18	7.77469963299082\\
4.19	7.7480951694616\\
4.2	7.72162983237164\\
4.21	7.69530686118718\\
4.22	7.66912952702497\\
4.23	7.64310113167431\\
4.24	7.61722500656283\\
4.25	7.5915045116663\\
4.26	7.56594303436263\\
4.27	7.54054398823038\\
4.28	7.5153108117923\\
4.29	7.49024696720465\\
4.3	7.46535593889306\\
4.31	7.44064123213581\\
4.32	7.416106371596\\
4.33	7.39175489980351\\
4.34	7.36759037558862\\
4.35	7.34361637246858\\
4.36	7.31983647698924\\
4.37	7.29625428702342\\
4.38	7.27287341002834\\
4.39	7.24969746126416\\
4.4	7.22673006197615\\
4.41	7.20397483754286\\
4.42	7.18143541559297\\
4.43	7.1591154240934\\
4.44	7.1370184894116\\
4.45	7.11514823435462\\
4.46	7.09350827618794\\
4.47	7.07210222463691\\
4.48	7.0509336798735\\
4.49	7.03000623049128\\
4.5	7.00932345147124\\
4.51	6.98888890214103\\
4.52	6.96870612413005\\
4.53	6.94877863932271\\
4.54	6.9291099478116\\
4.55	6.90970352585268\\
4.56	6.89056282382346\\
4.57	6.87169126418555\\
4.58	6.85309223945189\\
4.59	6.83476911015901\\
4.6	6.81672520284371\\
4.61	6.79896380802335\\
4.62	6.78148817817794\\
4.63	6.76430152573188\\
4.64	6.74740702103205\\
4.65	6.73080779031863\\
4.66	6.71450691368365\\
4.67	6.69850742301183\\
4.68	6.68281229989691\\
4.69	6.66742447352597\\
4.7	6.65234681852309\\
4.71	6.63758215274243\\
4.72	6.62313323500015\\
4.73	6.60900276273288\\
4.74	6.59519336956989\\
4.75	6.58170762280447\\
4.76	6.56854802074928\\
4.77	6.55571698995912\\
4.78	6.54321688230353\\
4.79	6.53104997187086\\
4.8	6.51921845168414\\
4.81	6.50772443020875\\
4.82	6.49656992763098\\
4.83	6.48575687188602\\
4.84	6.47528709441407\\
4.85	6.4651623256227\\
4.86	6.45538419003435\\
4.87	6.44595420109821\\
4.88	6.43687375564688\\
4.89	6.42814412797972\\
4.9	6.41976646355671\\
4.91	6.41174177228952\\
4.92	6.40407092141966\\
4.93	6.39675462797778\\
4.94	6.38979345082326\\
4.95	6.3831877822695\\
4.96	6.376937839307\\
4.97	6.3710436544456\\
4.98	6.36550506620655\\
4.99	6.36032170930709\\
5	6.35549300459335\\
5.01	6.35101814879316\\
5.02	6.34689610417766\\
5.03	6.34312558824142\\
5.04	6.33970506353412\\
5.05	6.3366327278052\\
5.06	6.3339065046592\\
5.07	6.33152403497404\\
5.08	6.3294826694399\\
5.09	6.32777946283643\\
5.1	6.32641117142231\\
5.11	6.32537425720579\\
5.12	6.32466491077686\\
5.13	6.32427913119213\\
5.14	6.32421299401116\\
5.15	6.32446356385132\\
5.16	6.32503206780567\\
5.17	6.32593513307368\\
5.18	6.32724503100773\\
5.19	6.32923266366814\\
5.2	6.33283909217745\\
5.21	6.34079079431499\\
5.22	6.35759643897494\\
5.23	6.38388548591956\\
5.24	6.41280087364164\\
5.25	6.4417152329435\\
5.26	6.47062855882176\\
5.27	6.49954084627379\\
5.28	6.52845209029764\\
5.29	6.55736228589212\\
5.3	6.58627142805676\\
5.31	6.6151795117918\\
5.32	6.64408653209826\\
5.33	6.67299248397786\\
5.34	6.70189736243308\\
5.35	6.73080116246716\\
5.36	6.75970387908406\\
5.37	6.78860550728852\\
5.38	6.81750604208602\\
5.39	6.84640547848281\\
5.4	6.87530381148591\\
5.41	6.90420103610309\\
5.42	6.9330971473429\\
5.43	6.96199214021466\\
5.44	6.99088600972847\\
5.45	7.01977875089522\\
5.46	7.04867035872658\\
5.47	7.07756082823499\\
5.48	7.10645015443371\\
5.49	7.13533833233677\\
5.5	7.16422535695902\\
5.51	7.19311122331609\\
5.52	7.22199592642442\\
5.53	7.25087946130128\\
5.54	7.27976182296472\\
5.55	7.30864300643363\\
5.56	7.33752300672771\\
5.57	7.36640181886747\\
5.58	7.39527943787427\\
5.59	7.42415585877028\\
5.6	7.4530310765785\\
5.61	7.48190508632278\\
5.62	7.5107778830278\\
5.63	7.53964946171909\\
5.64	7.56851981742302\\
5.65	7.5973889451668\\
5.66	7.62625683997851\\
5.67	7.65512349688708\\
5.68	7.6839889109223\\
5.69	7.71285307711481\\
5.7	7.74171599049613\\
5.71	7.77057764609866\\
5.72	7.79943803895564\\
5.73	7.82829716410123\\
5.74	7.85715501657042\\
5.75	7.88601159139912\\
5.76	7.91486688362412\\
5.77	7.94372088828309\\
5.78	7.9725736004146\\
5.79	8.00142501505812\\
5.8	8.03027512725401\\
5.81	8.05912393204354\\
5.82	8.08797142446889\\
5.83	8.11681759957315\\
5.84	8.1456624524003\\
5.85	8.17450597799528\\
5.86	8.20334817140391\\
5.87	8.23218902767296\\
5.88	8.26102854185012\\
5.89	8.28986670898401\\
5.9	8.31870352412417\\
5.91	8.3475389823211\\
5.92	8.37637307862622\\
5.93	8.40520580809192\\
5.94	8.43403716577151\\
5.95	8.46286714671926\\
5.96	8.49169574599041\\
5.97	8.52052295864112\\
5.98	8.54934877972856\\
5.99	8.57817320431082\\
6	8.60699622744698\\
6.01	8.6358178441971\\
6.02	8.66463804962217\\
6.03	8.69345683878422\\
6.04	8.72227420674621\\
6.05	8.75109014857211\\
6.06	8.77990465932687\\
6.07	8.80871773407643\\
6.08	8.83752936788772\\
6.09	8.86633955582868\\
6.1	8.89514829296825\\
6.11	8.92395557437635\\
6.12	8.95276139512394\\
6.13	8.98156575028298\\
6.14	9.01036863492643\\
6.15	9.03917004412828\\
6.16	9.06796997296354\\
6.17	9.09676841650825\\
6.18	9.12556536983946\\
6.19	9.15436082803527\\
6.2	9.18315478617481\\
6.21	9.21194723933824\\
6.22	9.24073818260676\\
6.23	9.26952761106262\\
6.24	9.29831551978911\\
6.25	9.32710190387059\\
6.26	9.35588675839246\\
6.27	9.38467007844117\\
6.28	9.41345185910424\\
6.29	9.44223209547026\\
6.3	9.47101078262888\\
6.31	9.49978791567081\\
6.32	9.52856348968785\\
6.33	9.55733749977288\\
6.34	9.58610994101985\\
6.35	9.61488080852379\\
6.36	9.64365009738084\\
6.37	9.67241780268819\\
6.38	9.70118391954417\\
6.39	9.72994844304818\\
6.4	9.75871136830071\\
6.41	9.78747269040339\\
6.42	9.81623240445893\\
6.43	9.84499050557115\\
6.44	9.873746988845\\
6.45	9.90250184938652\\
6.46	9.93125508230291\\
6.47	9.96000668270245\\
6.48	9.98875664569458\\
6.49	10.0175049663899\\
6.5	10.0462516399\\
6.51	10.0749966613377\\
6.52	10.1037400258171\\
6.53	10.1324817284532\\
6.54	10.1612217643623\\
6.55	10.1899601286618\\
6.56	10.2186968164703\\
6.57	10.2474318229074\\
6.58	10.276165143094\\
6.59	10.3048967721522\\
6.6	10.3336267052052\\
6.61	10.3623549373774\\
6.62	10.3910814637942\\
6.63	10.4198062795825\\
6.64	10.44852937987\\
6.65	10.4772507597859\\
6.66	10.5059704144605\\
6.67	10.5346883390252\\
6.68	10.5634045286126\\
6.69	10.592116433347\\
6.7	10.6206827840747\\
6.71	10.649104229181\\
6.72	10.6773814147322\\
6.73	10.7055149844742\\
6.74	10.733505579832\\
6.75	10.7613538399084\\
6.76	10.7890604014841\\
6.77	10.816625899017\\
6.78	10.8440509646423\\
6.79	10.8713362281728\\
6.8	10.8984823170994\\
6.81	10.9254898565915\\
6.82	10.9523594694983\\
6.83	10.9790917763493\\
6.84	11.0056873953561\\
6.85	11.0321469424133\\
6.86	11.0584710311007\\
6.87	11.0846602726847\\
6.88	11.1107152761205\\
6.89	11.1366366480541\\
6.9	11.1624249928247\\
6.91	11.188080912467\\
6.92	11.2136050067141\\
6.93	11.2389978730001\\
6.94	11.264260106463\\
6.95	11.2893922999477\\
6.96	11.3143950440092\\
6.97	11.339268926916\\
6.98	11.3640145346536\\
6.99	11.3886324509277\\
7	11.4131232571681\\
7.01	11.4374875325328\\
7.02	11.4617258539111\\
7.03	11.4858387959284\\
7.04	11.50982693095\\
7.05	11.533690829085\\
7.06	11.5574310581912\\
7.07	11.581048183879\\
7.08	11.6045427695161\\
7.09	11.627915376232\\
7.1	11.651166562923\\
7.11	11.6742968862561\\
7.12	11.697306900675\\
7.13	11.7201971584038\\
7.14	11.7429682094528\\
7.15	11.7656206016234\\
7.16	11.7881548805129\\
7.17	11.8105715895199\\
7.18	11.8328712698496\\
7.19	11.8550544605189\\
7.2	11.8771216983619\\
7.21	11.8990735180355\\
7.22	11.9209104520245\\
7.23	11.9426330306475\\
7.24	11.9642417820621\\
7.25	11.9857372322708\\
7.26	12.0071199051269\\
7.27	12.0283903223397\\
7.28	12.0495490034806\\
7.29	12.070596465989\\
7.3	12.0915332251778\\
7.31	12.1123597942397\\
7.32	12.1330766842529\\
7.33	12.1536844041873\\
7.34	12.17418346091\\
7.35	12.1945743591922\\
7.36	12.2148576017143\\
7.37	12.2350336890727\\
7.38	12.2551031197857\\
7.39	12.2750663902998\\
7.4	12.2949239949956\\
7.41	12.3146764261942\\
7.42	12.3343241741636\\
7.43	12.3538677271247\\
7.44	12.3733075712577\\
7.45	12.3926441907084\\
7.46	12.4118780675945\\
7.47	12.4310096820121\\
7.48	12.4500395120419\\
7.49	12.4689680337555\\
7.5	12.4877957212222\\
7.51	12.5065230465149\\
7.52	12.5251504797169\\
7.53	12.5436784889283\\
7.54	12.5621075402721\\
7.55	12.5804380979012\\
7.56	12.5986706240045\\
7.57	12.6168055788136\\
7.58	12.6348434206091\\
7.59	12.6527846057271\\
7.6	12.6706295885662\\
7.61	12.6883788215932\\
7.62	12.7060327553503\\
7.63	12.7235918384614\\
7.64	12.7410565176384\\
7.65	12.7584272376882\\
7.66	12.7757044415188\\
7.67	12.7928885701463\\
7.68	12.809980062701\\
7.69	12.8269793564342\\
7.7	12.8438868867246\\
7.71	12.8607030870851\\
7.72	12.8774283891691\\
7.73	12.894063222777\\
7.74	12.9106080158632\\
7.75	12.9270631945422\\
7.76	12.9434291830951\\
7.77	12.9597064039765\\
7.78	12.9758952778208\\
7.79	12.9919962234489\\
7.8	13.0080096578745\\
7.81	13.0239359963107\\
7.82	13.0397756521767\\
7.83	13.0555290371041\\
7.84	13.0711965609436\\
7.85	13.0867786317713\\
7.86	13.1022756558954\\
7.87	13.1176880378623\\
7.88	13.1330161804639\\
7.89	13.148260484743\\
7.9	13.1634213500006\\
7.91	13.1784991738022\\
7.92	13.1934943519838\\
7.93	13.2084072786589\\
7.94	13.2232383462247\\
7.95	13.2379879453685\\
7.96	13.2526564650741\\
7.97	13.2672442926283\\
7.98	13.2817518136272\\
7.99	13.2961794119828\\
8	13.3105274699289\\
8.01	13.324796368028\\
8.02	13.3389864851774\\
8.03	13.3530981986156\\
8.04	13.3671318839283\\
8.05	13.3810879150554\\
8.06	13.3949666642965\\
8.07	13.408768502318\\
8.08	13.4224937981587\\
8.09	13.4361429192364\\
8.1	13.4497162313541\\
8.11	13.4632140987063\\
8.12	13.4766368838851\\
8.13	13.4899849478864\\
8.14	13.5032586501163\\
8.15	13.5164583483971\\
8.16	13.5295843989736\\
8.17	13.5426371565189\\
8.18	13.5556169741412\\
8.19	13.5685242033894\\
8.2	13.5813591942593\\
8.21	13.5941222951998\\
8.22	13.606813853119\\
8.23	13.6194342133902\\
8.24	13.631983719858\\
8.25	13.6444627148442\\
8.26	13.656871539154\\
8.27	13.669210532082\\
8.28	13.6814800314181\\
8.29	13.6936803734535\\
8.3	13.7058118929866\\
8.31	13.7178749233291\\
8.32	13.7298697963119\\
8.33	13.7417968422907\\
8.34	13.7536563901524\\
8.35	13.7654487673207\\
8.36	13.7771742997618\\
8.37	13.7888333119908\\
8.38	13.8004261270768\\
8.39	13.8119530666492\\
8.4	13.8234144509036\\
8.41	13.834810598607\\
8.42	13.8461418271042\\
8.43	13.8574084523231\\
8.44	13.8686107887809\\
8.45	13.879749149589\\
8.46	13.8908238464597\\
8.47	13.9018351897112\\
8.48	13.9127834882735\\
8.49	13.9236690496937\\
8.5	13.9344921801425\\
8.51	13.9452531844187\\
8.52	13.9559523659556\\
8.53	13.9665900268263\\
8.54	13.9771664677492\\
8.55	13.9876819880936\\
8.56	13.9981368858851\\
8.57	14.0085314578116\\
8.58	14.0188659992281\\
8.59	14.0291408041626\\
8.6	14.0393561653213\\
8.61	14.0495123740945\\
8.62	14.0596097205615\\
8.63	14.0696484934961\\
8.64	14.0796289803723\\
8.65	14.0895514673694\\
8.66	14.0994162393772\\
8.67	14.1092235800018\\
8.68	14.1189737715705\\
8.69	14.1286670951373\\
8.7	14.1383038304881\\
8.71	14.1478842561458\\
8.72	14.1574086493761\\
8.73	14.1668772861919\\
8.74	14.1762904413593\\
8.75	14.1856483884023\\
8.76	14.194951399608\\
8.77	14.2041997460321\\
8.78	14.2133936975036\\
8.79	14.2225335226303\\
8.8	14.2316194888035\\
8.81	14.2406518622035\\
8.82	14.2496309078043\\
8.83	14.258556889379\\
8.84	14.2674300695045\\
8.85	14.2762507095666\\
8.86	14.2850190697653\\
8.87	14.2937354091194\\
8.88	14.3023999854715\\
8.89	14.3110130554931\\
8.9	14.3195748746896\\
8.91	14.3280856974049\\
8.92	14.3365457768264\\
8.93	14.3449553649902\\
8.94	14.3533147127853\\
8.95	14.3616240699593\\
8.96	14.3698836851222\\
8.97	14.3780938057522\\
8.98	14.3862546781999\\
8.99	14.394366547693\\
9	14.4024296583414\\
9.01	14.4104442531419\\
9.02	14.4184105739826\\
9.03	14.4263288616479\\
9.04	14.434199355823\\
9.05	14.4420222950988\\
9.06	14.4497979169762\\
9.07	14.457526457871\\
9.08	14.4652081531184\\
9.09	14.4728432369778\\
9.1	14.480431942637\\
9.11	14.487974502217\\
9.12	14.4954711467765\\
9.13	14.5029221063167\\
9.14	14.5103276097852\\
9.15	14.5176878850811\\
9.16	14.5250031590589\\
9.17	14.5322736575338\\
9.18	14.5394996052851\\
9.19	14.5466812260615\\
9.2	14.553818742585\\
9.21	14.5609123765556\\
9.22	14.5679623486553\\
9.23	14.574968878553\\
9.24	14.5819321849083\\
9.25	14.5888524853761\\
9.26	14.595729996611\\
9.27	14.6025649342713\\
9.28	14.6093575130237\\
9.29	14.6161079465469\\
9.3	14.6228164475368\\
9.31	14.6294832277096\\
9.32	14.6361084978071\\
9.33	14.6426924676\\
9.34	14.6492353458927\\
9.35	14.6557373405273\\
9.36	14.6621986583874\\
9.37	14.6686195054027\\
9.38	14.675000086553\\
9.39	14.681340605872\\
9.4	14.6876412664518\\
9.41	14.6939022704467\\
9.42	14.7001238190774\\
9.43	14.706306112635\\
9.44	14.7124493504847\\
9.45	14.7185537310705\\
9.46	14.7246194519184\\
9.47	14.7306467096412\\
9.48	14.7366356999415\\
9.49	14.7425866176166\\
9.5	14.7484996565616\\
9.51	14.7543750097741\\
9.52	14.7602128693574\\
9.53	14.7660134265246\\
9.54	14.7717768716029\\
9.55	14.7775033940367\\
9.56	14.783193182392\\
9.57	14.7888464243601\\
9.58	14.7944633067611\\
9.59	14.8000440155482\\
9.6	14.805588735811\\
9.61	14.8110976517797\\
9.62	14.8165709468283\\
9.63	14.8220088034788\\
9.64	14.8274114034047\\
9.65	14.8327789274349\\
9.66	14.8381115555571\\
9.67	14.8434094669216\\
9.68	14.8486728398449\\
9.69	14.8539018518135\\
9.7	14.8590966794874\\
9.71	14.8642574987037\\
9.72	14.8693844844803\\
9.73	14.8744778110193\\
9.74	14.8795376517108\\
9.75	14.8845641791362\\
9.76	14.8895575650721\\
9.77	14.8945179804933\\
9.78	14.8994455955767\\
9.79	14.9043405797049\\
9.8	14.9091233432197\\
9.81	14.9136669788689\\
9.82	14.9179834425366\\
9.83	14.9220840923375\\
9.84	14.9259797185042\\
9.85	14.9296805717803\\
9.86	14.9331963903936\\
9.87	14.936536425681\\
9.88	14.9397094664319\\
9.89	14.9427238620149\\
9.9	14.9455875443477\\
9.91	14.9483080487687\\
9.92	14.9508925338657\\
9.93	14.9533478003121\\
9.94	14.9556803087619\\
9.95	14.9578961968504\\
9.96	14.9600012953441\\
9.97	14.9620011434836\\
9.98	14.9639010035594\\
9.99	14.9657058747586\\
10	14.9674205063196\\
10.01	14.9690494100291\\
10.02	14.9705968720943\\
10.03	14.972066964421\\
10.04	14.9734635553286\\
10.05	14.9747903197287\\
10.06	14.9760507487954\\
10.07	14.9772481591515\\
10.08	14.9783857015959\\
10.09	14.9794663693942\\
10.1	14.9804930061553\\
10.11	14.9814683133137\\
10.12	14.9823948572382\\
10.13	14.9832750759844\\
10.14	14.9841112857106\\
10.15	14.9849056867722\\
10.16	14.9856603695115\\
10.17	14.9863773197582\\
10.18	14.987058424055\\
10.19	14.9877054746214\\
10.2	14.9883201740697\\
10.21	14.9889041398855\\
10.22	14.9894589086836\\
10.23	14.9899859402512\\
10.24	14.9904866213895\\
10.25	14.9909622695626\\
10.26	14.9914141363642\\
10.27	14.9918434108112\\
10.28	14.992251222472\\
10.29	14.9926386444391\\
10.3	14.9930066961529\\
10.31	14.9933563460839\\
10.32	14.9936885142809\\
10.33	14.9940040747927\\
10.34	14.9943038579673\\
10.35	14.9945886526372\\
10.36	14.994859208195\\
10.37	14.9951162365651\\
10.38	14.9953604140775\\
10.39	14.9955923832471\\
10.4	14.9958127544643\\
10.41	14.9960221076016\\
10.42	14.9962209935388\\
10.43	14.9964099356131\\
10.44	14.9965894309961\\
10.45	14.9967599520016\\
10.46	14.996921947329\\
10.47	14.9970758432436\\
10.48	14.9972220446983\\
10.49	14.9973609363993\\
10.5	14.9974928838184\\
10.51	14.9976182341546\\
10.52	14.9977373172475\\
10.53	14.9978504464457\\
10.54	14.9979579194309\\
10.55	14.9980600190015\\
10.56	14.9981570138163\\
10.57	14.9982491591022\\
10.58	14.9983366973248\\
10.59	14.9984198588275\\
10.6	14.9984988624365\\
10.61	14.9985739160375\\
10.62	14.9986452171224\\
10.63	14.9987129533086\\
10.64	14.9987773028333\\
10.65	14.9988384350223\\
10.66	14.9988965107353\\
10.67	14.9989516827895\\
10.68	14.9990040963613\\
10.69	14.999053889369\\
10.7	14.999101192835\\
10.71	14.999146131231\\
10.72	14.9991888228053\\
10.73	14.9992293798941\\
10.74	14.9992679092169\\
10.75	14.9993045121578\\
10.76	14.9993392850315\\
10.77	14.9993723193374\\
10.78	14.9994037020002\\
10.79	14.9994335155983\\
10.8	14.9994618385816\\
10.81	14.9994887454776\\
10.82	14.9995143070875\\
10.83	14.9995385906727\\
10.84	14.9995616601317\\
10.85	14.9995835761681\\
10.86	14.9996043964506\\
10.87	14.9996241757643\\
10.88	14.9996429661556\\
10.89	14.9996608170683\\
10.9	14.9996777754743\\
10.91	14.9996938859971\\
10.92	14.9997091910289\\
10.93	14.9997237308426\\
10.94	14.9997375436973\\
10.95	14.9997506659394\\
10.96	14.999763132098\\
10.97	14.999774974976\\
10.98	14.9997862257359\\
10.99	14.9997969139824\\
11	14.9998070678398\\
11.01	14.9998167140266\\
11.02	14.9998258779251\\
11.03	14.9998345836487\\
11.04	14.9998428541051\\
11.05	14.9998507110568\\
11.06	14.999858175178\\
11.07	14.9998652661094\\
11.08	14.9998720025098\\
11.09	14.9998784021049\\
11.1	14.9998844817341\\
11.11	14.9998902573952\\
11.12	14.9998957442858\\
11.13	14.9999009568439\\
11.14	14.9999059087855\\
11.15	14.9999106131408\\
11.16	14.9999150822886\\
11.17	14.9999193279888\\
11.18	14.9999233614132\\
11.19	14.9999271931752\\
11.2	14.9999308333575\\
11.21	14.9999342915386\\
11.22	14.9999375768182\\
11.23	14.999940697841\\
11.24	14.9999436628195\\
11.25	14.9999464795555\\
11.26	14.9999491554609\\
11.27	14.9999516975768\\
11.28	14.9999541125925\\
11.29	14.9999564068627\\
11.3	14.9999585864244\\
11.31	14.9999606570128\\
11.32	14.9999626240762\\
11.33	14.9999644927908\\
11.34	14.9999662680737\\
11.35	14.9999679545964\\
11.36	14.9999695567966\\
11.37	14.9999710788903\\
11.38	14.9999725248827\\
11.39	14.9999738985785\\
11.4	14.9999752035926\\
11.41	14.9999764433589\\
11.42	14.9999776211395\\
11.43	14.9999787400336\\
11.44	14.9999798029855\\
11.45	14.9999808127922\\
11.46	14.9999817721107\\
11.47	14.9999826834653\\
11.48	14.9999835492543\\
11.49	14.9999843717556\\
11.5	14.9999851531337\\
11.51	14.9999858954446\\
11.52	14.9999866006416\\
11.53	14.9999872705803\\
11.54	14.9999879070235\\
11.55	14.9999885116459\\
11.56	14.9999890860385\\
11.57	14.9999896317128\\
11.58	14.9999901501045\\
11.59	14.9999906425777\\
11.6	14.9999911104284\\
11.61	14.9999915548876\\
11.62	14.9999919771248\\
11.63	14.999992378251\\
11.64	14.9999927593218\\
11.65	14.9999931213399\\
11.66	14.9999934652579\\
11.67	14.9999937919808\\
11.68	14.9999941023682\\
11.69	14.9999943972369\\
11.7	14.9999946773628\\
11.71	14.999994943483\\
11.72	14.9999951962978\\
11.73	14.9999954364725\\
11.74	14.9999956646389\\
11.75	14.9999958813975\\
11.76	14.9999960873186\\
11.77	14.9999962829441\\
11.78	14.9999964687888\\
11.79	14.9999966453417\\
11.8	14.9999968130673\\
11.81	14.9999969724069\\
11.82	14.99999712378\\
11.83	14.9999972675847\\
11.84	14.9999974041995\\
11.85	14.9999975339839\\
11.86	14.9999976572793\\
11.87	14.9999977744102\\
11.88	14.9999978856848\\
11.89	14.999997991396\\
11.9	14.9999980918218\\
11.91	14.9999981872265\\
11.92	14.9999982778612\\
11.93	14.9999983639644\\
11.94	14.9999984457626\\
11.95	14.9999985234711\\
11.96	14.9999985972943\\
11.97	14.9999986674266\\
11.98	14.9999987340523\\
11.99	14.9999987973469\\
12	14.999998857477\\
12.01	14.9999989146006\\
12.02	14.9999989688682\\
12.03	14.9999990204226\\
12.04	14.9999990693993\\
12.05	14.9999991159273\\
12.06	14.999999160129\\
12.07	14.9999992021207\\
12.08	14.9999992420129\\
12.09	14.9999992799106\\
12.1	14.9999993159135\\
12.11	14.9999993501164\\
12.12	14.9999993826091\\
12.13	14.9999994134773\\
12.14	14.9999994428022\\
12.15	14.9999994706608\\
12.16	14.9999994971266\\
12.17	14.9999995222692\\
12.18	14.9999995461547\\
12.19	14.999999568846\\
12.2	14.9999995904027\\
12.21	14.9999996108817\\
12.22	14.9999996303368\\
12.23	14.9999996488191\\
12.24	14.9999996663774\\
12.25	14.9999996830578\\
12.26	14.9999996989042\\
12.27	14.9999997139584\\
12.28	14.9999997282598\\
12.29	14.9999997418462\\
12.3	14.9999997547534\\
12.31	14.9999997670152\\
12.32	14.9999997786639\\
12.33	14.9999997897302\\
12.34	14.9999998002432\\
12.35	14.9999998102306\\
12.36	14.9999998197187\\
12.37	14.9999998287324\\
12.38	14.9999998372954\\
12.39	14.9999998454303\\
12.4	14.9999998531584\\
12.41	14.9999998605002\\
12.42	14.9999998674748\\
12.43	14.9999998741008\\
12.44	14.9999998803955\\
12.45	14.9999998863755\\
12.46	14.9999998920564\\
12.47	14.9999998974534\\
12.48	14.9999999025805\\
12.49	14.9999999074513\\
12.5	14.9999999120785\\
12.51	14.9999999164744\\
12.52	14.9999999206505\\
12.53	14.9999999246178\\
12.54	14.9999999283867\\
12.55	14.9999999319672\\
12.56	14.9999999353687\\
12.57	14.9999999386001\\
12.58	14.99999994167\\
12.59	14.9999999445864\\
12.6	14.9999999473569\\
12.61	14.999999949989\\
12.62	14.9999999524894\\
12.63	14.9999999548648\\
12.64	14.9999999571215\\
12.65	14.9999999592653\\
12.66	14.999999961302\\
12.67	14.9999999632368\\
12.68	14.9999999650749\\
12.69	14.9999999668211\\
12.7	14.9999999684799\\
12.71	14.9999999700559\\
12.72	14.999999971553\\
12.73	14.9999999729753\\
12.74	14.9999999743265\\
12.75	14.9999999756101\\
12.76	14.9999999768295\\
12.77	14.999999977988\\
12.78	14.9999999790886\\
12.79	14.9999999801341\\
12.8	14.9999999811273\\
12.81	14.9999999820709\\
12.82	14.9999999829673\\
12.83	14.9999999838189\\
12.84	14.999999984628\\
12.85	14.9999999853965\\
12.86	14.9999999861267\\
12.87	14.9999999868203\\
12.88	14.9999999874793\\
12.89	14.9999999881053\\
12.9	14.9999999887\\
12.91	14.999999989265\\
12.92	14.9999999898017\\
12.93	14.9999999903116\\
12.94	14.999999990796\\
12.95	14.9999999912562\\
12.96	14.9999999916933\\
12.97	14.9999999921086\\
12.98	14.9999999925032\\
12.99	14.999999992878\\
13	14.9999999932341\\
13.01	14.9999999935724\\
13.02	14.9999999938938\\
13.03	14.9999999941991\\
13.04	14.9999999944891\\
13.05	14.9999999947646\\
13.06	14.9999999950264\\
13.07	14.999999995275\\
13.08	14.9999999955113\\
13.09	14.9999999957357\\
13.1	14.9999999959489\\
13.11	14.9999999961515\\
13.12	14.9999999963439\\
13.13	14.9999999965267\\
13.14	14.9999999967003\\
13.15	14.9999999968653\\
13.16	14.999999997022\\
13.17	14.9999999971709\\
13.18	14.9999999973124\\
13.19	14.9999999974468\\
13.2	14.9999999975744\\
13.21	14.9999999976957\\
13.22	14.9999999978109\\
13.23	14.9999999979203\\
13.24	14.9999999980243\\
13.25	14.9999999981231\\
13.26	14.9999999982169\\
13.27	14.9999999983061\\
13.28	14.9999999983908\\
13.29	14.9999999984712\\
13.3	14.9999999985477\\
13.31	14.9999999986203\\
13.32	14.9999999986893\\
13.33	14.9999999987548\\
13.34	14.9999999988171\\
13.35	14.9999999988762\\
13.36	14.9999999989324\\
13.37	14.9999999989858\\
13.38	14.9999999990365\\
13.39	14.9999999990847\\
13.4	14.9999999991304\\
13.41	14.9999999991739\\
13.42	14.9999999992152\\
13.43	14.9999999992544\\
13.44	14.9999999992917\\
13.45	14.9999999993271\\
13.46	14.9999999993608\\
13.47	14.9999999993927\\
13.48	14.9999999994231\\
13.49	14.9999999994519\\
13.5	14.9999999994793\\
13.51	14.9999999995054\\
13.52	14.9999999995301\\
13.53	14.9999999995536\\
13.54	14.9999999995759\\
13.55	14.9999999995971\\
13.56	14.9999999996173\\
13.57	14.9999999996364\\
13.58	14.9999999996546\\
13.59	14.9999999996719\\
13.6	14.9999999996883\\
13.61	14.9999999997038\\
13.62	14.9999999997186\\
13.63	14.9999999997327\\
13.64	14.9999999997461\\
13.65	14.9999999997588\\
13.66	14.9999999997708\\
13.67	14.9999999997823\\
13.68	14.9999999997932\\
13.69	14.9999999998035\\
13.7	14.9999999998133\\
13.71	14.9999999998227\\
13.72	14.9999999998315\\
13.73	14.99999999984\\
13.74	14.999999999848\\
13.75	14.9999999998556\\
13.76	14.9999999998628\\
13.77	14.9999999998696\\
13.78	14.9999999998762\\
13.79	14.9999999998824\\
13.8	14.9999999998882\\
13.81	14.9999999998938\\
13.82	14.9999999998991\\
13.83	14.9999999999042\\
13.84	14.999999999909\\
13.85	14.9999999999135\\
13.86	14.9999999999178\\
13.87	14.9999999999219\\
13.88	14.9999999999259\\
13.89	14.9999999999296\\
13.9	14.9999999999331\\
13.91	14.9999999999364\\
13.92	14.9999999999396\\
13.93	14.9999999999426\\
13.94	14.9999999999455\\
13.95	14.9999999999482\\
13.96	14.9999999999508\\
13.97	14.9999999999533\\
13.98	14.9999999999556\\
13.99	14.9999999999578\\
14	14.9999999999599\\
14.01	14.9999999999619\\
14.02	14.9999999999638\\
14.03	14.9999999999656\\
14.04	14.9999999999674\\
14.05	14.999999999969\\
14.06	14.9999999999705\\
14.07	14.999999999972\\
14.08	14.9999999999734\\
14.09	14.9999999999747\\
14.1	14.999999999976\\
14.11	14.9999999999772\\
14.12	14.9999999999783\\
14.13	14.9999999999794\\
14.14	14.9999999999805\\
14.15	14.9999999999814\\
14.16	14.9999999999824\\
14.17	14.9999999999832\\
14.18	14.9999999999841\\
14.19	14.9999999999849\\
14.2	14.9999999999856\\
14.21	14.9999999999864\\
14.22	14.999999999987\\
14.23	14.9999999999877\\
14.24	14.9999999999883\\
14.25	14.9999999999889\\
14.26	14.9999999999894\\
14.27	14.99999999999\\
14.28	14.9999999999905\\
14.29	14.9999999999909\\
14.3	14.9999999999914\\
14.31	14.9999999999918\\
14.32	14.9999999999922\\
14.33	14.9999999999926\\
14.34	14.999999999993\\
14.35	14.9999999999933\\
14.36	14.9999999999937\\
14.37	14.999999999994\\
14.38	14.9999999999943\\
14.39	14.9999999999946\\
14.4	14.9999999999949\\
14.41	14.9999999999951\\
14.42	14.9999999999954\\
14.43	14.9999999999956\\
14.44	14.9999999999958\\
14.45	14.999999999996\\
14.46	14.9999999999962\\
14.47	14.9999999999964\\
14.48	14.9999999999966\\
14.49	14.9999999999968\\
14.5	14.9999999999969\\
14.51	14.9999999999971\\
14.52	14.9999999999972\\
14.53	14.9999999999974\\
14.54	14.9999999999975\\
14.55	14.9999999999976\\
14.56	14.9999999999977\\
14.57	14.9999999999978\\
14.58	14.999999999998\\
14.59	14.9999999999981\\
14.6	14.9999999999982\\
14.61	14.9999999999982\\
14.62	14.9999999999983\\
14.63	14.9999999999984\\
14.64	14.9999999999985\\
14.65	14.9999999999986\\
14.66	14.9999999999986\\
14.67	14.9999999999987\\
14.68	14.9999999999988\\
14.69	14.9999999999988\\
14.7	14.9999999999989\\
14.71	14.9999999999989\\
14.72	14.999999999999\\
14.73	14.9999999999991\\
14.74	14.9999999999991\\
14.75	14.9999999999991\\
14.76	14.9999999999992\\
14.77	14.9999999999992\\
14.78	14.9999999999993\\
14.79	14.9999999999993\\
14.8	14.9999999999993\\
14.81	14.9999999999994\\
14.82	14.9999999999994\\
14.83	14.9999999999994\\
14.84	14.9999999999995\\
14.85	14.9999999999995\\
14.86	14.9999999999995\\
14.87	14.9999999999995\\
14.88	14.9999999999996\\
14.89	14.9999999999996\\
14.9	14.9999999999996\\
14.91	14.9999999999996\\
14.92	14.9999999999996\\
14.93	14.9999999999997\\
14.94	14.9999999999997\\
14.95	14.9999999999997\\
14.96	14.9999999999997\\
14.97	14.9999999999997\\
14.98	14.9999999999997\\
14.99	14.9999999999998\\
};
%\addlegendentry{data1}

\addplot [color=mygreen, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00161275100477987\\
0.02	0.00321443490524587\\
0.03	0.00480510963858194\\
0.04	0.00638483286767055\\
0.05	0.0079536619823326\\
0.06	0.00951165410056376\\
0.07	0.0110588660697637\\
0.08	0.0125953544679582\\
0.09	0.0141211756050232\\
0.1	0.0156363855238908\\
0.11	0.0171410400017642\\
0.12	0.0186351945513135\\
0.13	0.0201189044218797\\
0.14	0.0215922246006635\\
0.15	0.0230552098139096\\
0.16	0.0245079145280904\\
0.17	0.0259503929510831\\
0.18	0.027382699033339\\
0.19	0.0288048864690502\\
0.2	0.0302170086973081\\
0.21	0.0316191189032615\\
0.22	0.0330112700192622\\
0.23	0.0343935147260179\\
0.24	0.035765905453724\\
0.25	0.037128494383202\\
0.26	0.0384813334470326\\
0.27	0.0398244743306737\\
0.28	0.0411579684735859\\
0.29	0.0424818670703448\\
0.3	0.0437962210717497\\
0.31	0.0451010811859351\\
0.32	0.0463964978794618\\
0.33	0.0476825213784196\\
0.34	0.0489592016695113\\
0.35	0.0502265885011433\\
0.36	0.0514847313845053\\
0.37	0.0527336795946418\\
0.38	0.0539734821715303\\
0.39	0.0552041879211433\\
0.4	0.0564258454165092\\
0.41	0.0576385029987723\\
0.42	0.0588422087782412\\
0.43	0.0600370106354404\\
0.44	0.0612229562221493\\
0.45	0.0624000929624433\\
0.46	0.0635684680537274\\
0.47	0.0647281284677614\\
0.48	0.0658791209516902\\
0.49	0.0670214920290597\\
0.5	0.0681552880008329\\
0.51	0.0692805549464008\\
0.52	0.0703973387245895\\
0.53	0.071505684974662\\
0.54	0.0726056391173149\\
0.55	0.0736972463556711\\
0.56	0.0747805516762696\\
0.57	0.0758555998500494\\
0.58	0.0769224354333282\\
0.59	0.0779811027687813\\
0.6	0.079031645986408\\
0.61	0.080074109004503\\
0.62	0.0811085355306123\\
0.63	0.0821349690625013\\
0.64	0.0831534528890998\\
0.65	0.0841640300914577\\
0.66	0.0851667435436863\\
0.67	0.0861616359139035\\
0.68	0.0871487496651664\\
0.69	0.0881281270564092\\
0.7	0.0890998101433702\\
0.71	0.0900638407795142\\
0.72	0.0910202606169559\\
0.73	0.0919691111073764\\
0.74	0.0929104335029347\\
0.75	0.0938442688571772\\
0.76	0.09477065802594\\
0.77	0.0956896416682493\\
0.78	0.0966012602472226\\
0.79	0.0975055540309526\\
0.8	0.0984025630934049\\
0.81	0.0992923273152968\\
0.82	0.100174886384979\\
0.83	0.10105027979931\\
0.84	0.101918546864534\\
0.85	0.102779726697145\\
0.86	0.103633858224756\\
0.87	0.104480980186954\\
0.88	0.105321131136165\\
0.89	0.106154349438501\\
0.9	0.106980673274615\\
0.91	0.107800140640542\\
0.92	0.108612789348545\\
0.93	0.109418657027948\\
0.94	0.11021778112598\\
0.95	0.111010198908598\\
0.96	0.111795947461319\\
0.97	0.112575063690036\\
0.98	0.113347584321851\\
0.99	0.114113545905877\\
1	0.114872984814061\\
1.01	0.11562593724199\\
1.02	0.116372439209696\\
1.03	0.117112526562456\\
1.04	0.117846234971596\\
1.05	0.118573599935278\\
1.06	0.119294656779298\\
1.07	0.120009440657869\\
1.08	0.120717986554411\\
1.09	0.121420329282325\\
1.1	0.122116503485776\\
1.11	0.122806543640461\\
1.12	0.123490484054386\\
1.13	0.124168358868626\\
1.14	0.124840202058097\\
1.15	0.125506047432307\\
1.16	0.126165928636118\\
1.17	0.126819879150501\\
1.18	0.127467932293282\\
1.19	0.128110121219889\\
1.2	0.128746478924096\\
1.21	0.129377038238768\\
1.22	0.130001831836593\\
1.23	0.130620892230811\\
1.24	0.131234251775954\\
1.25	0.131841942668569\\
1.26	0.132443996947936\\
1.27	0.1330404464968\\
1.28	0.13363132304208\\
1.29	0.134216658155582\\
1.3	0.134796483254718\\
1.31	0.135370829603206\\
1.32	0.135939728311779\\
1.33	0.136503210338889\\
1.34	0.137061306491393\\
1.35	0.137758723213508\\
1.36	0.139041561512235\\
1.37	0.140897261357797\\
1.38	0.143313576833457\\
1.39	0.146278566596848\\
1.4	0.149780584706114\\
1.41	0.153808271793514\\
1.42	0.158350546570166\\
1.43	0.163396597646503\\
1.44	0.168935875653876\\
1.45	0.17495808565354\\
1.46	0.181453179820044\\
1.47	0.18841135038671\\
1.48	0.195823022841557\\
1.49	0.203678849362674\\
1.5	0.211969702482589\\
1.51	0.220686668971751\\
1.52	0.22982104393175\\
1.53	0.239364325089372\\
1.54	0.249308207283052\\
1.55	0.259644577133706\\
1.56	0.270365507892324\\
1.57	0.281463254457098\\
1.58	0.292930248553182\\
1.59	0.304759094068555\\
1.6	0.316942562539749\\
1.61	0.32947358878152\\
1.62	0.342345266654785\\
1.63	0.355550844967487\\
1.64	0.369083723503209\\
1.65	0.382937449172676\\
1.66	0.397105712283455\\
1.67	0.41158234292342\\
1.68	0.426361307453703\\
1.69	0.44143670510708\\
1.7	0.456802764687907\\
1.71	0.472453841369907\\
1.72	0.488384413588225\\
1.73	0.504589080022404\\
1.74	0.521062556666989\\
1.75	0.537900730664173\\
1.76	0.554999104073989\\
1.77	0.572352788798073\\
1.78	0.589957003659341\\
1.79	0.607683779890296\\
1.8	0.625649886546272\\
1.81	0.643850782090462\\
1.82	0.662282021560387\\
1.83	0.680939254299684\\
1.84	0.699818221751661\\
1.85	0.718914755312579\\
1.86	0.738224774242697\\
1.87	0.75774428363319\\
1.88	0.777469372427117\\
1.89	0.797396211492705\\
1.9	0.817521051747274\\
1.91	0.837840222330163\\
1.92	0.858350128823133\\
1.93	0.879047251516731\\
1.94	0.89992814372118\\
1.95	0.920989430120407\\
1.96	0.942227805167876\\
1.97	0.963640031522925\\
1.98	0.985222938526375\\
1.99	1.00697342071422\\
2	1.02888843636823\\
2.01	1.05096500610232\\
2.02	1.07320021148373\\
2.03	1.09559119368777\\
2.04	1.11813515218537\\
2.05	1.14082934346226\\
2.06	1.16367107976899\\
2.07	1.18665772790076\\
2.08	1.2097867080063\\
2.09	1.2330554924249\\
2.1	1.25646160455078\\
2.11	1.28000261772397\\
2.12	1.30367615414703\\
2.13	1.32747988382677\\
2.14	1.35141152354032\\
2.15	1.37546883582485\\
2.16	1.39964962799014\\
2.17	1.42395175115366\\
2.18	1.44837309929711\\
2.19	1.47291160834419\\
2.2	1.49756525525871\\
2.21	1.52233205716275\\
2.22	1.54721007047398\\
2.23	1.57219739006194\\
2.24	1.59729214842247\\
2.25	1.62249251486997\\
2.26	1.64779669474687\\
2.27	1.67320292864997\\
2.28	1.69870949167297\\
2.29	1.72431469266499\\
2.3	1.75001687350437\\
2.31	1.77581440838761\\
2.32	1.80170570313272\\
2.33	1.82768919449687\\
2.34	1.8537633495077\\
2.35	1.87992666480808\\
2.36	1.90617766601381\\
2.37	1.93251490708401\\
2.38	1.95893696970379\\
2.39	1.98544246267877\\
2.4	2.0120300213413\\
2.41	2.03869830696787\\
2.42	2.06544600620749\\
2.43	2.09227183052067\\
2.44	2.11917451562874\\
2.45	2.14615282097316\\
2.46	2.17320552918457\\
2.47	2.20033144556122\\
2.48	2.22752939755668\\
2.49	2.25479823427627\\
2.5	2.28213682598217\\
2.51	2.30954406360693\\
2.52	2.33701885827497\\
2.53	2.36456014083195\\
2.54	2.39216686138177\\
2.55	2.41983798883087\\
2.56	2.44757251043961\\
2.57	2.47536943138063\\
2.58	2.50322777430372\\
2.59	2.53114657890722\\
2.6	2.55912490151554\\
2.61	2.58716181466274\\
2.62	2.6152564066818\\
2.63	2.64340778129949\\
2.64	2.67161505723661\\
2.65	2.69987736781329\\
2.66	2.72819386055938\\
2.67	2.75656369682946\\
2.68	2.78498605142246\\
2.69	2.81346011220568\\
2.7	2.84198507974288\\
2.71	2.87056016692648\\
2.72	2.89918459861348\\
2.73	2.92785761126506\\
2.74	2.95657845258953\\
2.75	2.98534638118868\\
2.76	3.01416066620705\\
2.77	3.04302058698432\\
2.78	3.07192543271021\\
2.79	3.10087450208215\\
2.8	3.12986710296522\\
2.81	3.15890255205439\\
2.82	3.18798017453882\\
2.83	3.21709930376802\\
2.84	3.24625928091982\\
2.85	3.27545945466986\\
2.86	3.3046991808625\\
2.87	3.33397782218306\\
2.88	3.36329474783104\\
2.89	3.39264933319439\\
2.9	3.42204095952452\\
2.91	3.4514690136119\\
2.92	3.48093288746221\\
2.93	3.51043197797278\\
2.94	3.53996568660918\\
2.95	3.56953341908183\\
2.96	3.59913458502252\\
2.97	3.62876859766057\\
2.98	3.65843487349865\\
2.99	3.68813283198791\\
3	3.71786189520247\\
3.01	3.74762148751301\\
3.02	3.77741103525927\\
3.03	3.80722996642148\\
3.04	3.83707771029042\\
3.05	3.86695369713605\\
3.06	3.89685735787447\\
3.07	3.92678812373328\\
3.08	3.95674542591491\\
3.09	3.98672869525803\\
3.1	4.01673736189674\\
3.11	4.04677085491753\\
3.12	4.07682860201373\\
3.13	4.10691002913745\\
3.14	4.13701456014885\\
3.15	4.16714161646248\\
3.16	4.19729061669077\\
3.17	4.22746097628435\\
3.18	4.25765210716927\\
3.19	4.28786341738073\\
3.2	4.31809431069352\\
3.21	4.34834418624879\\
3.22	4.37861243817714\\
3.23	4.40889845521793\\
3.24	4.43920162033472\\
3.25	4.46952131032659\\
3.26	4.49985689543548\\
3.27	4.53020773894915\\
3.28	4.5605731968\\
3.29	4.59095261715935\\
3.3	4.6213453400273\\
3.31	4.65175069681803\\
3.32	4.6821680099404\\
3.33	4.71259659237389\\
3.34	4.7430357472397\\
3.35	4.77348476736713\\
3.36	4.80394293485489\\
3.37	4.83440952062767\\
3.38	4.8648837839876\\
3.39	4.89536497216079\\
3.4	4.92585231983881\\
3.41	4.95634504871517\\
3.42	4.98684236701676\\
3.43	5.01734346903026\\
3.44	5.04784753462355\\
3.45	5.07835372876217\\
3.46	5.10886120102081\\
3.47	5.13936908508995\\
3.48	5.16987649827766\\
3.49	5.20038254100671\\
3.5	5.230886296307\\
3.51	5.26138682930349\\
3.52	5.2918831866997\\
3.53	5.32237439625695\\
3.54	5.35285946626953\\
3.55	5.38333738503589\\
3.56	5.41380712032608\\
3.57	5.44426761884576\\
3.58	5.47471780569678\\
3.59	5.5051565838348\\
3.6	5.53558283352417\\
3.61	5.56599541179026\\
3.62	5.59639315186968\\
3.63	5.62677486265871\\
3.64	5.65713932816027\\
3.65	5.68748530692986\\
3.66	5.71781153152084\\
3.67	5.74811670792963\\
3.68	5.77839951504106\\
3.69	5.80865860407468\\
3.7	5.83889259803233\\
3.71	5.86910009114756\\
3.72	5.89927964833768\\
3.73	5.9294298046588\\
3.74	5.95954906476475\\
3.75	5.98963590237039\\
3.76	6.01968875972014\\
3.77	6.04970604706251\\
3.78	6.07968614213128\\
3.79	6.10962738963431\\
3.8	6.13952810075077\\
3.81	6.16938655263763\\
3.82	6.19920098794652\\
3.83	6.22896961435165\\
3.84	6.25869060409006\\
3.85	6.28836209351505\\
3.86	6.31798218266397\\
3.87	6.34754893484134\\
3.88	6.37706037621858\\
3.89	6.40651449545145\\
3.9	6.43590924331631\\
3.91	6.46524253236659\\
3.92	6.49451223661058\\
3.93	6.52371619121193\\
3.94	6.55285219221405\\
3.95	6.58191799628979\\
3.96	6.61091132051788\\
3.97	6.63982984218716\\
3.98	6.66867119863041\\
3.99	6.69743298708877\\
4	6.72611276460848\\
4.01	6.7547080479711\\
4.02	6.78321631365881\\
4.03	6.81163499785609\\
4.04	6.83996149648919\\
4.05	6.86819316530486\\
4.06	6.89632731998965\\
4.07	6.92436123633112\\
4.08	6.9522921504224\\
4.09	6.98011725891131\\
4.1	7.00783371929528\\
4.11	7.03543865026348\\
4.12	7.06292913208702\\
4.13	7.09030220705871\\
4.14	7.11755487998312\\
4.15	7.14468411871813\\
4.16	7.17168685476879\\
4.17	7.19855998393433\\
4.18	7.22530036700918\\
4.19	7.2519048305384\\
4.2	7.27837016762836\\
4.21	7.30469313881282\\
4.22	7.33087047297503\\
4.23	7.35689886832569\\
4.24	7.38277499343717\\
4.25	7.4084954883337\\
4.26	7.43405696563737\\
4.27	7.45945601176962\\
4.28	7.4846891882077\\
4.29	7.50975303279535\\
4.3	7.53464406110694\\
4.31	7.55935876786419\\
4.32	7.583893628404\\
4.33	7.60824510019649\\
4.34	7.63240962441138\\
4.35	7.65638362753142\\
4.36	7.68016352301076\\
4.37	7.70374571297658\\
4.38	7.72712658997166\\
4.39	7.75030253873584\\
4.4	7.77326993802385\\
4.41	7.79602516245714\\
4.42	7.81856458440703\\
4.43	7.8408845759066\\
4.44	7.8629815105884\\
4.45	7.88485176564538\\
4.46	7.90649172381206\\
4.47	7.92789777536309\\
4.48	7.9490663201265\\
4.49	7.96999376950872\\
4.5	7.99067654852876\\
4.51	8.01111109785898\\
4.52	8.03129387586995\\
4.53	8.05122136067729\\
4.54	8.0708900521884\\
4.55	8.09029647414732\\
4.56	8.10943717617654\\
4.57	8.12830873581445\\
4.58	8.14690776054811\\
4.59	8.16523088984099\\
4.6	8.18327479715629\\
4.61	8.20103619197666\\
4.62	8.21851182182206\\
4.63	8.23569847426812\\
4.64	8.25259297896795\\
4.65	8.26919220968137\\
4.66	8.28549308631635\\
4.67	8.30149257698817\\
4.68	8.31718770010309\\
4.69	8.33257552647403\\
4.7	8.34765318147691\\
4.71	8.36241784725757\\
4.72	8.37686676499985\\
4.73	8.39099723726712\\
4.74	8.40480663043011\\
4.75	8.41829237719553\\
4.76	8.43145197925072\\
4.77	8.44428301004088\\
4.78	8.45678311769647\\
4.79	8.46895002812914\\
4.8	8.48078154831586\\
4.81	8.49227556979125\\
4.82	8.50343007236902\\
4.83	8.51424312811398\\
4.84	8.52471290558593\\
4.85	8.5348376743773\\
4.86	8.54461580996565\\
4.87	8.55404579890179\\
4.88	8.56312624435312\\
4.89	8.57185587202028\\
4.9	8.58023353644329\\
4.91	8.58825822771048\\
4.92	8.59592907858034\\
4.93	8.60324537202223\\
4.94	8.61020654917674\\
4.95	8.6168122177305\\
4.96	8.623062160693\\
4.97	8.6289563455544\\
4.98	8.63449493379344\\
4.99	8.63967829069291\\
5	8.64450699540665\\
5.01	8.64898185120684\\
5.02	8.65310389582234\\
5.03	8.65687441175858\\
5.04	8.66029493646588\\
5.05	8.6633672721948\\
5.06	8.6660934953408\\
5.07	8.66847596502597\\
5.08	8.67051733056011\\
5.09	8.67222053716357\\
5.1	8.67358882857769\\
5.11	8.67462574279421\\
5.12	8.67533508922314\\
5.13	8.67572086880786\\
5.14	8.67578700598884\\
5.15	8.67553643614868\\
5.16	8.67496793219433\\
5.17	8.67406486692632\\
5.18	8.67275496899227\\
5.19	8.67076733633186\\
5.2	8.66716090782255\\
5.21	8.65920920568501\\
5.22	8.64240356102506\\
5.23	8.61611451408044\\
5.24	8.58719912635836\\
5.25	8.55828476705651\\
5.26	8.52937144117824\\
5.27	8.50045915372621\\
5.28	8.47154790970236\\
5.29	8.44263771410788\\
5.3	8.41372857194324\\
5.31	8.3848204882082\\
5.32	8.35591346790174\\
5.33	8.32700751602214\\
5.34	8.29810263756692\\
5.35	8.26919883753284\\
5.36	8.24029612091594\\
5.37	8.21139449271148\\
5.38	8.18249395791398\\
5.39	8.15359452151719\\
5.4	8.12469618851409\\
5.41	8.09579896389691\\
5.42	8.0669028526571\\
5.43	8.03800785978534\\
5.44	8.00911399027153\\
5.45	7.98022124910478\\
5.46	7.95132964127342\\
5.47	7.92243917176501\\
5.48	7.89354984556629\\
5.49	7.86466166766323\\
5.5	7.83577464304098\\
5.51	7.80688877668391\\
5.52	7.77800407357558\\
5.53	7.74912053869872\\
5.54	7.72023817703528\\
5.55	7.69135699356637\\
5.56	7.66247699327229\\
5.57	7.63359818113253\\
5.58	7.60472056212573\\
5.59	7.57584414122972\\
5.6	7.5469689234215\\
5.61	7.51809491367722\\
5.62	7.4892221169722\\
5.63	7.46035053828091\\
5.64	7.43148018257698\\
5.65	7.4026110548332\\
5.66	7.37374316002149\\
5.67	7.34487650311292\\
5.68	7.3160110890777\\
5.69	7.28714692288519\\
5.7	7.25828400950387\\
5.71	7.22942235390134\\
5.72	7.20056196104436\\
5.73	7.17170283589877\\
5.74	7.14284498342958\\
5.75	7.11398840860088\\
5.76	7.08513311637588\\
5.77	7.05627911171691\\
5.78	7.0274263995854\\
5.79	6.99857498494188\\
5.8	6.96972487274599\\
5.81	6.94087606795646\\
5.82	6.91202857553111\\
5.83	6.88318240042685\\
5.84	6.8543375475997\\
5.85	6.82549402200472\\
5.86	6.79665182859609\\
5.87	6.76781097232704\\
5.88	6.73897145814988\\
5.89	6.71013329101599\\
5.9	6.68129647587583\\
5.91	6.6524610176789\\
5.92	6.62362692137378\\
5.93	6.59479419190808\\
5.94	6.56596283422849\\
5.95	6.53713285328074\\
5.96	6.50830425400959\\
5.97	6.47947704135888\\
5.98	6.45065122027144\\
5.99	6.42182679568918\\
6	6.39300377255302\\
6.01	6.3641821558029\\
6.02	6.33536195037783\\
6.03	6.30654316121578\\
6.04	6.27772579325379\\
6.05	6.24890985142789\\
6.06	6.22009534067313\\
6.07	6.19128226592357\\
6.08	6.16247063211228\\
6.09	6.13366044417132\\
6.1	6.10485170703175\\
6.11	6.07604442562365\\
6.12	6.04723860487606\\
6.13	6.01843424971702\\
6.14	5.98963136507357\\
6.15	5.96082995587172\\
6.16	5.93203002703646\\
6.17	5.90323158349175\\
6.18	5.87443463016054\\
6.19	5.84563917196473\\
6.2	5.81684521382519\\
6.21	5.78805276066176\\
6.22	5.75926181739324\\
6.23	5.73047238893738\\
6.24	5.70168448021089\\
6.25	5.67289809612941\\
6.26	5.64411324160754\\
6.27	5.61532992155883\\
6.28	5.58654814089576\\
6.29	5.55776790452974\\
6.3	5.52898921737112\\
6.31	5.50021208432919\\
6.32	5.47143651031215\\
6.33	5.44266250022712\\
6.34	5.41389005898015\\
6.35	5.38511919147621\\
6.36	5.35634990261916\\
6.37	5.32758219731181\\
6.38	5.29881608045583\\
6.39	5.27005155695182\\
6.4	5.24128863169929\\
6.41	5.21252730959661\\
6.42	5.18376759554107\\
6.43	5.15500949442885\\
6.44	5.126253011155\\
6.45	5.09749815061348\\
6.46	5.06874491769709\\
6.47	5.03999331729755\\
6.48	5.01124335430542\\
6.49	4.98249503361015\\
6.5	4.95374836010005\\
6.51	4.92500333866229\\
6.52	4.89625997418291\\
6.53	4.86751827154679\\
6.54	4.83877823563769\\
6.55	4.81003987133819\\
6.56	4.78130318352975\\
6.57	4.75256817709263\\
6.58	4.72383485690598\\
6.59	4.69510322784776\\
6.6	4.66637329479476\\
6.61	4.63764506262262\\
6.62	4.60891853620579\\
6.63	4.58019372041755\\
6.64	4.55147062013\\
6.65	4.52274924021407\\
6.66	4.49402958553949\\
6.67	4.46531166097481\\
6.68	4.43659547138738\\
6.69	4.40788356665302\\
6.7	4.37931721592527\\
6.71	4.35089577081895\\
6.72	4.32261858526781\\
6.73	4.29448501552579\\
6.74	4.26649442016803\\
6.75	4.23864616009156\\
6.76	4.21093959851586\\
6.77	4.18337410098299\\
6.78	4.15594903535772\\
6.79	4.12866377182721\\
6.8	4.10151768290063\\
6.81	4.07451014340847\\
6.82	4.04764053050169\\
6.83	4.02090822365068\\
6.84	3.99431260464395\\
6.85	3.96785305758673\\
6.86	3.94152896889932\\
6.87	3.91533972731529\\
6.88	3.88928472387948\\
6.89	3.86336335194588\\
6.9	3.83757500717533\\
6.91	3.81191908753301\\
6.92	3.78639499328587\\
6.93	3.76100212699985\\
6.94	3.73573989353698\\
6.95	3.71060770005233\\
6.96	3.68560495599083\\
6.97	3.66073107308398\\
6.98	3.63598546534642\\
6.99	3.61136754907235\\
7	3.58687674283188\\
7.01	3.56251246746724\\
7.02	3.53827414608891\\
7.03	3.51416120407157\\
7.04	3.49017306905002\\
7.05	3.46630917091498\\
7.06	3.4425689418088\\
7.07	3.41895181612102\\
7.08	3.39545723048393\\
7.09	3.37208462376796\\
7.1	3.34883343707704\\
7.11	3.32570311374386\\
7.12	3.30269309932504\\
7.13	3.27980284159623\\
7.14	3.25703179054716\\
7.15	3.23437939837655\\
7.16	3.21184511948706\\
7.17	3.18942841048006\\
7.18	3.16712873015041\\
7.19	3.14494553948113\\
7.2	3.12287830163808\\
7.21	3.10092648196448\\
7.22	3.07908954797545\\
7.23	3.05736696935252\\
7.24	3.03575821793794\\
7.25	3.01426276772917\\
7.26	2.99288009487308\\
7.27	2.97160967766029\\
7.28	2.95045099651938\\
7.29	2.92940353401103\\
7.3	2.90846677482224\\
7.31	2.88764020576033\\
7.32	2.86692331574709\\
7.33	2.84631559581273\\
7.34	2.82581653908996\\
7.35	2.80542564080782\\
7.36	2.78514239828574\\
7.37	2.76496631092732\\
7.38	2.74489688021427\\
7.39	2.72493360970019\\
7.4	2.70507600500442\\
7.41	2.68532357380578\\
7.42	2.66567582583638\\
7.43	2.6461322728753\\
7.44	2.62669242874232\\
7.45	2.60735580929165\\
7.46	2.58812193240552\\
7.47	2.56899031798791\\
7.48	2.54996048795814\\
7.49	2.53103196624449\\
7.5	2.5122042787778\\
7.51	2.49347695348508\\
7.52	2.47484952028305\\
7.53	2.45632151107172\\
7.54	2.43789245972791\\
7.55	2.41956190209881\\
7.56	2.40132937599548\\
7.57	2.3831944211864\\
7.58	2.36515657939094\\
7.59	2.34721539427285\\
7.6	2.32937041143379\\
7.61	2.31162117840678\\
7.62	2.29396724464966\\
7.63	2.27640816153863\\
7.64	2.25894348236162\\
7.65	2.24157276231183\\
7.66	2.22429555848116\\
7.67	2.20711142985365\\
7.68	2.19001993729896\\
7.69	2.17302064356579\\
7.7	2.15611311327538\\
7.71	2.1392969129149\\
7.72	2.12257161083094\\
7.73	2.10593677722297\\
7.74	2.08939198413675\\
7.75	2.07293680545782\\
7.76	2.05657081690492\\
7.77	2.04029359602351\\
7.78	2.02410472217917\\
7.79	2.00800377655109\\
7.8	1.99199034212553\\
7.81	1.97606400368932\\
7.82	1.96022434782331\\
7.83	1.94447096289587\\
7.84	1.92880343905637\\
7.85	1.91322136822866\\
7.86	1.89772434410463\\
7.87	1.88231196213766\\
7.88	1.86698381953614\\
7.89	1.85173951525703\\
7.9	1.83657864999938\\
7.91	1.82150082619783\\
7.92	1.80650564801621\\
7.93	1.79159272134107\\
7.94	1.77676165377525\\
7.95	1.76201205463147\\
7.96	1.74734353492588\\
7.97	1.73275570737169\\
7.98	1.71824818637277\\
7.99	1.70382058801724\\
8	1.68947253007112\\
8.01	1.67520363197198\\
8.02	1.66101351482255\\
8.03	1.64690180138443\\
8.04	1.63286811607169\\
8.05	1.61891208494465\\
8.06	1.60503333570349\\
8.07	1.591231497682\\
8.08	1.57750620184132\\
8.09	1.56385708076362\\
8.1	1.55028376864589\\
8.11	1.53678590129368\\
8.12	1.5233631161149\\
8.13	1.51001505211358\\
8.14	1.49674134988366\\
8.15	1.48354165160285\\
8.16	1.47041560102643\\
8.17	1.45736284348108\\
8.18	1.44438302585876\\
8.19	1.4314757966106\\
8.2	1.41864080574073\\
8.21	1.40587770480023\\
8.22	1.39318614688102\\
8.23	1.38056578660981\\
8.24	1.36801628014205\\
8.25	1.35553728515585\\
8.26	1.343128460846\\
8.27	1.33078946791797\\
8.28	1.31851996858185\\
8.29	1.30631962654647\\
8.3	1.29418810701336\\
8.31	1.28212507667085\\
8.32	1.27013020368813\\
8.33	1.25820315770932\\
8.34	1.2463436098476\\
8.35	1.23455123267934\\
8.36	1.22282570023817\\
8.37	1.21116668800922\\
8.38	1.19957387292324\\
8.39	1.18804693335079\\
8.4	1.17658554909645\\
8.41	1.16518940139303\\
8.42	1.15385817289583\\
8.43	1.14259154767686\\
8.44	1.13138921121915\\
8.45	1.12025085041098\\
8.46	1.10917615354025\\
8.47	1.09816481028876\\
8.48	1.08721651172655\\
8.49	1.07633095030625\\
8.5	1.0655078198575\\
8.51	1.05474681558129\\
8.52	1.04404763404435\\
8.53	1.03340997317366\\
8.54	1.02283353225079\\
8.55	1.01231801190643\\
8.56	1.00186311411485\\
8.57	0.991468542188375\\
8.58	0.981134000771902\\
8.59	0.970859195837447\\
8.6	0.960643834678674\\
8.61	0.950487625905467\\
8.62	0.940390279438507\\
8.63	0.930351506503875\\
8.64	0.920371019627664\\
8.65	0.910448532630619\\
8.66	0.900583760622784\\
8.67	0.890776419998172\\
8.68	0.881026228429455\\
8.69	0.871332904862667\\
8.7	0.861696169511927\\
8.71	0.852115743854178\\
8.72	0.842591350623945\\
8.73	0.833122713808111\\
8.74	0.823709558640713\\
8.75	0.814351611597747\\
8.76	0.805048600391999\\
8.77	0.795800253967892\\
8.78	0.786606302496351\\
8.79	0.777466477369678\\
8.8	0.768380511196463\\
8.81	0.759348137796488\\
8.82	0.750369092195669\\
8.83	0.741443110621004\\
8.84	0.732569930495549\\
8.85	0.723749290433394\\
8.86	0.714980930234683\\
8.87	0.70626459088062\\
8.88	0.697600014528522\\
8.89	0.688986944506871\\
8.9	0.680425125310387\\
8.91	0.671914302595127\\
8.92	0.66345422317359\\
8.93	0.655044635009844\\
8.94	0.646685287214675\\
8.95	0.638375930040747\\
8.96	0.630116314877782\\
8.97	0.621906194247758\\
8.98	0.613745321800124\\
8.99	0.60563345230703\\
9	0.597570341658578\\
9.01	0.589555746858089\\
9.02	0.581589426017386\\
9.03	0.573671138352095\\
9.04	0.565800644176965\\
9.05	0.557977704901203\\
9.06	0.550202083023825\\
9.07	0.542473542129027\\
9.08	0.534791846881575\\
9.09	0.527156763022202\\
9.1	0.519568057363037\\
9.11	0.512025497783039\\
9.12	0.504528853223455\\
9.13	0.497077893683286\\
9.14	0.489672390214784\\
9.15	0.482312114918949\\
9.16	0.474996840941065\\
9.17	0.467726342466225\\
9.18	0.460500394714897\\
9.19	0.453318773938495\\
9.2	0.446181257414965\\
9.21	0.439087623444399\\
9.22	0.43203765134465\\
9.23	0.425031121446981\\
9.24	0.41806781509171\\
9.25	0.411147514623895\\
9.26	0.404270003389014\\
9.27	0.397435065728676\\
9.28	0.390642486976343\\
9.29	0.383892053453069\\
9.3	0.377183552463249\\
9.31	0.370516772290401\\
9.32	0.363891502192946\\
9.33	0.357307532400013\\
9.34	0.350764654107261\\
9.35	0.344262659472713\\
9.36	0.337801341612613\\
9.37	0.331380494597287\\
9.38	0.324999913447034\\
9.39	0.318659394128023\\
9.4	0.312358733548212\\
9.41	0.306097729553276\\
9.42	0.29987618092256\\
9.43	0.293693887365039\\
9.44	0.287550649515302\\
9.45	0.281446268929539\\
9.46	0.275380548081564\\
9.47	0.269353290358834\\
9.48	0.263364300058493\\
9.49	0.257413382383429\\
9.5	0.251500343438352\\
9.51	0.245624990225874\\
9.52	0.239787130642624\\
9.53	0.233986573475359\\
9.54	0.228223128397106\\
9.55	0.222496605963308\\
9.56	0.216806817607988\\
9.57	0.211153575639939\\
9.58	0.205536693238905\\
9.59	0.199955984451808\\
9.6	0.194411264188965\\
9.61	0.188902348220328\\
9.62	0.183429053171748\\
9.63	0.177991196521239\\
9.64	0.172588596595267\\
9.65	0.16722107256505\\
9.66	0.161888444442877\\
9.67	0.156590533078431\\
9.68	0.151327160155143\\
9.69	0.146098148186544\\
9.7	0.140903320512647\\
9.71	0.135742501296329\\
9.72	0.130615515519739\\
9.73	0.125522188980716\\
9.74	0.120462348289216\\
9.75	0.115435820863766\\
9.76	0.110442434927922\\
9.77	0.105482019506745\\
9.78	0.10055440442329\\
9.79	0.0956594202951102\\
9.8	0.0908766567802886\\
9.81	0.0863330211310718\\
9.82	0.0820165574633851\\
9.83	0.0779159076625113\\
9.84	0.0740202814958018\\
9.85	0.0703194282197064\\
9.86	0.0668036096063958\\
9.87	0.0634635743190053\\
9.88	0.0602905335680664\\
9.89	0.0572761379850739\\
9.9	0.0544124556523329\\
9.91	0.0516919512312644\\
9.92	0.0491074661342701\\
9.93	0.0466521996879496\\
9.94	0.0443196912381332\\
9.95	0.0421038031496188\\
9.96	0.0399987046558969\\
9.97	0.0379988565163512\\
9.98	0.0360989964405718\\
9.99	0.0342941252414235\\
10	0.0325794936804318\\
10.01	0.0309505899708764\\
10.02	0.0294031279057023\\
10.03	0.0279330355790073\\
10.04	0.0265364446714429\\
10.05	0.0252096802713115\\
10.06	0.0239492512045985\\
10.07	0.0227518408484713\\
10.08	0.0216142984040957\\
10.09	0.0205336306057884\\
10.1	0.0195069938446935\\
10.11	0.0185316866862593\\
10.12	0.0176051427618269\\
10.13	0.0167249240156284\\
10.14	0.0158887142894102\\
10.15	0.0150943132278236\\
10.16	0.014339630488525\\
10.17	0.0136226802417614\\
10.18	0.0129415759449696\\
10.19	0.0122945253786231\\
10.2	0.0116798259302886\\
10.21	0.0110958601144642\\
10.22	0.0105410913164121\\
10.23	0.0100140597487979\\
10.24	0.00951337861048707\\
10.25	0.00903773043738809\\
10.26	0.00858586363575498\\
10.27	0.00815658918881113\\
10.28	0.00774877752803071\\
10.29	0.00736135556086381\\
10.3	0.00699330384705377\\
10.31	0.00664365391613941\\
10.32	0.0063114857190758\\
10.33	0.00599592520727121\\
10.34	0.00569614203265978\\
10.35	0.00541134736277193\\
10.36	0.00514079180504723\\
10.37	0.00488376343492014\\
10.38	0.00463958592250258\\
10.39	0.00440761675293189\\
10.4	0.00418724553568595\\
10.41	0.0039778923984386\\
10.42	0.00377900646122065\\
10.43	0.00359006438685938\\
10.44	0.0034105690038988\\
10.45	0.00324004799837496\\
10.46	0.00307805267099148\\
10.47	0.00292415675644087\\
10.48	0.00277795530174885\\
10.49	0.00263906360070898\\
10.5	0.00250711618158661\\
10.51	0.00238176584543659\\
10.52	0.00226268275250341\\
10.53	0.00214955355430035\\
10.54	0.00204208056908328\\
10.55	0.00193998099854475\\
10.56	0.00184298618367684\\
10.57	0.00175084089783617\\
10.58	0.00166330267515313\\
10.59	0.00158014117252314\\
10.6	0.0015011375634959\\
10.61	0.00142608396246402\\
10.62	0.0013547828776499\\
10.63	0.00128704669143254\\
10.64	0.00122269716666246\\
10.65	0.00116156497765907\\
10.66	0.0011034892646542\\
10.67	0.00104831721052179\\
10.68	0.000995903638655093\\
10.69	0.000946110630961172\\
10.7	0.000898807164951165\\
10.71	0.000853868768976085\\
10.72	0.00081117719469681\\
10.73	0.000770620105932096\\
10.74	0.000732090783065686\\
10.75	0.000695487842227394\\
10.76	0.000660714968523379\\
10.77	0.00062768066259089\\
10.78	0.000596297999836182\\
10.79	0.000566484401707257\\
10.8	0.000538161418395688\\
10.81	0.000511254522416849\\
10.82	0.000485692912494784\\
10.83	0.00046140932726324\\
10.84	0.000438339868276572\\
10.85	0.000416423831874013\\
10.86	0.000395603549444346\\
10.87	0.000375824235682387\\
10.88	0.000357033844425203\\
10.89	0.000339182931707427\\
10.9	0.00032222452565378\\
10.91	0.000306114002878388\\
10.92	0.000290808971067591\\
10.93	0.000276269157433617\\
10.94	0.000262456302737135\\
10.95	0.000249334060619333\\
10.96	0.000236867901957538\\
10.97	0.000225025024011671\\
10.98	0.000213774264107514\\
10.99	0.000203086017634746\\
11	0.00019293216015015\\
11.01	0.000183285973371028\\
11.02	0.000174122074870553\\
11.03	0.000165416351288528\\
11.04	0.000157145894878141\\
11.05	0.000149288943232406\\
11.06	0.000141824822014414\\
11.07	0.000134733890561733\\
11.08	0.00012799749019976\\
11.09	0.00012159789514854\\
11.1	0.000115518265877412\\
11.11	0.000109742604795571\\
11.12	0.00010425571415773\\
11.13	9.90431560730087e-05\\
11.14	9.40912145122041e-05\\
11.15	8.93868592175551e-05\\
11.16	8.49177114172761e-05\\
11.17	8.06720112489501e-05\\
11.18	7.66385868189445e-05\\
11.19	7.28068248037061e-05\\
11.2	6.91666425236548e-05\\
11.21	6.57084614097414e-05\\
11.22	6.24231818022736e-05\\
11.23	5.93021590020726e-05\\
11.24	5.63371805277768e-05\\
11.25	5.3520444502908e-05\\
11.26	5.08445391300683e-05\\
11.27	4.83024231829887e-05\\
11.28	4.58874074844573e-05\\
11.29	4.35931372972931e-05\\
11.3	4.14135756106049e-05\\
11.31	3.93429872485029e-05\\
11.32	3.73759237852767e-05\\
11.33	3.55072091995368e-05\\
11.34	3.37319262637692e-05\\
11.35	3.20454035982465e-05\\
11.36	3.04432033839674e-05\\
11.37	2.89211096813347e-05\\
11.38	2.7475117342135e-05\\
11.39	2.61014214615329e-05\\
11.4	2.47964073771811e-05\\
11.41	2.35566411461718e-05\\
11.42	2.23788605211439e-05\\
11.43	2.12599663562685e-05\\
11.44	2.01970144555474e-05\\
11.45	1.9187207829674e-05\\
11.46	1.82278893294807e-05\\
11.47	1.73165346613047e-05\\
11.48	1.64507457363072e-05\\
11.49	1.56282443661837e-05\\
11.5	1.48468662697354e-05\\
11.51	1.41045553725405e-05\\
11.52	1.33993583979475e-05\\
11.53	1.27294197334038e-05\\
11.54	1.20929765383693e-05\\
11.55	1.14883541151301e-05\\
11.56	1.09139614927756e-05\\
11.57	1.03682872474309e-05\\
11.58	9.84989552321736e-06\\
11.59	9.35742225216529e-06\\
11.6	8.88957156952586e-06\\
11.61	8.44511239961321e-06\\
11.62	8.022875217506e-06\\
11.63	7.62174897239731e-06\\
11.64	7.24067816371132e-06\\
11.65	6.87866006465754e-06\\
11.66	6.53474207901183e-06\\
11.67	6.20801924178238e-06\\
11.68	5.8976318335624e-06\\
11.69	5.60276311922792e-06\\
11.7	5.32263719676962e-06\\
11.71	5.05651695803522e-06\\
11.72	4.80370215072412e-06\\
11.73	4.56352753097633e-06\\
11.74	4.33536111899002e-06\\
11.75	4.11860252924612e-06\\
11.76	3.91268139487977e-06\\
11.77	3.71705586843518e-06\\
11.78	3.53121119012201e-06\\
11.79	3.3546583395605e-06\\
11.8	3.18693274614645e-06\\
11.81	3.02759306691769e-06\\
11.82	2.87622002304033e-06\\
11.83	2.73241530202029e-06\\
11.84	2.59580050254726e-06\\
11.85	2.46601614506403e-06\\
11.86	2.3427207214155e-06\\
11.87	2.22558979956489e-06\\
11.88	2.11431516916605e-06\\
11.89	2.00860402621572e-06\\
11.9	1.90817821099643e-06\\
11.91	1.81277346733566e-06\\
11.92	1.7221387516031e-06\\
11.93	1.63603557368219e-06\\
11.94	1.55423736636351e-06\\
11.95	1.47652889204153e-06\\
11.96	1.40270567072776e-06\\
11.97	1.33257344892002e-06\\
11.98	1.26594768623534e-06\\
11.99	1.20265306513545e-06\\
12	1.14252303795581e-06\\
12.01	1.08539938104002e-06\\
12.02	1.03113178262504e-06\\
12.03	9.79577444937263e-07\\
12.04	9.30600711157581e-07\\
12.05	8.84072706597294e-07\\
12.06	8.39871001190318e-07\\
12.07	7.97879284419878e-07\\
12.08	7.57987061561494e-07\\
12.09	7.20089364136811e-07\\
12.1	6.84086467472866e-07\\
12.11	6.49883638459414e-07\\
12.12	6.1739087620083e-07\\
12.13	5.86522681089718e-07\\
12.14	5.57197827433242e-07\\
12.15	5.29339152066655e-07\\
12.16	5.02873350072264e-07\\
12.17	4.77730781156538e-07\\
12.18	4.53845284908994e-07\\
12.19	4.31154012048296e-07\\
12.2	4.09597252115645e-07\\
12.21	3.89118284260803e-07\\
12.22	3.69663219146332e-07\\
12.23	3.51180865720835e-07\\
12.24	3.33622589110405e-07\\
12.25	3.16942188050007e-07\\
12.26	3.01095770538495e-07\\
12.27	2.8604164015178e-07\\
12.28	2.71740182355984e-07\\
12.29	2.58153766807823e-07\\
12.3	2.45246642549546e-07\\
12.31	2.32984845638384e-07\\
12.32	2.21336112105064e-07\\
12.33	2.10269789135964e-07\\
12.34	1.99756758689773e-07\\
12.35	1.89769357561431e-07\\
12.36	1.80281304551499e-07\\
12.37	1.712676329646e-07\\
12.38	1.62704624884213e-07\\
12.39	1.54569749000188e-07\\
12.4	1.46841598436254e-07\\
12.41	1.39499839235668e-07\\
12.42	1.32525151741447e-07\\
12.43	1.25899182634726e-07\\
12.44	1.19604498749482e-07\\
12.45	1.13624535558188e-07\\
12.46	1.07943556315604e-07\\
12.47	1.02546614755283e-07\\
12.48	9.74195071279382e-08\\
12.49	9.25487437797301e-08\\
12.5	8.79215082960627e-08\\
12.51	8.35256255271588e-08\\
12.52	7.93495260609234e-08\\
12.53	7.53822231303047e-08\\
12.54	7.16132770861577e-08\\
12.55	6.80327687518911e-08\\
12.56	6.46312781071856e-08\\
12.57	6.13998558662843e-08\\
12.58	5.83299968326401e-08\\
12.59	5.54136239117042e-08\\
12.6	5.26430632419306e-08\\
12.61	5.00110246548502e-08\\
12.62	4.75105821351463e-08\\
12.63	4.51351560570856e-08\\
12.64	4.28784971973073e-08\\
12.65	4.07346654185403e-08\\
12.66	3.86980207878196e-08\\
12.67	3.67632040365606e-08\\
12.68	3.49251241260617e-08\\
12.69	3.31789440366492e-08\\
12.7	3.15200701095364e-08\\
12.71	2.9944136059612e-08\\
12.72	2.8446994093656e-08\\
12.73	2.70247060285556e-08\\
12.74	2.567352908045e-08\\
12.75	2.43899087593036e-08\\
12.76	2.31704664344079e-08\\
12.77	2.2011994005311e-08\\
12.78	2.09114432436763e-08\\
12.79	1.9865916911499e-08\\
12.8	1.88726652083915e-08\\
12.81	1.79290733370863e-08\\
12.82	1.70326579507218e-08\\
12.83	1.61810618237723e-08\\
12.84	1.53720431939064e-08\\
12.85	1.46034739856304e-08\\
12.86	1.38733327048612e-08\\
12.87	1.31796955571417e-08\\
12.88	1.25207400003546e-08\\
12.89	1.18947305338679e-08\\
12.9	1.13000204748914e-08\\
12.91	1.07350448530497e-08\\
12.92	1.0198316857668e-08\\
12.93	9.68842250870239e-09\\
12.94	9.20402243309582e-09\\
12.95	8.74384120663763e-09\\
12.96	8.30666735396335e-09\\
12.97	7.89135157219789e-09\\
12.98	7.49680140188502e-09\\
12.99	7.12197767427369e-09\\
13	6.76589451131804e-09\\
13.01	6.42761399660685e-09\\
13.02	6.10624795172043e-09\\
13.03	5.80094905444639e-09\\
13.04	5.51091439149332e-09\\
13.05	5.23538012942026e-09\\
13.06	4.9736232909936e-09\\
13.07	4.7249528734028e-09\\
13.08	4.48871517733096e-09\\
13.09	4.26428847788429e-09\\
13.1	4.05108302459212e-09\\
13.11	3.84853748869318e-09\\
13.12	3.65611896313567e-09\\
13.13	3.47332118622035e-09\\
13.14	3.29966276524374e-09\\
13.15	3.13468717649812e-09\\
13.16	2.97795921255783e-09\\
13.17	2.82906853499298e-09\\
13.18	2.68762079258522e-09\\
13.19	2.55324650311195e-09\\
13.2	2.42559039520529e-09\\
13.21	2.3043167374226e-09\\
13.22	2.18910578553277e-09\\
13.23	2.07965555887313e-09\\
13.24	1.97567651127883e-09\\
13.25	1.87689686015347e-09\\
13.26	1.78305548104163e-09\\
13.27	1.69390723669949e-09\\
13.28	1.6092158716674e-09\\
13.29	1.52875934134045e-09\\
13.3	1.45232448289789e-09\\
13.31	1.37971056801689e-09\\
13.32	1.31072752651562e-09\\
13.33	1.24519416999647e-09\\
13.34	1.18293641548917e-09\\
13.35	1.12379261452134e-09\\
13.36	1.06760467133427e-09\\
13.37	1.01422692466713e-09\\
13.38	9.63517265972769e-10\\
13.39	9.15344244845073e-10\\
13.4	8.69578187234765e-10\\
13.41	8.26101853590444e-10\\
13.42	7.84798004360709e-10\\
13.43	7.45560058135197e-10\\
13.44	7.08283209860383e-10\\
13.45	6.728697599101e-10\\
13.46	6.39227337728698e-10\\
13.47	6.07267125474209e-10\\
13.48	5.7690563437518e-10\\
13.49	5.48061152016999e-10\\
13.5	5.2065907141241e-10\\
13.51	4.94626561931e-10\\
13.52	4.69896122012869e-10\\
13.53	4.46402026454962e-10\\
13.54	4.24082102767898e-10\\
13.55	4.02879507532816e-10\\
13.56	3.82735620974017e-10\\
13.57	3.63598928743158e-10\\
13.58	3.45419692848736e-10\\
13.59	3.28149951656087e-10\\
13.6	3.11743519887386e-10\\
13.61	2.96157764978489e-10\\
13.62	2.81350054365248e-10\\
13.63	2.67283084554037e-10\\
13.64	2.53919552051229e-10\\
13.65	2.41223929720036e-10\\
13.66	2.29162466780508e-10\\
13.67	2.17704965166376e-10\\
13.68	2.06819450454532e-10\\
13.69	1.96479277292383e-10\\
13.7	1.866560239705e-10\\
13.71	1.77323045136291e-10\\
13.72	1.68457248150844e-10\\
13.73	1.60035540375247e-10\\
13.74	1.52034829170589e-10\\
13.75	1.44433798254795e-10\\
13.76	1.37212907702633e-10\\
13.77	1.30352617588869e-10\\
13.78	1.2383516434511e-10\\
13.79	1.176445607598e-10\\
13.8	1.11763043264546e-10\\
13.81	1.06174624647792e-10\\
13.82	1.00866870411664e-10\\
13.83	9.58237933446071e-11\\
13.84	9.10329589487446e-11\\
13.85	8.64819327262012e-11\\
13.86	8.2158280179101e-11\\
13.87	7.80513431664076e-11\\
13.88	7.41486871902453e-11\\
13.89	7.04414304664169e-11\\
13.9	6.69189148538862e-11\\
13.91	6.35722585684562e-11\\
13.92	6.03943561827691e-11\\
13.93	5.73745495557887e-11\\
13.94	5.45057332601573e-11\\
13.95	5.17808018685173e-11\\
13.96	4.91926499535111e-11\\
13.97	4.67323957309418e-11\\
13.98	4.43964864871305e-11\\
13.99	4.21760404378801e-11\\
14	4.0067504869512e-11\\
14.01	3.80637743546686e-11\\
14.02	3.61612961796709e-11\\
14.03	3.43529649171614e-11\\
14.04	3.26352278534614e-11\\
14.05	3.10027559180526e-11\\
14.06	2.94519963972562e-11\\
14.07	2.79793965773933e-11\\
14.08	2.65796273879459e-11\\
14.09	2.52509124720746e-11\\
14.1	2.3987922759261e-11\\
14.11	2.27888818926658e-11\\
14.12	2.16502371586103e-11\\
14.13	2.05684358434155e-11\\
14.14	1.95399252334028e-11\\
14.15	1.85629289717326e-11\\
14.16	1.76356707015657e-11\\
14.17	1.67545977092232e-11\\
14.18	1.59161572810262e-11\\
14.19	1.51203494169749e-11\\
14.2	1.43636214033904e-11\\
14.21	1.36459732402727e-11\\
14.22	1.2963852213943e-11\\
14.23	1.23154819675619e-11\\
14.24	1.169908614429e-11\\
14.25	1.11146647441274e-11\\
14.26	1.05586650533951e-11\\
14.27	1.00310870720932e-11\\
14.28	9.53015444338234e-12\\
14.29	9.05409081042308e-12\\
14.3	8.60111981637601e-12\\
14.31	8.17124146124115e-12\\
14.32	7.76267938817909e-12\\
14.33	7.37543359718984e-12\\
14.34	7.00595137459459e-12\\
14.35	6.65600907723274e-12\\
14.36	6.32383034826489e-12\\
14.37	6.00763883085165e-12\\
14.38	5.707434524993e-12\\
14.39	5.42144107384956e-12\\
14.4	5.14965847742133e-12\\
14.41	4.89208673570829e-12\\
14.42	4.64694949187106e-12\\
14.43	4.41424674590962e-12\\
14.44	4.19397849782399e-12\\
14.45	3.98436839077476e-12\\
14.46	3.78541642476193e-12\\
14.47	3.59534624294611e-12\\
14.48	3.41593420216668e-12\\
14.49	3.24540394558426e-12\\
14.5	3.08375547319883e-12\\
14.51	2.92921242817101e-12\\
14.52	2.78355116734019e-12\\
14.53	2.64499533386697e-12\\
14.54	2.51354492775135e-12\\
14.55	2.38742359215394e-12\\
14.56	2.26840768391412e-12\\
14.57	2.1547208461925e-12\\
14.58	2.04636307898909e-12\\
14.59	1.94333438230387e-12\\
14.6	1.84563475613686e-12\\
14.61	1.75326420048805e-12\\
14.62	1.66622271535743e-12\\
14.63	1.58273394390562e-12\\
14.64	1.50279788613261e-12\\
14.65	1.4281908988778e-12\\
14.66	1.35713662530179e-12\\
14.67	1.28963506540458e-12\\
14.68	1.22568621918617e-12\\
14.69	1.16529008664656e-12\\
14.7	1.10667031094636e-12\\
14.71	1.05160324892495e-12\\
14.72	9.98312543742941e-13\\
14.73	9.48574552239734e-13\\
14.74	9.00612917575927e-13\\
14.75	8.56203996590921e-13\\
14.76	8.13571432445315e-13\\
14.77	7.72715225139109e-13\\
14.78	7.33635374672303e-13\\
14.79	6.96331881044898e-13\\
14.8	6.60804744256893e-13\\
14.81	6.27053964308288e-13\\
14.82	5.95079541199084e-13\\
14.83	5.6488147492928e-13\\
14.84	5.36459765498876e-13\\
14.85	5.09814412907872e-13\\
14.86	4.84945417156268e-13\\
14.87	4.60076421404665e-13\\
14.88	4.36983782492462e-13\\
14.89	4.15667500419659e-13\\
14.9	3.94351218346856e-13\\
14.91	3.74811293113453e-13\\
14.92	3.5527136788005e-13\\
14.93	3.37507799486048e-13\\
14.94	3.21520587931445e-13\\
14.95	3.05533376376843e-13\\
14.96	2.89546164822241e-13\\
14.97	2.75335310107039e-13\\
14.98	2.61124455391837e-13\\
14.99	2.48689957516035e-13\\
};
%\addlegendentry{data2}

\addplot [color=mycyan, line width=1.2pt]
  table[row sep=crcr]{%
0	37.317765929735\\
0.01	37.1181054284338\\
0.02	36.9183884068753\\
0.03	36.7186151949427\\
0.04	36.5187861213146\\
0.05	36.3189015134791\\
0.06	36.1189616977483\\
0.07	35.9189669992728\\
0.08	35.7189177420552\\
0.09	35.5188142489652\\
0.1	35.3186568417534\\
0.11	35.118445841066\\
0.12	34.9181815664585\\
0.13	34.7178643364111\\
0.14	34.5174944683419\\
0.15	34.3170722786222\\
0.16	34.1165980825908\\
0.17	33.9160721945679\\
0.18	33.7154949278706\\
0.19	33.5148665948263\\
0.2	33.3141875067884\\
0.21	33.11345797415\\
0.22	32.9126783063592\\
0.23	32.7118488119337\\
0.24	32.5109697984752\\
0.25	32.3100415726845\\
0.26	32.1090644403765\\
0.27	31.9080387064948\\
0.28	31.7069646751269\\
0.29	31.5058426495191\\
0.3	31.3046729320916\\
0.31	31.1034558244539\\
0.32	30.9021916274197\\
0.33	30.7008806410223\\
0.34	30.4995231645302\\
0.35	30.2981194964623\\
0.36	30.0966699346034\\
0.37	29.8951747760199\\
0.38	29.6936343170756\\
0.39	29.4920488534475\\
0.4	29.2904186801413\\
0.41	29.0887440915078\\
0.42	28.8870253812588\\
0.43	28.685262842483\\
0.44	28.483456767663\\
0.45	28.2816074486909\\
0.46	28.079715176885\\
0.47	27.8777802430067\\
0.48	27.6758029372769\\
0.49	27.4737835493931\\
0.5	27.271722368546\\
0.51	27.0696196834371\\
0.52	26.8674757822954\\
0.53	26.6652909528951\\
0.54	26.4630654825729\\
0.55	26.260799658246\\
0.56	26.0584937664294\\
0.57	25.8561480932542\\
0.58	25.6537629244858\\
0.59	25.4513385455415\\
0.6	25.24887524151\\
0.61	25.046373297169\\
0.62	24.8438329970045\\
0.63	24.6412546252298\\
0.64	24.4386384658043\\
0.65	24.2359848024533\\
0.66	24.033293918687\\
0.67	23.8305660978207\\
0.68	23.6278016229944\\
0.69	23.4250007771933\\
0.7	23.2221638432676\\
0.71	23.0192911039539\\
0.72	22.8163828418952\\
0.73	22.6134393396624\\
0.74	22.4104608797755\\
0.75	22.2074477447252\\
0.76	22.0044002169945\\
0.77	21.8013185790808\\
0.78	21.5982031135184\\
0.79	21.3950541029008\\
0.8	21.1918718299038\\
0.81	20.9886565773086\\
0.82	20.7854086280249\\
0.83	20.5821282651151\\
0.84	20.3788157718182\\
0.85	20.175471431574\\
0.86	19.9720955280479\\
0.87	19.768688345156\\
0.88	19.5652501670902\\
0.89	19.3617812783442\\
0.9	19.1582819637394\\
0.91	18.9547525084511\\
0.92	18.7511931980359\\
0.93	18.5476043184581\\
0.94	18.3439861561181\\
0.95	18.1403389978795\\
0.96	17.9366631310981\\
0.97	17.7329588436507\\
0.98	17.5292264239638\\
0.99	17.325466161044\\
1	17.1216783445075\\
1.01	16.917863264611\\
1.02	16.7140212122828\\
1.03	16.5101524791544\\
1.04	16.3062573575923\\
1.05	16.1023361407307\\
1.06	15.8983891225049\\
1.07	15.6944165976842\\
1.08	15.4904188619069\\
1.09	15.2863962117147\\
1.1	15.0823489445877\\
1.11	14.8782773589811\\
1.12	14.6741817543608\\
1.13	14.4700624312412\\
1.14	14.2659196912229\\
1.15	14.0617538370307\\
1.16	13.8575651725533\\
1.17	13.6533540028826\\
1.18	13.4491206343546\\
1.19	13.2448653745901\\
1.2	13.040588532537\\
1.21	12.8362904185131\\
1.22	12.6319713442492\\
1.23	12.4276316229337\\
1.24	12.2232715692573\\
1.25	12.0188914994594\\
1.26	11.8144917313741\\
1.27	11.610072584479\\
1.28	11.4056343799423\\
1.29	11.2011774406737\\
1.3	10.9967020913734\\
1.31	10.7922086585846\\
1.32	10.587697470745\\
1.33	10.3831688582409\\
1.34	10.1786231534608\\
1.35	9.97506250938905\\
1.36	9.7755765984879\\
1.37	9.58008370713237\\
1.38	9.38850376729056\\
1.39	9.20075832304122\\
1.4	9.01677049779185\\
1.41	8.83646496218113\\
1.42	8.65976790264987\\
1.43	8.48660699066646\\
1.44	8.31691135259153\\
1.45	8.150611540168\\
1.46	7.98763950162289\\
1.47	7.82792855336676\\
1.48	7.67141335227868\\
1.49	7.51802986856327\\
1.5	7.36771535916757\\
1.51	7.22040834174572\\
1.52	7.07604856915934\\
1.53	6.93457700450259\\
1.54	6.7959357966399\\
1.55	6.66006825624633\\
1.56	6.52691883233851\\
1.57	6.39643308928765\\
1.58	6.26855768430197\\
1.59	6.14324034537074\\
1.6	6.02042984965873\\
1.61	5.90007600234249\\
1.62	5.78212961587838\\
1.63	5.6665424896937\\
1.64	5.55326739029212\\
1.65	5.44225803176434\\
1.66	5.33346905669568\\
1.67	5.22685601746257\\
1.68	5.12237535790925\\
1.69	5.01998439539721\\
1.7	4.91964130321961\\
1.71	4.82130509337264\\
1.72	4.7249355996769\\
1.73	4.63049346124145\\
1.74	4.53794010626313\\
1.75	4.44723805865156\\
1.76	4.3583499585025\\
1.77	4.27123950764161\\
1.78	4.18587113540272\\
1.79	4.10220957940466\\
1.8	4.02022108064322\\
1.81	3.93987216403681\\
1.82	3.86113002526169\\
1.83	3.78396251727598\\
1.84	3.7083381371154\\
1.85	3.63422601295647\\
1.86	3.56159589144094\\
1.87	3.49041812525598\\
1.88	3.42066366096546\\
1.89	3.35230402708671\\
1.9	3.28531132240812\\
1.91	3.21965820454228\\
1.92	3.15531787871004\\
1.93	3.09226408675092\\
1.94	3.03047109635508\\
1.95	2.96991369051221\\
1.96	2.91056715717336\\
1.97	2.85240727912073\\
1.98	2.79541032404202\\
1.99	2.73955303480428\\
2	2.684812619924\\
2.01	2.63116674422874\\
2.02	2.57859351970717\\
2.03	2.52707149654303\\
2.04	2.47657965432949\\
2.05	2.42709739346068\\
2.06	2.3786045266959\\
2.07	2.33108127089396\\
2.08	2.2845082389135\\
2.09	2.23886643167654\\
2.1	2.19413723039114\\
2.11	2.15030238893083\\
2.12	2.10734402636712\\
2.13	2.06524461965213\\
2.14	2.02398699644805\\
2.15	1.98355432810106\\
2.16	1.94393012275643\\
2.17	1.90509821861134\\
2.18	1.86704277730421\\
2.19	1.82974827743587\\
2.2	1.79319950822161\\
2.21	1.75738156327024\\
2.22	1.7222798344882\\
2.23	1.68788000610623\\
2.24	1.65416804882582\\
2.25	1.62113021408298\\
2.26	1.58875302842772\\
2.27	1.55702328801573\\
2.28	1.52592805321098\\
2.29	1.4954546432966\\
2.3	1.46559063129174\\
2.31	1.43632383887256\\
2.32	1.40764233139522\\
2.33	1.37953441301839\\
2.34	1.35198862192405\\
2.35	1.32499372563388\\
2.36	1.29853871641953\\
2.37	1.27261280680532\\
2.38	1.24720542516067\\
2.39	1.22230621138128\\
2.4	1.19790501265687\\
2.41	1.17399187932352\\
2.42	1.15055706079955\\
2.43	1.12759100160265\\
2.44	1.10508433744693\\
2.45	1.08302789141831\\
2.46	1.06141267022636\\
2.47	1.04022986053153\\
2.48	1.01947082534589\\
2.49	0.99912710050603\\
2.5	0.979190391216569\\
2.51	0.959652568663174\\
2.52	0.940505666693149\\
2.53	0.921741878562983\\
2.54	0.90335355375057\\
2.55	0.885333194831688\\
2.56	0.867673454418942\\
2.57	0.85036713216212\\
2.58	0.833407171808517\\
2.59	0.816786658322236\\
2.6	0.800498815061353\\
2.61	0.784537001011344\\
2.62	0.768894708074285\\
2.63	0.753565558412141\\
2.64	0.738543301843137\\
2.65	0.723821813290854\\
2.66	0.709395090283778\\
2.67	0.695257250505335\\
2.68	0.681402529392905\\
2.69	0.667825277784928\\
2.7	0.654519959615129\\
2.71	0.64148114965289\\
2.72	0.628703531289126\\
2.73	0.616181894366115\\
2.74	0.603911133051042\\
2.75	0.591886243752299\\
2.76	0.580102323077\\
2.77	0.568554565830006\\
2.78	0.557238263052554\\
2.79	0.546148800100397\\
2.8	0.535281654760411\\
2.81	0.524632395404858\\
2.82	0.514196679182689\\
2.83	0.503970250246923\\
2.84	0.493948938017716\\
2.85	0.484128655480013\\
2.86	0.474505397515358\\
2.87	0.465075239267279\\
2.88	0.455834334538942\\
2.89	0.446778914223493\\
2.9	0.437905284765215\\
2.91	0.429209826651935\\
2.92	0.420688992937379\\
2.93	0.412339307793076\\
2.94	0.404157365089461\\
2.95	0.39613982700515\\
2.96	0.388283422663989\\
2.97	0.380584946799623\\
2.98	0.373041258446669\\
2.99	0.365649279657966\\
3	0.358405994247477\\
3.01	0.351308446558519\\
3.02	0.344353740256473\\
3.03	0.33753903714554\\
3.04	0.330861556009324\\
3.05	0.324318571474535\\
3.06	0.317907412897299\\
3.07	0.311625463271767\\
3.08	0.305470158160581\\
3.09	0.299438984646546\\
3.1	0.293529480305356\\
3.11	0.287739232198785\\
3.12	0.282065875887792\\
3.13	0.276507094465693\\
3.14	0.271060617610086\\
3.15	0.265724220654079\\
3.16	0.26049572367592\\
3.17	0.255372990606535\\
3.18	0.250353928355043\\
3.19	0.245436485951643\\
3.2	0.240618653707468\\
3.21	0.23589846239107\\
3.22	0.231273982421509\\
3.23	0.226743323076995\\
3.24	0.222304631719748\\
3.25	0.217956093035824\\
3.26	0.213695928290104\\
3.27	0.209522394596132\\
3.28	0.205433784200149\\
3.29	0.201428423779433\\
3.3	0.197504673754484\\
3.31	0.193660927614534\\
3.32	0.189895611256695\\
3.33	0.186207182337732\\
3.34	0.182594129638737\\
3.35	0.179054972442263\\
3.36	0.175588259921504\\
3.37	0.172192570541753\\
3.38	0.16886651147291\\
3.39	0.165608718014195\\
3.4	0.162417853029389\\
3.41	0.159292606393382\\
3.42	0.156231694449406\\
3.43	0.153233859476568\\
3.44	0.150297869167936\\
3.45	0.147422516118336\\
3.46	0.1446066173223\\
3.47	0.141849013681195\\
3.48	0.139148569520351\\
3.49	0.136504172114737\\
3.5	0.133914731224063\\
3.51	0.131379178636568\\
3.52	0.128896467721237\\
3.53	0.126465572988732\\
3.54	0.124085489660228\\
3.55	0.12175523324446\\
3.56	0.11947383912263\\
3.57	0.117240362140851\\
3.58	0.115053876210329\\
3.59	0.112913473914595\\
3.6	0.110818266124092\\
3.61	0.108767381617785\\
3.62	0.106759966711383\\
3.63	0.104795184892573\\
3.64	0.10287221646249\\
3.65	0.10099025818376\\
3.66	0.0991485229346765\\
3.67	0.097346239369454\\
3.68	0.0955826515845111\\
3.69	0.0938570187906116\\
3.7	0.0921686149903671\\
3.71	0.090516728661715\\
3.72	0.0889006624465161\\
3.73	0.0873197328444739\\
3.74	0.0857732699124618\\
3.75	0.0842606169686029\\
3.76	0.0827811303014201\\
3.77	0.0813341788838677\\
3.78	0.0799191440920808\\
3.79	0.0785354194286079\\
3.8	0.0771824102503302\\
3.81	0.075859533500747\\
3.82	0.0745662174466624\\
3.83	0.073301901418958\\
3.84	0.0720660355576577\\
3.85	0.0708580805612193\\
3.86	0.0696775074394829\\
3.87	0.0685237972709203\\
3.88	0.0673964409634884\\
3.89	0.0662949390195671\\
3.9	0.0652188013044217\\
3.91	0.0641675468184992\\
3.92	0.0631407034733549\\
3.93	0.0621378078711707\\
3.94	0.0611584050879799\\
3.95	0.0602020484602193\\
3.96	0.0592682993750486\\
3.97	0.0583567270639094\\
3.98	0.0574669083999417\\
3.99	0.0565984276983471\\
4	0.055750876520765\\
4.01	0.0549238534827055\\
4.02	0.0541169640646721\\
4.03	0.0533298204266224\\
4.04	0.0525620412261212\\
4.05	0.0518132514397713\\
4.06	0.0510830821882777\\
4.07	0.050371170565203\\
4.08	0.0496771594691445\\
4.09	0.0490006974396451\\
4.1	0.0483414384968377\\
4.11	0.0476990419846999\\
4.12	0.0470731724182798\\
4.13	0.0464634993346742\\
4.14	0.0458696971478538\\
4.15	0.0452914450077415\\
4.16	0.0447284266630348\\
4.17	0.0441803303282811\\
4.18	0.0436468485553156\\
4.19	0.0431276781086325\\
4.2	0.0426225198455015\\
4.21	0.0421310786001818\\
4.22	0.0416530630728289\\
4.23	0.0411881857230227\\
4.24	0.0407361626677485\\
4.25	0.0402967135844072\\
4.26	0.0398695616183531\\
4.27	0.039454433295532\\
4.28	0.0390510584397727\\
4.29	0.0386591700954337\\
4.3	0.038278504454734\\
4.31	0.0379088007903547\\
4.32	0.0375498013929914\\
4.33	0.0372012515142206\\
4.34	0.0368628993142401\\
4.35	0.0365344958148555\\
4.36	0.0362157948575614\\
4.37	0.0359065530664928\\
4.38	0.0356065298166577\\
4.39	0.0353154872066295\\
4.4	0.0350331900364829\\
4.41	0.0347594057901368\\
4.42	0.0344939046222148\\
4.43	0.0342364593494224\\
4.44	0.0339868454459218\\
4.45	0.0337448410427008\\
4.46	0.0335102269306446\\
4.47	0.0332827865668577\\
4.48	0.033062306084167\\
4.49	0.0328485743033173\\
4.5	0.0326413827474212\\
4.51	0.0324405256583447\\
4.52	0.0322458000145449\\
4.53	0.0320570055497811\\
4.54	0.0318739447723537\\
4.55	0.0316964229840622\\
4.56	0.0315242482984299\\
4.57	0.0313572316576352\\
4.58	0.0311951868471869\\
4.59	0.0310379305078676\\
4.6	0.0308852821442631\\
4.61	0.0307370641287434\\
4.62	0.030593101700509\\
4.63	0.0304532229585703\\
4.64	0.0303172588479494\\
4.65	0.0301850431381308\\
4.66	0.0300564123929661\\
4.67	0.0299312059310246\\
4.68	0.0298092657755546\\
4.69	0.0296904365930075\\
4.7	0.0295745656194182\\
4.71	0.0294615025735645\\
4.72	0.0293510995560897\\
4.73	0.0292432109337444\\
4.74	0.0291376932080123\\
4.75	0.0290344048672466\\
4.76	0.0289332062217813\\
4.77	0.0288339592213003\\
4.78	0.0287365272541251\\
4.79	0.0286407749279025\\
4.8	0.028546567831631\\
4.81	0.0284537722787928\\
4.82	0.0283622550319418\\
4.83	0.0282718830088822\\
4.84	0.0281825229712176\\
4.85	0.0280940411962316\\
4.86	0.0280063031330222\\
4.87	0.027919173044916\\
4.88	0.027832513639936\\
4.89	0.0277461856918606\\
4.9	0.0276600476552122\\
4.91	0.0275739552775072\\
4.92	0.0274877612133828\\
4.93	0.0274013146456991\\
4.94	0.0273144609197473\\
4.95	0.0272270411974986\\
4.96	0.0271388921400852\\
4.97	0.0270498456279711\\
4.98	0.0269597285295049\\
4.99	0.026868362530351\\
5	0.0267755640378589\\
5.01	0.0266811441765427\\
5.02	0.0265849088932626\\
5.03	0.0264866591934592\\
5.04	0.0263861915339945\\
5.05	0.0262832984059553\\
5.06	0.0261777691568525\\
5.07	0.0260693911491412\\
5.08	0.0259579514927868\\
5.09	0.0258432400413149\\
5.1	0.0257250558239139\\
5.11	0.025603224061598\\
5.12	0.025477647887266\\
5.13	0.0253484777528143\\
5.14	0.0252166888931651\\
5.15	0.0250860988672343\\
5.16	0.0249705414160593\\
5.17	0.0249196444691968\\
5.18	0.0251106979147275\\
5.19	0.02615225811447\\
5.2	0.02978621667648\\
5.21	0.038411228441249\\
5.22	0.0488524331850257\\
5.23	0.0544321322798238\\
5.24	0.0614990799425286\\
5.25	0.0714059353732326\\
5.26	0.0826800992767165\\
5.27	0.0949111602298416\\
5.28	0.107983994492483\\
5.29	0.121861736021412\\
5.3	0.136529618219924\\
5.31	0.151981320949881\\
5.32	0.168216161012707\\
5.33	0.185239037536649\\
5.34	0.20306112245313\\
5.35	0.221700812130464\\
5.36	0.241184831545916\\
5.37	0.261549472972465\\
5.38	0.282841972485541\\
5.39	0.305122032152887\\
5.4	0.328463496021053\\
5.41	0.352956186752881\\
5.42	0.378707907479118\\
5.43	0.405846610006352\\
5.44	0.434522725693915\\
5.45	0.464911648698797\\
5.46	0.497216352428727\\
5.47	0.531670108389431\\
5.48	0.56853926151422\\
5.49	0.608125996779163\\
5.5	0.650771007598386\\
5.51	0.69685594625297\\
5.52	0.746805499486055\\
5.53	0.801088887476886\\
5.54	0.860220530889075\\
5.55	0.9247595680462\\
5.56	0.99530783246466\\
5.57	1.07250582066889\\
5.58	1.1570260932364\\
5.59	1.24956346175269\\
5.6	1.35082122628677\\
5.61	1.4614926503271\\
5.62	1.58223680438342\\
5.63	1.71364789106642\\
5.64	1.85621720302382\\
5.65	2.0102869843586\\
5.66	2.17599569314874\\
5.67	2.35321452604065\\
5.68	2.54147559263969\\
5.69	2.73989283828395\\
5.7	2.94707771662961\\
5.71	3.16105269526075\\
5.72	3.37916689538106\\
5.73	3.59801943937745\\
5.74	3.8133972823797\\
5.75	4.02023526605252\\
5.76	4.21260664850488\\
5.77	4.3837522100692\\
5.78	4.5261550020845\\
5.79	4.63166563663341\\
5.8	4.69162417344695\\
5.81	4.70247734792189\\
5.82	4.70590694792567\\
5.83	4.71325923654531\\
5.84	4.72463538216357\\
5.85	4.74011528869668\\
5.86	4.75975715285444\\
5.87	4.78359619253639\\
5.88	4.81164391706742\\
5.89	4.84388797337775\\
5.9	4.88029257387373\\
5.91	4.92079948300002\\
5.92	4.96532951271739\\
5.93	5.0137844544261\\
5.94	5.06604935787081\\
5.95	5.12199505723217\\
5.96	5.18148084118884\\
5.97	5.24435716679225\\
5.98	5.31046832556105\\
5.99	5.37965498293127\\
6	5.45175652758878\\
6.01	5.52661318377511\\
6.02	5.60406785608137\\
6.03	5.68396769147122\\
6.04	5.76616535656165\\
6.05	5.85052003910057\\
6.06	5.93689819095626\\
6.07	6.02517403583317\\
6.08	6.11522986857498\\
6.09	6.2069561746263\\
6.1	6.30025159836681\\
6.11	6.3950227879756\\
6.12	6.49118414257734\\
6.13	6.58865748496883\\
6.14	6.68737168047785\\
6.15	6.7872622196657\\
6.16	6.88827077979868\\
6.17	6.99034477738637\\
6.18	7.09343692168232\\
6.19	7.19750477690291\\
6.2	7.30251033905439\\
6.21	7.4084196316662\\
6.22	7.51520232339374\\
6.23	7.62283136935658\\
6.24	7.73128267719172\\
6.25	7.84053479810113\\
6.26	7.95056864263108\\
6.27	8.06136722051309\\
6.28	8.17291540360076\\
6.29	8.28519971073159\\
6.3	8.39820811321236\\
6.31	8.51192985955314\\
6.32	8.62635531804819\\
6.33	8.74147583580873\\
6.34	8.85728361288583\\
6.35	8.97377159017305\\
6.36	9.09093334984282\\
6.37	9.20876302714311\\
6.38	9.32725523245769\\
6.39	9.44640498261255\\
6.4	9.56620764048945\\
6.41	9.68665886208446\\
6.42	9.8077545502232\\
6.43	9.92949081421522\\
6.44	10.0518639347956\\
6.45	10.1748703337647\\
6.46	10.2985065477927\\
6.47	10.4227692059116\\
6.48	10.547655010262\\
6.49	10.6731607197107\\
6.5	10.7992831359923\\
6.51	10.9260190920671\\
6.52	11.0533654424198\\
6.53	11.1813190550542\\
6.54	11.3098768049655\\
6.55	11.4390355688984\\
6.56	11.5687922212175\\
6.57	11.6991436307399\\
6.58	11.8300866583958\\
6.59	11.9616181555975\\
6.6	12.0937349632141\\
6.61	12.2264339110601\\
6.62	12.3597118178154\\
6.63	12.4935654913093\\
6.64	12.6279917291035\\
6.65	12.7629873193226\\
6.66	12.8985490416837\\
6.67	13.034673668685\\
6.68	13.1713579669174\\
6.69	13.308598698465\\
6.7	13.4463926189241\\
6.71	13.5847364640975\\
6.72	13.723626946293\\
6.73	13.8630607564055\\
6.74	14.0030345659888\\
6.75	14.1435450293057\\
6.76	14.2845887853466\\
6.77	14.4261624598074\\
6.78	14.568262667021\\
6.79	14.7108860118363\\
6.8	14.8540290914402\\
6.81	14.9976884971196\\
6.82	15.1418608159614\\
6.83	15.286542632487\\
6.84	15.4317305302223\\
6.85	15.5774210932006\\
6.86	15.7236109074002\\
6.87	15.8702965621152\\
6.88	16.0174746512616\\
6.89	16.1651417746183\\
6.9	16.3132945390055\\
6.91	16.4619295594003\\
6.92	16.6110434599924\\
6.93	16.7606328751806\\
6.94	16.9106944505121\\
6.95	17.0612248435666\\
6.96	17.2122207247865\\
6.97	17.3636787782556\\
6.98	17.5155957024282\\
6.99	17.6679682108095\\
7	17.8207930325909\\
7.01	17.9740669132406\\
7.02	18.1277866150522\\
7.03	18.2819489176522\\
7.04	18.4365506184698\\
7.05	18.591588533169\\
7.06	18.7470594960457\\
7.07	18.9029603603912\\
7.08	19.0592879988241\\
7.09	19.2160393035908\\
7.1	19.3732111868387\\
7.11	19.5308005808603\\
7.12	19.6888044383123\\
7.13	19.84721973241\\
7.14	20.0060434570978\\
7.15	20.165272627198\\
7.16	20.3249042785385\\
7.17	20.484935468061\\
7.18	20.64536327391\\
7.19	20.8061847955048\\
7.2	20.9673971535945\\
7.21	21.1289974902977\\
7.22	21.2909829691267\\
7.23	21.4533507749991\\
7.24	21.6160981142352\\
7.25	21.779222214544\\
7.26	21.9427203249971\\
7.27	22.1065897159929\\
7.28	22.270827679209\\
7.29	22.4354315275474\\
7.3	22.6003985950691\\
7.31	22.7657262369213\\
7.32	22.9314118292575\\
7.33	23.097452769149\\
7.34	23.2638464744915\\
7.35	23.4305903839044\\
7.36	23.5976819566252\\
7.37	23.765118672398\\
7.38	23.9328980313577\\
7.39	24.1010175539097\\
7.4	24.2694747806052\\
7.41	24.4382672720131\\
7.42	24.6073926085882\\
7.43	24.7768483905368\\
7.44	24.9466322376787\\
7.45	25.1167417893076\\
7.46	25.2871747040483\\
7.47	25.4579286597126\\
7.48	25.6290013531529\\
7.49	25.8003905001144\\
7.5	25.972093835086\\
7.51	26.1441091111497\\
7.52	26.3164340998296\\
7.53	26.4890665909391\\
7.54	26.662004392428\\
7.55	26.8352453302294\\
7.56	27.0087872481053\\
7.57	27.1826280074928\\
7.58	27.3567654873493\\
7.59	27.5311975839985\\
7.6	27.7059222109759\\
7.61	27.8809372988747\\
7.62	28.0562407951917\\
7.63	28.2318306641743\\
7.64	28.4077048866668\\
7.65	28.5838614599582\\
7.66	28.76029839763\\
7.67	28.9370137294048\\
7.68	29.1140055009959\\
7.69	29.2912717739571\\
7.7	29.4688106255339\\
7.71	29.6466201485147\\
7.72	29.8246984510845\\
7.73	30.0030436566773\\
7.74	30.1816539038317\\
7.75	30.3605273460461\\
7.76	30.5396621516352\\
7.77	30.7190565035882\\
7.78	30.8987085994273\\
7.79	31.0786166510677\\
7.8	31.258778884679\\
7.81	31.4391935405471\\
7.82	31.619858872938\\
7.83	31.8007731499621\\
7.84	31.9819346534405\\
7.85	32.1633416787717\\
7.86	32.3449925347999\\
7.87	32.526885543685\\
7.88	32.7090190407729\\
7.89	32.8913913744676\\
7.9	33.0740009061046\\
7.91	33.2568460098255\\
7.92	33.4399250724534\\
7.93	33.6232364933705\\
7.94	33.8067786843957\\
7.95	33.9905500696646\\
7.96	34.1745490855104\\
7.97	34.3587741803452\\
7.98	34.543223814544\\
7.99	34.7278964603289\\
8	34.9127906016547\\
8.01	35.097904734096\\
8.02	35.2832373647356\\
8.03	35.4687870120532\\
8.04	35.6545522058166\\
8.05	35.8405314869732\\
8.06	36.026723407543\\
8.07	36.213126530513\\
8.08	36.3997394297318\\
8.09	36.586560689807\\
8.1	36.773588906002\\
8.11	36.9608226841353\\
8.12	37.1482606404803\\
8.13	37.335901401666\\
8.14	37.5237436045796\\
8.15	37.7117858962694\\
8.16	37.9000269338491\\
8.17	38.0884653844036\\
8.18	38.2770999248951\\
8.19	38.4659292420705\\
8.2	38.6549520323707\\
8.21	38.8441670018393\\
8.22	39.0335728660339\\
8.23	39.2231683499376\\
8.24	39.4129521878715\\
8.25	39.6029231234086\\
8.26	39.7930799092881\\
8.27	39.9834213073316\\
8.28	40.1739460883589\\
8.29	40.3646530321064\\
8.3	40.5555409271446\\
8.31	40.7466085707984\\
8.32	40.9378547690668\\
8.33	41.1292783365443\\
8.34	41.3208780963432\\
8.35	41.5126528800161\\
8.36	41.7046015274804\\
8.37	41.8967228869425\\
8.38	42.0890158148237\\
8.39	42.2814791756865\\
8.4	42.4741118421617\\
8.41	42.666912694877\\
8.42	42.8598806223853\\
8.43	43.0530140975358\\
8.44	43.2463108732155\\
8.45	43.4397684490491\\
8.46	43.6333844166164\\
8.47	43.827156455021\\
8.48	44.0210823266825\\
8.49	44.2151598733394\\
8.5	44.4093870122529\\
8.51	44.6037617326002\\
8.52	44.7982820920497\\
8.53	44.992946213507\\
8.54	45.187752282024\\
8.55	45.382698541863\\
8.56	45.5777832937075\\
8.57	45.7730048920121\\
8.58	45.9683617424856\\
8.59	46.1638522996996\\
8.6	46.3594750648157\\
8.61	46.5552285834275\\
8.62	46.7511114435091\\
8.63	46.9471222734663\\
8.64	47.1432597402848\\
8.65	47.3395225477705\\
8.66	47.5359094348776\\
8.67	47.7324191741191\\
8.68	47.9290505700573\\
8.69	48.1258024578681\\
8.7	48.3226737019775\\
8.71	48.5196631947645\\
8.72	48.7167698553294\\
8.73	48.9139926283225\\
8.74	49.1113304828299\\
8.75	49.3087824113158\\
8.76	49.506347428616\\
8.77	49.7040245709805\\
8.78	49.9018128951647\\
8.79	50.0997114775637\\
8.8	50.2977194133901\\
8.81	50.4958358158916\\
8.82	50.6940598156072\\
8.83	50.8923905596593\\
8.84	51.0908272110809\\
8.85	51.2893689481755\\
8.86	51.4880149639074\\
8.87	51.6867644653228\\
8.88	51.8856166729981\\
8.89	52.0845708205154\\
8.9	52.2836261539628\\
8.91	52.4827819314595\\
8.92	52.6820374227033\\
8.93	52.8813919085398\\
8.94	53.0808446805528\\
8.95	53.2803950406734\\
8.96	53.4800423008086\\
8.97	53.6797857824873\\
8.98	53.879624816523\\
8.99	54.0795587426921\\
9	54.2795869094288\\
9.01	54.4797086735323\\
9.02	54.6799233998899\\
9.03	54.8802304612115\\
9.04	55.0806292377768\\
9.05	55.2811191171955\\
9.06	55.4816994941766\\
9.07	55.6823697703098\\
9.08	55.883129353857\\
9.09	56.0839776595523\\
9.1	56.2849141084122\\
9.11	56.4859381275538\\
9.12	56.6870491500218\\
9.13	56.8882466146227\\
9.14	57.0895299657669\\
9.15	57.2908986533177\\
9.16	57.492352132447\\
9.17	57.6938898634975\\
9.18	57.8955113118508\\
9.19	58.0972159478015\\
9.2	58.2990032464366\\
9.21	58.5008726875203\\
9.22	58.7028237553836\\
9.23	58.9048559388187\\
9.24	59.1069687309779\\
9.25	59.3091616292768\\
9.26	59.5114341353014\\
9.27	59.7137857547196\\
9.28	59.9162159971955\\
9.29	60.1187243763078\\
9.3	60.3213104094718\\
9.31	60.5239736178636\\
9.32	60.7267135263484\\
9.33	60.929529663411\\
9.34	61.132421561089\\
9.35	61.3353887549093\\
9.36	61.5384307838261\\
9.37	61.7415471901621\\
9.38	61.9447375195513\\
9.39	62.1480013208847\\
9.4	62.351338146257\\
9.41	62.5547475509162\\
9.42	62.7582290932148\\
9.43	62.9617823345621\\
9.44	63.1654068393791\\
9.45	63.3691021750548\\
9.46	63.5728679119032\\
9.47	63.7767036231232\\
9.48	63.9806088847582\\
9.49	64.1845832756587\\
9.5	64.3886263774449\\
9.51	64.5927377744711\\
9.52	64.7969170537911\\
9.53	65.0011638051248\\
9.54	65.2054776208257\\
9.55	65.4098580958493\\
9.56	65.6143048277228\\
9.57	65.8188174165155\\
9.58	66.0233954648102\\
9.59	66.228038577675\\
9.6	66.4327463626364\\
9.61	66.637518429653\\
9.62	66.8423543910901\\
9.63	67.0472538616941\\
9.64	67.2522164585693\\
9.65	67.4572418011532\\
9.66	67.6623295111943\\
9.67	67.8674792127294\\
9.68	68.0726905320616\\
9.69	68.2779630977392\\
9.7	68.4832965405347\\
9.71	68.6886904934246\\
9.72	68.8941445915695\\
9.73	69.0996584722948\\
9.74	69.3052317750713\\
9.75	69.5108641414972\\
9.76	69.7165552152796\\
9.77	69.9223046422167\\
9.78	70.1281120701806\\
9.79	70.3339771491001\\
9.8	70.5398993218403\\
9.81	70.7458774895639\\
9.82	70.9519102493663\\
9.83	71.1579962563417\\
9.84	71.3641342208749\\
9.85	71.5703229060616\\
9.86	71.7765611252538\\
9.87	71.9828477397211\\
9.88	72.1891816564245\\
9.89	72.3955618258964\\
9.9	72.6019872402224\\
9.91	72.8084569311183\\
9.92	73.0149699681006\\
9.93	73.2215254567425\\
9.94	73.4281225370148\\
9.95	73.6347603817045\\
9.96	73.8414381949102\\
9.97	74.0481552106078\\
9.98	74.2549106912855\\
9.99	74.4617039266438\\
10	74.6685342323569\\
10.01	74.8754009488931\\
10.02	75.0823034403921\\
10.03	75.2892410935944\\
10.04	75.4962133168231\\
10.05	75.7032195390125\\
10.06	75.9102592087841\\
10.07	76.117331793566\\
10.08	76.3244367787535\\
10.09	76.5315736669106\\
10.1	76.7387419770088\\
10.11	76.9459412437014\\
10.12	77.1531710166331\\
10.13	77.3604308597818\\
10.14	77.5677203508313\\
10.15	77.7750390805743\\
10.16	77.9823866523425\\
10.17	78.1897626814648\\
10.18	78.3971667947504\\
10.19	78.6045986299957\\
10.2	78.8120578355158\\
10.21	79.0195440696965\\
10.22	79.2270570005686\\
10.23	79.4345963054011\\
10.24	79.6421616703143\\
10.25	79.8497527899105\\
10.26	80.0573693669221\\
10.27	80.2650111118763\\
10.28	80.4726777427752\\
10.29	80.6803689847909\\
10.3	80.8880845699747\\
10.31	81.0958242369801\\
10.32	81.3035877307982\\
10.33	81.5113748025054\\
10.34	81.7191852090236\\
10.35	81.9270187128899\\
10.36	82.1348750820386\\
10.37	82.342754089592\\
10.38	82.5506555136614\\
10.39	82.7585791371569\\
10.4	82.9665247476063\\
10.41	83.1744921369816\\
10.42	83.3824811015345\\
10.43	83.5904914416378\\
10.44	83.7985229616357\\
10.45	84.0065754696994\\
10.46	84.2146487776903\\
10.47	84.4227427010285\\
10.48	84.6308570585681\\
10.49	84.8389916724769\\
10.5	85.0471463681228\\
10.51	85.2553209739641\\
10.52	85.4635153214456\\
10.53	85.6717292448983\\
10.54	85.8799625814445\\
10.55	86.0882151709063\\
10.56	86.2964868557186\\
10.57	86.5047774808458\\
10.58	86.7130868937017\\
10.59	86.9214149440734\\
10.6	87.1297614840481\\
10.61	87.3381263679435\\
10.62	87.5465094522405\\
10.63	87.7549105955191\\
10.64	87.9633296583975\\
10.65	88.1717665034726\\
10.66	88.3802209952642\\
10.67	88.5886930001608\\
10.68	88.7971823863677\\
10.69	89.0056890238578\\
10.7	89.2142127843235\\
10.71	89.4227535411313\\
10.72	89.6313111692779\\
10.73	89.8398855453483\\
10.74	90.0484765474751\\
10.75	90.2570840553003\\
10.76	90.4657079499374\\
10.77	90.6743481139361\\
10.78	90.8830044312477\\
10.79	91.091676787192\\
10.8	91.3003650684255\\
10.81	91.5090691629113\\
10.82	91.7177889598888\\
10.83	91.926524349846\\
10.84	92.135275224492\\
10.85	92.3440414767311\\
10.86	92.5528230006366\\
10.87	92.7616196914272\\
10.88	92.9704314454435\\
10.89	93.1792581601245\\
10.9	93.3880997339866\\
10.91	93.596956066602\\
10.92	93.8058270585783\\
10.93	94.0147126115391\\
10.94	94.2236126281044\\
10.95	94.4325270118729\\
10.96	94.6414556674036\\
10.97	94.8503985001989\\
10.98	95.0593554166879\\
10.99	95.2683263242102\\
11	95.4773111310003\\
11.01	95.6863097461724\\
11.02	95.8953220797061\\
11.03	96.1043480424318\\
11.04	96.313387546017\\
11.05	96.5224405029528\\
11.06	96.7315068265415\\
11.07	96.9405864308832\\
11.08	97.1496792308641\\
11.09	97.3587851421446\\
11.1	97.5679040811471\\
11.11	97.7770359650459\\
11.12	97.9861807117549\\
11.13	98.1953382399183\\
11.14	98.404508468899\\
11.15	98.6136913187696\\
11.16	98.8228867103017\\
11.17	99.0320945649568\\
11.18	99.241314804877\\
11.19	99.4505473528753\\
11.2	99.6597921324276\\
11.21	99.8690490676633\\
11.22	100.078318083357\\
11.23	100.287599104921\\
11.24	100.496892058395\\
11.25	100.706196870441\\
11.26	100.915513468334\\
11.27	101.124841779955\\
11.28	101.334181733783\\
11.29	101.543533258887\\
11.3	101.752896284923\\
11.31	101.962270742121\\
11.32	102.171656561283\\
11.33	102.381053673775\\
11.34	102.590462011518\\
11.35	102.799881506987\\
11.36	103.009312093197\\
11.37	103.218753703707\\
11.38	103.428206272603\\
11.39	103.6376697345\\
11.4	103.847144024535\\
11.41	104.056629078356\\
11.42	104.266124832123\\
11.43	104.4756312225\\
11.44	104.685148186647\\
11.45	104.89467566222\\
11.46	105.104213587361\\
11.47	105.313761900694\\
11.48	105.523320541322\\
11.49	105.73288944882\\
11.5	105.942468563232\\
11.51	106.152057825063\\
11.52	106.361657175278\\
11.53	106.571266555293\\
11.54	106.780885906976\\
11.55	106.990515172638\\
11.56	107.200154295029\\
11.57	107.409803217336\\
11.58	107.619461883178\\
11.59	107.829130236598\\
11.6	108.038808222064\\
11.61	108.248495784463\\
11.62	108.458192869096\\
11.63	108.667899421673\\
11.64	108.877615388313\\
11.65	109.087340715537\\
11.66	109.297075350264\\
11.67	109.506819239808\\
11.68	109.716572331875\\
11.69	109.926334574559\\
11.7	110.136105916337\\
11.71	110.345886306066\\
11.72	110.55567569298\\
11.73	110.765474026687\\
11.74	110.975281257163\\
11.75	111.185097334752\\
11.76	111.39492221016\\
11.77	111.604755834453\\
11.78	111.814598159054\\
11.79	112.024449135736\\
11.8	112.234308716624\\
11.81	112.444176854191\\
11.82	112.65405350125\\
11.83	112.863938610957\\
11.84	113.073832136803\\
11.85	113.283734032616\\
11.86	113.493644252553\\
11.87	113.7035627511\\
11.88	113.913489483068\\
11.89	114.12342440359\\
11.9	114.333367468121\\
11.91	114.543318632428\\
11.92	114.753277852597\\
11.93	114.963245085021\\
11.94	115.173220286405\\
11.95	115.383203413757\\
11.96	115.593194424388\\
11.97	115.803193275911\\
11.98	116.013199926237\\
11.99	116.223214333568\\
12	116.433236456405\\
12.01	116.643266253534\\
12.02	116.853303684029\\
12.03	117.063348707253\\
12.04	117.273401282846\\
12.05	117.483461370733\\
12.06	117.693528931113\\
12.07	117.903603924464\\
12.08	118.113686311534\\
12.09	118.323776053342\\
12.1	118.533873111177\\
12.11	118.743977446594\\
12.12	118.95408902141\\
12.13	119.164207797706\\
12.14	119.374333737819\\
12.15	119.584466804348\\
12.16	119.794606960143\\
12.17	120.004754168308\\
12.18	120.2149083922\\
12.19	120.42506959542\\
12.2	120.635237741822\\
12.21	120.845412795498\\
12.22	121.055594720787\\
12.23	121.265783482267\\
12.24	121.475979044755\\
12.25	121.686181373303\\
12.26	121.8963904332\\
12.27	122.106606189965\\
12.28	122.316828609351\\
12.29	122.527057657336\\
12.3	122.737293300128\\
12.31	122.947535504159\\
12.32	123.157784236084\\
12.33	123.368039462779\\
12.34	123.578301151342\\
12.35	123.788569269085\\
12.36	123.99884378354\\
12.37	124.20912466245\\
12.38	124.419411873773\\
12.39	124.629705385676\\
12.4	124.840005166537\\
12.41	125.05031118494\\
12.42	125.260623409676\\
12.43	125.470941809738\\
12.44	125.681266354323\\
12.45	125.89159701283\\
12.46	126.101933754854\\
12.47	126.312276550192\\
12.48	126.522625368832\\
12.49	126.732980180962\\
12.5	126.943340956958\\
12.51	127.153707667391\\
12.52	127.36408028302\\
12.53	127.574458774793\\
12.54	127.784843113845\\
12.55	127.995233271496\\
12.56	128.20562921925\\
12.57	128.416030928795\\
12.58	128.626438371998\\
12.59	128.836851520907\\
12.6	129.047270347747\\
12.61	129.257694824922\\
12.62	129.46812492501\\
12.63	129.678560620763\\
12.64	129.889001885106\\
12.65	130.099448691136\\
12.66	130.309901012118\\
12.67	130.52035882149\\
12.68	130.730822092853\\
12.69	130.941290799977\\
12.7	131.151764916795\\
12.71	131.362244417404\\
12.72	131.572729276065\\
12.73	131.783219467199\\
12.74	131.993714965385\\
12.75	132.204215745365\\
12.76	132.414721782033\\
12.77	132.625233050444\\
12.78	132.835749525805\\
12.79	133.046271183478\\
12.8	133.256797998978\\
12.81	133.46732994797\\
12.82	133.677867006271\\
12.83	133.888409149846\\
12.84	134.098956354809\\
12.85	134.30950859742\\
12.86	134.520065854086\\
12.87	134.730628101358\\
12.88	134.941195315931\\
12.89	135.151767474642\\
12.9	135.362344554469\\
12.91	135.572926532532\\
12.92	135.78351338609\\
12.93	135.99410509254\\
12.94	136.204701629415\\
12.95	136.415302974387\\
12.96	136.625909105262\\
12.97	136.836519999978\\
12.98	137.04713563661\\
12.99	137.257755993364\\
13	137.468381048575\\
13.01	137.679010780712\\
13.02	137.889645168371\\
13.03	138.100284190276\\
13.04	138.310927825281\\
13.05	138.521576052364\\
13.06	138.732228850629\\
13.07	138.942886199306\\
13.08	139.153548077748\\
13.09	139.364214465431\\
13.1	139.574885341951\\
13.11	139.785560687028\\
13.12	139.996240480501\\
13.13	140.206924702328\\
13.14	140.417613332585\\
13.15	140.628306351467\\
13.16	140.839003739284\\
13.17	141.049705476463\\
13.18	141.260411543547\\
13.19	141.47112192119\\
13.2	141.681836590163\\
13.21	141.892555531346\\
13.22	142.103278725735\\
13.23	142.314006154433\\
13.24	142.524737798654\\
13.25	142.735473639724\\
13.26	142.946213659074\\
13.27	143.156957838246\\
13.28	143.367706158885\\
13.29	143.578458602747\\
13.3	143.78921515169\\
13.31	143.999975787679\\
13.32	144.210740492781\\
13.33	144.421509249167\\
13.34	144.632282039111\\
13.35	144.843058844989\\
13.36	145.053839649277\\
13.37	145.264624434553\\
13.38	145.475413183492\\
13.39	145.686205878872\\
13.4	145.897002503565\\
13.41	146.107803040543\\
13.42	146.318607472875\\
13.43	146.529415783725\\
13.44	146.740227956353\\
13.45	146.951043974115\\
13.46	147.161863820459\\
13.47	147.37268747893\\
13.48	147.583514933161\\
13.49	147.794346166882\\
13.5	148.005181163911\\
13.51	148.21601990816\\
13.52	148.42686238363\\
13.53	148.637708574411\\
13.54	148.848558464682\\
13.55	149.059412038713\\
13.56	149.27026928086\\
13.57	149.481130175565\\
13.58	149.691994707359\\
13.59	149.902862860859\\
13.6	150.113734620766\\
13.61	150.324609971866\\
13.62	150.535488899031\\
13.63	150.746371387216\\
13.64	150.957257421458\\
13.65	151.168146986877\\
13.66	151.379040068678\\
13.67	151.589936652142\\
13.68	151.800836722637\\
13.69	152.011740265606\\
13.7	152.222647266576\\
13.71	152.43355771115\\
13.72	152.644471585013\\
13.73	152.855388873925\\
13.74	153.066309563727\\
13.75	153.277233640335\\
13.76	153.488161089741\\
13.77	153.699091898016\\
13.78	153.910026051304\\
13.79	154.120963535826\\
13.8	154.331904337876\\
13.81	154.542848443823\\
13.82	154.75379584011\\
13.83	154.964746513253\\
13.84	155.175700449839\\
13.85	155.386657636531\\
13.86	155.597618060059\\
13.87	155.808581707228\\
13.88	156.019548564911\\
13.89	156.230518620055\\
13.9	156.441491859672\\
13.91	156.652468270847\\
13.92	156.863447840732\\
13.93	157.07443055655\\
13.94	157.285416405588\\
13.95	157.496405375204\\
13.96	157.707397452821\\
13.97	157.918392625931\\
13.98	158.12939088209\\
13.99	158.34039220892\\
14	158.55139659411\\
14.01	158.762404025413\\
14.02	158.973414490646\\
14.03	159.184427977691\\
14.04	159.395444474493\\
14.05	159.60646396906\\
14.06	159.817486449465\\
14.07	160.028511903841\\
14.08	160.239540320384\\
14.09	160.450571687352\\
14.1	160.661605993064\\
14.11	160.8726432259\\
14.12	161.083683374299\\
14.13	161.294726426763\\
14.14	161.505772371852\\
14.15	161.716821198184\\
14.16	161.927872894438\\
14.17	162.138927449352\\
14.18	162.349984851721\\
14.19	162.561045090396\\
14.2	162.772108154289\\
14.21	162.983174032368\\
14.22	163.194242713656\\
14.23	163.405314187234\\
14.24	163.616388442239\\
14.25	163.827465467863\\
14.26	164.038545253353\\
14.27	164.249627788013\\
14.28	164.460713061198\\
14.29	164.671801062321\\
14.3	164.882891780847\\
14.31	165.093985206295\\
14.32	165.305081328237\\
14.33	165.516180136298\\
14.34	165.727281620155\\
14.35	165.938385769539\\
14.36	166.149492574231\\
14.37	166.360602024065\\
14.38	166.571714108925\\
14.39	166.782828818747\\
14.4	166.993946143518\\
14.41	167.205066073273\\
14.42	167.4161885981\\
14.43	167.627313708135\\
14.44	167.838441393563\\
14.45	168.04957164462\\
14.46	168.260704451588\\
14.47	168.471839804801\\
14.48	168.682977694638\\
14.49	168.894118111528\\
14.5	169.105261045946\\
14.51	169.316406488415\\
14.52	169.527554429506\\
14.53	169.738704859835\\
14.54	169.949857770065\\
14.55	170.161013150907\\
14.56	170.372170993114\\
14.57	170.583331287489\\
14.58	170.794494024877\\
14.59	171.005659196169\\
14.6	171.216826792302\\
14.61	171.427996804256\\
14.62	171.639169223056\\
14.63	171.85034403977\\
14.64	172.061521245511\\
14.65	172.272700831434\\
14.66	172.483882788739\\
14.67	172.695067108667\\
14.68	172.906253782503\\
14.69	173.117442801573\\
14.7	173.328634157248\\
14.71	173.539827840937\\
14.72	173.751023844093\\
14.73	173.962222158211\\
14.74	174.173422774824\\
14.75	174.38462568551\\
14.76	174.595830881885\\
14.77	174.807038355605\\
14.78	175.018248098368\\
14.79	175.229460101911\\
14.8	175.44067435801\\
14.81	175.651890858482\\
14.82	175.863109595183\\
14.83	176.074330560006\\
14.84	176.285553744885\\
14.85	176.496779141792\\
14.86	176.708006742735\\
14.87	176.919236539764\\
14.88	177.130468524965\\
14.89	177.34170269046\\
14.9	177.552939028411\\
14.91	177.764177531015\\
14.92	177.975418190509\\
14.93	178.186660999163\\
14.94	178.397905949285\\
14.95	178.609153033221\\
14.96	178.820402243352\\
14.97	179.031653572093\\
14.98	179.242907011897\\
14.99	179.454162555253\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.23\fwidth,
height=0.244\fwidth,
at={(1.05\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
ymin=-1,
ymax=16,
xtick={0,2,4,6,8,10,12,14,16},
xlabel style={text width=1.5cm, yshift=3pt},
xlabel={{~~Time [$\unit{s}$]}},% {\color{mycyan}\textbf{Agent 4}}},
ylabel={{\color{mycyan}\textbf{Agent 4:}} CBF value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.2pt]
table[row sep=crcr]{%
	0	0\\
	0.01	0\\
	0.02	0\\
	0.03	0\\
	0.04	0\\
	0.05	0\\
	0.06	0\\
	0.07	0\\
	0.08	0\\
	0.09	0\\
	0.1	0\\
	0.11	0\\
	0.12	0\\
	0.13	0\\
	0.14	0\\
	0.15	0\\
	0.16	0\\
	0.17	0\\
	0.18	0\\
	0.19	0\\
	0.2	0\\
	0.21	0\\
	0.22	0\\
	0.23	0\\
	0.24	0\\
	0.25	0\\
	0.26	0\\
	0.27	0\\
	0.28	0\\
	0.29	0\\
	0.3	0\\
	0.31	0\\
	0.32	0\\
	0.33	0\\
	0.34	0\\
	0.35	0\\
	0.36	0\\
	0.37	0\\
	0.38	0\\
	0.39	0\\
	0.4	0\\
	0.41	0\\
	0.42	0\\
	0.43	0\\
	0.44	0\\
	0.45	0\\
	0.46	0\\
	0.47	0\\
	0.48	0\\
	0.49	0\\
	0.5	0\\
	0.51	0\\
	0.52	0\\
	0.53	0\\
	0.54	0\\
	0.55	0\\
	0.56	0\\
	0.57	0\\
	0.58	0\\
	0.59	0\\
	0.6	0\\
	0.61	0\\
	0.62	0\\
	0.63	0\\
	0.64	0\\
	0.65	0\\
	0.66	0\\
	0.67	0\\
	0.68	0\\
	0.69	0\\
	0.7	0\\
	0.71	0\\
	0.72	0\\
	0.73	0\\
	0.74	0\\
	0.75	0\\
	0.76	0\\
	0.77	0\\
	0.78	0\\
	0.79	0\\
	0.8	0\\
	0.81	0\\
	0.82	0\\
	0.83	0\\
	0.84	0\\
	0.85	0\\
	0.86	0\\
	0.87	0\\
	0.88	0\\
	0.89	0\\
	0.9	0\\
	0.91	0\\
	0.92	0\\
	0.93	0\\
	0.94	0\\
	0.95	0\\
	0.96	0\\
	0.97	0\\
	0.98	0\\
	0.99	0\\
	1	0\\
	1.01	0\\
	1.02	0\\
	1.03	0\\
	1.04	0\\
	1.05	0\\
	1.06	0\\
	1.07	0\\
	1.08	0\\
	1.09	0\\
	1.1	0\\
	1.11	0\\
	1.12	0\\
	1.13	0\\
	1.14	0\\
	1.15	0\\
	1.16	0\\
	1.17	0\\
	1.18	0\\
	1.19	0\\
	1.2	0\\
	1.21	0\\
	1.22	0\\
	1.23	0\\
	1.24	0\\
	1.25	0\\
	1.26	0\\
	1.27	0\\
	1.28	0\\
	1.29	0\\
	1.3	0\\
	1.31	0\\
	1.32	0\\
	1.33	0\\
	1.34	0\\
	1.35	0\\
	1.36	0\\
	1.37	0\\
	1.38	0\\
	1.39	0\\
	1.4	0\\
	1.41	0\\
	1.42	0\\
	1.43	0\\
	1.44	0\\
	1.45	0\\
	1.46	0\\
	1.47	0\\
	1.48	0\\
	1.49	0\\
	1.5	0\\
	1.51	0\\
	1.52	0\\
	1.53	0\\
	1.54	0\\
	1.55	0\\
	1.56	0\\
	1.57	0\\
	1.58	0\\
	1.59	0\\
	1.6	0\\
	1.61	0\\
	1.62	0\\
	1.63	0\\
	1.64	0\\
	1.65	0\\
	1.66	0\\
	1.67	0\\
	1.68	0\\
	1.69	0\\
	1.7	0\\
	1.71	0\\
	1.72	0\\
	1.73	0\\
	1.74	0\\
	1.75	0\\
	1.76	0\\
	1.77	0\\
	1.78	0\\
	1.79	0\\
	1.8	0\\
	1.81	0\\
	1.82	0\\
	1.83	0\\
	1.84	0\\
	1.85	0\\
	1.86	0\\
	1.87	0\\
	1.88	0\\
	1.89	0\\
	1.9	0\\
	1.91	0\\
	1.92	0\\
	1.93	0\\
	1.94	0\\
	1.95	0\\
	1.96	0\\
	1.97	0\\
	1.98	0\\
	1.99	0\\
	2	0\\
	2.01	0\\
	2.02	0\\
	2.03	0\\
	2.04	0\\
	2.05	0\\
	2.06	0\\
	2.07	0\\
	2.08	0\\
	2.09	0\\
	2.1	0\\
	2.11	0\\
	2.12	0\\
	2.13	0\\
	2.14	0\\
	2.15	0\\
	2.16	0\\
	2.17	0\\
	2.18	0\\
	2.19	0\\
	2.2	0\\
	2.21	0\\
	2.22	0\\
	2.23	0\\
	2.24	0\\
	2.25	0\\
	2.26	0\\
	2.27	0\\
	2.28	0\\
	2.29	0\\
	2.3	0\\
	2.31	0\\
	2.32	0\\
	2.33	0\\
	2.34	0\\
	2.35	0\\
	2.36	0\\
	2.37	0\\
	2.38	0\\
	2.39	0\\
	2.4	0\\
	2.41	0\\
	2.42	0\\
	2.43	0\\
	2.44	0\\
	2.45	0\\
	2.46	0\\
	2.47	0\\
	2.48	0\\
	2.49	0\\
	2.5	0\\
	2.51	0\\
	2.52	0\\
	2.53	0\\
	2.54	0\\
	2.55	0\\
	2.56	0\\
	2.57	0\\
	2.58	0\\
	2.59	0\\
	2.6	0\\
	2.61	0\\
	2.62	0\\
	2.63	0\\
	2.64	0\\
	2.65	0\\
	2.66	0\\
	2.67	0\\
	2.68	0\\
	2.69	0\\
	2.7	0\\
	2.71	0\\
	2.72	0\\
	2.73	0\\
	2.74	0\\
	2.75	0\\
	2.76	0\\
	2.77	0\\
	2.78	0\\
	2.79	0\\
	2.8	0\\
	2.81	0\\
	2.82	0\\
	2.83	0\\
	2.84	0\\
	2.85	0\\
	2.86	0\\
	2.87	0\\
	2.88	0\\
	2.89	0\\
	2.9	0\\
	2.91	0\\
	2.92	0\\
	2.93	0\\
	2.94	0\\
	2.95	0\\
	2.96	0\\
	2.97	0\\
	2.98	0\\
	2.99	0\\
	3	0\\
	3.01	0\\
	3.02	0\\
	3.03	0\\
	3.04	0\\
	3.05	0\\
	3.06	0\\
	3.07	0\\
	3.08	0\\
	3.09	0\\
	3.1	0\\
	3.11	0\\
	3.12	0\\
	3.13	0\\
	3.14	0\\
	3.15	0\\
	3.16	0\\
	3.17	0\\
	3.18	0\\
	3.19	0\\
	3.2	0\\
	3.21	0\\
	3.22	0\\
	3.23	0\\
	3.24	0\\
	3.25	0\\
	3.26	0\\
	3.27	0\\
	3.28	0\\
	3.29	0\\
	3.3	0\\
	3.31	0\\
	3.32	0\\
	3.33	0\\
	3.34	0\\
	3.35	0\\
	3.36	0\\
	3.37	0\\
	3.38	0\\
	3.39	0\\
	3.4	0\\
	3.41	0\\
	3.42	0\\
	3.43	0\\
	3.44	0\\
	3.45	0\\
	3.46	0\\
	3.47	0\\
	3.48	0\\
	3.49	0\\
	3.5	0\\
	3.51	0\\
	3.52	0\\
	3.53	0\\
	3.54	0\\
	3.55	0\\
	3.56	0\\
	3.57	0\\
	3.58	0\\
	3.59	0\\
	3.6	0\\
	3.61	0\\
	3.62	0\\
	3.63	0\\
	3.64	0\\
	3.65	0\\
	3.66	0\\
	3.67	0\\
	3.68	0\\
	3.69	0\\
	3.7	0\\
	3.71	0\\
	3.72	0\\
	3.73	0\\
	3.74	0\\
	3.75	0\\
	3.76	0\\
	3.77	0\\
	3.78	0\\
	3.79	0\\
	3.8	0\\
	3.81	0\\
	3.82	0\\
	3.83	0\\
	3.84	0\\
	3.85	0\\
	3.86	0\\
	3.87	0\\
	3.88	0\\
	3.89	0\\
	3.9	0\\
	3.91	0\\
	3.92	0\\
	3.93	0\\
	3.94	0\\
	3.95	0\\
	3.96	0\\
	3.97	0\\
	3.98	0\\
	3.99	0\\
	4	0\\
	4.01	0\\
	4.02	0\\
	4.03	0\\
	4.04	0\\
	4.05	0\\
	4.06	0\\
	4.07	0\\
	4.08	0\\
	4.09	0\\
	4.1	0\\
	4.11	0\\
	4.12	0\\
	4.13	0\\
	4.14	0\\
	4.15	0\\
	4.16	0\\
	4.17	0\\
	4.18	0\\
	4.19	0\\
	4.2	0\\
	4.21	0\\
	4.22	0\\
	4.23	0\\
	4.24	0\\
	4.25	0\\
	4.26	0\\
	4.27	0\\
	4.28	0\\
	4.29	0\\
	4.3	0\\
	4.31	0\\
	4.32	0\\
	4.33	0\\
	4.34	0\\
	4.35	0\\
	4.36	0\\
	4.37	0\\
	4.38	0\\
	4.39	0\\
	4.4	0\\
	4.41	0\\
	4.42	0\\
	4.43	0\\
	4.44	0\\
	4.45	0\\
	4.46	0\\
	4.47	0\\
	4.48	0\\
	4.49	0\\
	4.5	0\\
	4.51	0\\
	4.52	0\\
	4.53	0\\
	4.54	0\\
	4.55	0\\
	4.56	0\\
	4.57	0\\
	4.58	0\\
	4.59	0\\
	4.6	0\\
	4.61	0\\
	4.62	0\\
	4.63	0\\
	4.64	0\\
	4.65	0\\
	4.66	0\\
	4.67	0\\
	4.68	0\\
	4.69	0\\
	4.7	0\\
	4.71	0\\
	4.72	0\\
	4.73	0\\
	4.74	0\\
	4.75	0\\
	4.76	0\\
	4.77	0\\
	4.78	0\\
	4.79	0\\
	4.8	0\\
	4.81	0\\
	4.82	0\\
	4.83	0\\
	4.84	0\\
	4.85	0\\
	4.86	0\\
	4.87	0\\
	4.88	0\\
	4.89	0\\
	4.9	0\\
	4.91	0\\
	4.92	0\\
	4.93	0\\
	4.94	0\\
	4.95	0\\
	4.96	0\\
	4.97	0\\
	4.98	0\\
	4.99	0\\
	5	0\\
	5.01	0\\
	5.02	0\\
	5.03	0\\
	5.04	0\\
	5.05	0\\
	5.06	0\\
	5.07	0\\
	5.08	0\\
	5.09	0\\
	5.1	0\\
	5.11	0\\
	5.12	0\\
	5.13	0\\
	5.14	0\\
	5.15	0\\
	5.16	0\\
	5.17	0\\
	5.18	0\\
	5.19	0\\
	5.2	0\\
	5.21	0\\
	5.22	0\\
	5.23	0\\
	5.24	0\\
	5.25	0\\
	5.26	0\\
	5.27	0\\
	5.28	0\\
	5.29	0\\
	5.3	0\\
	5.31	0\\
	5.32	0\\
	5.33	0\\
	5.34	0\\
	5.35	0\\
	5.36	0\\
	5.37	0\\
	5.38	0\\
	5.39	0\\
	5.4	0\\
	5.41	0\\
	5.42	0\\
	5.43	0\\
	5.44	0\\
	5.45	0\\
	5.46	0\\
	5.47	0\\
	5.48	0\\
	5.49	0\\
	5.5	0\\
	5.51	0\\
	5.52	0\\
	5.53	0\\
	5.54	0\\
	5.55	0\\
	5.56	0\\
	5.57	0\\
	5.58	0\\
	5.59	0\\
	5.6	0\\
	5.61	0\\
	5.62	0\\
	5.63	0\\
	5.64	0\\
	5.65	0\\
	5.66	0\\
	5.67	0\\
	5.68	0\\
	5.69	0\\
	5.7	0\\
	5.71	0\\
	5.72	0\\
	5.73	0\\
	5.74	0\\
	5.75	0\\
	5.76	0\\
	5.77	0\\
	5.78	0\\
	5.79	0\\
	5.8	0\\
	5.81	0\\
	5.82	0\\
	5.83	0\\
	5.84	0\\
	5.85	0\\
	5.86	0\\
	5.87	0\\
	5.88	0\\
	5.89	0\\
	5.9	0\\
	5.91	0\\
	5.92	0\\
	5.93	0\\
	5.94	0\\
	5.95	0\\
	5.96	0\\
	5.97	0\\
	5.98	0\\
	5.99	0\\
	6	0\\
	6.01	0\\
	6.02	0\\
	6.03	0\\
	6.04	0\\
	6.05	0\\
	6.06	0\\
	6.07	0\\
	6.08	0\\
	6.09	0\\
	6.1	0\\
	6.11	0\\
	6.12	0\\
	6.13	0\\
	6.14	0\\
	6.15	0\\
	6.16	0\\
	6.17	0\\
	6.18	0\\
	6.19	0\\
	6.2	0\\
	6.21	0\\
	6.22	0\\
	6.23	0\\
	6.24	0\\
	6.25	0\\
	6.26	0\\
	6.27	0\\
	6.28	0\\
	6.29	0\\
	6.3	0\\
	6.31	0\\
	6.32	0\\
	6.33	0\\
	6.34	0\\
	6.35	0\\
	6.36	0\\
	6.37	0\\
	6.38	0\\
	6.39	0\\
	6.4	0\\
	6.41	0\\
	6.42	0\\
	6.43	0\\
	6.44	0\\
	6.45	0\\
	6.46	0\\
	6.47	0\\
	6.48	0\\
	6.49	0\\
	6.5	0\\
	6.51	0\\
	6.52	0\\
	6.53	0\\
	6.54	0\\
	6.55	0\\
	6.56	0\\
	6.57	0\\
	6.58	0\\
	6.59	0\\
	6.6	0\\
	6.61	0\\
	6.62	0\\
	6.63	0\\
	6.64	0\\
	6.65	0\\
	6.66	0\\
	6.67	0\\
	6.68	0\\
	6.69	0\\
	6.7	0\\
	6.71	0\\
	6.72	0\\
	6.73	0\\
	6.74	0\\
	6.75	0\\
	6.76	0\\
	6.77	0\\
	6.78	0\\
	6.79	0\\
	6.8	0\\
	6.81	0\\
	6.82	0\\
	6.83	0\\
	6.84	0\\
	6.85	0\\
	6.86	0\\
	6.87	0\\
	6.88	0\\
	6.89	0\\
	6.9	0\\
	6.91	0\\
	6.92	0\\
	6.93	0\\
	6.94	0\\
	6.95	0\\
	6.96	0\\
	6.97	0\\
	6.98	0\\
	6.99	0\\
	7	0\\
	7.01	0\\
	7.02	0\\
	7.03	0\\
	7.04	0\\
	7.05	0\\
	7.06	0\\
	7.07	0\\
	7.08	0\\
	7.09	0\\
	7.1	0\\
	7.11	0\\
	7.12	0\\
	7.13	0\\
	7.14	0\\
	7.15	0\\
	7.16	0\\
	7.17	0\\
	7.18	0\\
	7.19	0\\
	7.2	0\\
	7.21	0\\
	7.22	0\\
	7.23	0\\
	7.24	0\\
	7.25	0\\
	7.26	0\\
	7.27	0\\
	7.28	0\\
	7.29	0\\
	7.3	0\\
	7.31	0\\
	7.32	0\\
	7.33	0\\
	7.34	0\\
	7.35	0\\
	7.36	0\\
	7.37	0\\
	7.38	0\\
	7.39	0\\
	7.4	0\\
	7.41	0\\
	7.42	0\\
	7.43	0\\
	7.44	0\\
	7.45	0\\
	7.46	0\\
	7.47	0\\
	7.48	0\\
	7.49	0\\
	7.5	0\\
	7.51	0\\
	7.52	0\\
	7.53	0\\
	7.54	0\\
	7.55	0\\
	7.56	0\\
	7.57	0\\
	7.58	0\\
	7.59	0\\
	7.6	0\\
	7.61	0\\
	7.62	0\\
	7.63	0\\
	7.64	0\\
	7.65	0\\
	7.66	0\\
	7.67	0\\
	7.68	0\\
	7.69	0\\
	7.7	0\\
	7.71	0\\
	7.72	0\\
	7.73	0\\
	7.74	0\\
	7.75	0\\
	7.76	0\\
	7.77	0\\
	7.78	0\\
	7.79	0\\
	7.8	0\\
	7.81	0\\
	7.82	0\\
	7.83	0\\
	7.84	0\\
	7.85	0\\
	7.86	0\\
	7.87	0\\
	7.88	0\\
	7.89	0\\
	7.9	0\\
	7.91	0\\
	7.92	0\\
	7.93	0\\
	7.94	0\\
	7.95	0\\
	7.96	0\\
	7.97	0\\
	7.98	0\\
	7.99	0\\
	8	0\\
	8.01	0\\
	8.02	0\\
	8.03	0\\
	8.04	0\\
	8.05	0\\
	8.06	0\\
	8.07	0\\
	8.08	0\\
	8.09	0\\
	8.1	0\\
	8.11	0\\
	8.12	0\\
	8.13	0\\
	8.14	0\\
	8.15	0\\
	8.16	0\\
	8.17	0\\
	8.18	0\\
	8.19	0\\
	8.2	0\\
	8.21	0\\
	8.22	0\\
	8.23	0\\
	8.24	0\\
	8.25	0\\
	8.26	0\\
	8.27	0\\
	8.28	0\\
	8.29	0\\
	8.3	0\\
	8.31	0\\
	8.32	0\\
	8.33	0\\
	8.34	0\\
	8.35	0\\
	8.36	0\\
	8.37	0\\
	8.38	0\\
	8.39	0\\
	8.4	0\\
	8.41	0\\
	8.42	0\\
	8.43	0\\
	8.44	0\\
	8.45	0\\
	8.46	0\\
	8.47	0\\
	8.48	0\\
	8.49	0\\
	8.5	0\\
	8.51	0\\
	8.52	0\\
	8.53	0\\
	8.54	0\\
	8.55	0\\
	8.56	0\\
	8.57	0\\
	8.58	0\\
	8.59	0\\
	8.6	0\\
	8.61	0\\
	8.62	0\\
	8.63	0\\
	8.64	0\\
	8.65	0\\
	8.66	0\\
	8.67	0\\
	8.68	0\\
	8.69	0\\
	8.7	0\\
	8.71	0\\
	8.72	0\\
	8.73	0\\
	8.74	0\\
	8.75	0\\
	8.76	0\\
	8.77	0\\
	8.78	0\\
	8.79	0\\
	8.8	0\\
	8.81	0\\
	8.82	0\\
	8.83	0\\
	8.84	0\\
	8.85	0\\
	8.86	0\\
	8.87	0\\
	8.88	0\\
	8.89	0\\
	8.9	0\\
	8.91	0\\
	8.92	0\\
	8.93	0\\
	8.94	0\\
	8.95	0\\
	8.96	0\\
	8.97	0\\
	8.98	0\\
	8.99	0\\
	9	0\\
	9.01	0\\
	9.02	0\\
	9.03	0\\
	9.04	0\\
	9.05	0\\
	9.06	0\\
	9.07	0\\
	9.08	0\\
	9.09	0\\
	9.1	0\\
	9.11	0\\
	9.12	0\\
	9.13	0\\
	9.14	0\\
	9.15	0\\
	9.16	0\\
	9.17	0\\
	9.18	0\\
	9.19	0\\
	9.2	0\\
	9.21	0\\
	9.22	0\\
	9.23	0\\
	9.24	0\\
	9.25	0\\
	9.26	0\\
	9.27	0\\
	9.28	0\\
	9.29	0\\
	9.3	0\\
	9.31	0\\
	9.32	0\\
	9.33	0\\
	9.34	0\\
	9.35	0\\
	9.36	0\\
	9.37	0\\
	9.38	0\\
	9.39	0\\
	9.4	0\\
	9.41	0\\
	9.42	0\\
	9.43	0\\
	9.44	0\\
	9.45	0\\
	9.46	0\\
	9.47	0\\
	9.48	0\\
	9.49	0\\
	9.5	0\\
	9.51	0\\
	9.52	0\\
	9.53	0\\
	9.54	0\\
	9.55	0\\
	9.56	0\\
	9.57	0\\
	9.58	0\\
	9.59	0\\
	9.6	0\\
	9.61	0\\
	9.62	0\\
	9.63	0\\
	9.64	0\\
	9.65	0\\
	9.66	0\\
	9.67	0\\
	9.68	0\\
	9.69	0\\
	9.7	0\\
	9.71	0\\
	9.72	0\\
	9.73	0\\
	9.74	0\\
	9.75	0\\
	9.76	0\\
	9.77	0\\
	9.78	0\\
	9.79	0\\
	9.8	0\\
	9.81	0\\
	9.82	0\\
	9.83	0\\
	9.84	0\\
	9.85	0\\
	9.86	0\\
	9.87	0\\
	9.88	0\\
	9.89	0\\
	9.9	0\\
	9.91	0\\
	9.92	0\\
	9.93	0\\
	9.94	0\\
	9.95	0\\
	9.96	0\\
	9.97	0\\
	9.98	0\\
	9.99	0\\
	10	0\\
	10.01	0\\
	10.02	0\\
	10.03	0\\
	10.04	0\\
	10.05	0\\
	10.06	0\\
	10.07	0\\
	10.08	0\\
	10.09	0\\
	10.1	0\\
	10.11	0\\
	10.12	0\\
	10.13	0\\
	10.14	0\\
	10.15	0\\
	10.16	0\\
	10.17	0\\
	10.18	0\\
	10.19	0\\
	10.2	0\\
	10.21	0\\
	10.22	0\\
	10.23	0\\
	10.24	0\\
	10.25	0\\
	10.26	0\\
	10.27	0\\
	10.28	0\\
	10.29	0\\
	10.3	0\\
	10.31	0\\
	10.32	0\\
	10.33	0\\
	10.34	0\\
	10.35	0\\
	10.36	0\\
	10.37	0\\
	10.38	0\\
	10.39	0\\
	10.4	0\\
	10.41	0\\
	10.42	0\\
	10.43	0\\
	10.44	0\\
	10.45	0\\
	10.46	0\\
	10.47	0\\
	10.48	0\\
	10.49	0\\
	10.5	0\\
	10.51	0\\
	10.52	0\\
	10.53	0\\
	10.54	0\\
	10.55	0\\
	10.56	0\\
	10.57	0\\
	10.58	0\\
	10.59	0\\
	10.6	0\\
	10.61	0\\
	10.62	0\\
	10.63	0\\
	10.64	0\\
	10.65	0\\
	10.66	0\\
	10.67	0\\
	10.68	0\\
	10.69	0\\
	10.7	0\\
	10.71	0\\
	10.72	0\\
	10.73	0\\
	10.74	0\\
	10.75	0\\
	10.76	0\\
	10.77	0\\
	10.78	0\\
	10.79	0\\
	10.8	0\\
	10.81	0\\
	10.82	0\\
	10.83	0\\
	10.84	0\\
	10.85	0\\
	10.86	0\\
	10.87	0\\
	10.88	0\\
	10.89	0\\
	10.9	0\\
	10.91	0\\
	10.92	0\\
	10.93	0\\
	10.94	0\\
	10.95	0\\
	10.96	0\\
	10.97	0\\
	10.98	0\\
	10.99	0\\
	11	0\\
	11.01	0\\
	11.02	0\\
	11.03	0\\
	11.04	0\\
	11.05	0\\
	11.06	0\\
	11.07	0\\
	11.08	0\\
	11.09	0\\
	11.1	0\\
	11.11	0\\
	11.12	0\\
	11.13	0\\
	11.14	0\\
	11.15	0\\
	11.16	0\\
	11.17	0\\
	11.18	0\\
	11.19	0\\
	11.2	0\\
	11.21	0\\
	11.22	0\\
	11.23	0\\
	11.24	0\\
	11.25	0\\
	11.26	0\\
	11.27	0\\
	11.28	0\\
	11.29	0\\
	11.3	0\\
	11.31	0\\
	11.32	0\\
	11.33	0\\
	11.34	0\\
	11.35	0\\
	11.36	0\\
	11.37	0\\
	11.38	0\\
	11.39	0\\
	11.4	0\\
	11.41	0\\
	11.42	0\\
	11.43	0\\
	11.44	0\\
	11.45	0\\
	11.46	0\\
	11.47	0\\
	11.48	0\\
	11.49	0\\
	11.5	0\\
	11.51	0\\
	11.52	0\\
	11.53	0\\
	11.54	0\\
	11.55	0\\
	11.56	0\\
	11.57	0\\
	11.58	0\\
	11.59	0\\
	11.6	0\\
	11.61	0\\
	11.62	0\\
	11.63	0\\
	11.64	0\\
	11.65	0\\
	11.66	0\\
	11.67	0\\
	11.68	0\\
	11.69	0\\
	11.7	0\\
	11.71	0\\
	11.72	0\\
	11.73	0\\
	11.74	0\\
	11.75	0\\
	11.76	0\\
	11.77	0\\
	11.78	0\\
	11.79	0\\
	11.8	0\\
	11.81	0\\
	11.82	0\\
	11.83	0\\
	11.84	0\\
	11.85	0\\
	11.86	0\\
	11.87	0\\
	11.88	0\\
	11.89	0\\
	11.9	0\\
	11.91	0\\
	11.92	0\\
	11.93	0\\
	11.94	0\\
	11.95	0\\
	11.96	0\\
	11.97	0\\
	11.98	0\\
	11.99	0\\
	12	0\\
	12.01	0\\
	12.02	0\\
	12.03	0\\
	12.04	0\\
	12.05	0\\
	12.06	0\\
	12.07	0\\
	12.08	0\\
	12.09	0\\
	12.1	0\\
	12.11	0\\
	12.12	0\\
	12.13	0\\
	12.14	0\\
	12.15	0\\
	12.16	0\\
	12.17	0\\
	12.18	0\\
	12.19	0\\
	12.2	0\\
	12.21	0\\
	12.22	0\\
	12.23	0\\
	12.24	0\\
	12.25	0\\
	12.26	0\\
	12.27	0\\
	12.28	0\\
	12.29	0\\
	12.3	0\\
	12.31	0\\
	12.32	0\\
	12.33	0\\
	12.34	0\\
	12.35	0\\
	12.36	0\\
	12.37	0\\
	12.38	0\\
	12.39	0\\
	12.4	0\\
	12.41	0\\
	12.42	0\\
	12.43	0\\
	12.44	0\\
	12.45	0\\
	12.46	0\\
	12.47	0\\
	12.48	0\\
	12.49	0\\
	12.5	0\\
	12.51	0\\
	12.52	0\\
	12.53	0\\
	12.54	0\\
	12.55	0\\
	12.56	0\\
	12.57	0\\
	12.58	0\\
	12.59	0\\
	12.6	0\\
	12.61	0\\
	12.62	0\\
	12.63	0\\
	12.64	0\\
	12.65	0\\
	12.66	0\\
	12.67	0\\
	12.68	0\\
	12.69	0\\
	12.7	0\\
	12.71	0\\
	12.72	0\\
	12.73	0\\
	12.74	0\\
	12.75	0\\
	12.76	0\\
	12.77	0\\
	12.78	0\\
	12.79	0\\
	12.8	0\\
	12.81	0\\
	12.82	0\\
	12.83	0\\
	12.84	0\\
	12.85	0\\
	12.86	0\\
	12.87	0\\
	12.88	0\\
	12.89	0\\
	12.9	0\\
	12.91	0\\
	12.92	0\\
	12.93	0\\
	12.94	0\\
	12.95	0\\
	12.96	0\\
	12.97	0\\
	12.98	0\\
	12.99	0\\
	13	0\\
	13.01	0\\
	13.02	0\\
	13.03	0\\
	13.04	0\\
	13.05	0\\
	13.06	0\\
	13.07	0\\
	13.08	0\\
	13.09	0\\
	13.1	0\\
	13.11	0\\
	13.12	0\\
	13.13	0\\
	13.14	0\\
	13.15	0\\
	13.16	0\\
	13.17	0\\
	13.18	0\\
	13.19	0\\
	13.2	0\\
	13.21	0\\
	13.22	0\\
	13.23	0\\
	13.24	0\\
	13.25	0\\
	13.26	0\\
	13.27	0\\
	13.28	0\\
	13.29	0\\
	13.3	0\\
	13.31	0\\
	13.32	0\\
	13.33	0\\
	13.34	0\\
	13.35	0\\
	13.36	0\\
	13.37	0\\
	13.38	0\\
	13.39	0\\
	13.4	0\\
	13.41	0\\
	13.42	0\\
	13.43	0\\
	13.44	0\\
	13.45	0\\
	13.46	0\\
	13.47	0\\
	13.48	0\\
	13.49	0\\
	13.5	0\\
	13.51	0\\
	13.52	0\\
	13.53	0\\
	13.54	0\\
	13.55	0\\
	13.56	0\\
	13.57	0\\
	13.58	0\\
	13.59	0\\
	13.6	0\\
	13.61	0\\
	13.62	0\\
	13.63	0\\
	13.64	0\\
	13.65	0\\
	13.66	0\\
	13.67	0\\
	13.68	0\\
	13.69	0\\
	13.7	0\\
	13.71	0\\
	13.72	0\\
	13.73	0\\
	13.74	0\\
	13.75	0\\
	13.76	0\\
	13.77	0\\
	13.78	0\\
	13.79	0\\
	13.8	0\\
	13.81	0\\
	13.82	0\\
	13.83	0\\
	13.84	0\\
	13.85	0\\
	13.86	0\\
	13.87	0\\
	13.88	0\\
	13.89	0\\
	13.9	0\\
	13.91	0\\
	13.92	0\\
	13.93	0\\
	13.94	0\\
	13.95	0\\
	13.96	0\\
	13.97	0\\
	13.98	0\\
	13.99	0\\
	14	0\\
	14.01	0\\
	14.02	0\\
	14.03	0\\
	14.04	0\\
	14.05	0\\
	14.06	0\\
	14.07	0\\
	14.08	0\\
	14.09	0\\
	14.1	0\\
	14.11	0\\
	14.12	0\\
	14.13	0\\
	14.14	0\\
	14.15	0\\
	14.16	0\\
	14.17	0\\
	14.18	0\\
	14.19	0\\
	14.2	0\\
	14.21	0\\
	14.22	0\\
	14.23	0\\
	14.24	0\\
	14.25	0\\
	14.26	0\\
	14.27	0\\
	14.28	0\\
	14.29	0\\
	14.3	0\\
	14.31	0\\
	14.32	0\\
	14.33	0\\
	14.34	0\\
	14.35	0\\
	14.36	0\\
	14.37	0\\
	14.38	0\\
	14.39	0\\
	14.4	0\\
	14.41	0\\
	14.42	0\\
	14.43	0\\
	14.44	0\\
	14.45	0\\
	14.46	0\\
	14.47	0\\
	14.48	0\\
	14.49	0\\
	14.5	0\\
	14.51	0\\
	14.52	0\\
	14.53	0\\
	14.54	0\\
	14.55	0\\
	14.56	0\\
	14.57	0\\
	14.58	0\\
	14.59	0\\
	14.6	0\\
	14.61	0\\
	14.62	0\\
	14.63	0\\
	14.64	0\\
	14.65	0\\
	14.66	0\\
	14.67	0\\
	14.68	0\\
	14.69	0\\
	14.7	0\\
	14.71	0\\
	14.72	0\\
	14.73	0\\
	14.74	0\\
	14.75	0\\
	14.76	0\\
	14.77	0\\
	14.78	0\\
	14.79	0\\
	14.8	0\\
	14.81	0\\
	14.82	0\\
	14.83	0\\
	14.84	0\\
	14.85	0\\
	14.86	0\\
	14.87	0\\
	14.88	0\\
	14.89	0\\
	14.9	0\\
	14.91	0\\
	14.92	0\\
	14.93	0\\
	14.94	0\\
	14.95	0\\
	14.96	0\\
	14.97	0\\
	14.98	0\\
	14.99	0\\
};
%\addlegendentry{data3}

\addplot [color=mycyan, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9984293640124\\
0.02	14.9968695013555\\
0.03	14.9953203556711\\
0.04	14.9937818708676\\
0.05	14.9922539911187\\
0.06	14.9907366608624\\
0.07	14.9892298247995\\
0.08	14.9877334278926\\
0.09	14.986247415365\\
0.1	14.9847717326993\\
0.11	14.9833063256364\\
0.12	14.9818511401742\\
0.13	14.9804061225666\\
0.14	14.9789712193222\\
0.15	14.9775463772032\\
0.16	14.9761315432243\\
0.17	14.9747266646513\\
0.18	14.9733316890006\\
0.19	14.9719465640373\\
0.2	14.9705712377745\\
0.21	14.9692056584721\\
0.22	14.9678497746357\\
0.23	14.9665035350156\\
0.24	14.9651668886052\\
0.25	14.9638397846406\\
0.26	14.9625221725992\\
0.27	14.9612140021982\\
0.28	14.9599152233942\\
0.29	14.9586257863818\\
0.3	14.9573456415923\\
0.31	14.9560747396931\\
0.32	14.9548130315863\\
0.33	14.9535604684077\\
0.34	14.9523170015258\\
0.35	14.9510825825406\\
0.36	14.9498571632827\\
0.37	14.9486406958125\\
0.38	14.9474331324184\\
0.39	14.9462344256167\\
0.4	14.9450445281498\\
0.41	14.9438633929855\\
0.42	14.9426909733162\\
0.43	14.9415272225574\\
0.44	14.9403720943471\\
0.45	14.9392255425445\\
0.46	14.9380875212293\\
0.47	14.9369579847003\\
0.48	14.9358368874747\\
0.49	14.9347241842873\\
0.5	14.9336198300889\\
0.51	14.9325237800458\\
0.52	14.9314359895387\\
0.53	14.9303564141619\\
0.54	14.9292850097217\\
0.55	14.9282217322365\\
0.56	14.9271665379347\\
0.57	14.9261193832546\\
0.58	14.925080224843\\
0.59	14.9240490195543\\
0.6	14.9230257244498\\
0.61	14.9220102967966\\
0.62	14.9210026940665\\
0.63	14.9200028739354\\
0.64	14.919010794282\\
0.65	14.9180264131873\\
0.66	14.9170496889334\\
0.67	14.9160805800025\\
0.68	14.9151190450764\\
0.69	14.9141650430352\\
0.7	14.9132185329565\\
0.71	14.9122794741145\\
0.72	14.9113478259793\\
0.73	14.9104235482157\\
0.74	14.9095066006826\\
0.75	14.9085969434319\\
0.76	14.9076945367078\\
0.77	14.9067993409455\\
0.78	14.9059113167712\\
0.79	14.9050304250003\\
0.8	14.904156626637\\
0.81	14.9032898828734\\
0.82	14.9024301550888\\
0.83	14.9015774048483\\
0.84	14.9007315939026\\
0.85	14.8998926841867\\
0.86	14.8990606378196\\
0.87	14.8982354171025\\
0.88	14.8974169845191\\
0.89	14.8966053027341\\
0.9	14.8958003345922\\
0.91	14.895002043118\\
0.92	14.8942103915146\\
0.93	14.893425343163\\
0.94	14.8926468616211\\
0.95	14.8918749106233\\
0.96	14.8911094540793\\
0.97	14.8903504560734\\
0.98	14.8895978808637\\
0.99	14.8888516928816\\
1	14.8881118567305\\
1.01	14.8873783371854\\
1.02	14.8866510991919\\
1.03	14.8859301078657\\
1.04	14.8852153284914\\
1.05	14.8845067265222\\
1.06	14.8838042675786\\
1.07	14.8831079174483\\
1.08	14.8824176420848\\
1.09	14.881733407607\\
1.1	14.8810551802984\\
1.11	14.8803829266063\\
1.12	14.8797166131408\\
1.13	14.8790562066748\\
1.14	14.8784016741424\\
1.15	14.8777529826386\\
1.16	14.8771100994186\\
1.17	14.8764729918969\\
1.18	14.8758416276466\\
1.19	14.8752159743989\\
1.2	14.8745960000419\\
1.21	14.8739816726204\\
1.22	14.8733729603348\\
1.23	14.8727698315407\\
1.24	14.872172254748\\
1.25	14.8715801986201\\
1.26	14.8709936319735\\
1.27	14.8704125237768\\
1.28	14.8698368431501\\
1.29	14.8692665593645\\
1.3	14.8687016418411\\
1.31	14.8681420601505\\
1.32	14.8675877840122\\
1.33	14.8670387832935\\
1.34	14.8664950280094\\
1.35	14.8658307044961\\
1.36	14.8646582650113\\
1.37	14.8629891080855\\
1.38	14.8608343500376\\
1.39	14.8582048336307\\
1.4	14.8551111363965\\
1.41	14.8515635786469\\
1.42	14.8475722311842\\
1.43	14.8431469227264\\
1.44	14.83829724706\\
1.45	14.8330325699318\\
1.46	14.8273620356933\\
1.47	14.8212945737072\\
1.48	14.8148389045276\\
1.49	14.8080035458632\\
1.5	14.8007968183337\\
1.51	14.7932268510274\\
1.52	14.785301586869\\
1.53	14.7770287878064\\
1.54	14.7684160398225\\
1.55	14.7594707577808\\
1.56	14.7502001901108\\
1.57	14.74061142334\\
1.58	14.7307113864792\\
1.59	14.7205068552658\\
1.6	14.7100044562729\\
1.61	14.6992106708863\\
1.62	14.6881318391588\\
1.63	14.6767741635421\\
1.64	14.6651437125047\\
1.65	14.6532464240384\\
1.66	14.6410881090573\\
1.67	14.628674454695\\
1.68	14.6160110275022\\
1.69	14.6031032765493\\
1.7	14.5899565364372\\
1.71	14.5765760302196\\
1.72	14.5629668722408\\
1.73	14.5491340708903\\
1.74	14.5350825312797\\
1.75	14.5209358570524\\
1.76	14.506582055597\\
1.77	14.4920258165366\\
1.78	14.4772717371448\\
1.79	14.4621790168321\\
1.8	14.4468948347598\\
1.81	14.4314234372243\\
1.82	14.4157689859594\\
1.83	14.3999355602111\\
1.84	14.3839271587555\\
1.85	14.367747701864\\
1.86	14.3514010332156\\
1.87	14.3348909217596\\
1.88	14.3182210635287\\
1.89	14.301395083406\\
1.9	14.2844165368459\\
1.91	14.267288911551\\
1.92	14.2500156291059\\
1.93	14.2326000465709\\
1.94	14.2150454580339\\
1.95	14.1973550961251\\
1.96	14.1795321334934\\
1.97	14.1615796842465\\
1.98	14.1435008053556\\
1.99	14.1252984980265\\
2	14.1069757090369\\
2.01	14.0885353320422\\
2.02	14.0699802088494\\
2.03	14.0513131306621\\
2.04	14.0325368392944\\
2.05	14.0136540283583\\
2.06	13.9946673444222\\
2.07	13.9755793881435\\
2.08	13.9563927153744\\
2.09	13.9371098382437\\
2.1	13.9177332262129\\
2.11	13.8982653071099\\
2.12	13.8787084681384\\
2.13	13.8590650568659\\
2.14	13.8393373821897\\
2.15	13.8195277152816\\
2.16	13.7996382905127\\
2.17	13.7796713063576\\
2.18	13.75962892628\\
2.19	13.7395132795991\\
2.2	13.7193264623383\\
2.21	13.6990705380552\\
2.22	13.6787475386559\\
2.23	13.6583594651914\\
2.24	13.637908288638\\
2.25	13.6173959506627\\
2.26	13.5968243643724\\
2.27	13.5761954150483\\
2.28	13.555510960867\\
2.29	13.5347728336055\\
2.3	13.5139828393349\\
2.31	13.4931427590987\\
2.32	13.4722543495798\\
2.33	13.4513193437541\\
2.34	13.4303394515322\\
2.35	13.4093163603894\\
2.36	13.3882517359838\\
2.37	13.367147222764\\
2.38	13.3460044445649\\
2.39	13.324825005194\\
2.4	13.3036104890067\\
2.41	13.2823624614719\\
2.42	13.2610824697283\\
2.43	13.2397720431306\\
2.44	13.2184326937873\\
2.45	13.197065917089\\
2.46	13.1756731922286\\
2.47	13.1542559827129\\
2.48	13.1328157368659\\
2.49	13.1113538883248\\
2.5	13.0898718565278\\
2.51	13.0683710471948\\
2.52	13.0468528528005\\
2.53	13.0253186530409\\
2.54	13.003769815293\\
2.55	12.9822076950676\\
2.56	12.9606336364559\\
2.57	12.9390489725701\\
2.58	12.9174550259774\\
2.59	12.8958531091288\\
2.6	12.8742445247819\\
2.61	12.8526305664183\\
2.62	12.8310125186558\\
2.63	12.8093916576549\\
2.64	12.7877692515212\\
2.65	12.7661465607023\\
2.66	12.7445248383802\\
2.67	12.7229053308589\\
2.68	12.7012892779485\\
2.69	12.6796779133437\\
2.7	12.6580724649992\\
2.71	12.636474155501\\
2.72	12.6148842024329\\
2.73	12.5933038187409\\
2.74	12.5717342130924\\
2.75	12.5501765902326\\
2.76	12.5286321513379\\
2.77	12.5071020943652\\
2.78	12.4855876143983\\
2.79	12.4640899039917\\
2.8	12.4426101535111\\
2.81	12.4211495514704\\
2.82	12.3997092848672\\
2.83	12.3782905395146\\
2.84	12.3568945003706\\
2.85	12.3355223518653\\
2.86	12.3141752782253\\
2.87	12.292854463796\\
2.88	12.2715610933611\\
2.89	12.2502963524607\\
2.9	12.2290614277064\\
2.91	12.2078575070948\\
2.92	12.1866857803187\\
2.93	12.1655474390763\\
2.94	12.1444436773787\\
2.95	12.1233756918552\\
2.96	12.102344682057\\
2.97	12.0813518507588\\
2.98	12.0603984042584\\
2.99	12.0394855526757\\
3	12.0186145102483\\
3.01	11.9977864956265\\
3.02	11.9770027321664\\
3.03	11.956264448221\\
3.04	11.9355728774298\\
3.05	11.914929259007\\
3.06	11.8943348380273\\
3.07	11.8737908657107\\
3.08	11.8532985997054\\
3.09	11.8328593043684\\
3.1	11.8124742510456\\
3.11	11.7921447183485\\
3.12	11.7718719924308\\
3.13	11.7516573672614\\
3.14	11.7315021448971\\
3.15	11.7114076357522\\
3.16	11.6913751588668\\
3.17	11.6714060421722\\
3.18	11.6515016227554\\
3.19	11.63166324712\\
3.2	11.6118922714456\\
3.21	11.5921900618449\\
3.22	11.5725579946173\\
3.23	11.5529974565014\\
3.24	11.5335098449233\\
3.25	11.5140965682428\\
3.26	11.4947590459967\\
3.27	11.4754987091382\\
3.28	11.4563170002742\\
3.29	11.4372153738979\\
3.3	11.4181952966189\\
3.31	11.3992582473883\\
3.32	11.3804057177212\\
3.33	11.3616392119138\\
3.34	11.3429602472571\\
3.35	11.324370354245\\
3.36	11.3058710767787\\
3.37	11.2874639723649\\
3.38	11.2691506123097\\
3.39	11.2509325819059\\
3.4	11.2328114806158\\
3.41	11.2147889222462\\
3.42	11.1968665351186\\
3.43	11.1790459622313\\
3.44	11.1613288614157\\
3.45	11.1437169054839\\
3.46	11.1262117823698\\
3.47	11.1088151952613\\
3.48	11.0915288627243\\
3.49	11.074354518818\\
3.5	11.0572939132009\\
3.51	11.040348811227\\
3.52	11.0235209940318\\
3.53	11.0068122586086\\
3.54	10.9902244178729\\
3.55	10.973759300716\\
3.56	10.9574187520463\\
3.57	10.9412046328188\\
3.58	10.9251188200511\\
3.59	10.9091632068265\\
3.6	10.8933397022831\\
3.61	10.8776502315881\\
3.62	10.8620967358976\\
3.63	10.8466811723009\\
3.64	10.8314055137481\\
3.65	10.8162717489612\\
3.66	10.8012818823288\\
3.67	10.7864379337814\\
3.68	10.7717419386494\\
3.69	10.7571959475013\\
3.7	10.7428020259628\\
3.71	10.7285622545146\\
3.72	10.71447872827\\
3.73	10.7005535567307\\
3.74	10.6867888635196\\
3.75	10.6731867860916\\
3.76	10.6597494754203\\
3.77	10.6464790956602\\
3.78	10.6333778237845\\
3.79	10.6204478491972\\
3.8	10.6076913733185\\
3.81	10.5951106091441\\
3.82	10.5827077807767\\
3.83	10.5704851229291\\
3.84	10.5584448803991\\
3.85	10.5465893075153\\
3.86	10.5349206675519\\
3.87	10.5234412321146\\
3.88	10.5121532804948\\
3.89	10.5010590989919\\
3.9	10.4901609802048\\
3.91	10.4794612222904\\
3.92	10.4689621281888\\
3.93	10.4586660048167\\
3.94	10.448575162226\\
3.95	10.4386919127293\\
3.96	10.4290185699911\\
3.97	10.4195574480849\\
3.98	10.4103108605158\\
3.99	10.4012811192086\\
4	10.3924705334615\\
4.01	10.3838814088649\\
4.02	10.3755160461865\\
4.03	10.3673767402215\\
4.04	10.3594657786093\\
4.05	10.3517854406158\\
4.06	10.3443379958836\\
4.07	10.3371257031481\\
4.08	10.3301508089224\\
4.09	10.3234155461501\\
4.1	10.3169221328273\\
4.11	10.3106727705951\\
4.12	10.3046696433023\\
4.13	10.2989149155412\\
4.14	10.2934107311557\\
4.15	10.2881592117243\\
4.16	10.2831624550191\\
4.17	10.2784225334418\\
4.18	10.2739414924387\\
4.19	10.2697213488967\\
4.2	10.2657640895215\\
4.21	10.2620716692\\
4.22	10.2586460093496\\
4.23	10.2554889962556\\
4.24	10.2526024793999\\
4.25	10.2499882697823\\
4.26	10.2476481382384\\
4.27	10.2455838137544\\
4.28	10.243796981784\\
4.29	10.2422892825681\\
4.3	10.2410623094612\\
4.31	10.2401176072671\\
4.32	10.2394566705867\\
4.33	10.2390809421812\\
4.34	10.2389918113537\\
4.35	10.239190612352\\
4.36	10.2396786227962\\
4.37	10.2404570621341\\
4.38	10.241527090127\\
4.39	10.2428898053705\\
4.4	10.2445462438515\\
4.41	10.2464973775458\\
4.42	10.2487441130599\\
4.43	10.2512872903177\\
4.44	10.2541276812976\\
4.45	10.2572659888215\\
4.46	10.2607028453982\\
4.47	10.2644388121249\\
4.48	10.2684743776477\\
4.49	10.2728099571856\\
4.5	10.2774458916173\\
4.51	10.2823824466356\\
4.52	10.2876198119689\\
4.53	10.2931581006729\\
4.54	10.2989973484929\\
4.55	10.3051375132977\\
4.56	10.311578474587\\
4.57	10.3183200330714\\
4.58	10.3253619103264\\
4.59	10.3327037485197\\
4.6	10.3403451102124\\
4.61	10.3482854782324\\
4.62	10.3565242556201\\
4.63	10.3650607656449\\
4.64	10.3738942518918\\
4.65	10.383023878415\\
4.66	10.3924487299585\\
4.67	10.4021678122403\\
4.68	10.4121800522985\\
4.69	10.4224842988964\\
4.7	10.4330793229852\\
4.71	10.4439638182193\\
4.72	10.455136401524\\
4.73	10.4665956137109\\
4.74	10.4783399201385\\
4.75	10.4903677114168\\
4.76	10.5026773041499\\
4.77	10.5152669417184\\
4.78	10.5281347950955\\
4.79	10.5412789636974\\
4.8	10.554697476265\\
4.81	10.5683882917776\\
4.82	10.5823493003958\\
4.83	10.5965783244352\\
4.84	10.6110731193723\\
4.85	10.6258313748829\\
4.86	10.6408507159158\\
4.87	10.6561287038068\\
4.88	10.6716628374361\\
4.89	10.6874505544355\\
4.9	10.7034892324526\\
4.91	10.719776190481\\
4.92	10.7363086902643\\
4.93	10.7530839377876\\
4.94	10.7700990848677\\
4.95	10.7873512308561\\
4.96	10.8048374244712\\
4.97	10.8225546657758\\
4.98	10.840499908319\\
4.99	10.8586700614609\\
5	10.8770619929024\\
5.01	10.8956725314387\\
5.02	10.9144984699613\\
5.03	10.9335365687282\\
5.04	10.9527835589242\\
5.05	10.9722361465335\\
5.06	10.9918910165422\\
5.07	11.0117448374917\\
5.08	11.0317942664026\\
5.09	11.052035954103\\
5.1	11.0724665510342\\
5.11	11.0930827137563\\
5.12	11.1138811128259\\
5.13	11.1348584441749\\
5.14	11.1560114506987\\
5.15	11.1773369753037\\
5.16	11.1988321127787\\
5.17	11.2204946731889\\
5.18	11.2423246155893\\
5.19	11.2643283567066\\
5.2	11.2865301222436\\
5.21	11.3089884563195\\
5.22	11.3317574691739\\
5.23	11.3547516960227\\
5.24	11.3781089786144\\
5.25	11.401347920952\\
5.26	11.4244690572903\\
5.27	11.4474729197943\\
5.28	11.470360038543\\
5.29	11.4931309415334\\
5.3	11.5157861546849\\
5.31	11.5383262018434\\
5.32	11.5607516047856\\
5.33	11.5830628832238\\
5.34	11.6052605548096\\
5.35	11.6273451351393\\
5.36	11.649317137758\\
5.37	11.6711770741645\\
5.38	11.6929254538158\\
5.39	11.7145627841322\\
5.4	11.7360895705018\\
5.41	11.7575063162859\\
5.42	11.7788135228234\\
5.43	11.8000116894363\\
5.44	11.8211013134344\\
5.45	11.8420828901207\\
5.46	11.8629569127963\\
5.47	11.8837238727659\\
5.48	11.9043842593427\\
5.49	11.924938559854\\
5.5	11.9453872596463\\
5.51	11.9657308420907\\
5.52	11.9859697885887\\
5.53	12.0061045785768\\
5.54	12.0261356895329\\
5.55	12.0460635969811\\
5.56	12.0658887744977\\
5.57	12.0856116937166\\
5.58	12.1052328243346\\
5.59	12.1247526341176\\
5.6	12.1441715889058\\
5.61	12.1634901526195\\
5.62	12.182708787265\\
5.63	12.2018279529401\\
5.64	12.2208481078396\\
5.65	12.2397697082618\\
5.66	12.2585932086135\\
5.67	12.2773190614163\\
5.68	12.2959477173123\\
5.69	12.3144796250698\\
5.7	12.3329152315893\\
5.71	12.3512549819094\\
5.72	12.3694993192125\\
5.73	12.3876486848309\\
5.74	12.4057035182527\\
5.75	12.4236642571274\\
5.76	12.4415313372724\\
5.77	12.4593051926785\\
5.78	12.4769862555159\\
5.79	12.4945749561403\\
5.8	12.5120717230989\\
5.81	12.5294769831362\\
5.82	12.5467911612002\\
5.83	12.5640146804482\\
5.84	12.5811479622528\\
5.85	12.5981914262082\\
5.86	12.6151454901357\\
5.87	12.6320105700903\\
5.88	12.6487870803661\\
5.89	12.6654754335029\\
5.9	12.6820760402918\\
5.91	12.6985893097813\\
5.92	12.7150156492836\\
5.93	12.7313554643802\\
5.94	12.7476091589282\\
5.95	12.7637771350663\\
5.96	12.7798597932207\\
5.97	12.7958575321112\\
5.98	12.8117707487572\\
5.99	12.8275998384838\\
6	12.8433451949275\\
6.01	12.8590072100426\\
6.02	12.8745862741071\\
6.03	12.8900827757286\\
6.04	12.9054971018502\\
6.05	12.9208296377568\\
6.06	12.9360807670807\\
6.07	12.9512508718081\\
6.08	12.9663403322845\\
6.09	12.9813495272211\\
6.1	12.9962788337006\\
6.11	13.011128627183\\
6.12	13.0258992815118\\
6.13	13.04059116892\\
6.14	13.0552046600357\\
6.15	13.0697401238882\\
6.16	13.0841979279141\\
6.17	13.0985784379629\\
6.18	13.112882018303\\
6.19	13.1271090316277\\
6.2	13.1412598390611\\
6.21	13.1553348001638\\
6.22	13.1693342729388\\
6.23	13.1832586138375\\
6.24	13.1971081777654\\
6.25	13.210883318088\\
6.26	13.2245843866365\\
6.27	13.238211733714\\
6.28	13.2517657081006\\
6.29	13.26524665706\\
6.3	13.2786549263447\\
6.31	13.2919908602019\\
6.32	13.3052548013793\\
6.33	13.3184470911311\\
6.34	13.3315680692233\\
6.35	13.3446180739394\\
6.36	13.3575974420867\\
6.37	13.3705065090013\\
6.38	13.3833456085542\\
6.39	13.3961150731569\\
6.4	13.4088152337669\\
6.41	13.4214464198934\\
6.42	13.4340089596032\\
6.43	13.4465031795259\\
6.44	13.4589294048597\\
6.45	13.471287959377\\
6.46	13.4835791654302\\
6.47	13.4958033439565\\
6.48	13.5079608144845\\
6.49	13.5200518951389\\
6.5	13.5320769026464\\
6.51	13.544036152341\\
6.52	13.5559299581699\\
6.53	13.5677586326984\\
6.54	13.5795224871157\\
6.55	13.5912218312406\\
6.56	13.6028569735261\\
6.57	13.6144282210659\\
6.58	13.6259358795988\\
6.59	13.6373802535148\\
6.6	13.6487616458602\\
6.61	13.6600803583428\\
6.62	13.6713366913376\\
6.63	13.6825309438918\\
6.64	13.6936634137303\\
6.65	13.704734397261\\
6.66	13.71574418958\\
6.67	13.7266930844769\\
6.68	13.7375813744399\\
6.69	13.7484093506615\\
6.7	13.759177303043\\
6.71	13.7698855202005\\
6.72	13.7805342894695\\
6.73	13.7911238969101\\
6.74	13.8016546273127\\
6.75	13.8121267642025\\
6.76	13.822540589845\\
6.77	13.8328963852509\\
6.78	13.8431944301814\\
6.79	13.8534350031532\\
6.8	13.8636183814433\\
6.81	13.8737448410946\\
6.82	13.8838146569204\\
6.83	13.8938281025097\\
6.84	13.9037854502321\\
6.85	13.9136869712429\\
6.86	13.9235329354878\\
6.87	13.9333236117082\\
6.88	13.9430592674459\\
6.89	13.9527401690479\\
6.9	13.9623665816719\\
6.91	13.9719387692903\\
6.92	13.9814569946959\\
6.93	13.990921519506\\
6.94	14.0003326041682\\
6.95	14.009690507964\\
6.96	14.0189954890147\\
6.97	14.0282478042856\\
6.98	14.037447709591\\
6.99	14.0465954595987\\
7	14.0556913078351\\
7.01	14.0647355066897\\
7.02	14.0737283074197\\
7.03	14.082669960155\\
7.04	14.0915607139028\\
7.05	14.1004008165519\\
7.06	14.1091905148779\\
7.07	14.1179300545475\\
7.08	14.126619680123\\
7.09	14.1352596350672\\
7.1	14.1438501617479\\
7.11	14.1523915014423\\
7.12	14.1608838943418\\
7.13	14.1693275795561\\
7.14	14.1777227951183\\
7.15	14.186069777989\\
7.16	14.194368764061\\
7.17	14.2026199881634\\
7.18	14.2108236840665\\
7.19	14.2189800844862\\
7.2	14.2270894210878\\
7.21	14.2351519244915\\
7.22	14.2431678242756\\
7.23	14.2511373489818\\
7.24	14.2590607261191\\
7.25	14.2669381821682\\
7.26	14.2747699425858\\
7.27	14.2825562318092\\
7.28	14.2902972732601\\
7.29	14.2979932893495\\
7.3	14.3056445014811\\
7.31	14.3132511300567\\
7.32	14.3208133944792\\
7.33	14.3283315131578\\
7.34	14.3358057035116\\
7.35	14.3432361819742\\
7.36	14.3506231639975\\
7.37	14.357966864056\\
7.38	14.3652674956511\\
7.39	14.372525271315\\
7.4	14.3797404026149\\
7.41	14.3869131001572\\
7.42	14.3940435735913\\
7.43	14.4011320316138\\
7.44	14.4081786819729\\
7.45	14.4151837314717\\
7.46	14.4221473859728\\
7.47	14.4290698504023\\
7.48	14.4359513287533\\
7.49	14.4427920240903\\
7.5	14.4495921385533\\
7.51	14.456351873361\\
7.52	14.4630714288156\\
7.53	14.4697510043062\\
7.54	14.4763907983127\\
7.55	14.48299100841\\
7.56	14.4895518312716\\
7.57	14.4960734626735\\
7.58	14.5025560974979\\
7.59	14.5089999297375\\
7.6	14.5154051524988\\
7.61	14.5217719580061\\
7.62	14.5281005376053\\
7.63	14.5343910817675\\
7.64	14.540643780093\\
7.65	14.5468588213149\\
7.66	14.5530363933028\\
7.67	14.5591766830666\\
7.68	14.56527987676\\
7.69	14.5713461596844\\
7.7	14.5773757162925\\
7.71	14.5833687301919\\
7.72	14.5893253841487\\
7.73	14.5952458600911\\
7.74	14.6011303391134\\
7.75	14.6069790014789\\
7.76	14.6127920266241\\
7.77	14.6185695931619\\
7.78	14.6243118788852\\
7.79	14.6300190607708\\
7.8	14.6356913149823\\
7.81	14.6413288168742\\
7.82	14.6469317409948\\
7.83	14.6525002610903\\
7.84	14.6580345501079\\
7.85	14.6635347801992\\
7.86	14.6690011227241\\
7.87	14.6744337482535\\
7.88	14.6798328265734\\
7.89	14.6851985266878\\
7.9	14.6905310168224\\
7.91	14.6958304644279\\
7.92	14.7010970361833\\
7.93	14.7063308979992\\
7.94	14.7115322150213\\
7.95	14.7167011516336\\
7.96	14.7218378714616\\
7.97	14.7269425373759\\
7.98	14.7320153114951\\
7.99	14.7370563551895\\
8	14.742065829084\\
8.01	14.7470438930614\\
8.02	14.7519907062657\\
8.03	14.7569064271054\\
8.04	14.7617912132565\\
8.05	14.7666452216657\\
8.06	14.7714686085539\\
8.07	14.7762615294189\\
8.08	14.7810241390389\\
8.09	14.7857565914754\\
8.1	14.7904590400766\\
8.11	14.7951316374801\\
8.12	14.7997745356165\\
8.13	14.8043878857121\\
8.14	14.808971838292\\
8.15	14.8135265431835\\
8.16	14.8180521495187\\
8.17	14.8225488057378\\
8.18	14.8270166595922\\
8.19	14.8314558581472\\
8.2	14.8358665477853\\
8.21	14.8402488742091\\
8.22	14.8446029824441\\
8.23	14.8489290168419\\
8.24	14.8532271210831\\
8.25	14.8574974381802\\
8.26	14.8617401104803\\
8.27	14.8659552796687\\
8.28	14.8701430867708\\
8.29	14.8743036721559\\
8.3	14.8784371755397\\
8.31	14.8825437359869\\
8.32	14.8866234919147\\
8.33	14.8906765810951\\
8.34	14.8947031406579\\
8.35	14.8987033070935\\
8.36	14.9026772162558\\
8.37	14.906625003365\\
8.38	14.9105468030103\\
8.39	14.9144427491526\\
8.4	14.9183129751274\\
8.41	14.9221576136476\\
8.42	14.9259767968061\\
8.43	14.9296778068808\\
8.44	14.9331937739198\\
8.45	14.9365339497048\\
8.46	14.939707123447\\
8.47	14.942721644914\\
8.48	14.9455854464015\\
8.49	14.9483060636062\\
8.5	14.9508906554547\\
8.51	14.9533460229416\\
8.52	14.9556786270251\\
8.53	14.9578946056285\\
8.54	14.9599997897908\\
8.55	14.961999719011\\
8.56	14.9638996558241\\
8.57	14.9657045996486\\
8.58	14.9674192999425\\
8.59	14.9690482686999\\
8.6	14.9705957923247\\
8.61	14.9720659429088\\
8.62	14.9734625889479\\
8.63	14.9747894055205\\
8.64	14.9760498839588\\
8.65	14.9772473410352\\
8.66	14.9783849276902\\
8.67	14.9794656373236\\
8.68	14.9804923136713\\
8.69	14.981467658288\\
8.7	14.9823942376563\\
8.71	14.9832744899397\\
8.72	14.9841107313986\\
8.73	14.9849051624847\\
8.74	14.9856598736321\\
8.75	14.9863768507569\\
8.76	14.9870579804838\\
8.77	14.9877050551098\\
8.78	14.9883197773209\\
8.79	14.988903764672\\
8.8	14.9894585538438\\
8.81	14.9899856046858\\
8.82	14.9904863040583\\
8.83	14.9909619694811\\
8.84	14.9914138526008\\
8.85	14.9918431424843\\
8.86	14.9922509687475\\
8.87	14.9926384045276\\
8.88	14.9930064693074\\
8.89	14.9933561315975\\
8.9	14.993688311485\\
8.91	14.9940038830545\\
8.92	14.994303676688\\
8.93	14.9945884812502\\
8.94	14.9948590461643\\
8.95	14.9951160833836\\
8.96	14.9953602692654\\
8.97	14.9955922463503\\
8.98	14.9958126250535\\
8.99	14.9960219852703\\
9	14.9962208779027\\
9.01	14.9964098263085\\
9.02	14.9965893276789\\
9.03	14.9967598543464\\
9.04	14.9969218550278\\
9.05	14.9970757560051\\
9.06	14.9972219622471\\
9.07	14.9973608584748\\
9.08	14.997492810174\\
9.09	14.9976181645571\\
9.1	14.9977372514764\\
9.11	14.9978503842923\\
9.12	14.9979578606979\\
9.13	14.9980599635021\\
9.14	14.9981569613742\\
9.15	14.9982491095502\\
9.16	14.9983366505052\\
9.17	14.9984198145908\\
9.18	14.9984988206415\\
9.19	14.9985738765507\\
9.2	14.9986451798173\\
9.21	14.9987129180659\\
9.22	14.99877726954\\
9.23	14.9988384035716\\
9.24	14.9988964810261\\
9.25	14.9989516547263\\
9.26	14.9990040698538\\
9.27	14.9990538643318\\
9.28	14.9991011691873\\
9.29	14.9991461088964\\
9.3	14.9991888017117\\
9.31	14.9992293599731\\
9.32	14.9992678904042\\
9.33	14.9993044943921\\
9.34	14.9993392682553\\
9.35	14.9993723034962\\
9.36	14.9994036870423\\
9.37	14.9994335014751\\
9.38	14.999461825247\\
9.39	14.999488732888\\
9.4	14.9995142952018\\
9.41	14.999538579452\\
9.42	14.9995616495391\\
9.43	14.9995835661689\\
9.44	14.9996043870119\\
9.45	14.9996241668552\\
9.46	14.9996429577466\\
9.47	14.9996608091317\\
9.48	14.9996777679839\\
9.49	14.9996938789281\\
9.5	14.9997091843579\\
9.51	14.9997237245474\\
9.52	14.9997375377571\\
9.53	14.9997506603344\\
9.54	14.9997631268096\\
9.55	14.9997749699864\\
9.56	14.9997862210285\\
9.57	14.9997969095415\\
9.58	14.9998070636506\\
9.59	14.9998167100749\\
9.6	14.9998258741976\\
9.61	14.9998345801329\\
9.62	14.9998428507892\\
9.63	14.9998507079295\\
9.64	14.9998581722288\\
9.65	14.9998652633283\\
9.66	14.9998719998874\\
9.67	14.9998783996322\\
9.68	14.9998844794028\\
9.69	14.9998902551972\\
9.7	14.9998957422137\\
9.71	14.9999009548906\\
9.72	14.9999059069442\\
9.73	14.9999106114053\\
9.74	14.9999150806529\\
9.75	14.9999193264472\\
9.76	14.9999233599604\\
9.77	14.9999271918062\\
9.78	14.9999308320675\\
9.79	14.9999342903232\\
9.8	14.9999375756732\\
9.81	14.9999406967623\\
9.82	14.9999436618033\\
9.83	14.9999464785984\\
9.84	14.9999491545594\\
9.85	14.9999516967278\\
9.86	14.999954111793\\
9.87	14.9999564061098\\
9.88	14.9999585857155\\
9.89	14.9999606563453\\
9.9	14.9999626234479\\
9.91	14.9999644921993\\
9.92	14.999966267517\\
9.93	14.9999679540724\\
9.94	14.9999695563035\\
9.95	14.9999710784263\\
9.96	14.999972524446\\
9.97	14.9999738981677\\
9.98	14.9999752032062\\
9.99	14.9999764429953\\
10	14.9999776207976\\
10.01	14.9999787397121\\
10.02	14.9999798026831\\
10.03	14.9999808125078\\
10.04	14.9999817718433\\
10.05	14.999982683214\\
10.06	14.999983549018\\
10.07	14.9999843715336\\
10.08	14.9999851529251\\
10.09	14.9999858952486\\
10.1	14.9999866004574\\
10.11	14.9999872704072\\
10.12	14.9999879068609\\
10.13	14.9999885114932\\
10.14	14.9999890858952\\
10.15	14.9999896315782\\
10.16	14.9999901499781\\
10.17	14.9999906424592\\
10.18	14.9999911103171\\
10.19	14.9999915547832\\
10.2	14.9999919770268\\
10.21	14.9999923781591\\
10.22	14.9999927592356\\
10.23	14.9999931212591\\
10.24	14.9999934651821\\
10.25	14.9999937919097\\
10.26	14.9999941023015\\
10.27	14.9999943971745\\
10.28	14.9999946773043\\
10.29	14.9999949434283\\
10.3	14.9999951962465\\
10.31	14.9999954364244\\
10.32	14.9999956645939\\
10.33	14.9999958813554\\
10.34	14.9999960872792\\
10.35	14.9999962829073\\
10.36	14.9999964687543\\
10.37	14.9999966453094\\
10.38	14.9999968130371\\
10.39	14.9999969723788\\
10.4	14.9999971237537\\
10.41	14.9999972675601\\
10.42	14.9999974041765\\
10.43	14.9999975339624\\
10.44	14.9999976572593\\
10.45	14.9999977743915\\
10.46	14.9999978856674\\
10.47	14.9999979913797\\
10.48	14.9999980918067\\
10.49	14.9999981872124\\
10.5	14.9999982778481\\
10.51	14.9999983639522\\
10.52	14.9999984457513\\
10.53	14.9999985234605\\
10.54	14.9999985972845\\
10.55	14.9999986674174\\
10.56	14.9999987340438\\
10.57	14.9999987973391\\
10.58	14.9999988574697\\
10.59	14.9999989145938\\
10.6	14.9999989688619\\
10.61	14.9999990204167\\
10.62	14.9999990693939\\
10.63	14.9999991159223\\
10.64	14.9999991601244\\
10.65	14.9999992021165\\
10.66	14.999999242009\\
10.67	14.999999279907\\
10.68	14.9999993159102\\
10.69	14.9999993501133\\
10.7	14.9999993826063\\
10.71	14.9999994134747\\
10.72	14.9999994427998\\
10.73	14.9999994706587\\
10.74	14.9999994971247\\
10.75	14.9999995222674\\
10.76	14.9999995461531\\
10.77	14.9999995688445\\
10.78	14.9999995904014\\
10.79	14.9999996108805\\
10.8	14.9999996303357\\
10.81	14.9999996488181\\
10.82	14.9999996663765\\
10.83	14.999999683057\\
10.84	14.9999996989035\\
10.85	14.9999997139577\\
10.86	14.9999997282592\\
10.87	14.9999997418457\\
10.88	14.9999997547529\\
10.89	14.9999997670148\\
10.9	14.9999997786636\\
10.91	14.9999997897299\\
10.92	14.999999800243\\
10.93	14.9999998102304\\
10.94	14.9999998197185\\
10.95	14.9999998287322\\
10.96	14.9999998372953\\
10.97	14.9999998454302\\
10.98	14.9999998531584\\
10.99	14.9999998605001\\
11	14.9999998674749\\
11.01	14.9999998741008\\
11.02	14.9999998803955\\
11.03	14.9999998863755\\
11.04	14.9999998920565\\
11.05	14.9999998974535\\
11.06	14.9999999025806\\
11.07	14.9999999074514\\
11.08	14.9999999120786\\
11.09	14.9999999164745\\
11.1	14.9999999206506\\
11.11	14.9999999246179\\
11.12	14.9999999283869\\
11.13	14.9999999319674\\
11.14	14.9999999353689\\
11.15	14.9999999386003\\
11.16	14.9999999416701\\
11.17	14.9999999445865\\
11.18	14.9999999473571\\
11.19	14.9999999499891\\
11.2	14.9999999524896\\
11.21	14.999999954865\\
11.22	14.9999999571216\\
11.23	14.9999999592655\\
11.24	14.9999999613021\\
11.25	14.9999999632369\\
11.26	14.999999965075\\
11.27	14.9999999668212\\
11.28	14.9999999684801\\
11.29	14.999999970056\\
11.3	14.9999999715531\\
11.31	14.9999999729754\\
11.32	14.9999999743266\\
11.33	14.9999999756102\\
11.34	14.9999999768297\\
11.35	14.9999999779881\\
11.36	14.9999999790887\\
11.37	14.9999999801342\\
11.38	14.9999999811274\\
11.39	14.999999982071\\
11.4	14.9999999829674\\
11.41	14.999999983819\\
11.42	14.9999999846281\\
11.43	14.9999999853966\\
11.44	14.9999999861268\\
11.45	14.9999999868204\\
11.46	14.9999999874793\\
11.47	14.9999999881054\\
11.48	14.9999999887001\\
11.49	14.999999989265\\
11.5	14.9999999898018\\
11.51	14.9999999903117\\
11.52	14.9999999907961\\
11.53	14.9999999912562\\
11.54	14.9999999916934\\
11.55	14.9999999921087\\
11.56	14.9999999925033\\
11.57	14.9999999928781\\
11.58	14.9999999932342\\
11.59	14.9999999935724\\
11.6	14.9999999938938\\
11.61	14.9999999941991\\
11.62	14.9999999944891\\
11.63	14.9999999947647\\
11.64	14.9999999950264\\
11.65	14.9999999952751\\
11.66	14.9999999955113\\
11.67	14.9999999957358\\
11.68	14.999999995949\\
11.69	14.9999999961515\\
11.7	14.9999999963439\\
11.71	14.9999999965267\\
11.72	14.9999999967004\\
11.73	14.9999999968653\\
11.74	14.9999999970221\\
11.75	14.999999997171\\
11.76	14.9999999973124\\
11.77	14.9999999974468\\
11.78	14.9999999975744\\
11.79	14.9999999976957\\
11.8	14.9999999978109\\
11.81	14.9999999979204\\
11.82	14.9999999980244\\
11.83	14.9999999981231\\
11.84	14.999999998217\\
11.85	14.9999999983061\\
11.86	14.9999999983908\\
11.87	14.9999999984713\\
11.88	14.9999999985477\\
11.89	14.9999999986203\\
11.9	14.9999999986893\\
11.91	14.9999999987548\\
11.92	14.9999999988171\\
11.93	14.9999999988762\\
11.94	14.9999999989324\\
11.95	14.9999999989858\\
11.96	14.9999999990365\\
11.97	14.9999999990847\\
11.98	14.9999999991304\\
11.99	14.9999999991739\\
12	14.9999999992152\\
12.01	14.9999999992544\\
12.02	14.9999999992917\\
12.03	14.9999999993271\\
12.04	14.9999999993608\\
12.05	14.9999999993927\\
12.06	14.9999999994231\\
12.07	14.9999999994519\\
12.08	14.9999999994793\\
12.09	14.9999999995054\\
12.1	14.9999999995301\\
12.11	14.9999999995536\\
12.12	14.9999999995759\\
12.13	14.9999999995971\\
12.14	14.9999999996173\\
12.15	14.9999999996364\\
12.16	14.9999999996546\\
12.17	14.9999999996719\\
12.18	14.9999999996883\\
12.19	14.9999999997038\\
12.2	14.9999999997187\\
12.21	14.9999999997327\\
12.22	14.9999999997461\\
12.23	14.9999999997588\\
12.24	14.9999999997708\\
12.25	14.9999999997823\\
12.26	14.9999999997932\\
12.27	14.9999999998035\\
12.28	14.9999999998133\\
12.29	14.9999999998227\\
12.3	14.9999999998315\\
12.31	14.99999999984\\
12.32	14.999999999848\\
12.33	14.9999999998556\\
12.34	14.9999999998628\\
12.35	14.9999999998696\\
12.36	14.9999999998762\\
12.37	14.9999999998824\\
12.38	14.9999999998882\\
12.39	14.9999999998938\\
12.4	14.9999999998991\\
12.41	14.9999999999042\\
12.42	14.999999999909\\
12.43	14.9999999999135\\
12.44	14.9999999999178\\
12.45	14.999999999922\\
12.46	14.9999999999259\\
12.47	14.9999999999296\\
12.48	14.9999999999331\\
12.49	14.9999999999364\\
12.5	14.9999999999396\\
12.51	14.9999999999426\\
12.52	14.9999999999455\\
12.53	14.9999999999482\\
12.54	14.9999999999508\\
12.55	14.9999999999533\\
12.56	14.9999999999556\\
12.57	14.9999999999578\\
12.58	14.9999999999599\\
12.59	14.9999999999619\\
12.6	14.9999999999638\\
12.61	14.9999999999656\\
12.62	14.9999999999674\\
12.63	14.999999999969\\
12.64	14.9999999999705\\
12.65	14.999999999972\\
12.66	14.9999999999734\\
12.67	14.9999999999747\\
12.68	14.999999999976\\
12.69	14.9999999999772\\
12.7	14.9999999999783\\
12.71	14.9999999999794\\
12.72	14.9999999999805\\
12.73	14.9999999999814\\
12.74	14.9999999999824\\
12.75	14.9999999999832\\
12.76	14.9999999999841\\
12.77	14.9999999999849\\
12.78	14.9999999999856\\
12.79	14.9999999999864\\
12.8	14.999999999987\\
12.81	14.9999999999877\\
12.82	14.9999999999883\\
12.83	14.9999999999889\\
12.84	14.9999999999894\\
12.85	14.99999999999\\
12.86	14.9999999999905\\
12.87	14.9999999999909\\
12.88	14.9999999999914\\
12.89	14.9999999999918\\
12.9	14.9999999999922\\
12.91	14.9999999999926\\
12.92	14.999999999993\\
12.93	14.9999999999933\\
12.94	14.9999999999937\\
12.95	14.999999999994\\
12.96	14.9999999999943\\
12.97	14.9999999999946\\
12.98	14.9999999999949\\
12.99	14.9999999999951\\
13	14.9999999999954\\
13.01	14.9999999999956\\
13.02	14.9999999999958\\
13.03	14.999999999996\\
13.04	14.9999999999962\\
13.05	14.9999999999964\\
13.06	14.9999999999966\\
13.07	14.9999999999968\\
13.08	14.9999999999969\\
13.09	14.9999999999971\\
13.1	14.9999999999972\\
13.11	14.9999999999974\\
13.12	14.9999999999975\\
13.13	14.9999999999976\\
13.14	14.9999999999977\\
13.15	14.9999999999978\\
13.16	14.999999999998\\
13.17	14.9999999999981\\
13.18	14.9999999999982\\
13.19	14.9999999999982\\
13.2	14.9999999999983\\
13.21	14.9999999999984\\
13.22	14.9999999999985\\
13.23	14.9999999999986\\
13.24	14.9999999999986\\
13.25	14.9999999999987\\
13.26	14.9999999999988\\
13.27	14.9999999999988\\
13.28	14.9999999999989\\
13.29	14.9999999999989\\
13.3	14.999999999999\\
13.31	14.9999999999991\\
13.32	14.9999999999991\\
13.33	14.9999999999991\\
13.34	14.9999999999992\\
13.35	14.9999999999992\\
13.36	14.9999999999993\\
13.37	14.9999999999993\\
13.38	14.9999999999993\\
13.39	14.9999999999994\\
13.4	14.9999999999994\\
13.41	14.9999999999994\\
13.42	14.9999999999995\\
13.43	14.9999999999995\\
13.44	14.9999999999995\\
13.45	14.9999999999995\\
13.46	14.9999999999996\\
13.47	14.9999999999996\\
13.48	14.9999999999996\\
13.49	14.9999999999996\\
13.5	14.9999999999996\\
13.51	14.9999999999997\\
13.52	14.9999999999997\\
13.53	14.9999999999997\\
13.54	14.9999999999997\\
13.55	14.9999999999997\\
13.56	14.9999999999997\\
13.57	14.9999999999998\\
13.58	14.9999999999998\\
13.59	14.9999999999998\\
13.6	14.9999999999998\\
13.61	14.9999999999998\\
13.62	14.9999999999998\\
13.63	14.9999999999998\\
13.64	14.9999999999998\\
13.65	14.9999999999998\\
13.66	14.9999999999998\\
13.67	14.9999999999999\\
13.68	14.9999999999999\\
13.69	14.9999999999999\\
13.7	14.9999999999999\\
13.71	14.9999999999999\\
13.72	14.9999999999999\\
13.73	14.9999999999999\\
13.74	14.9999999999999\\
13.75	14.9999999999999\\
13.76	14.9999999999999\\
13.77	14.9999999999999\\
13.78	14.9999999999999\\
13.79	14.9999999999999\\
13.8	14.9999999999999\\
13.81	14.9999999999999\\
13.82	14.9999999999999\\
13.83	14.9999999999999\\
13.84	14.9999999999999\\
13.85	14.9999999999999\\
13.86	14.9999999999999\\
13.87	14.9999999999999\\
13.88	14.9999999999999\\
13.89	15\\
13.9	15\\
13.91	15\\
13.92	15\\
13.93	15\\
13.94	15\\
13.95	15\\
13.96	15\\
13.97	15\\
13.98	15\\
13.99	15\\
14	15\\
14.01	15\\
14.02	15\\
14.03	15\\
14.04	15\\
14.05	15\\
14.06	15\\
14.07	15\\
14.08	15\\
14.09	15\\
14.1	15\\
14.11	15\\
14.12	15\\
14.13	15\\
14.14	15\\
14.15	15\\
14.16	15\\
14.17	15\\
14.18	15\\
14.19	15\\
14.2	15\\
14.21	15\\
14.22	15\\
14.23	15\\
14.24	15\\
14.25	15\\
14.26	15\\
14.27	15\\
14.28	15\\
14.29	15\\
14.3	15\\
14.31	15\\
14.32	15\\
14.33	15\\
14.34	15\\
14.35	15\\
14.36	15\\
14.37	15\\
14.38	15\\
14.39	15\\
14.4	15\\
14.41	15\\
14.42	15\\
14.43	15\\
14.44	15\\
14.45	15\\
14.46	15\\
14.47	15\\
14.48	15\\
14.49	15\\
14.5	15\\
14.51	15\\
14.52	15\\
14.53	15\\
14.54	15\\
14.55	15\\
14.56	15\\
14.57	15\\
14.58	15\\
14.59	15\\
14.6	15\\
14.61	15\\
14.62	15\\
14.63	15\\
14.64	15\\
14.65	15\\
14.66	15\\
14.67	15\\
14.68	15\\
14.69	15\\
14.7	15\\
14.71	15\\
14.72	15\\
14.73	15\\
14.74	15\\
14.75	15\\
14.76	15\\
14.77	15\\
14.78	15\\
14.79	15\\
14.8	15\\
14.81	15\\
14.82	15\\
14.83	15\\
14.84	15\\
14.85	15\\
14.86	15\\
14.87	15\\
14.88	15\\
14.89	15\\
14.9	15\\
14.91	15\\
14.92	15\\
14.93	15\\
14.94	15\\
14.95	15\\
14.96	15\\
14.97	15\\
14.98	15\\
14.99	15\\
};
%\addlegendentry{data1}

\addplot [color=mycyan, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00157063598755691\\
0.02	0.00313049864446668\\
0.03	0.00467964432888479\\
0.04	0.00621812913241193\\
0.05	0.00774600888129484\\
0.06	0.00926333913762889\\
0.07	0.0107701752005482\\
0.08	0.0122665721074195\\
0.09	0.0137525846350162\\
0.1	0.0152282673007047\\
0.11	0.0166936743636121\\
0.12	0.0181488598257911\\
0.13	0.0195938774333886\\
0.14	0.0210287806777956\\
0.15	0.0224536227968031\\
0.16	0.0238684567757481\\
0.17	0.0252733353486541\\
0.18	0.0266683109993675\\
0.19	0.0280534359626898\\
0.2	0.0294287622255034\\
0.21	0.0307943415278924\\
0.22	0.0321502253642603\\
0.23	0.0334964649844398\\
0.24	0.0348331113948017\\
0.25	0.0361602153593541\\
0.26	0.0374778274008385\\
0.27	0.0387859978018259\\
0.28	0.0400847766057986\\
0.29	0.0413742136182371\\
0.3	0.0426543584076935\\
0.31	0.0439252603068656\\
0.32	0.045186968413665\\
0.33	0.0464395315922825\\
0.34	0.0476829984742402\\
0.35	0.0489174174594496\\
0.36	0.0501428367172636\\
0.37	0.051359304187514\\
0.38	0.0525668675815556\\
0.39	0.0537655743832985\\
0.4	0.0549554718502439\\
0.41	0.0561366070145031\\
0.42	0.057309026683825\\
0.43	0.0584727774426081\\
0.44	0.059627905652917\\
0.45	0.0607744574554889\\
0.46	0.0619124787707328\\
0.47	0.0630420152997342\\
0.48	0.0641631125252502\\
0.49	0.0652758157126918\\
0.5	0.0663801699111186\\
0.51	0.0674762199542158\\
0.52	0.0685640104612713\\
0.53	0.0696435858381488\\
0.54	0.0707149902782547\\
0.55	0.0717782677635057\\
0.56	0.0728334620652866\\
0.57	0.073880616745404\\
0.58	0.0749197751570403\\
0.59	0.0759509804457004\\
0.6	0.0769742755501532\\
0.61	0.0779897032033698\\
0.62	0.0789973059334628\\
0.63	0.07999712606461\\
0.64	0.0809892057179837\\
0.65	0.0819735868126745\\
0.66	0.0829503110666074\\
0.67	0.0839194199974571\\
0.68	0.0848809549235536\\
0.69	0.0858349569647956\\
0.7	0.0867814670435454\\
0.71	0.0877205258855298\\
0.72	0.0886521740207353\\
0.73	0.0895764517842963\\
0.74	0.0904933993173795\\
0.75	0.0914030565680708\\
0.76	0.0923054632922469\\
0.77	0.093200659054455\\
0.78	0.0940886832287813\\
0.79	0.0949695749997161\\
0.8	0.0958433733630173\\
0.81	0.0967101171265714\\
0.82	0.0975698449112468\\
0.83	0.0984225951517441\\
0.84	0.099268406097444\\
0.85	0.100107315813252\\
0.86	0.100939362180437\\
0.87	0.10176458289747\\
0.88	0.102583015480853\\
0.89	0.10339469726595\\
0.9	0.104199665407812\\
0.91	0.104997956881999\\
0.92	0.105789608485395\\
0.93	0.106574656837028\\
0.94	0.107353138378873\\
0.95	0.108125089376664\\
0.96	0.108890545920698\\
0.97	0.109649543926631\\
0.98	0.110402119136277\\
0.99	0.1111483071184\\
1	0.111888143269503\\
1.01	0.112621662814616\\
1.02	0.113348900808075\\
1.03	0.114069892134303\\
1.04	0.114784671508582\\
1.05	0.11549327347783\\
1.06	0.116195732421366\\
1.07	0.116892082551674\\
1.08	0.11758235791517\\
1.09	0.118266592392954\\
1.1	0.118944819701568\\
1.11	0.119617073393748\\
1.12	0.120283386859171\\
1.13	0.1209437933252\\
1.14	0.121598325857626\\
1.15	0.122247017361408\\
1.16	0.122889900581402\\
1.17	0.123527008103101\\
1.18	0.124158372353358\\
1.19	0.124784025601112\\
1.2	0.12540399995811\\
1.21	0.126018327379628\\
1.22	0.126627039665186\\
1.23	0.127230168459256\\
1.24	0.127827745251981\\
1.25	0.128419801379868\\
1.26	0.129006368026504\\
1.27	0.129587476223247\\
1.28	0.130163156849925\\
1.29	0.130733440635533\\
1.3	0.13129835815892\\
1.31	0.131857939849478\\
1.32	0.132412215987825\\
1.33	0.132961216706487\\
1.34	0.133504971990579\\
1.35	0.134169295503906\\
1.36	0.13534173498874\\
1.37	0.137010891914546\\
1.38	0.13916564996236\\
1.39	0.141795166369326\\
1.4	0.144888863603482\\
1.41	0.148436421353109\\
1.42	0.152427768815844\\
1.43	0.156853077273583\\
1.44	0.161702752939997\\
1.45	0.166967430068183\\
1.46	0.1726379643067\\
1.47	0.178705426292813\\
1.48	0.18516109547244\\
1.49	0.191996454136786\\
1.5	0.199203181666254\\
1.51	0.206773148972617\\
1.52	0.214698413131003\\
1.53	0.222971212193608\\
1.54	0.231583960177488\\
1.55	0.240529242219175\\
1.56	0.2497998098892\\
1.57	0.259388576659987\\
1.58	0.269288613520846\\
1.59	0.279493144734168\\
1.6	0.289995543727146\\
1.61	0.300789329113657\\
1.62	0.311868160841188\\
1.63	0.32322583645791\\
1.64	0.334856287495267\\
1.65	0.346753575961618\\
1.66	0.358911890942721\\
1.67	0.371325545305007\\
1.68	0.383988972497781\\
1.69	0.396896723450672\\
1.7	0.410043463562815\\
1.71	0.423423969780377\\
1.72	0.437033127759232\\
1.73	0.450865929109693\\
1.74	0.464917468720348\\
1.75	0.479064142947575\\
1.76	0.493417944402974\\
1.77	0.507974183463444\\
1.78	0.522728262855209\\
1.79	0.537820983167935\\
1.8	0.553105165240167\\
1.81	0.568576562775688\\
1.82	0.584231014040551\\
1.83	0.600064439788914\\
1.84	0.616072841244524\\
1.85	0.63225229813604\\
1.86	0.648598966784387\\
1.87	0.665109078240434\\
1.88	0.681778936471339\\
1.89	0.698604916594\\
1.9	0.71558346315406\\
1.91	0.732711088449021\\
1.92	0.749984370894051\\
1.93	0.767399953429113\\
1.94	0.784954541966126\\
1.95	0.80264490387489\\
1.96	0.820467866506563\\
1.97	0.838420315753508\\
1.98	0.856499194644403\\
1.99	0.874701501973519\\
2	0.893024290963096\\
2.01	0.911464667957846\\
2.02	0.930019791150567\\
2.03	0.948686869337942\\
2.04	0.967463160705627\\
2.05	0.986345971641715\\
2.06	1.00533265557775\\
2.07	1.0244206118565\\
2.08	1.04360728462557\\
2.09	1.06289016175631\\
2.1	1.08226677378706\\
2.11	1.10173469289008\\
2.12	1.1212915318616\\
2.13	1.14093494313408\\
2.14	1.16066261781029\\
2.15	1.18047228471835\\
2.16	1.20036170948728\\
2.17	1.2203286936424\\
2.18	1.24037107372003\\
2.19	1.26048672040088\\
2.2	1.28067353766175\\
2.21	1.3009294619448\\
2.22	1.32125246134407\\
2.23	1.34164053480862\\
2.24	1.36209171136198\\
2.25	1.38260404933727\\
2.26	1.40317563562765\\
2.27	1.42380458495166\\
2.28	1.44448903913303\\
2.29	1.46522716639445\\
2.3	1.48601716066508\\
2.31	1.50685724090126\\
2.32	1.52774565042016\\
2.33	1.54868065624588\\
2.34	1.56966054846779\\
2.35	1.59068363961063\\
2.36	1.61174826401619\\
2.37	1.632852777236\\
2.38	1.65399555543507\\
2.39	1.67517499480598\\
2.4	1.69638951099333\\
2.41	1.71763753852812\\
2.42	1.73891753027173\\
2.43	1.76022795686939\\
2.44	1.78156730621268\\
2.45	1.80293408291096\\
2.46	1.82432680777136\\
2.47	1.84574401728713\\
2.48	1.86718426313414\\
2.49	1.88864611167522\\
2.5	1.91012814347216\\
2.51	1.93162895280518\\
2.52	1.95314714719951\\
2.53	1.9746813469591\\
2.54	1.996230184707\\
2.55	2.0177923049324\\
2.56	2.03936636354406\\
2.57	2.06095102742989\\
2.58	2.08254497402261\\
2.59	2.10414689087122\\
2.6	2.12575547521811\\
2.61	2.14736943358167\\
2.62	2.16898748134422\\
2.63	2.19060834234512\\
2.64	2.2122307484788\\
2.65	2.23385343929769\\
2.66	2.25547516161985\\
2.67	2.27709466914108\\
2.68	2.2987107220515\\
2.69	2.32032208665631\\
2.7	2.34192753500075\\
2.71	2.36352584449903\\
2.72	2.38511579756708\\
2.73	2.40669618125907\\
2.74	2.42826578690762\\
2.75	2.44982340976737\\
2.76	2.47136784866206\\
2.77	2.49289790563483\\
2.78	2.51441238560173\\
2.79	2.53591009600826\\
2.8	2.55738984648892\\
2.81	2.57885044852959\\
2.82	2.60029071513276\\
2.83	2.62170946048539\\
2.84	2.64310549962939\\
2.85	2.6644776481347\\
2.86	2.68582472177469\\
2.87	2.70714553620405\\
2.88	2.72843890663892\\
2.89	2.7497036475393\\
2.9	2.77093857229357\\
2.91	2.79214249290517\\
2.92	2.81331421968131\\
2.93	2.83445256092373\\
2.94	2.85555632262133\\
2.95	2.87662430814478\\
2.96	2.89765531794296\\
2.97	2.91864814924124\\
2.98	2.93960159574156\\
2.99	2.96051444732426\\
3	2.98138548975168\\
3.01	3.00221350437347\\
3.02	3.02299726783358\\
3.03	3.04373555177901\\
3.04	3.06442712257017\\
3.05	3.08507074099299\\
3.06	3.1056651619727\\
3.07	3.12620913428927\\
3.08	3.14670140029463\\
3.09	3.16714069563158\\
3.1	3.18752574895443\\
3.11	3.20785528165148\\
3.12	3.22812800756924\\
3.13	3.24834263273863\\
3.14	3.26849785510292\\
3.15	3.28859236424777\\
3.16	3.30862484113322\\
3.17	3.32859395782775\\
3.18	3.34849837724456\\
3.19	3.36833675287999\\
3.2	3.38810772855436\\
3.21	3.40780993815514\\
3.22	3.42744200538269\\
3.23	3.44700254349858\\
3.24	3.4664901550767\\
3.25	3.48590343175718\\
3.26	3.50524095400335\\
3.27	3.52450129086181\\
3.28	3.54368299972581\\
3.29	3.56278462610205\\
3.3	3.58180470338112\\
3.31	3.60074175261171\\
3.32	3.61959428227883\\
3.33	3.63836078808618\\
3.34	3.6570397527429\\
3.35	3.67562964575495\\
3.36	3.69412892322127\\
3.37	3.71253602763507\\
3.38	3.73084938769035\\
3.39	3.74906741809409\\
3.4	3.76718851938424\\
3.41	3.78521107775381\\
3.42	3.80313346488143\\
3.43	3.82095403776865\\
3.44	3.83867113858428\\
3.45	3.85628309451607\\
3.46	3.87378821763018\\
3.47	3.89118480473872\\
3.48	3.90847113727573\\
3.49	3.92564548118199\\
3.5	3.94270608679907\\
3.51	3.95965118877305\\
3.52	3.97647900596823\\
3.53	3.99318774139141\\
3.54	4.0097755821271\\
3.55	4.02624069928403\\
3.56	4.04258124795371\\
3.57	4.05879536718122\\
3.58	4.07488117994892\\
3.59	4.09083679317348\\
3.6	4.10666029771691\\
3.61	4.12234976841193\\
3.62	4.13790326410236\\
3.63	4.15331882769905\\
3.64	4.16859448625194\\
3.65	4.18372825103878\\
3.66	4.1987181176712\\
3.67	4.21356206621861\\
3.68	4.22825806135064\\
3.69	4.24280405249869\\
3.7	4.25719797403722\\
3.71	4.27143774548542\\
3.72	4.28552127172996\\
3.73	4.2994464432693\\
3.74	4.31321113648041\\
3.75	4.32681321390839\\
3.76	4.34025052457972\\
3.77	4.35352090433983\\
3.78	4.36662217621549\\
3.79	4.37955215080282\\
3.8	4.39230862668152\\
3.81	4.40488939085587\\
3.82	4.41729221922331\\
3.83	4.42951487707094\\
3.84	4.44155511960087\\
3.85	4.45341069248475\\
3.86	4.46507933244815\\
3.87	4.47655876788539\\
3.88	4.48784671950524\\
3.89	4.49894090100813\\
3.9	4.50983901979517\\
3.91	4.52053877770964\\
3.92	4.5310378718112\\
3.93	4.5413339951833\\
3.94	4.551424837774\\
3.95	4.56130808727072\\
3.96	4.57098143000893\\
3.97	4.58044255191512\\
3.98	4.5896891394842\\
3.99	4.59871888079138\\
4	4.60752946653854\\
4.01	4.61611859113513\\
4.02	4.62448395381352\\
4.03	4.63262325977848\\
4.04	4.64053422139075\\
4.05	4.64821455938421\\
4.06	4.65566200411644\\
4.07	4.66287429685192\\
4.08	4.66984919107759\\
4.09	4.6765844538499\\
4.1	4.68307786717268\\
4.11	4.68932722940494\\
4.12	4.69533035669772\\
4.13	4.70108508445882\\
4.14	4.70658926884433\\
4.15	4.71184078827569\\
4.16	4.71683754498088\\
4.17	4.72157746655822\\
4.18	4.72605850756133\\
4.19	4.73027865110329\\
4.2	4.73423591047848\\
4.21	4.73792833079995\\
4.22	4.74135399065037\\
4.23	4.74451100374438\\
4.24	4.74739752060014\\
4.25	4.7500117302177\\
4.26	4.75235186176165\\
4.27	4.75441618624564\\
4.28	4.75620301821603\\
4.29	4.75771071743192\\
4.3	4.75893769053879\\
4.31	4.75988239273288\\
4.32	4.76054332941329\\
4.33	4.76091905781878\\
4.34	4.7610081886463\\
4.35	4.76080938764802\\
4.36	4.7603213772038\\
4.37	4.75954293786594\\
4.38	4.75847290987298\\
4.39	4.75711019462946\\
4.4	4.75545375614852\\
4.41	4.75350262245415\\
4.42	4.75125588694009\\
4.43	4.74871270968233\\
4.44	4.74587231870242\\
4.45	4.74273401117853\\
4.46	4.73929715460179\\
4.47	4.73556118787514\\
4.48	4.73152562235227\\
4.49	4.7271900428144\\
4.5	4.72255410838269\\
4.51	4.71761755336443\\
4.52	4.71238018803112\\
4.53	4.70684189932708\\
4.54	4.70100265150711\\
4.55	4.69486248670228\\
4.56	4.68842152541297\\
4.57	4.68167996692857\\
4.58	4.67463808967362\\
4.59	4.66729625148028\\
4.6	4.65965488978756\\
4.61	4.65171452176758\\
4.62	4.64347574437993\\
4.63	4.63493923435508\\
4.64	4.6261057481082\\
4.65	4.61697612158499\\
4.66	4.60755127004147\\
4.67	4.59783218775967\\
4.68	4.58781994770153\\
4.69	4.57751570110357\\
4.7	4.56692067701479\\
4.71	4.55603618178067\\
4.72	4.54486359847595\\
4.73	4.53340438628913\\
4.74	4.52166007986145\\
4.75	4.50963228858324\\
4.76	4.49732269585009\\
4.77	4.48473305828157\\
4.78	4.47186520490446\\
4.79	4.45872103630264\\
4.8	4.44530252373498\\
4.81	4.43161170822235\\
4.82	4.41765069960424\\
4.83	4.40342167556484\\
4.84	4.38892688062767\\
4.85	4.37416862511711\\
4.86	4.35914928408422\\
4.87	4.34387129619319\\
4.88	4.3283371625639\\
4.89	4.31254944556454\\
4.9	4.29651076754735\\
4.91	4.28022380951897\\
4.92	4.26369130973569\\
4.93	4.24691606221238\\
4.94	4.2299009151323\\
4.95	4.21264876914391\\
4.96	4.19516257552882\\
4.97	4.1774453342242\\
4.98	4.15950009168103\\
4.99	4.14132993853906\\
5	4.12293800709762\\
5.01	4.10432746856133\\
5.02	4.08550153003868\\
5.03	4.06646343127182\\
5.04	4.04721644107577\\
5.05	4.02776385346648\\
5.06	4.0081089834578\\
5.07	3.98825516250834\\
5.08	3.96820573359736\\
5.09	3.94796404589703\\
5.1	3.92753344896575\\
5.11	3.90691728624369\\
5.12	3.88611888717411\\
5.13	3.86514155582512\\
5.14	3.84398854930132\\
5.15	3.82266302469634\\
5.16	3.80116788722131\\
5.17	3.77950532681109\\
5.18	3.75767538441068\\
5.19	3.7356716432934\\
5.2	3.71346987775642\\
5.21	3.69101154368054\\
5.22	3.66824253082607\\
5.23	3.64524830397733\\
5.24	3.62189102138555\\
5.25	3.59865207904801\\
5.26	3.57553094270972\\
5.27	3.55252708020572\\
5.28	3.52963996145704\\
5.29	3.50686905846662\\
5.3	3.48421384531512\\
5.31	3.46167379815663\\
5.32	3.43924839521437\\
5.33	3.41693711677625\\
5.34	3.39473944519042\\
5.35	3.37265486486069\\
5.36	3.35068286224195\\
5.37	3.32882292583548\\
5.38	3.30707454618418\\
5.39	3.28543721586783\\
5.4	3.26391042949819\\
5.41	3.24249368371413\\
5.42	3.22118647717661\\
5.43	3.19998831056373\\
5.44	3.17889868656561\\
5.45	3.15791710987931\\
5.46	3.13704308720367\\
5.47	3.11627612723408\\
5.48	3.09561574065728\\
5.49	3.075061440146\\
5.5	3.05461274035373\\
5.51	3.03426915790927\\
5.52	3.01403021141135\\
5.53	2.99389542142321\\
5.54	2.97386431046713\\
5.55	2.95393640301888\\
5.56	2.93411122550225\\
5.57	2.91438830628343\\
5.58	2.89476717566542\\
5.59	2.87524736588244\\
5.6	2.85582841109425\\
5.61	2.83650984738049\\
5.62	2.81729121273496\\
5.63	2.79817204705993\\
5.64	2.77915189216037\\
5.65	2.76023029173821\\
5.66	2.7414067913865\\
5.67	2.72268093858367\\
5.68	2.70405228268769\\
5.69	2.68552037493021\\
5.7	2.66708476841071\\
5.71	2.64874501809064\\
5.72	2.63050068078753\\
5.73	2.61235131516911\\
5.74	2.59429648174735\\
5.75	2.57633574287259\\
5.76	2.55846866272757\\
5.77	2.54069480732151\\
5.78	2.52301374448413\\
5.79	2.50542504385971\\
5.8	2.48792827690111\\
5.81	2.47052301686377\\
5.82	2.45320883879977\\
5.83	2.4359853195518\\
5.84	2.41885203774717\\
5.85	2.40180857379181\\
5.86	2.38485450986427\\
5.87	2.36798942990972\\
5.88	2.35121291963389\\
5.89	2.3345245664971\\
5.9	2.31792395970823\\
5.91	2.30141069021869\\
5.92	2.28498435071641\\
5.93	2.26864453561981\\
5.94	2.25239084107178\\
5.95	2.23622286493368\\
5.96	2.22014020677928\\
5.97	2.20414246788878\\
5.98	2.18822925124277\\
5.99	2.17240016151624\\
6	2.15665480507254\\
6.01	2.14099278995739\\
6.02	2.12541372589286\\
6.03	2.1099172242714\\
6.04	2.0945028981498\\
6.05	2.07917036224324\\
6.06	2.06391923291929\\
6.07	2.0487491281919\\
6.08	2.03365966771548\\
6.09	2.01865047277886\\
6.1	2.00372116629941\\
6.11	1.98887137281702\\
6.12	1.97410071848816\\
6.13	1.95940883107996\\
6.14	1.94479533996428\\
6.15	1.93025987611175\\
6.16	1.91580207208588\\
6.17	1.90142156203713\\
6.18	1.88711798169703\\
6.19	1.87289096837229\\
6.2	1.85874016093888\\
6.21	1.84466519983619\\
6.22	1.83066572706119\\
6.23	1.81674138616249\\
6.24	1.8028918222346\\
6.25	1.78911668191203\\
6.26	1.77541561336347\\
6.27	1.76178826628603\\
6.28	1.74823429189938\\
6.29	1.73475334293998\\
6.3	1.72134507365532\\
6.31	1.70800913979814\\
6.32	1.69474519862066\\
6.33	1.68155290886885\\
6.34	1.66843193077673\\
6.35	1.65538192606058\\
6.36	1.6424025579133\\
6.37	1.62949349099869\\
6.38	1.61665439144577\\
6.39	1.60388492684309\\
6.4	1.59118476623312\\
6.41	1.57855358010657\\
6.42	1.56599104039679\\
6.43	1.55349682047413\\
6.44	1.54107059514032\\
6.45	1.52871204062296\\
6.46	1.51642083456984\\
6.47	1.50419665604348\\
6.48	1.49203918551549\\
6.49	1.47994810486111\\
6.5	1.46792309735365\\
6.51	1.455963847659\\
6.52	1.44407004183013\\
6.53	1.43224136730164\\
6.54	1.42047751288427\\
6.55	1.40877816875944\\
6.56	1.39714302647386\\
6.57	1.38557177893411\\
6.58	1.37406412040118\\
6.59	1.36261974648516\\
6.6	1.35123835413979\\
6.61	1.33991964165718\\
6.62	1.32866330866241\\
6.63	1.31746905610821\\
6.64	1.30633658626967\\
6.65	1.29526560273895\\
6.66	1.28425581041996\\
6.67	1.2733069155231\\
6.68	1.26241862556005\\
6.69	1.25159064933851\\
6.7	1.24082269695695\\
6.71	1.23011447979946\\
6.72	1.21946571053052\\
6.73	1.20887610308985\\
6.74	1.19834537268726\\
6.75	1.18787323579745\\
6.76	1.17745941015498\\
6.77	1.16710361474907\\
6.78	1.15680556981857\\
6.79	1.14656499684684\\
6.8	1.13638161855671\\
6.81	1.12625515890543\\
6.82	1.11618534307964\\
6.83	1.10617189749034\\
6.84	1.09621454976791\\
6.85	1.08631302875713\\
6.86	1.0764670645122\\
6.87	1.0666763882918\\
6.88	1.05694073255414\\
6.89	1.04725983095205\\
6.9	1.0376334183281\\
6.91	1.02806123070968\\
6.92	1.01854300530414\\
6.93	1.00907848049395\\
6.94	0.999667395831848\\
6.95	0.990309492036017\\
6.96	0.981004510985292\\
6.97	0.971752195714357\\
6.98	0.962552290408983\\
6.99	0.953404540401259\\
7	0.94430869216486\\
7.01	0.935264493310317\\
7.02	0.926271692580311\\
7.03	0.917330039844975\\
7.04	0.908439286097224\\
7.05	0.899599183448089\\
7.06	0.890809485122075\\
7.07	0.882069945452528\\
7.08	0.873380319877029\\
7.09	0.864740364932793\\
7.1	0.856149838252087\\
7.11	0.847608498557671\\
7.12	0.839116105658245\\
7.13	0.83067242044392\\
7.14	0.822277204881694\\
7.15	0.813930222010962\\
7.16	0.805631235939023\\
7.17	0.797380011836617\\
7.18	0.789176315933467\\
7.19	0.781019915513845\\
7.2	0.772910578912152\\
7.21	0.764848075508509\\
7.22	0.756832175724373\\
7.23	0.748862651018159\\
7.24	0.740939273880885\\
7.25	0.733061817831826\\
7.26	0.725230057414194\\
7.27	0.717443768190821\\
7.28	0.709702726739868\\
7.29	0.702006710650549\\
7.3	0.69435549851886\\
7.31	0.686748869943333\\
7.32	0.67918660552081\\
7.33	0.67166848684222\\
7.34	0.664194296488379\\
7.35	0.656763818025805\\
7.36	0.649376836002549\\
7.37	0.642033135944038\\
7.38	0.634732504348936\\
7.39	0.627474728685023\\
7.4	0.620259597385083\\
7.41	0.613086899842811\\
7.42	0.605956426408738\\
7.43	0.598867968386168\\
7.44	0.591821318027124\\
7.45	0.584816268528327\\
7.46	0.577852614027169\\
7.47	0.570930149597716\\
7.48	0.564048671246722\\
7.49	0.557207975909654\\
7.5	0.550407861446736\\
7.51	0.543648126639011\\
7.52	0.536928571184411\\
7.53	0.530248995693846\\
7.54	0.523609201687306\\
7.55	0.51700899158998\\
7.56	0.510448168728391\\
7.57	0.503926537326542\\
7.58	0.497443902502075\\
7.59	0.491000070262455\\
7.6	0.484594847501157\\
7.61	0.478228041993873\\
7.62	0.471899462394735\\
7.63	0.465608918232547\\
7.64	0.459356219907042\\
7.65	0.453141178685136\\
7.66	0.446963606697221\\
7.67	0.440823316933447\\
7.68	0.434720123240034\\
7.69	0.428653840315597\\
7.7	0.422624283707478\\
7.71	0.4166312698081\\
7.72	0.410674615851331\\
7.73	0.404754139908862\\
7.74	0.398869660886605\\
7.75	0.393020998521097\\
7.76	0.387207973375922\\
7.77	0.381430406838145\\
7.78	0.375688121114768\\
7.79	0.369980939229185\\
7.8	0.364308685017667\\
7.81	0.358671183125848\\
7.82	0.353068259005235\\
7.83	0.347499738909725\\
7.84	0.341965449892136\\
7.85	0.336465219800754\\
7.86	0.330998877275897\\
7.87	0.325566251746487\\
7.88	0.320167173426633\\
7.89	0.314801473312237\\
7.9	0.309468983177608\\
7.91	0.304169535572088\\
7.92	0.298902963816694\\
7.93	0.293669102000775\\
7.94	0.288467784978677\\
7.95	0.283298848366424\\
7.96	0.278162128538419\\
7.97	0.273057462624141\\
7.98	0.267984688504878\\
7.99	0.262943644810452\\
8	0.25793417091597\\
8.01	0.252956106938584\\
8.02	0.248009293734265\\
8.03	0.24309357289459\\
8.04	0.238208786743538\\
8.05	0.233354778334304\\
8.06	0.228531391446126\\
8.07	0.223738470581118\\
8.08	0.218975860961127\\
8.09	0.21424340852459\\
8.1	0.209540959923414\\
8.11	0.204868362519864\\
8.12	0.200225464383461\\
8.13	0.195612114287899\\
8.14	0.191028161707971\\
8.15	0.186473456816508\\
8.16	0.181947850481325\\
8.17	0.177451194262197\\
8.18	0.17298334040782\\
8.19	0.168544141852806\\
8.2	0.164133452214687\\
8.21	0.159751125790921\\
8.22	0.155397017555922\\
8.23	0.151070983158094\\
8.24	0.146772878916881\\
8.25	0.142502561819828\\
8.26	0.138259889519654\\
8.27	0.134044720331337\\
8.28	0.129856913229213\\
8.29	0.125696327844082\\
8.3	0.12156282446033\\
8.31	0.117456264013065\\
8.32	0.113376508085253\\
8.33	0.109323418904882\\
8.34	0.105296859342129\\
8.35	0.101296692906535\\
8.36	0.0973227837442003\\
8.37	0.0933749966349833\\
8.38	0.0894531969897159\\
8.39	0.0855572508474332\\
8.4	0.0816870248726058\\
8.41	0.0778423863523905\\
8.42	0.074023203193887\\
8.43	0.0703221931191589\\
8.44	0.0668062260802209\\
8.45	0.0634660502951565\\
8.46	0.0602928765529942\\
8.47	0.0572783550860336\\
8.48	0.0544145535985177\\
8.49	0.0516939363938285\\
8.5	0.0491093445452879\\
8.51	0.0466539770583854\\
8.52	0.0443213729748582\\
8.53	0.0421053943715286\\
8.54	0.0400002102091843\\
8.55	0.0380002809889657\\
8.56	0.0361003441759227\\
8.57	0.0342954003513558\\
8.58	0.0325807000575171\\
8.59	0.0309517313000534\\
8.6	0.0294042076753005\\
8.61	0.0279340570911941\\
8.62	0.0265374110521126\\
8.63	0.0252105944794518\\
8.64	0.0239501160411635\\
8.65	0.0227526589647855\\
8.66	0.0216150723098103\\
8.67	0.0205343626764147\\
8.68	0.019507686328744\\
8.69	0.0185323417120049\\
8.7	0.0176057623436989\\
8.71	0.0167255100602759\\
8.72	0.0158892686014447\\
8.73	0.0150948375152531\\
8.74	0.0143401263679017\\
8.75	0.0136231492430579\\
8.76	0.0129420195161885\\
8.77	0.0122949448901739\\
8.78	0.0116802226791251\\
8.79	0.0110962353279991\\
8.8	0.0105414461562336\\
8.81	0.0100143953141796\\
8.82	0.00951369594171325\\
8.83	0.00903803051890861\\
8.84	0.00858614739916419\\
8.85	0.00815685751567052\\
8.86	0.00774903125254944\\
8.87	0.0073615954724211\\
8.88	0.00699353069260056\\
8.89	0.00664386840246856\\
8.9	0.00631168851496788\\
8.91	0.00599611694552848\\
8.92	0.00569632331203351\\
8.93	0.00541151874978674\\
8.94	0.00514095383572055\\
8.95	0.00488391661640186\\
8.96	0.00463973073462043\\
8.97	0.0044077536496534\\
8.98	0.00418737494650756\\
8.99	0.00397801472969661\\
9	0.00377912209733289\\
9.01	0.00359017369150294\\
9.02	0.00341067232112202\\
9.03	0.00324014565364905\\
9.04	0.00307814497221237\\
9.05	0.00292424399486713\\
9.06	0.00277803775290053\\
9.07	0.00263914152521139\\
9.08	0.00250718982597142\\
9.09	0.00238183544290038\\
9.1	0.00226274852362174\\
9.11	0.00214961570771166\\
9.12	0.0020421393021266\\
9.13	0.00194003649787078\\
9.14	0.00184303862581991\\
9.15	0.00175089044976318\\
9.16	0.00166334949477687\\
9.17	0.00158018540919258\\
9.18	0.00150117935845451\\
9.19	0.00142612344929027\\
9.2	0.00135482018266764\\
9.21	0.00128708193410354\\
9.22	0.00122273045995591\\
9.23	0.00116159642840508\\
9.24	0.00110351897387417\\
9.25	0.00104834527373932\\
9.26	0.000995930146194368\\
9.27	0.000946135668231207\\
9.28	0.000898830812710472\\
9.29	0.000853891103581361\\
9.3	0.000811198288342752\\
9.31	0.00077064002687699\\
9.32	0.000732109595844577\\
9.33	0.000695505607854585\\
9.34	0.000660731744680731\\
9.35	0.000627696503810782\\
9.36	0.000596312957672041\\
9.37	0.000566498524893433\\
9.38	0.000538174753001996\\
9.39	0.000511267111992453\\
9.4	0.000485704798204978\\
9.41	0.000461420548020897\\
9.42	0.000438350460862935\\
9.43	0.000416433831054164\\
9.44	0.000395612988077332\\
9.45	0.000375833144822479\\
9.46	0.000357042253426698\\
9.47	0.000339190868309913\\
9.48	0.000322232016074508\\
9.49	0.000306121071893983\\
9.5	0.000290815642092213\\
9.51	0.000276275452593566\\
9.52	0.000262462242941908\\
9.53	0.00024933966562557\\
9.54	0.00023687319043475\\
9.55	0.000225030013600858\\
9.56	0.000213778971474454\\
9.57	0.000203090458528621\\
9.58	0.000192936349449724\\
9.59	0.000183289925134389\\
9.6	0.000174125802377745\\
9.61	0.000165419867084182\\
9.62	0.000157149210815888\\
9.63	0.000149292070506846\\
9.64	0.000141827771201974\\
9.65	0.000134736671652647\\
9.66	0.00012800011263181\\
9.67	0.000121600367833707\\
9.68	0.000115520597233854\\
9.69	0.000109744802776035\\
9.7	0.000104257786270878\\
9.71	9.90451094100564e-05\\
9.72	9.4093055770017e-05\\
9.73	8.93885947217399e-05\\
9.74	8.49193471381682e-05\\
9.75	8.06735528264824e-05\\
9.76	7.66400395786349e-05\\
9.77	7.28081937744207e-05\\
9.78	6.91679324518191e-05\\
9.79	6.57096767771037e-05\\
9.8	6.24243268401159e-05\\
9.81	5.93032377036451e-05\\
9.82	5.63381966642851e-05\\
9.83	5.35214016359475e-05\\
9.84	5.08454406187298e-05\\
9.85	4.83032721998455e-05\\
9.86	4.58882070208944e-05\\
9.87	4.35938901794941e-05\\
9.88	4.14142845048815e-05\\
9.89	3.93436546719528e-05\\
9.9	3.73765521111125e-05\\
9.91	3.55078006712972e-05\\
9.92	3.37324829953189e-05\\
9.93	3.20459275844343e-05\\
9.94	3.04436965077315e-05\\
9.95	2.89215737190318e-05\\
9.96	2.74755539688698e-05\\
9.97	2.61018322600393e-05\\
9.98	2.4796793836046e-05\\
9.99	2.35570046740463e-05\\
10	2.23792024449665e-05\\
10.01	2.12602879265944e-05\\
10.02	2.0197316853654e-05\\
10.03	1.91874921693369e-05\\
10.04	1.82281566605269e-05\\
10.05	1.73167859731649e-05\\
10.06	1.64509819615688e-05\\
10.07	1.5628466387696e-05\\
10.08	1.48470749152807e-05\\
10.09	1.41047514237158e-05\\
10.1	1.33995425954936e-05\\
10.11	1.27295927700999e-05\\
10.12	1.20931390714674e-05\\
10.13	1.1488506761026e-05\\
10.14	1.09141048341144e-05\\
10.15	1.03684218331068e-05\\
10.16	9.85002187015027e-06\\
10.17	9.35754084885332e-06\\
10.18	8.88968287426906e-06\\
10.19	8.44521684584265e-06\\
10.2	8.02297321378376e-06\\
10.21	7.62184090241647e-06\\
10.22	7.24076438807231e-06\\
10.23	6.87874092442087e-06\\
10.24	6.5348178956981e-06\\
10.25	6.20809031737224e-06\\
10.26	5.89769845227295e-06\\
10.27	5.60282554751268e-06\\
10.28	5.32269568687127e-06\\
10.29	5.05657174976193e-06\\
10.3	4.8037534661205e-06\\
10.31	4.56357558142884e-06\\
10.32	4.33540610167427e-06\\
10.33	4.11864463067957e-06\\
10.34	3.91272079269811e-06\\
10.35	3.71709272606324e-06\\
10.36	3.53124566387919e-06\\
10.37	3.35469057688442e-06\\
10.38	3.18696288381659e-06\\
10.39	3.02762123460809e-06\\
10.4	2.87624634331962e-06\\
10.41	2.73243988679894e-06\\
10.42	2.59582346018306e-06\\
10.43	2.4660375768093e-06\\
10.44	2.34274072319351e-06\\
10.45	2.22560846019348e-06\\
10.46	2.114332572134e-06\\
10.47	2.00862025145909e-06\\
10.48	1.90819333134584e-06\\
10.49	1.8127875538454e-06\\
10.5	1.72215186999836e-06\\
10.51	1.63604778613546e-06\\
10.52	1.55424873149457e-06\\
10.53	1.47653946136472e-06\\
10.54	1.40271549753379e-06\\
10.55	1.33258258117053e-06\\
10.56	1.26595616833924e-06\\
10.57	1.20266093972532e-06\\
10.58	1.14253034411149e-06\\
10.59	1.08540615428865e-06\\
10.6	1.03113805849375e-06\\
10.61	9.79583257176841e-07\\
10.62	9.30606089966091e-07\\
10.63	8.84077682172801e-07\\
10.64	8.39875600178175e-07\\
10.65	7.97883531689081e-07\\
10.66	7.57990980204681e-07\\
10.67	7.20092975470266e-07\\
10.68	6.84089794589227e-07\\
10.69	6.49886699122249e-07\\
10.7	6.17393688173706e-07\\
10.71	5.86525262136206e-07\\
10.72	5.57200193540552e-07\\
10.73	5.29341319221999e-07\\
10.74	5.02875332486497e-07\\
10.75	4.77732591264157e-07\\
10.76	4.53846935144497e-07\\
10.77	4.31155513069825e-07\\
10.78	4.09598616357698e-07\\
10.79	3.89119520605163e-07\\
10.8	3.69664338251141e-07\\
10.81	3.5118187469152e-07\\
10.82	3.3362349682875e-07\\
10.83	3.16943001621439e-07\\
10.84	3.01096497068443e-07\\
10.85	2.86042284969312e-07\\
10.86	2.71740754342886e-07\\
10.87	2.58154269516808e-07\\
10.88	2.45247081309685e-07\\
10.89	2.32985227555105e-07\\
10.9	2.21336440731079e-07\\
10.91	2.10270069800345e-07\\
10.92	1.99756994945233e-07\\
10.93	1.89769552960684e-07\\
10.94	1.80281462647258e-07\\
10.95	1.71267757309579e-07\\
10.96	1.62704719031126e-07\\
10.97	1.54569814725392e-07\\
10.98	1.46841639292461e-07\\
10.99	1.39499856999237e-07\\
11	1.32525148188734e-07\\
11.01	1.25899161318443e-07\\
11.02	1.19604459669631e-07\\
11.03	1.13624480491126e-07\\
11.04	1.07943488814044e-07\\
11.05	1.02546534819226e-07\\
11.06	9.74194165337394e-08\\
11.07	9.25486443037471e-08\\
11.08	8.79213999382955e-08\\
11.09	8.35255082876074e-08\\
11.1	7.93494034923015e-08\\
11.11	7.53820952326123e-08\\
11.12	7.16131438593948e-08\\
11.13	6.80326319724145e-08\\
11.14	6.46311395513521e-08\\
11.15	6.13997137577371e-08\\
11.16	5.83298529477361e-08\\
11.17	5.54134800268002e-08\\
11.18	5.26429193570266e-08\\
11.19	5.00108807699462e-08\\
11.2	4.75104382502423e-08\\
11.21	4.51350139485385e-08\\
11.22	4.28783550887601e-08\\
11.23	4.073452508635e-08\\
11.24	3.86978822319861e-08\\
11.25	3.6763067257084e-08\\
11.26	3.4924989122942e-08\\
11.27	3.31788108098863e-08\\
11.28	3.15199386591303e-08\\
11.29	2.99440063855627e-08\\
11.3	2.84468679723204e-08\\
11.31	2.70245816835768e-08\\
11.32	2.56734082881849e-08\\
11.33	2.43897897433953e-08\\
11.34	2.31703491948565e-08\\
11.35	2.20118785421164e-08\\
11.36	2.09113295568386e-08\\
11.37	1.98658050010181e-08\\
11.38	1.88725550742674e-08\\
11.39	1.79289649793191e-08\\
11.4	1.70325531456683e-08\\
11.41	1.61809605714325e-08\\
11.42	1.53719454942802e-08\\
11.43	1.4603379838718e-08\\
11.44	1.38732403343056e-08\\
11.45	1.31796067392997e-08\\
11.46	1.25206529588695e-08\\
11.47	1.18946452687396e-08\\
11.48	1.129993698612e-08\\
11.49	1.0734963140635e-08\\
11.5	1.01982369216103e-08\\
11.51	9.68834612535829e-09\\
11.52	9.20394782610856e-09\\
11.53	8.74376837600721e-09\\
11.54	8.30659807604661e-09\\
11.55	7.89128584699483e-09\\
11.56	7.4967374530388e-09\\
11.57	7.12191550178431e-09\\
11.58	6.7658341151855e-09\\
11.59	6.42755537683115e-09\\
11.6	6.10619110830157e-09\\
11.61	5.80089398738437e-09\\
11.62	5.51086110078813e-09\\
11.63	5.23532861507192e-09\\
11.64	4.9735735530021e-09\\
11.65	4.72490491176814e-09\\
11.66	4.48866899205314e-09\\
11.67	4.26424406896331e-09\\
11.68	4.05104039202797e-09\\
11.69	3.84849663248588e-09\\
11.7	3.6560798832852e-09\\
11.71	3.47328388272672e-09\\
11.72	3.29962723810695e-09\\
11.73	3.13465342571817e-09\\
11.74	2.97792723813473e-09\\
11.75	2.82903656056988e-09\\
11.76	2.68759059451895e-09\\
11.77	2.55321630504568e-09\\
11.78	2.42556019713902e-09\\
11.79	2.30428653935633e-09\\
11.8	2.18907736382334e-09\\
11.81	2.0796271371637e-09\\
11.82	1.97564986592624e-09\\
11.83	1.87687199115771e-09\\
11.84	1.78303238840272e-09\\
11.85	1.69388414406058e-09\\
11.86	1.60919277902849e-09\\
11.87	1.52873624870153e-09\\
11.88	1.45230316661582e-09\\
11.89	1.37969102809166e-09\\
11.9	1.31070976294723e-09\\
11.91	1.24517640642807e-09\\
11.92	1.18292042827761e-09\\
11.93	1.12377662730978e-09\\
11.94	1.06759046047955e-09\\
11.95	1.01421271381241e-09\\
11.96	9.63504831474893e-10\\
11.97	9.15331810347197e-10\\
11.98	8.69567529093729e-10\\
11.99	8.26091195449408e-10\\
12	7.84789122576512e-10\\
12.01	7.45551176351e-10\\
12.02	7.08274328076186e-10\\
12.03	6.72862654482742e-10\\
12.04	6.39220232301341e-10\\
12.05	6.07260020046851e-10\\
12.06	5.76898528947822e-10\\
12.07	5.48054046589641e-10\\
12.08	5.20651965985053e-10\\
12.09	4.94621232860482e-10\\
12.1	4.69890792942351e-10\\
12.11	4.46396697384444e-10\\
12.12	4.24078550054219e-10\\
12.13	4.02875954819137e-10\\
12.14	3.82733844617178e-10\\
12.15	3.63597152386319e-10\\
12.16	3.45417916491897e-10\\
12.17	3.28148175299248e-10\\
12.18	3.11741743530547e-10\\
12.19	2.96155988621649e-10\\
12.2	2.81348278008409e-10\\
12.21	2.67281308197198e-10\\
12.22	2.5391777569439e-10\\
12.23	2.41222153363196e-10\\
12.24	2.29160690423669e-10\\
12.25	2.17703188809537e-10\\
12.26	2.06817674097692e-10\\
12.27	1.96477500935544e-10\\
12.28	1.8665424761366e-10\\
12.29	1.77321268779451e-10\\
12.3	1.68455471794005e-10\\
12.31	1.60033764018408e-10\\
12.32	1.52033052813749e-10\\
12.33	1.44432021897956e-10\\
12.34	1.37211131345794e-10\\
12.35	1.3035084123203e-10\\
12.36	1.2383338798827e-10\\
12.37	1.1764278440296e-10\\
12.38	1.11761266907706e-10\\
12.39	1.06172848290953e-10\\
12.4	1.00865094054825e-10\\
12.41	9.58220169877677e-11\\
12.42	9.10311825919052e-11\\
12.43	8.64801563693618e-11\\
12.44	8.21565038222616e-11\\
12.45	7.80495668095682e-11\\
12.46	7.41469108334059e-11\\
12.47	7.04396541095775e-11\\
12.48	6.69171384970468e-11\\
12.49	6.35722585684562e-11\\
12.5	6.03943561827691e-11\\
12.51	5.73745495557887e-11\\
12.52	5.45057332601573e-11\\
12.53	5.17808018685173e-11\\
12.54	4.91926499535111e-11\\
12.55	4.67323957309418e-11\\
12.56	4.43964864871305e-11\\
12.57	4.21760404378801e-11\\
12.58	4.0067504869512e-11\\
12.59	3.80637743546686e-11\\
12.6	3.61612961796709e-11\\
12.61	3.43529649171614e-11\\
12.62	3.26352278534614e-11\\
12.63	3.10027559180526e-11\\
12.64	2.94519963972562e-11\\
12.65	2.79793965773933e-11\\
12.66	2.65796273879459e-11\\
12.67	2.52509124720746e-11\\
12.68	2.3987922759261e-11\\
12.69	2.27888818926658e-11\\
12.7	2.16502371586103e-11\\
12.71	2.05684358434155e-11\\
12.72	1.95399252334028e-11\\
12.73	1.85629289717326e-11\\
12.74	1.76356707015657e-11\\
12.75	1.67545977092232e-11\\
12.76	1.59161572810262e-11\\
12.77	1.51203494169749e-11\\
12.78	1.43636214033904e-11\\
12.79	1.36459732402727e-11\\
12.8	1.2963852213943e-11\\
12.81	1.23154819675619e-11\\
12.82	1.169908614429e-11\\
12.83	1.11146647441274e-11\\
12.84	1.05586650533951e-11\\
12.85	1.00310870720932e-11\\
12.86	9.53015444338234e-12\\
12.87	9.05409081042308e-12\\
12.88	8.60111981637601e-12\\
12.89	8.17124146124115e-12\\
12.9	7.76267938817909e-12\\
12.91	7.37543359718984e-12\\
12.92	7.00595137459459e-12\\
12.93	6.65600907723274e-12\\
12.94	6.32383034826489e-12\\
12.95	6.00763883085165e-12\\
12.96	5.707434524993e-12\\
12.97	5.42144107384956e-12\\
12.98	5.14965847742133e-12\\
12.99	4.89208673570829e-12\\
13	4.64694949187106e-12\\
13.01	4.41424674590962e-12\\
13.02	4.19397849782399e-12\\
13.03	3.98436839077476e-12\\
13.04	3.78541642476193e-12\\
13.05	3.59534624294611e-12\\
13.06	3.41593420216668e-12\\
13.07	3.24540394558426e-12\\
13.08	3.08375547319883e-12\\
13.09	2.92921242817101e-12\\
13.1	2.78355116734019e-12\\
13.11	2.64499533386697e-12\\
13.12	2.51354492775135e-12\\
13.13	2.38742359215394e-12\\
13.14	2.26840768391412e-12\\
13.15	2.1547208461925e-12\\
13.16	2.04636307898909e-12\\
13.17	1.94333438230387e-12\\
13.18	1.84563475613686e-12\\
13.19	1.75326420048805e-12\\
13.2	1.66622271535743e-12\\
13.21	1.58273394390562e-12\\
13.22	1.50279788613261e-12\\
13.23	1.4281908988778e-12\\
13.24	1.35713662530179e-12\\
13.25	1.28963506540458e-12\\
13.26	1.22568621918617e-12\\
13.27	1.16529008664656e-12\\
13.28	1.10667031094636e-12\\
13.29	1.05160324892495e-12\\
13.3	9.98312543742941e-13\\
13.31	9.48574552239734e-13\\
13.32	9.00612917575927e-13\\
13.33	8.56203996590921e-13\\
13.34	8.13571432445315e-13\\
13.35	7.72715225139109e-13\\
13.36	7.33635374672303e-13\\
13.37	6.96331881044898e-13\\
13.38	6.60804744256893e-13\\
13.39	6.27053964308288e-13\\
13.4	5.95079541199084e-13\\
13.41	5.6488147492928e-13\\
13.42	5.36459765498876e-13\\
13.43	5.09814412907872e-13\\
13.44	4.84945417156268e-13\\
13.45	4.60076421404665e-13\\
13.46	4.36983782492462e-13\\
13.47	4.15667500419659e-13\\
13.48	3.94351218346856e-13\\
13.49	3.74811293113453e-13\\
13.5	3.5527136788005e-13\\
13.51	3.37507799486048e-13\\
13.52	3.21520587931445e-13\\
13.53	3.05533376376843e-13\\
13.54	2.89546164822241e-13\\
13.55	2.75335310107039e-13\\
13.56	2.61124455391837e-13\\
13.57	2.48689957516035e-13\\
13.58	2.36255459640233e-13\\
13.59	2.23820961764432e-13\\
13.6	2.1316282072803e-13\\
13.61	2.02504679691629e-13\\
13.62	1.91846538655227e-13\\
13.63	1.82964754458226e-13\\
13.64	1.74082970261225e-13\\
13.65	1.65201186064223e-13\\
13.66	1.56319401867222e-13\\
13.67	1.49213974509621e-13\\
13.68	1.4210854715202e-13\\
13.69	1.35003119794419e-13\\
13.7	1.27897692436818e-13\\
13.71	1.20792265079217e-13\\
13.72	1.15463194561016e-13\\
13.73	1.10134124042816e-13\\
13.74	1.04805053524615e-13\\
13.75	9.9475983006414e-14\\
13.76	9.41469124882133e-14\\
13.77	8.88178419700125e-14\\
13.78	8.5265128291212e-14\\
13.79	8.17124146124115e-14\\
13.8	7.8159700933611e-14\\
13.81	7.46069872548105e-14\\
13.82	7.105427357601e-14\\
13.83	6.75015598972095e-14\\
13.84	6.3948846218409e-14\\
13.85	6.03961325396085e-14\\
13.86	5.6843418860808e-14\\
13.87	5.32907051820075e-14\\
13.88	5.15143483426073e-14\\
13.89	4.9737991503207e-14\\
13.9	4.79616346638068e-14\\
13.91	4.61852778244065e-14\\
13.92	4.44089209850063e-14\\
13.93	4.2632564145606e-14\\
13.94	4.08562073062058e-14\\
13.95	3.90798504668055e-14\\
13.96	3.73034936274053e-14\\
13.97	3.5527136788005e-14\\
13.98	3.37507799486048e-14\\
13.99	3.19744231092045e-14\\
14	3.01980662698043e-14\\
14.01	2.8421709430404e-14\\
14.02	2.66453525910038e-14\\
14.03	2.48689957516035e-14\\
14.04	2.30926389122033e-14\\
14.05	2.1316282072803e-14\\
14.06	1.95399252334028e-14\\
14.07	1.77635683940025e-14\\
14.08	1.77635683940025e-14\\
14.09	1.77635683940025e-14\\
14.1	1.77635683940025e-14\\
14.11	1.77635683940025e-14\\
14.12	1.77635683940025e-14\\
14.13	1.77635683940025e-14\\
14.14	1.77635683940025e-14\\
14.15	1.77635683940025e-14\\
14.16	1.77635683940025e-14\\
14.17	1.77635683940025e-14\\
14.18	1.77635683940025e-14\\
14.19	1.77635683940025e-14\\
14.2	1.77635683940025e-14\\
14.21	1.77635683940025e-14\\
14.22	1.77635683940025e-14\\
14.23	1.77635683940025e-14\\
14.24	1.77635683940025e-14\\
14.25	1.77635683940025e-14\\
14.26	1.77635683940025e-14\\
14.27	1.77635683940025e-14\\
14.28	1.77635683940025e-14\\
14.29	1.77635683940025e-14\\
14.3	1.77635683940025e-14\\
14.31	1.77635683940025e-14\\
14.32	1.77635683940025e-14\\
14.33	1.77635683940025e-14\\
14.34	1.77635683940025e-14\\
14.35	1.77635683940025e-14\\
14.36	1.77635683940025e-14\\
14.37	1.77635683940025e-14\\
14.38	1.77635683940025e-14\\
14.39	1.77635683940025e-14\\
14.4	1.77635683940025e-14\\
14.41	1.77635683940025e-14\\
14.42	1.77635683940025e-14\\
14.43	1.77635683940025e-14\\
14.44	1.77635683940025e-14\\
14.45	1.77635683940025e-14\\
14.46	1.77635683940025e-14\\
14.47	1.77635683940025e-14\\
14.48	1.77635683940025e-14\\
14.49	1.77635683940025e-14\\
14.5	1.77635683940025e-14\\
14.51	1.77635683940025e-14\\
14.52	1.77635683940025e-14\\
14.53	1.77635683940025e-14\\
14.54	1.77635683940025e-14\\
14.55	1.77635683940025e-14\\
14.56	1.77635683940025e-14\\
14.57	1.77635683940025e-14\\
14.58	1.77635683940025e-14\\
14.59	1.77635683940025e-14\\
14.6	1.77635683940025e-14\\
14.61	1.77635683940025e-14\\
14.62	1.77635683940025e-14\\
14.63	1.77635683940025e-14\\
14.64	1.77635683940025e-14\\
14.65	1.77635683940025e-14\\
14.66	1.77635683940025e-14\\
14.67	1.77635683940025e-14\\
14.68	1.77635683940025e-14\\
14.69	1.77635683940025e-14\\
14.7	1.77635683940025e-14\\
14.71	1.77635683940025e-14\\
14.72	1.77635683940025e-14\\
14.73	1.77635683940025e-14\\
14.74	1.77635683940025e-14\\
14.75	1.77635683940025e-14\\
14.76	1.77635683940025e-14\\
14.77	1.77635683940025e-14\\
14.78	1.77635683940025e-14\\
14.79	1.77635683940025e-14\\
14.8	1.77635683940025e-14\\
14.81	1.77635683940025e-14\\
14.82	1.77635683940025e-14\\
14.83	1.77635683940025e-14\\
14.84	1.77635683940025e-14\\
14.85	1.77635683940025e-14\\
14.86	1.77635683940025e-14\\
14.87	1.77635683940025e-14\\
14.88	1.77635683940025e-14\\
14.89	1.77635683940025e-14\\
14.9	1.77635683940025e-14\\
14.91	1.77635683940025e-14\\
14.92	1.77635683940025e-14\\
14.93	1.77635683940025e-14\\
14.94	1.77635683940025e-14\\
14.95	1.77635683940025e-14\\
14.96	1.77635683940025e-14\\
14.97	1.77635683940025e-14\\
14.98	1.77635683940025e-14\\
14.99	1.77635683940025e-14\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=1.13\fwidth,
height=0.275\fwidth,
at={(-0.068\fwidth,-0.021\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> ECC22_finalResults_qI_0p05_Iinit0p0_10ms_states_inputs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\hspace*{-1.5mm}
\begin{axis}[%
width=0.994\fwidth,
height=0.388\fwidth,
at={(0\fwidth,0.938\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={\empty},
ymin=6,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity [$\unit{m/s}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	15\\
0.02	15\\
0.03	15\\
0.04	15\\
0.05	15\\
0.06	15\\
0.07	15\\
0.08	15\\
0.09	15\\
0.1	15\\
0.11	15\\
0.12	15\\
0.13	15\\
0.14	15\\
0.15	15\\
0.16	15\\
0.17	15\\
0.18	15\\
0.19	15\\
0.2	15\\
0.21	15\\
0.22	15\\
0.23	15\\
0.24	15\\
0.25	15\\
0.26	15\\
0.27	15\\
0.28	15\\
0.29	15\\
0.3	15\\
0.31	15\\
0.32	15\\
0.33	15\\
0.34	15\\
0.35	15\\
0.36	15\\
0.37	15\\
0.38	15\\
0.39	15\\
0.4	15\\
0.41	15\\
0.42	15\\
0.43	15\\
0.44	15\\
0.45	15\\
0.46	15\\
0.47	15\\
0.48	15\\
0.49	15\\
0.5	15\\
0.51	15\\
0.52	15\\
0.53	15\\
0.54	15\\
0.55	15\\
0.56	15\\
0.57	15\\
0.58	15\\
0.59	15\\
0.6	15\\
0.61	15\\
0.62	15\\
0.63	15\\
0.64	15\\
0.65	15\\
0.66	15\\
0.67	15\\
0.68	15\\
0.69	15\\
0.7	15\\
0.71	15\\
0.72	15\\
0.73	15\\
0.74	15\\
0.75	15\\
0.76	15\\
0.77	15\\
0.78	15\\
0.79	15\\
0.8	15\\
0.81	15\\
0.82	15\\
0.83	15\\
0.84	15\\
0.85	15\\
0.86	15\\
0.87	15\\
0.88	15\\
0.89	15\\
0.9	15\\
0.91	15\\
0.92	15\\
0.93	15\\
0.94	15\\
0.95	15\\
0.96	15\\
0.97	15\\
0.98	15\\
0.99	15\\
1	15\\
1.01	15\\
1.02	15\\
1.03	15\\
1.04	15\\
1.05	15\\
1.06	15\\
1.07	15\\
1.08	15\\
1.09	15\\
1.1	15\\
1.11	15\\
1.12	15\\
1.13	15\\
1.14	15\\
1.15	15\\
1.16	15\\
1.17	15\\
1.18	15\\
1.19	15\\
1.2	15\\
1.21	15\\
1.22	15\\
1.23	15\\
1.24	15\\
1.25	15\\
1.26	15\\
1.27	15\\
1.28	15\\
1.29	15\\
1.3	15\\
1.31	15\\
1.32	15\\
1.33	15\\
1.34	15\\
1.35	15\\
1.36	15\\
1.37	15\\
1.38	15\\
1.39	15\\
1.4	15\\
1.41	15\\
1.42	15\\
1.43	15\\
1.44	15\\
1.45	15\\
1.46	15\\
1.47	15\\
1.48	15\\
1.49	15\\
1.5	15\\
1.51	15\\
1.52	15\\
1.53	15\\
1.54	15\\
1.55	15\\
1.56	15\\
1.57	15\\
1.58	15\\
1.59	15\\
1.6	15\\
1.61	15\\
1.62	15\\
1.63	15\\
1.64	15\\
1.65	15\\
1.66	15\\
1.67	15\\
1.68	15\\
1.69	15\\
1.7	15\\
1.71	15\\
1.72	15\\
1.73	15\\
1.74	15\\
1.75	15\\
1.76	15\\
1.77	15\\
1.78	15\\
1.79	15\\
1.8	15\\
1.81	15\\
1.82	15\\
1.83	15\\
1.84	15\\
1.85	15\\
1.86	15\\
1.87	15\\
1.88	15\\
1.89	15\\
1.9	15\\
1.91	15\\
1.92	15\\
1.93	15\\
1.94	15\\
1.95	15\\
1.96	15\\
1.97	15\\
1.98	15\\
1.99	15\\
2	15\\
2.01	15\\
2.02	15\\
2.03	15\\
2.04	15\\
2.05	15\\
2.06	15\\
2.07	15\\
2.08	15\\
2.09	15\\
2.1	15\\
2.11	15\\
2.12	15\\
2.13	15\\
2.14	15\\
2.15	15\\
2.16	15\\
2.17	15\\
2.18	15\\
2.19	15\\
2.2	15\\
2.21	15\\
2.22	15\\
2.23	15\\
2.24	15\\
2.25	15\\
2.26	15\\
2.27	15\\
2.28	15\\
2.29	15\\
2.3	15\\
2.31	15\\
2.32	15\\
2.33	15\\
2.34	15\\
2.35	15\\
2.36	15\\
2.37	15\\
2.38	15\\
2.39	15\\
2.4	15\\
2.41	15\\
2.42	15\\
2.43	15\\
2.44	15\\
2.45	15\\
2.46	15\\
2.47	15\\
2.48	15\\
2.49	15\\
2.5	15\\
2.51	15\\
2.52	15\\
2.53	15\\
2.54	15\\
2.55	15\\
2.56	15\\
2.57	15\\
2.58	15\\
2.59	15\\
2.6	15\\
2.61	15\\
2.62	15\\
2.63	15\\
2.64	15\\
2.65	15\\
2.66	15\\
2.67	15\\
2.68	15\\
2.69	15\\
2.7	15\\
2.71	15\\
2.72	15\\
2.73	15\\
2.74	15\\
2.75	15\\
2.76	15\\
2.77	15\\
2.78	15\\
2.79	15\\
2.8	15\\
2.81	15\\
2.82	15\\
2.83	15\\
2.84	15\\
2.85	15\\
2.86	15\\
2.87	15\\
2.88	15\\
2.89	15\\
2.9	15\\
2.91	15\\
2.92	15\\
2.93	15\\
2.94	15\\
2.95	15\\
2.96	15\\
2.97	15\\
2.98	15\\
2.99	15\\
3	15\\
3.01	15\\
3.02	15\\
3.03	15\\
3.04	15\\
3.05	15\\
3.06	15\\
3.07	15\\
3.08	15\\
3.09	15\\
3.1	15\\
3.11	15\\
3.12	15\\
3.13	15\\
3.14	15\\
3.15	15\\
3.16	15\\
3.17	15\\
3.18	15\\
3.19	15\\
3.2	15\\
3.21	15\\
3.22	15\\
3.23	15\\
3.24	15\\
3.25	15\\
3.26	15\\
3.27	15\\
3.28	15\\
3.29	15\\
3.3	15\\
3.31	15\\
3.32	15\\
3.33	15\\
3.34	15\\
3.35	15\\
3.36	15\\
3.37	15\\
3.38	15\\
3.39	15\\
3.4	15\\
3.41	15\\
3.42	15\\
3.43	15\\
3.44	15\\
3.45	15\\
3.46	15\\
3.47	15\\
3.48	15\\
3.49	15\\
3.5	15\\
3.51	15\\
3.52	15\\
3.53	15\\
3.54	15\\
3.55	15\\
3.56	15\\
3.57	15\\
3.58	15\\
3.59	15\\
3.6	15\\
3.61	15\\
3.62	15\\
3.63	15\\
3.64	15\\
3.65	15\\
3.66	15\\
3.67	15\\
3.68	15\\
3.69	15\\
3.7	15\\
3.71	15\\
3.72	15\\
3.73	15\\
3.74	15\\
3.75	15\\
3.76	15\\
3.77	15\\
3.78	15\\
3.79	15\\
3.8	15\\
3.81	15\\
3.82	15\\
3.83	15\\
3.84	15\\
3.85	15\\
3.86	15\\
3.87	15\\
3.88	15\\
3.89	15\\
3.9	15\\
3.91	15\\
3.92	15\\
3.93	15\\
3.94	15\\
3.95	15\\
3.96	15\\
3.97	15\\
3.98	15\\
3.99	15\\
4	15\\
4.01	15\\
4.02	15\\
4.03	15\\
4.04	15\\
4.05	15\\
4.06	15\\
4.07	15\\
4.08	15\\
4.09	15\\
4.1	15\\
4.11	15\\
4.12	15\\
4.13	15\\
4.14	15\\
4.15	15\\
4.16	15\\
4.17	15\\
4.18	15\\
4.19	15\\
4.2	15\\
4.21	15\\
4.22	15\\
4.23	15\\
4.24	15\\
4.25	15\\
4.26	15\\
4.27	15\\
4.28	15\\
4.29	15\\
4.3	15\\
4.31	15\\
4.32	15\\
4.33	15\\
4.34	15\\
4.35	15\\
4.36	15\\
4.37	15\\
4.38	15\\
4.39	15\\
4.4	15\\
4.41	15\\
4.42	15\\
4.43	15\\
4.44	15\\
4.45	15\\
4.46	15\\
4.47	15\\
4.48	15\\
4.49	15\\
4.5	15\\
4.51	15\\
4.52	15\\
4.53	15\\
4.54	15\\
4.55	15\\
4.56	15\\
4.57	15\\
4.58	15\\
4.59	15\\
4.6	15\\
4.61	15\\
4.62	15\\
4.63	15\\
4.64	15\\
4.65	15\\
4.66	15\\
4.67	15\\
4.68	15\\
4.69	15\\
4.7	15\\
4.71	15\\
4.72	15\\
4.73	15\\
4.74	15\\
4.75	15\\
4.76	15\\
4.77	15\\
4.78	15\\
4.79	15\\
4.8	15\\
4.81	15\\
4.82	15\\
4.83	15\\
4.84	15\\
4.85	15\\
4.86	15\\
4.87	15\\
4.88	15\\
4.89	15\\
4.9	15\\
4.91	15\\
4.92	15\\
4.93	15\\
4.94	15\\
4.95	15\\
4.96	15\\
4.97	15\\
4.98	15\\
4.99	15\\
5	15\\
5.01	15\\
5.02	15\\
5.03	15\\
5.04	15\\
5.05	15\\
5.06	15\\
5.07	15\\
5.08	15\\
5.09	15\\
5.1	15\\
5.11	15\\
5.12	15\\
5.13	15\\
5.14	15\\
5.15	15\\
5.16	15\\
5.17	15\\
5.18	15\\
5.19	15\\
5.2	15\\
5.21	15\\
5.22	15\\
5.23	15\\
5.24	15\\
5.25	15\\
5.26	15\\
5.27	15\\
5.28	15\\
5.29	15\\
5.3	15\\
5.31	15\\
5.32	15\\
5.33	15\\
5.34	15\\
5.35	15\\
5.36	15\\
5.37	15\\
5.38	15\\
5.39	15\\
5.4	15\\
5.41	15\\
5.42	15\\
5.43	15\\
5.44	15\\
5.45	15\\
5.46	15\\
5.47	15\\
5.48	15\\
5.49	15\\
5.5	15\\
5.51	15\\
5.52	15\\
5.53	15\\
5.54	15\\
5.55	15\\
5.56	15\\
5.57	15\\
5.58	15\\
5.59	15\\
5.6	15\\
5.61	15\\
5.62	15\\
5.63	15\\
5.64	15\\
5.65	15\\
5.66	15\\
5.67	15\\
5.68	15\\
5.69	15\\
5.7	15\\
5.71	15\\
5.72	15\\
5.73	15\\
5.74	15\\
5.75	15\\
5.76	15\\
5.77	15\\
5.78	15\\
5.79	15\\
5.8	15\\
5.81	15\\
5.82	15\\
5.83	15\\
5.84	15\\
5.85	15\\
5.86	15\\
5.87	15\\
5.88	15\\
5.89	15\\
5.9	15\\
5.91	15\\
5.92	15\\
5.93	15\\
5.94	15\\
5.95	15\\
5.96	15\\
5.97	15\\
5.98	15\\
5.99	15\\
6	15\\
6.01	15\\
6.02	15\\
6.03	15\\
6.04	15\\
6.05	15\\
6.06	15\\
6.07	15\\
6.08	15\\
6.09	15\\
6.1	15\\
6.11	15\\
6.12	15\\
6.13	15\\
6.14	15\\
6.15	15\\
6.16	15\\
6.17	15\\
6.18	15\\
6.19	15\\
6.2	15\\
6.21	15\\
6.22	15\\
6.23	15\\
6.24	15\\
6.25	15\\
6.26	15\\
6.27	15\\
6.28	15\\
6.29	15\\
6.3	15\\
6.31	15\\
6.32	15\\
6.33	15\\
6.34	15\\
6.35	15\\
6.36	15\\
6.37	15\\
6.38	15\\
6.39	15\\
6.4	15\\
6.41	15\\
6.42	15\\
6.43	15\\
6.44	15\\
6.45	15\\
6.46	15\\
6.47	15\\
6.48	15\\
6.49	15\\
6.5	15\\
6.51	15\\
6.52	15\\
6.53	15\\
6.54	15\\
6.55	15\\
6.56	15\\
6.57	15\\
6.58	15\\
6.59	15\\
6.6	15\\
6.61	15\\
6.62	15\\
6.63	15\\
6.64	15\\
6.65	15\\
6.66	15\\
6.67	15\\
6.68	15\\
6.69	15\\
6.7	15\\
6.71	15\\
6.72	15\\
6.73	15\\
6.74	15\\
6.75	15\\
6.76	15\\
6.77	15\\
6.78	15\\
6.79	15\\
6.8	15\\
6.81	15\\
6.82	15\\
6.83	15\\
6.84	15\\
6.85	15\\
6.86	15\\
6.87	15\\
6.88	15\\
6.89	15\\
6.9	15\\
6.91	15\\
6.92	15\\
6.93	15\\
6.94	15\\
6.95	15\\
6.96	15\\
6.97	15\\
6.98	15\\
6.99	15\\
7	15\\
7.01	15\\
7.02	15\\
7.03	15\\
7.04	15\\
7.05	15\\
7.06	15\\
7.07	15\\
7.08	15\\
7.09	15\\
7.1	15\\
7.11	15\\
7.12	15\\
7.13	15\\
7.14	15\\
7.15	15\\
7.16	15\\
7.17	15\\
7.18	15\\
7.19	15\\
7.2	15\\
7.21	15\\
7.22	15\\
7.23	15\\
7.24	15\\
7.25	15\\
7.26	15\\
7.27	15\\
7.28	15\\
7.29	15\\
7.3	15\\
7.31	15\\
7.32	15\\
7.33	15\\
7.34	15\\
7.35	15\\
7.36	15\\
7.37	15\\
7.38	15\\
7.39	15\\
7.4	15\\
7.41	15\\
7.42	15\\
7.43	15\\
7.44	15\\
7.45	15\\
7.46	15\\
7.47	15\\
7.48	15\\
7.49	15\\
7.5	15\\
7.51	15\\
7.52	15\\
7.53	15\\
7.54	15\\
7.55	15\\
7.56	15\\
7.57	15\\
7.58	15\\
7.59	15\\
7.6	15\\
7.61	15\\
7.62	15\\
7.63	15\\
7.64	15\\
7.65	15\\
7.66	15\\
7.67	15\\
7.68	15\\
7.69	15\\
7.7	15\\
7.71	15\\
7.72	15\\
7.73	15\\
7.74	15\\
7.75	15\\
7.76	15\\
7.77	15\\
7.78	15\\
7.79	15\\
7.8	15\\
7.81	15\\
7.82	15\\
7.83	15\\
7.84	15\\
7.85	15\\
7.86	15\\
7.87	15\\
7.88	15\\
7.89	15\\
7.9	15\\
7.91	15\\
7.92	15\\
7.93	15\\
7.94	15\\
7.95	15\\
7.96	15\\
7.97	15\\
7.98	15\\
7.99	15\\
8	15\\
8.01	15\\
8.02	15\\
8.03	15\\
8.04	15\\
8.05	15\\
8.06	15\\
8.07	15\\
8.08	15\\
8.09	15\\
8.1	15\\
8.11	15\\
8.12	15\\
8.13	15\\
8.14	15\\
8.15	15\\
8.16	15\\
8.17	15\\
8.18	15\\
8.19	15\\
8.2	15\\
8.21	15\\
8.22	15\\
8.23	15\\
8.24	15\\
8.25	15\\
8.26	15\\
8.27	15\\
8.28	15\\
8.29	15\\
8.3	15\\
8.31	15\\
8.32	15\\
8.33	15\\
8.34	15\\
8.35	15\\
8.36	15\\
8.37	15\\
8.38	15\\
8.39	15\\
8.4	15\\
8.41	15\\
8.42	15\\
8.43	15\\
8.44	15\\
8.45	15\\
8.46	15\\
8.47	15\\
8.48	15\\
8.49	15\\
8.5	15\\
8.51	15\\
8.52	15\\
8.53	15\\
8.54	15\\
8.55	15\\
8.56	15\\
8.57	15\\
8.58	15\\
8.59	15\\
8.6	15\\
8.61	15\\
8.62	15\\
8.63	15\\
8.64	15\\
8.65	15\\
8.66	15\\
8.67	15\\
8.68	15\\
8.69	15\\
8.7	15\\
8.71	15\\
8.72	15\\
8.73	15\\
8.74	15\\
8.75	15\\
8.76	15\\
8.77	15\\
8.78	15\\
8.79	15\\
8.8	15\\
8.81	15\\
8.82	15\\
8.83	15\\
8.84	15\\
8.85	15\\
8.86	15\\
8.87	15\\
8.88	15\\
8.89	15\\
8.9	15\\
8.91	15\\
8.92	15\\
8.93	15\\
8.94	15\\
8.95	15\\
8.96	15\\
8.97	15\\
8.98	15\\
8.99	15\\
9	15\\
9.01	15\\
9.02	15\\
9.03	15\\
9.04	15\\
9.05	15\\
9.06	15\\
9.07	15\\
9.08	15\\
9.09	15\\
9.1	15\\
9.11	15\\
9.12	15\\
9.13	15\\
9.14	15\\
9.15	15\\
9.16	15\\
9.17	15\\
9.18	15\\
9.19	15\\
9.2	15\\
9.21	15\\
9.22	15\\
9.23	15\\
9.24	15\\
9.25	15\\
9.26	15\\
9.27	15\\
9.28	15\\
9.29	15\\
9.3	15\\
9.31	15\\
9.32	15\\
9.33	15\\
9.34	15\\
9.35	15\\
9.36	15\\
9.37	15\\
9.38	15\\
9.39	15\\
9.4	15\\
9.41	15\\
9.42	15\\
9.43	15\\
9.44	15\\
9.45	15\\
9.46	15\\
9.47	15\\
9.48	15\\
9.49	15\\
9.5	15\\
9.51	15\\
9.52	15\\
9.53	15\\
9.54	15\\
9.55	15\\
9.56	15\\
9.57	15\\
9.58	15\\
9.59	15\\
9.6	15\\
9.61	15\\
9.62	15\\
9.63	15\\
9.64	15\\
9.65	15\\
9.66	15\\
9.67	15\\
9.68	15\\
9.69	15\\
9.7	15\\
9.71	15\\
9.72	15\\
9.73	15\\
9.74	15\\
9.75	15\\
9.76	15\\
9.77	15\\
9.78	15\\
9.79	15\\
9.8	15\\
9.81	15\\
9.82	15\\
9.83	15\\
9.84	15\\
9.85	15\\
9.86	15\\
9.87	15\\
9.88	15\\
9.89	15\\
9.9	15\\
9.91	15\\
9.92	15\\
9.93	15\\
9.94	15\\
9.95	15\\
9.96	15\\
9.97	15\\
9.98	15\\
9.99	15\\
10	15\\
10.01	15\\
10.02	15\\
10.03	15\\
10.04	15\\
10.05	15\\
10.06	15\\
10.07	15\\
10.08	15\\
10.09	15\\
10.1	15\\
10.11	15\\
10.12	15\\
10.13	15\\
10.14	15\\
10.15	15\\
10.16	15\\
10.17	15\\
10.18	15\\
10.19	15\\
10.2	15\\
10.21	15\\
10.22	15\\
10.23	15\\
10.24	15\\
10.25	15\\
10.26	15\\
10.27	15\\
10.28	15\\
10.29	15\\
10.3	15\\
10.31	15\\
10.32	15\\
10.33	15\\
10.34	15\\
10.35	15\\
10.36	15\\
10.37	15\\
10.38	15\\
10.39	15\\
10.4	15\\
10.41	15\\
10.42	15\\
10.43	15\\
10.44	15\\
10.45	15\\
10.46	15\\
10.47	15\\
10.48	15\\
10.49	15\\
10.5	15\\
10.51	15\\
10.52	15\\
10.53	15\\
10.54	15\\
10.55	15\\
10.56	15\\
10.57	15\\
10.58	15\\
10.59	15\\
10.6	15\\
10.61	15\\
10.62	15\\
10.63	15\\
10.64	15\\
10.65	15\\
10.66	15\\
10.67	15\\
10.68	15\\
10.69	15\\
10.7	15\\
10.71	15\\
10.72	15\\
10.73	15\\
10.74	15\\
10.75	15\\
10.76	15\\
10.77	15\\
10.78	15\\
10.79	15\\
10.8	15\\
10.81	15\\
10.82	15\\
10.83	15\\
10.84	15\\
10.85	15\\
10.86	15\\
10.87	15\\
10.88	15\\
10.89	15\\
10.9	15\\
10.91	15\\
10.92	15\\
10.93	15\\
10.94	15\\
10.95	15\\
10.96	15\\
10.97	15\\
10.98	15\\
10.99	15\\
11	15\\
11.01	15\\
11.02	15\\
11.03	15\\
11.04	15\\
11.05	15\\
11.06	15\\
11.07	15\\
11.08	15\\
11.09	15\\
11.1	15\\
11.11	15\\
11.12	15\\
11.13	15\\
11.14	15\\
11.15	15\\
11.16	15\\
11.17	15\\
11.18	15\\
11.19	15\\
11.2	15\\
11.21	15\\
11.22	15\\
11.23	15\\
11.24	15\\
11.25	15\\
11.26	15\\
11.27	15\\
11.28	15\\
11.29	15\\
11.3	15\\
11.31	15\\
11.32	15\\
11.33	15\\
11.34	15\\
11.35	15\\
11.36	15\\
11.37	15\\
11.38	15\\
11.39	15\\
11.4	15\\
11.41	15\\
11.42	15\\
11.43	15\\
11.44	15\\
11.45	15\\
11.46	15\\
11.47	15\\
11.48	15\\
11.49	15\\
11.5	15\\
11.51	15\\
11.52	15\\
11.53	15\\
11.54	15\\
11.55	15\\
11.56	15\\
11.57	15\\
11.58	15\\
11.59	15\\
11.6	15\\
11.61	15\\
11.62	15\\
11.63	15\\
11.64	15\\
11.65	15\\
11.66	15\\
11.67	15\\
11.68	15\\
11.69	15\\
11.7	15\\
11.71	15\\
11.72	15\\
11.73	15\\
11.74	15\\
11.75	15\\
11.76	15\\
11.77	15\\
11.78	15\\
11.79	15\\
11.8	15\\
11.81	15\\
11.82	15\\
11.83	15\\
11.84	15\\
11.85	15\\
11.86	15\\
11.87	15\\
11.88	15\\
11.89	15\\
11.9	15\\
11.91	15\\
11.92	15\\
11.93	15\\
11.94	15\\
11.95	15\\
11.96	15\\
11.97	15\\
11.98	15\\
11.99	15\\
12	15\\
12.01	15\\
12.02	15\\
12.03	15\\
12.04	15\\
12.05	15\\
12.06	15\\
12.07	15\\
12.08	15\\
12.09	15\\
12.1	15\\
12.11	15\\
12.12	15\\
12.13	15\\
12.14	15\\
12.15	15\\
12.16	15\\
12.17	15\\
12.18	15\\
12.19	15\\
12.2	15\\
12.21	15\\
12.22	15\\
12.23	15\\
12.24	15\\
12.25	15\\
12.26	15\\
12.27	15\\
12.28	15\\
12.29	15\\
12.3	15\\
12.31	15\\
12.32	15\\
12.33	15\\
12.34	15\\
12.35	15\\
12.36	15\\
12.37	15\\
12.38	15\\
12.39	15\\
12.4	15\\
12.41	15\\
12.42	15\\
12.43	15\\
12.44	15\\
12.45	15\\
12.46	15\\
12.47	15\\
12.48	15\\
12.49	15\\
12.5	15\\
12.51	15\\
12.52	15\\
12.53	15\\
12.54	15\\
12.55	15\\
12.56	15\\
12.57	15\\
12.58	15\\
12.59	15\\
12.6	15\\
12.61	15\\
12.62	15\\
12.63	15\\
12.64	15\\
12.65	15\\
12.66	15\\
12.67	15\\
12.68	15\\
12.69	15\\
12.7	15\\
12.71	15\\
12.72	15\\
12.73	15\\
12.74	15\\
12.75	15\\
12.76	15\\
12.77	15\\
12.78	15\\
12.79	15\\
12.8	15\\
12.81	15\\
12.82	15\\
12.83	15\\
12.84	15\\
12.85	15\\
12.86	15\\
12.87	15\\
12.88	15\\
12.89	15\\
12.9	15\\
12.91	15\\
12.92	15\\
12.93	15\\
12.94	15\\
12.95	15\\
12.96	15\\
12.97	15\\
12.98	15\\
12.99	15\\
13	15\\
13.01	15\\
13.02	15\\
13.03	15\\
13.04	15\\
13.05	15\\
13.06	15\\
13.07	15\\
13.08	15\\
13.09	15\\
13.1	15\\
13.11	15\\
13.12	15\\
13.13	15\\
13.14	15\\
13.15	15\\
13.16	15\\
13.17	15\\
13.18	15\\
13.19	15\\
13.2	15\\
13.21	15\\
13.22	15\\
13.23	15\\
13.24	15\\
13.25	15\\
13.26	15\\
13.27	15\\
13.28	15\\
13.29	15\\
13.3	15\\
13.31	15\\
13.32	15\\
13.33	15\\
13.34	15\\
13.35	15\\
13.36	15\\
13.37	15\\
13.38	15\\
13.39	15\\
13.4	15\\
13.41	15\\
13.42	15\\
13.43	15\\
13.44	15\\
13.45	15\\
13.46	15\\
13.47	15\\
13.48	15\\
13.49	15\\
13.5	15\\
13.51	15\\
13.52	15\\
13.53	15\\
13.54	15\\
13.55	15\\
13.56	15\\
13.57	15\\
13.58	15\\
13.59	15\\
13.6	15\\
13.61	15\\
13.62	15\\
13.63	15\\
13.64	15\\
13.65	15\\
13.66	15\\
13.67	15\\
13.68	15\\
13.69	15\\
13.7	15\\
13.71	15\\
13.72	15\\
13.73	15\\
13.74	15\\
13.75	15\\
13.76	15\\
13.77	15\\
13.78	15\\
13.79	15\\
13.8	15\\
13.81	15\\
13.82	15\\
13.83	15\\
13.84	15\\
13.85	15\\
13.86	15\\
13.87	15\\
13.88	15\\
13.89	15\\
13.9	15\\
13.91	15\\
13.92	15\\
13.93	15\\
13.94	15\\
13.95	15\\
13.96	15\\
13.97	15\\
13.98	15\\
13.99	15\\
14	15\\
14.01	15\\
14.02	15\\
14.03	15\\
14.04	15\\
14.05	15\\
14.06	15\\
14.07	15\\
14.08	15\\
14.09	15\\
14.1	15\\
14.11	15\\
14.12	15\\
14.13	15\\
14.14	15\\
14.15	15\\
14.16	15\\
14.17	15\\
14.18	15\\
14.19	15\\
14.2	15\\
14.21	15\\
14.22	15\\
14.23	15\\
14.24	15\\
14.25	15\\
14.26	15\\
14.27	15\\
14.28	15\\
14.29	15\\
14.3	15\\
14.31	15\\
14.32	15\\
14.33	15\\
14.34	15\\
14.35	15\\
14.36	15\\
14.37	15\\
14.38	15\\
14.39	15\\
14.4	15\\
14.41	15\\
14.42	15\\
14.43	15\\
14.44	15\\
14.45	15\\
14.46	15\\
14.47	15\\
14.48	15\\
14.49	15\\
14.5	15\\
14.51	15\\
14.52	15\\
14.53	15\\
14.54	15\\
14.55	15\\
14.56	15\\
14.57	15\\
14.58	15\\
14.59	15\\
14.6	15\\
14.61	15\\
14.62	15\\
14.63	15\\
14.64	15\\
14.65	15\\
14.66	15\\
14.67	15\\
14.68	15\\
14.69	15\\
14.7	15\\
14.71	15\\
14.72	15\\
14.73	15\\
14.74	15\\
14.75	15\\
14.76	15\\
14.77	15\\
14.78	15\\
14.79	15\\
14.8	15\\
14.81	15\\
14.82	15\\
14.83	15\\
14.84	15\\
14.85	15\\
14.86	15\\
14.87	15\\
14.88	15\\
14.89	15\\
14.9	15\\
14.91	15\\
14.92	15\\
14.93	15\\
14.94	15\\
14.95	15\\
14.96	15\\
14.97	15\\
14.98	15\\
14.99	15\\
};
%\addlegendentry{data1}

\addplot [color=myred, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9982819625249\\
0.02	14.9965757277083\\
0.03	14.9948812336498\\
0.04	14.9931984187428\\
0.05	14.9915272216729\\
0.06	14.9898675814172\\
0.07	14.9882194372425\\
0.08	14.9865827287039\\
0.09	14.9849573956441\\
0.1	14.9833433781914\\
0.11	14.9817406167588\\
0.12	14.9801490520426\\
0.13	14.978568625021\\
0.14	14.9769992769532\\
0.15	14.9754409493776\\
0.16	14.9738935841111\\
0.17	14.9723571232471\\
0.18	14.9708315091551\\
0.19	14.9693166844787\\
0.2	14.967812592135\\
0.21	14.9663191753127\\
0.22	14.9648363774713\\
0.23	14.96336414234\\
0.24	14.961902413916\\
0.25	14.9604511364636\\
0.26	14.9590102545128\\
0.27	14.9575797128583\\
0.28	14.9561594565583\\
0.29	14.954749430933\\
0.3	14.9533495815639\\
0.31	14.9519598542919\\
0.32	14.9505801952168\\
0.33	14.949210550696\\
0.34	14.9478508673429\\
0.35	14.9465010920262\\
0.36	14.9451611718685\\
0.37	14.9438310542453\\
0.38	14.9425106867836\\
0.39	14.9412000173611\\
0.4	14.9398989941047\\
0.41	14.9386075653898\\
0.42	14.9373256798385\\
0.43	14.9360532863194\\
0.44	14.9347903339455\\
0.45	14.9335367720737\\
0.46	14.9322925503038\\
0.47	14.9310576184768\\
0.48	14.9298319266742\\
0.49	14.928615425217\\
0.5	14.9274080646643\\
0.51	14.9262097958124\\
0.52	14.9250205696938\\
0.53	14.9238403375758\\
0.54	14.9226690509598\\
0.55	14.92150666158\\
0.56	14.9203531214024\\
0.57	14.9192083826239\\
0.58	14.9180723976708\\
0.59	14.9169451191984\\
0.6	14.9158265000894\\
0.61	14.9147164934531\\
0.62	14.9136150526244\\
0.63	14.9125221311626\\
0.64	14.9114376828507\\
0.65	14.9103616616939\\
0.66	14.9092940219191\\
0.67	14.9082347179735\\
0.68	14.9071837045237\\
0.69	14.9061409364549\\
0.7	14.9051063688695\\
0.71	14.9040799570866\\
0.72	14.9030616566407\\
0.73	14.9020514232805\\
0.74	14.9010492129686\\
0.75	14.9000549818799\\
0.76	14.8990686864009\\
0.77	14.8980902831285\\
0.78	14.8971197288696\\
0.79	14.8961569806394\\
0.8	14.895201995661\\
0.81	14.8942547313642\\
0.82	14.8933151453846\\
0.83	14.8923831955628\\
0.84	14.8914588399432\\
0.85	14.8905420367732\\
0.86	14.8896327445023\\
0.87	14.8887309217813\\
0.88	14.887836527461\\
0.89	14.8869495205917\\
0.9	14.8860698604221\\
0.91	14.8851975063981\\
0.92	14.8843324181626\\
0.93	14.883474555554\\
0.94	14.8826238786055\\
0.95	14.8817803475443\\
0.96	14.8809439227904\\
0.97	14.8801145649561\\
0.98	14.8792922348451\\
0.99	14.8784768934512\\
1	14.8776685019578\\
1.01	14.8768670217371\\
1.02	14.8760724143489\\
1.03	14.8752846415398\\
1.04	14.8745036652428\\
1.05	14.873729447576\\
1.06	14.8729619508415\\
1.07	14.8722011375255\\
1.08	14.8714469702964\\
1.09	14.8706994120047\\
1.1	14.8699584256818\\
1.11	14.8692239745392\\
1.12	14.8684960219679\\
1.13	14.8677745315373\\
1.14	14.8670594669947\\
1.15	14.8663507922639\\
1.16	14.8656484714452\\
1.17	14.8649524688139\\
1.18	14.8642627488199\\
1.19	14.8635792760867\\
1.2	14.8629020154107\\
1.21	14.8622309317602\\
1.22	14.8615659902752\\
1.23	14.8609071562656\\
1.24	14.8602543952116\\
1.25	14.8596076727619\\
1.26	14.8589669547336\\
1.27	14.8583322071112\\
1.28	14.8577033960455\\
1.29	14.8570804878536\\
1.3	14.8564634490172\\
1.31	14.8558522461829\\
1.32	14.8552468461603\\
1.33	14.8546472159221\\
1.34	14.8540533226032\\
1.35	14.8534651334995\\
1.36	14.8528826160677\\
1.37	14.8523057379244\\
1.38	14.851734466845\\
1.39	14.8511687707636\\
1.4	14.8506086177719\\
1.41	14.8500539761183\\
1.42	14.8495048142076\\
1.43	14.8489611006\\
1.44	14.8484228040105\\
1.45	14.8478898933081\\
1.46	14.8473623375152\\
1.47	14.8468401058069\\
1.48	14.84632316751\\
1.49	14.8458114921027\\
1.5	14.8453050492137\\
1.51	14.8448038086216\\
1.52	14.8443077402541\\
1.53	14.8438168141873\\
1.54	14.843331000645\\
1.55	14.8428502699985\\
1.56	14.842374592765\\
1.57	14.8419039396077\\
1.58	14.8414382813349\\
1.59	14.8409775888993\\
1.6	14.8405218333972\\
1.61	14.840070986068\\
1.62	14.8396250182935\\
1.63	14.8391839015975\\
1.64	14.8387476076445\\
1.65	14.8383161082396\\
1.66	14.8378893753279\\
1.67	14.8374673809934\\
1.68	14.8370500974586\\
1.69	14.836637497084\\
1.7	14.8357555756488\\
1.71	14.8342919671514\\
1.72	14.8322591393967\\
1.73	14.8296692487955\\
1.74	14.8265341498021\\
1.75	14.8228654039919\\
1.76	14.8186742887955\\
1.77	14.8139718059064\\
1.78	14.8087686893763\\
1.79	14.803075413414\\
1.8	14.7969021998995\\
1.81	14.7902590256272\\
1.82	14.783155629291\\
1.83	14.7756015182209\\
1.84	14.7676059748836\\
1.85	14.759178063157\\
1.86	14.7503266343873\\
1.87	14.7410603332398\\
1.88	14.7313876033507\\
1.89	14.7213166927886\\
1.9	14.7108556593341\\
1.91	14.7000123755841\\
1.92	14.6887945338891\\
1.93	14.6772096511291\\
1.94	14.6652650733355\\
1.95	14.6529679801648\\
1.96	14.6403253892293\\
1.97	14.627344160292\\
1.98	14.6140309993293\\
1.99	14.6003924624673\\
2	14.5864349597971\\
2.01	14.5721647590725\\
2.02	14.5575879892954\\
2.03	14.542710644193\\
2.04	14.5275385855902\\
2.05	14.5120775466819\\
2.06	14.4963331352086\\
2.07	14.4803108365378\\
2.08	14.463885670553\\
2.09	14.4471918612544\\
2.1	14.4302344845798\\
2.11	14.4130185049886\\
2.12	14.3957049493674\\
2.13	14.3781440858069\\
2.14	14.3603406256761\\
2.15	14.3422991797536\\
2.16	14.3240242606065\\
2.17	14.3055202849045\\
2.18	14.2867915756702\\
2.19	14.2678423644686\\
2.2	14.2486767935369\\
2.21	14.2292989178578\\
2.22	14.2097127071768\\
2.23	14.1899220479662\\
2.24	14.1699307453374\\
2.25	14.1497425249029\\
2.26	14.1293610345896\\
2.27	14.1087898464053\\
2.28	14.0880324581596\\
2.29	14.0670922951404\\
2.3	14.0459727117484\\
2.31	14.0246769930889\\
2.32	14.0032083565249\\
2.33	13.9815699531902\\
2.34	13.9597648694654\\
2.35	13.9377961284168\\
2.36	13.9156666912004\\
2.37	13.8933794584307\\
2.38	13.8709372715171\\
2.39	13.8483429139672\\
2.4	13.8255991126585\\
2.41	13.8027085390806\\
2.42	13.7796738105464\\
2.43	13.7564974913757\\
2.44	13.7331820940507\\
2.45	13.7097300803433\\
2.46	13.6861438624179\\
2.47	13.6624258039072\\
2.48	13.6385782209636\\
2.49	13.6146033832868\\
2.5	13.5905035151276\\
2.51	13.5662807962691\\
2.52	13.5419373629856\\
2.53	13.5174753089805\\
2.54	13.4928966863027\\
2.55	13.4682035062431\\
2.56	13.4433977402113\\
2.57	13.4184813205931\\
2.58	13.3934561415893\\
2.59	13.3683240600366\\
2.6	13.3430868962107\\
2.61	13.3177464346124\\
2.62	13.292304424737\\
2.63	13.2667625818278\\
2.64	13.2411225876132\\
2.65	13.2153860910295\\
2.66	13.189554708928\\
2.67	13.1636300267682\\
2.68	13.1376135992967\\
2.69	13.1115069512124\\
2.7	13.0853115778192\\
2.71	13.0590289456644\\
2.72	13.032660493166\\
2.73	13.0062076312271\\
2.74	12.9796717438388\\
2.75	12.9530541886712\\
2.76	12.9263562976536\\
2.77	12.8995793775442\\
2.78	12.8727247104884\\
2.79	12.8457935545676\\
2.8	12.8187871443382\\
2.81	12.7917066913603\\
2.82	12.7645533847175\\
2.83	12.7373283915278\\
2.84	12.7100328574458\\
2.85	12.6826679071554\\
2.86	12.6552346448557\\
2.87	12.6277341547382\\
2.88	12.6001675014557\\
2.89	12.5725357305852\\
2.9	12.5448398690817\\
2.91	12.5170809257268\\
2.92	12.4892598915693\\
2.93	12.4613777403597\\
2.94	12.4334354289781\\
2.95	12.4054338978568\\
2.96	12.3773740713959\\
2.97	12.3492568583739\\
2.98	12.3210831523529\\
2.99	12.2928538320783\\
3	12.2645697618732\\
3.01	12.2362317920288\\
3.02	12.207840759189\\
3.03	12.1793974867317\\
3.04	12.1509027851449\\
3.05	12.1223574523993\\
3.06	12.0937622743168\\
3.07	12.0651180249352\\
3.08	12.0364254668695\\
3.09	12.0076853516699\\
3.1	11.9788984201769\\
3.11	11.9500654028722\\
3.12	11.9211870202287\\
3.13	11.8922639830561\\
3.14	11.8632969928453\\
3.15	11.8342867421094\\
3.16	11.8052339147236\\
3.17	11.7761391862626\\
3.18	11.747003224336\\
3.19	11.7178266889225\\
3.2	11.6886102327025\\
3.21	11.6593545013894\\
3.22	11.6300601340592\\
3.23	11.6007277634804\\
3.24	11.5713580164415\\
3.25	11.5419515140789\\
3.26	11.5125088722042\\
3.27	11.4830307016303\\
3.28	11.4535176084983\\
3.29	11.4239701946038\\
3.3	11.3943890577233\\
3.31	11.3647747919412\\
3.32	11.3351279879765\\
3.33	11.305449233511\\
3.34	11.2757391135172\\
3.35	11.2459982105876\\
3.36	11.2162271052653\\
3.37	11.1864263763748\\
3.38	11.1565966013549\\
3.39	11.1267383565925\\
3.4	11.0968522177585\\
3.41	11.0669387601449\\
3.42	11.0369985590038\\
3.43	11.007032189889\\
3.44	10.9770402289987\\
3.45	10.9470232535216\\
3.46	10.9169818419842\\
3.47	10.8869165746019\\
3.48	10.8568280336316\\
3.49	10.8267168037281\\
3.5	10.7965834723025\\
3.51	10.7664286298845\\
3.52	10.7362528704873\\
3.53	10.7060567919761\\
3.54	10.6758409964399\\
3.55	10.6456060905669\\
3.56	10.6153526860235\\
3.57	10.585081399837\\
3.58	10.5547928547827\\
3.59	10.5244876797741\\
3.6	10.494166510258\\
3.61	10.4638299886135\\
3.62	10.4334787645548\\
3.63	10.4031134955393\\
3.64	10.3727348471797\\
3.65	10.3423434936601\\
3.66	10.311940118158\\
3.67	10.2815254132695\\
3.68	10.2511000814404\\
3.69	10.2206648354018\\
3.7	10.1902203986098\\
3.71	10.1597675056915\\
3.72	10.1293069028948\\
3.73	10.0988393485434\\
3.74	10.0683656134972\\
3.75	10.0378864816172\\
3.76	10.0074027502358\\
3.77	9.97691523063156\\
3.78	9.94642474850963\\
3.79	9.91593214448638\\
3.8	9.88543827457942\\
3.81	9.85494401070224\\
3.82	9.82445024116365\\
3.83	9.79395787117192\\
3.84	9.76346782334347\\
3.85	9.73298103821607\\
3.86	9.70249847476633\\
3.87	9.67202111093146\\
3.88	9.64154994413505\\
3.89	9.61108599181665\\
3.9	9.58063029196516\\
3.91	9.55018390365551\\
3.92	9.51974790758867\\
3.93	9.48932340663462\\
3.94	9.45891152637789\\
3.95	9.42851341566565\\
3.96	9.39813024715772\\
3.97	9.36776321787836\\
3.98	9.33741354976939\\
3.99	9.30708249024424\\
4	9.27677131274253\\
4.01	9.24648131728469\\
4.02	9.21621383102621\\
4.03	9.18597020881092\\
4.04	9.15575183372283\\
4.05	9.12556011763596\\
4.06	9.09539650176151\\
4.07	9.06526245719178\\
4.08	9.03515948544019\\
4.09	9.00508911897668\\
4.1	8.97505292175775\\
4.11	8.94505248975037\\
4.12	8.9150894514491\\
4.13	8.88516546838534\\
4.14	8.85528223562809\\
4.15	8.82544148227516\\
4.16	8.79564497193399\\
4.17	8.76589450319103\\
4.18	8.73619191006879\\
4.19	8.70653906246939\\
4.2	8.67693786660364\\
4.21	8.64739026540455\\
4.22	8.617898238924\\
4.23	8.58846380471159\\
4.24	8.55908901817433\\
4.25	8.52977597291606\\
4.26	8.5005268010552\\
4.27	8.47134367351967\\
4.28	8.44222880031765\\
4.29	8.41318443078281\\
4.3	8.38421285379269\\
4.31	8.35531639795889\\
4.32	8.32649743178762\\
4.33	8.29775836380928\\
4.34	8.26910164267565\\
4.35	8.24052975722327\\
4.36	8.21204523650163\\
4.37	8.18365064976468\\
4.38	8.15534860642441\\
4.39	8.12714175596496\\
4.4	8.09903278781598\\
4.41	8.07102443118383\\
4.42	8.04311945483935\\
4.43	8.01532066686084\\
4.44	7.98763091433109\\
4.45	7.96005308298713\\
4.46	7.9325900968216\\
4.47	7.90524491763464\\
4.48	7.87802054453522\\
4.49	7.85092001339101\\
4.5	7.82394639622572\\
4.51	7.79710280056337\\
4.52	7.77039236871844\\
4.53	7.74381827703153\\
4.54	7.71738373504991\\
4.55	7.69109198465254\\
4.56	7.66494629911922\\
4.57	7.63894998214383\\
4.58	7.61310636679153\\
4.59	7.58741881439997\\
4.6	7.56189071342488\\
4.61	7.53652547823029\\
4.62	7.51132654782407\\
4.63	7.4862973845393\\
4.64	7.46144147266248\\
4.65	7.43676231700947\\
4.66	7.41226344145048\\
4.67	7.38794838738531\\
4.68	7.36382071217038\\
4.69	7.33988398749924\\
4.7	7.31614179773841\\
4.71	7.29259773822038\\
4.72	7.26925541349604\\
4.73	7.24611843554873\\
4.74	7.22319042197224\\
4.75	7.20047499411534\\
4.76	7.1779757751954\\
4.77	7.15569638838379\\
4.78	7.13364045486579\\
4.79	7.11181159187789\\
4.8	7.0902134107252\\
4.81	7.0688495147819\\
4.82	7.04772349747748\\
4.83	7.02683894027153\\
4.84	7.00619941061981\\
4.85	6.98580845993397\\
4.86	6.96566962153753\\
4.87	6.94578640862013\\
4.88	6.926162312192\\
4.89	6.90680079904046\\
4.9	6.88770530968956\\
4.91	6.86887925636394\\
4.92	6.85032602095737\\
4.93	6.83204895300603\\
4.94	6.81405136766592\\
4.95	6.79633654369345\\
4.96	6.77890772142726\\
4.97	6.76176810076905\\
4.98	6.74492083915997\\
4.99	6.72836904954868\\
5	6.71211579834618\\
5.01	6.69616410336154\\
5.02	6.68051693171183\\
5.03	6.66517719769834\\
5.04	6.65014776064046\\
5.05	6.63543142265705\\
5.06	6.62103092638447\\
5.07	6.60694895261905\\
5.08	6.59318811787066\\
5.09	6.57975097181299\\
5.1	6.56663999461502\\
5.11	6.55385759413697\\
5.12	6.54140610297313\\
5.13	6.52928777532291\\
5.14	6.51750478367051\\
5.15	6.50605921525313\\
5.16	6.49495306829658\\
5.17	6.48418824799714\\
5.18	6.47376656222816\\
5.19	6.46368971694967\\
5.2	6.45395931130024\\
5.21	6.44457683235017\\
5.22	6.43554364949718\\
5.23	6.42686100848641\\
5.24	6.41853002503947\\
5.25	6.41055167807954\\
5.26	6.40292680254323\\
5.27	6.39565608177413\\
5.28	6.38874003949831\\
5.29	6.38217903138812\\
5.3	6.37597323622818\\
5.31	6.37012264670618\\
5.32	6.3646270598614\\
5.33	6.35948606723544\\
5.34	6.35469904478387\\
5.35	6.35026514262277\\
5.36	6.34618327470265\\
5.37	6.34245210852288\\
5.38	6.33907005502419\\
5.39	6.33603525882584\\
5.4	6.33334558901252\\
5.41	6.33099863073595\\
5.42	6.32899167801728\\
5.43	6.32732172844562\\
5.44	6.32598548138612\\
5.45	6.32497934424219\\
5.46	6.32429946105029\\
5.47	6.32394181077566\\
5.48	6.32390253727703\\
5.49	6.32417907638192\\
5.5	6.32477408731565\\
5.51	6.32570940537508\\
5.52	6.32707602259352\\
5.53	6.32921061020722\\
5.54	6.33326114844324\\
5.55	6.34236648838128\\
5.56	6.36090229899995\\
5.57	6.38834634979287\\
5.58	6.4172442844431\\
5.59	6.44614101909441\\
5.6	6.47503654792391\\
5.61	6.50393086510966\\
5.62	6.53282396483073\\
5.63	6.56171584126714\\
5.64	6.59060648859993\\
5.65	6.61949590101113\\
5.66	6.64838407268377\\
5.67	6.6772709978019\\
5.68	6.70615667055055\\
5.69	6.73504108511579\\
5.7	6.7639242356847\\
5.71	6.7928061164454\\
5.72	6.82168672158701\\
5.73	6.85056604529972\\
5.74	6.87944408177473\\
5.75	6.90832082520429\\
5.76	6.9371962697817\\
5.77	6.96607040970133\\
5.78	6.99494323915857\\
5.79	7.02381475234991\\
5.8	7.05268494347287\\
5.81	7.08155380672608\\
5.82	7.11042133630922\\
5.83	7.13928752642305\\
5.84	7.16815237126943\\
5.85	7.19701586505129\\
5.86	7.22587800197267\\
5.87	7.2547387762387\\
5.88	7.28359818205563\\
5.89	7.31245621363079\\
5.9	7.34131286517265\\
5.91	7.37016813089077\\
5.92	7.39902200499586\\
5.93	7.42787448169973\\
5.94	7.45672555521535\\
5.95	7.4855752197568\\
5.96	7.51442346953932\\
5.97	7.54327029877927\\
5.98	7.57211570169418\\
5.99	7.60095967250273\\
6	7.62980220542475\\
6.01	7.65864329468126\\
6.02	7.6874829344944\\
6.03	7.71632111908754\\
6.04	7.74515784268517\\
6.05	7.77399309951301\\
6.06	7.80282688379793\\
6.07	7.83165918976802\\
6.08	7.86049001165253\\
6.09	7.88931934368195\\
6.1	7.91814718008795\\
6.11	7.94697351510342\\
6.12	7.97579834296244\\
6.13	8.00462165790034\\
6.14	8.03344345415366\\
6.15	8.06226372596015\\
6.16	8.09108246755883\\
6.17	8.11989967318992\\
6.18	8.14871533709489\\
6.19	8.17752945351648\\
6.2	8.20634201669864\\
6.21	8.23515302088661\\
6.22	8.26396246032686\\
6.23	8.29277032926715\\
6.24	8.32157662195649\\
6.25	8.35038133264517\\
6.26	8.37918445558476\\
6.27	8.4079859850281\\
6.28	8.43678591522933\\
6.29	8.46558424044387\\
6.3	8.49438095492844\\
6.31	8.52317605294107\\
6.32	8.55196952874108\\
6.33	8.58076137658909\\
6.34	8.60955159074707\\
6.35	8.63834016547827\\
6.36	8.66712709504729\\
6.37	8.69591237372003\\
6.38	8.72469599576374\\
6.39	8.75347795544701\\
6.4	8.78225824703976\\
6.41	8.81103686481325\\
6.42	8.83981380304011\\
6.43	8.86858905599431\\
6.44	8.89736261795117\\
6.45	8.92613448318739\\
6.46	8.95490464598103\\
6.47	8.98367310061152\\
6.48	9.01243984135967\\
6.49	9.04120486250768\\
6.5	9.06996815833911\\
6.51	9.09872972313894\\
6.52	9.12748955119353\\
6.53	9.15624763679062\\
6.54	9.1850039742194\\
6.55	9.21375855777042\\
6.56	9.24251138173567\\
6.57	9.27126244040855\\
6.58	9.30001172808388\\
6.59	9.32875923905791\\
6.6	9.35750496762831\\
6.61	9.38624890809419\\
6.62	9.41499105475611\\
6.63	9.44373140191606\\
6.64	9.47246994387748\\
6.65	9.50120667494527\\
6.66	9.52994158942578\\
6.67	9.55867468162682\\
6.68	9.58740594585766\\
6.69	9.61613537642907\\
6.7	9.64486296765325\\
6.71	9.67358871384392\\
6.72	9.70231260931626\\
6.73	9.73103464838694\\
6.74	9.75975482537414\\
6.75	9.7884731345975\\
6.76	9.81718957037821\\
6.77	9.84590412703892\\
6.78	9.87461679890381\\
6.79	9.90332758029859\\
6.8	9.93203646555047\\
6.81	9.96074344898817\\
6.82	9.98944852494197\\
6.83	10.0181516877437\\
6.84	10.0468529317266\\
6.85	10.0755522512256\\
6.86	10.1042496405771\\
6.87	10.1329450941191\\
6.88	10.1616386061911\\
6.89	10.1903301711342\\
6.9	10.2190197832911\\
6.91	10.2477074370058\\
6.92	10.2763931266243\\
6.93	10.3050768464939\\
6.94	10.3337585909635\\
6.95	10.3624383543836\\
6.96	10.3911161311064\\
6.97	10.4197919154856\\
6.98	10.4484657018764\\
6.99	10.4771374846358\\
7	10.5058072581223\\
7.01	10.5344750166959\\
7.02	10.5631407547185\\
7.03	10.5917828239978\\
7.04	10.6202795997858\\
7.05	10.6486317306717\\
7.06	10.676839862914\\
7.07	10.7049046404397\\
7.08	10.7328267048433\\
7.09	10.7606066953862\\
7.1	10.7882452489965\\
7.11	10.8157430002688\\
7.12	10.8431005814642\\
7.13	10.8703186225109\\
7.14	10.8973977510048\\
7.15	10.9243385922099\\
7.16	10.9511417690599\\
7.17	10.9778079021586\\
7.18	11.0043376097822\\
7.19	11.0307315078801\\
7.2	11.056990210077\\
7.21	11.0831143276748\\
7.22	11.1091044696548\\
7.23	11.1349612426798\\
7.24	11.1606852510963\\
7.25	11.1862770969378\\
7.26	11.2117373799268\\
7.27	11.237066697478\\
7.28	11.2622656447012\\
7.29	11.2873348144047\\
7.3	11.3122747970982\\
7.31	11.3370861809966\\
7.32	11.3617695520231\\
7.33	11.3863254938135\\
7.34	11.4107545877191\\
7.35	11.4350574128114\\
7.36	11.4592345458857\\
7.37	11.4832865614651\\
7.38	11.5072140318051\\
7.39	11.5310175268974\\
7.4	11.5546976144747\\
7.41	11.5782548600151\\
7.42	11.6016898267465\\
7.43	11.6250030756514\\
7.44	11.6481951654718\\
7.45	11.6712666527135\\
7.46	11.6942180916518\\
7.47	11.7170500343359\\
7.48	11.7397630305939\\
7.49	11.7623576280385\\
7.5	11.7848343720716\\
7.51	11.8071938058898\\
7.52	11.82943647049\\
7.53	11.8515629046742\\
7.54	11.8735736450555\\
7.55	11.8954692260631\\
7.56	11.9172501799483\\
7.57	11.9389170367901\\
7.58	11.9604703245003\\
7.59	11.98191056883\\
7.6	12.0032382933747\\
7.61	12.0244540195805\\
7.62	12.0455582667499\\
7.63	12.0665515520475\\
7.64	12.0874343905061\\
7.65	12.1082072950325\\
7.66	12.1288707764139\\
7.67	12.1494253433235\\
7.68	12.1698715023267\\
7.69	12.1902097578874\\
7.7	12.210440612374\\
7.71	12.2305645660655\\
7.72	12.2505821171578\\
7.73	12.2704937617701\\
7.74	12.2902999939508\\
7.75	12.3100013056839\\
7.76	12.3295981868955\\
7.77	12.34909112546\\
7.78	12.3684806072063\\
7.79	12.3877671159245\\
7.8	12.4069511333721\\
7.81	12.4260331392801\\
7.82	12.4450136113602\\
7.83	12.4638930253103\\
7.84	12.482671854822\\
7.85	12.5013505715859\\
7.86	12.5199296452992\\
7.87	12.5384095436714\\
7.88	12.5567907324313\\
7.89	12.5750736753331\\
7.9	12.5932588341633\\
7.91	12.6113466687471\\
7.92	12.629337636955\\
7.93	12.6472321947092\\
7.94	12.6650307959903\\
7.95	12.6827338928438\\
7.96	12.7003419353868\\
7.97	12.7178553718145\\
7.98	12.7352746484066\\
7.99	12.7526002095344\\
8	12.7698324976667\\
8.01	12.786971953377\\
8.02	12.8040190153497\\
8.03	12.820974120387\\
8.04	12.8378377034152\\
8.05	12.8546101974915\\
8.06	12.8712920338105\\
8.07	12.887883641711\\
8.08	12.9043854486821\\
8.09	12.9207978803705\\
8.1	12.9371213605863\\
8.11	12.9533563113104\\
8.12	12.9695031527003\\
8.13	12.9855623030974\\
8.14	13.001534179033\\
8.15	13.0174191952351\\
8.16	13.0332177646351\\
8.17	13.048930298374\\
8.18	13.0645572058095\\
8.19	13.0800988945219\\
8.2	13.095555770321\\
8.21	13.1109282372529\\
8.22	13.1262166976058\\
8.23	13.1414215519171\\
8.24	13.1565431989799\\
8.25	13.171582035849\\
8.26	13.186538457848\\
8.27	13.2014128585754\\
8.28	13.2162056299112\\
8.29	13.2309171620232\\
8.3	13.245547843374\\
8.31	13.2600980607265\\
8.32	13.2745681991513\\
8.33	13.2889586420325\\
8.34	13.3032697710742\\
8.35	13.3175019663072\\
8.36	13.3316556060951\\
8.37	13.3457310671408\\
8.38	13.3597287244926\\
8.39	13.3736489515511\\
8.4	13.3874921200749\\
8.41	13.4012586001875\\
8.42	13.4149487603832\\
8.43	13.4285629675335\\
8.44	13.4421015868935\\
8.45	13.455564982108\\
8.46	13.4689535152181\\
8.47	13.4822675466669\\
8.48	13.4955074353063\\
8.49	13.5086735384027\\
8.5	13.5217662116437\\
8.51	13.5347858091438\\
8.52	13.547732683451\\
8.53	13.5606071855526\\
8.54	13.5734096648817\\
8.55	13.5861404693231\\
8.56	13.5987999452192\\
8.57	13.6113884373767\\
8.58	13.6239062890722\\
8.59	13.6363538420584\\
8.6	13.6487314365701\\
8.61	13.6610394113303\\
8.62	13.6732781035563\\
8.63	13.6854478489656\\
8.64	13.6975489817818\\
8.65	13.7095818347406\\
8.66	13.7215467390962\\
8.67	13.7334440246264\\
8.68	13.7452740196393\\
8.69	13.7570370509788\\
8.7	13.7687334440305\\
8.71	13.7803635227278\\
8.72	13.7919276095575\\
8.73	13.8034260255658\\
8.74	13.814859090364\\
8.75	13.8262271221344\\
8.76	13.8375304376363\\
8.77	13.8487693522111\\
8.78	13.8599441797888\\
8.79	13.8710552328934\\
8.8	13.8821028226484\\
8.81	13.8930872587832\\
8.82	13.9040088496378\\
8.83	13.9148679021694\\
8.84	13.9256647219575\\
8.85	13.9363996132097\\
8.86	13.9470728787672\\
8.87	13.9576848201107\\
8.88	13.9682357373656\\
8.89	13.9787259293078\\
8.9	13.9891556933692\\
8.91	13.9995253256431\\
8.92	14.00983512089\\
8.93	14.0200853725427\\
8.94	14.0302763727123\\
8.95	14.0404084121929\\
8.96	14.0504817804679\\
8.97	14.0604967657147\\
8.98	14.0704536548106\\
8.99	14.0803527333378\\
9	14.0901942855892\\
9.01	14.0999785945733\\
9.02	14.1097059420198\\
9.03	14.1193766083849\\
9.04	14.1289908728565\\
9.05	14.1385490133595\\
9.06	14.1480513065611\\
9.07	14.1574980278761\\
9.08	14.166889451472\\
9.09	14.1762258502743\\
9.1	14.1855074959715\\
9.11	14.1947346590206\\
9.12	14.203907608652\\
9.13	14.2130266128747\\
9.14	14.2220919384815\\
9.15	14.2311038510539\\
9.16	14.2400626149674\\
9.17	14.2489684933965\\
9.18	14.2578217483196\\
9.19	14.2666226405243\\
9.2	14.2753714296121\\
9.21	14.2840683740037\\
9.22	14.2927137309438\\
9.23	14.301307756506\\
9.24	14.3098507055978\\
9.25	14.3183428319658\\
9.26	14.3267843882001\\
9.27	14.3351756257395\\
9.28	14.3435167948764\\
9.29	14.3518081447615\\
9.3	14.3600499234086\\
9.31	14.3682423776997\\
9.32	14.3763857533895\\
9.33	14.3844802951103\\
9.34	14.3925262463768\\
9.35	14.4005238495908\\
9.36	14.4084733460459\\
9.37	14.4163749759322\\
9.38	14.4242289783413\\
9.39	14.4320355912704\\
9.4	14.4397950516274\\
9.41	14.4475075952355\\
9.42	14.4551734568377\\
9.43	14.4627928701014\\
9.44	14.4703660676231\\
9.45	14.4778932809329\\
9.46	14.4853747404991\\
9.47	14.4928106757328\\
9.48	14.5002013149921\\
9.49	14.5075468855871\\
9.5	14.514847613784\\
9.51	14.5221037248098\\
9.52	14.5293154428566\\
9.53	14.5364829910861\\
9.54	14.543606591634\\
9.55	14.5506864656144\\
9.56	14.5577228331245\\
9.57	14.5647159132482\\
9.58	14.5716659240613\\
9.59	14.5785730826354\\
9.6	14.5854376050423\\
9.61	14.5922597063581\\
9.62	14.5990396006681\\
9.63	14.6057775010702\\
9.64	14.61247361968\\
9.65	14.6191281676344\\
9.66	14.6257413550963\\
9.67	14.6323133912582\\
9.68	14.6388444843472\\
9.69	14.6453348416285\\
9.7	14.6517846694099\\
9.71	14.6581941730458\\
9.72	14.6645635569413\\
9.73	14.6708930245565\\
9.74	14.6771827784104\\
9.75	14.6834330200851\\
9.76	14.6896439502296\\
9.77	14.6958157685644\\
9.78	14.7019486738849\\
9.79	14.7080428640657\\
9.8	14.7140985360648\\
9.81	14.7201158859271\\
9.82	14.7260951087887\\
9.83	14.7320363988811\\
9.84	14.7379399495343\\
9.85	14.7438059531816\\
9.86	14.749634601363\\
9.87	14.7554260847293\\
9.88	14.7611805930458\\
9.89	14.7668983151964\\
9.9	14.7725794391872\\
9.91	14.7782241521504\\
9.92	14.7838326403481\\
9.93	14.7894050891764\\
9.94	14.7949416831685\\
9.95	14.8004426059993\\
9.96	14.8059080404884\\
9.97	14.8113381686042\\
9.98	14.8167331714679\\
9.99	14.8220932293565\\
10	14.827418521707\\
10.01	14.8327092271201\\
10.02	14.8379655233636\\
10.03	14.8431875873761\\
10.04	14.8483755952707\\
10.05	14.8535297223389\\
10.06	14.8586501430535\\
10.07	14.8637370310729\\
10.08	14.8687905592442\\
10.09	14.873810899607\\
10.1	14.8787982233969\\
10.11	14.8837527010489\\
10.12	14.8886745022013\\
10.13	14.8935637956985\\
10.14	14.8984207495953\\
10.15	14.9032455311597\\
10.16	14.9080383068768\\
10.17	14.9126361587498\\
10.18	14.9170041295983\\
10.19	14.9211537129018\\
10.2	14.9250958274938\\
10.21	14.9288408462929\\
10.22	14.9323986235967\\
10.23	14.9357785210124\\
10.24	14.9389894320896\\
10.25	14.9420398057222\\
10.26	14.9449376683804\\
10.27	14.9476906452305\\
10.28	14.9503059801994\\
10.29	14.9527905550355\\
10.3	14.9551509074169\\
10.31	14.957393248154\\
10.32	14.959523477532\\
10.33	14.9615472008367\\
10.34	14.9634697431033\\
10.35	14.9652961631288\\
10.36	14.9670312667828\\
10.37	14.9686796196535\\
10.38	14.9702455590609\\
10.39	14.9717332054703\\
10.4	14.9731464733336\\
10.41	14.9744890813902\\
10.42	14.9757645624516\\
10.43	14.976976272698\\
10.44	14.9781274005086\\
10.45	14.9792209748518\\
10.46	14.9802598732555\\
10.47	14.9812468293779\\
10.48	14.9821844402016\\
10.49	14.9830751728665\\
10.5	14.9839213711617\\
10.51	14.9847252616928\\
10.52	14.9854889597406\\
10.53	14.9862144748274\\
10.54	14.9869037160043\\
10.55	14.9875584968748\\
10.56	14.9881805403668\\
10.57	14.988771483266\\
10.58	14.9893328805232\\
10.59	14.9898662093453\\
10.6	14.990372873083\\
10.61	14.9908542049226\\
10.62	14.9913114713947\\
10.63	14.9917458757066\\
10.64	14.9921585609081\\
10.65	14.9925506128995\\
10.66	14.992923063289\\
10.67	14.9932768921068\\
10.68	14.9936130303842\\
10.69	14.9939323626031\\
10.7	14.9942357290238\\
10.71	14.9945239278956\\
10.72	14.9947977175573\\
10.73	14.9950578184328\\
10.74	14.9953049149267\\
10.75	14.9955396572248\\
10.76	14.9957626630056\\
10.77	14.995974519065\\
10.78	14.9961757828609\\
10.79	14.9963669839793\\
10.8	14.9965486255286\\
10.81	14.9967211854628\\
10.82	14.9968851178397\\
10.83	14.9970408540152\\
10.84	14.9971888037784\\
10.85	14.9973293564301\\
10.86	14.9974628818072\\
10.87	14.9975897312554\\
10.88	14.9977102385542\\
10.89	14.9978247207949\\
10.9	14.9979334792151\\
10.91	14.9980367999912\\
10.92	14.9981349549916\\
10.93	14.998228202492\\
10.94	14.9983167878548\\
10.95	14.9984009441751\\
10.96	14.9984808928936\\
10.97	14.9985568443799\\
10.98	14.9986289984852\\
10.99	14.9986975450691\\
11	14.9987626644983\\
11.01	14.9988245281219\\
11.02	14.9988832987219\\
11.03	14.9989391309415\\
11.04	14.9989921716924\\
11.05	14.9990425605408\\
11.06	14.9990904300751\\
11.07	14.9991359062547\\
11.08	14.999179108741\\
11.09	14.9992201512131\\
11.1	14.9992591416661\\
11.11	14.9992961826958\\
11.12	14.9993313717683\\
11.13	14.9993648014769\\
11.14	14.9993965597851\\
11.15	14.9994267302588\\
11.16	14.9994553922857\\
11.17	14.9994826212842\\
11.18	14.9995084889022\\
11.19	14.9995330632052\\
11.2	14.9995564088556\\
11.21	14.9995785872829\\
11.22	14.9995996568454\\
11.23	14.9996196729834\\
11.24	14.9996386883654\\
11.25	14.9996567530269\\
11.26	14.9996739145012\\
11.27	14.9996902179456\\
11.28	14.9997057062592\\
11.29	14.9997204201967\\
11.3	14.9997343984747\\
11.31	14.9997476778744\\
11.32	14.999760293338\\
11.33	14.9997722780605\\
11.34	14.9997836635775\\
11.35	14.9997944798475\\
11.36	14.9998047553317\\
11.37	14.9998145170678\\
11.38	14.9998237907419\\
11.39	14.999832600756\\
11.4	14.9998409702918\\
11.41	14.9998489213721\\
11.42	14.9998564749187\\
11.43	14.9998636508072\\
11.44	14.9998704679195\\
11.45	14.9998769441936\\
11.46	14.9998830966705\\
11.47	14.9998889415392\\
11.48	14.9998944941793\\
11.49	14.9998997692016\\
11.5	14.9999047804862\\
11.51	14.9999095412194\\
11.52	14.999914063928\\
11.53	14.9999183605127\\
11.54	14.9999224422791\\
11.55	14.9999263199676\\
11.56	14.9999300037815\\
11.57	14.9999335034142\\
11.58	14.9999368280741\\
11.59	14.9999399865095\\
11.6	14.9999429870311\\
11.61	14.9999458375343\\
11.62	14.9999485455197\\
11.63	14.9999511181126\\
11.64	14.9999535620825\\
11.65	14.9999558838601\\
11.66	14.9999580895547\\
11.67	14.9999601849702\\
11.68	14.9999621756203\\
11.69	14.9999640667429\\
11.7	14.9999658633142\\
11.71	14.9999675700616\\
11.72	14.9999691914759\\
11.73	14.9999707318236\\
11.74	14.9999721951579\\
11.75	14.9999735853292\\
11.76	14.9999749059954\\
11.77	14.9999761606317\\
11.78	14.9999773525394\\
11.79	14.9999784848548\\
11.8	14.9999795605572\\
11.81	14.9999805824773\\
11.82	14.999981553304\\
11.83	14.9999824755918\\
11.84	14.9999833517676\\
11.85	14.9999841841368\\
11.86	14.9999849748897\\
11.87	14.9999857261069\\
11.88	14.9999864397652\\
11.89	14.9999871177424\\
11.9	14.9999877618225\\
11.91	14.9999883737002\\
11.92	14.9999889549855\\
11.93	14.9999895072081\\
11.94	14.999990031821\\
11.95	14.9999905302046\\
11.96	14.9999910036702\\
11.97	14.9999914534638\\
11.98	14.9999918807688\\
11.99	14.9999922867097\\
12	14.9999926723546\\
12.01	14.9999930387182\\
12.02	14.9999933867645\\
12.03	14.9999937174095\\
12.04	14.999994031523\\
12.05	14.9999943299316\\
12.06	14.9999946134206\\
12.07	14.9999948827359\\
12.08	14.999995138586\\
12.09	14.9999953816443\\
12.1	14.9999956125504\\
12.11	14.9999958319117\\
12.12	14.9999960403055\\
12.13	14.9999962382801\\
12.14	14.9999964263565\\
12.15	14.9999966050296\\
12.16	14.9999967747695\\
12.17	14.9999969360228\\
12.18	14.9999970892138\\
12.19	14.9999972347457\\
12.2	14.9999973730014\\
12.21	14.9999975043446\\
12.22	14.9999976291211\\
12.23	14.999997747659\\
12.24	14.9999978602703\\
12.25	14.9999979672513\\
12.26	14.9999980688836\\
12.27	14.9999981654345\\
12.28	14.9999982571581\\
12.29	14.9999983442957\\
12.3	14.9999984270767\\
12.31	14.9999985057189\\
12.32	14.9999985804291\\
12.33	14.9999986514041\\
12.34	14.9999987188304\\
12.35	14.9999987828856\\
12.36	14.9999988437383\\
12.37	14.9999989015484\\
12.38	14.9999989564682\\
12.39	14.9999990086421\\
12.4	14.9999990582075\\
12.41	14.9999991052947\\
12.42	14.9999991500277\\
12.43	14.9999991925241\\
12.44	14.9999992328959\\
12.45	14.9999992712491\\
12.46	14.9999993076848\\
12.47	14.9999993422988\\
12.48	14.9999993751822\\
12.49	14.9999994064215\\
12.5	14.9999994360989\\
12.51	14.9999994642925\\
12.52	14.9999994910765\\
12.53	14.9999995165214\\
12.54	14.9999995406941\\
12.55	14.9999995636582\\
12.56	14.9999995854742\\
12.57	14.9999996061994\\
12.58	14.9999996258885\\
12.59	14.9999996445931\\
12.6	14.9999996623625\\
12.61	14.9999996792435\\
12.62	14.9999996952806\\
12.63	14.9999997105158\\
12.64	14.9999997249892\\
12.65	14.9999997387391\\
12.66	14.9999997518014\\
12.67	14.9999997642107\\
12.68	14.9999997759996\\
12.69	14.9999997871991\\
12.7	14.9999997978386\\
12.71	14.9999998079461\\
12.72	14.9999998175483\\
12.73	14.9999998266704\\
12.74	14.9999998353365\\
12.75	14.9999998435692\\
12.76	14.9999998513904\\
12.77	14.9999998588205\\
12.78	14.9999998658791\\
12.79	14.9999998725848\\
12.8	14.9999998789552\\
12.81	14.9999998850072\\
12.82	14.9999998907565\\
12.83	14.9999998962184\\
12.84	14.9999999014072\\
12.85	14.9999999063366\\
12.86	14.9999999110195\\
12.87	14.9999999154683\\
12.88	14.9999999196947\\
12.89	14.9999999237098\\
12.9	14.9999999275241\\
12.91	14.9999999311477\\
12.92	14.9999999345901\\
12.93	14.9999999378605\\
12.94	14.9999999409673\\
12.95	14.9999999439188\\
12.96	14.9999999467227\\
12.97	14.9999999493864\\
12.98	14.999999951917\\
12.99	14.999999954321\\
13	14.9999999566048\\
13.01	14.9999999587745\\
13.02	14.9999999608356\\
13.03	14.9999999627938\\
13.04	14.999999964654\\
13.05	14.9999999664212\\
13.06	14.9999999681\\
13.07	14.999999969695\\
13.08	14.9999999712101\\
13.09	14.9999999726496\\
13.1	14.999999974017\\
13.11	14.9999999753161\\
13.12	14.9999999765502\\
13.13	14.9999999777227\\
13.14	14.9999999788365\\
13.15	14.9999999798946\\
13.16	14.9999999808998\\
13.17	14.9999999818548\\
13.18	14.999999982762\\
13.19	14.9999999836238\\
13.2	14.9999999844426\\
13.21	14.9999999852204\\
13.22	14.9999999859594\\
13.23	14.9999999866614\\
13.24	14.9999999873283\\
13.25	14.9999999879618\\
13.26	14.9999999885637\\
13.27	14.9999999891355\\
13.28	14.9999999896787\\
13.29	14.9999999901947\\
13.3	14.999999990685\\
13.31	14.9999999911507\\
13.32	14.9999999915931\\
13.33	14.9999999920135\\
13.34	14.9999999924128\\
13.35	14.9999999927921\\
13.36	14.9999999931525\\
13.37	14.9999999934948\\
13.38	14.9999999938201\\
13.39	14.9999999941291\\
13.4	14.9999999944226\\
13.41	14.9999999947014\\
13.42	14.9999999949664\\
13.43	14.999999995218\\
13.44	14.9999999954571\\
13.45	14.9999999956843\\
13.46	14.9999999959\\
13.47	14.999999996105\\
13.48	14.9999999962998\\
13.49	14.9999999964848\\
13.5	14.9999999966605\\
13.51	14.9999999968275\\
13.52	14.9999999969861\\
13.53	14.9999999971368\\
13.54	14.9999999972799\\
13.55	14.9999999974159\\
13.56	14.9999999975451\\
13.57	14.9999999976679\\
13.58	14.9999999977845\\
13.59	14.9999999978952\\
13.6	14.9999999980005\\
13.61	14.9999999981004\\
13.62	14.9999999981954\\
13.63	14.9999999982856\\
13.64	14.9999999983714\\
13.65	14.9999999984528\\
13.66	14.9999999985301\\
13.67	14.9999999986036\\
13.68	14.9999999986734\\
13.69	14.9999999987398\\
13.7	14.9999999988028\\
13.71	14.9999999988626\\
13.72	14.9999999989195\\
13.73	14.9999999989735\\
13.74	14.9999999990248\\
13.75	14.9999999990736\\
13.76	14.9999999991199\\
13.77	14.9999999991639\\
13.78	14.9999999992057\\
13.79	14.9999999992454\\
13.8	14.9999999992832\\
13.81	14.999999999319\\
13.82	14.999999999353\\
13.83	14.9999999993854\\
13.84	14.9999999994161\\
13.85	14.9999999994453\\
13.86	14.999999999473\\
13.87	14.9999999994994\\
13.88	14.9999999995244\\
13.89	14.9999999995482\\
13.9	14.9999999995708\\
13.91	14.9999999995922\\
13.92	14.9999999996126\\
13.93	14.999999999632\\
13.94	14.9999999996504\\
13.95	14.9999999996679\\
13.96	14.9999999996845\\
13.97	14.9999999997003\\
13.98	14.9999999997152\\
13.99	14.9999999997295\\
14	14.999999999743\\
14.01	14.9999999997559\\
14.02	14.9999999997681\\
14.03	14.9999999997797\\
14.04	14.9999999997907\\
14.05	14.9999999998011\\
14.06	14.9999999998111\\
14.07	14.9999999998205\\
14.08	14.9999999998295\\
14.09	14.999999999838\\
14.1	14.9999999998461\\
14.11	14.9999999998538\\
14.12	14.9999999998611\\
14.13	14.9999999998681\\
14.14	14.9999999998747\\
14.15	14.9999999998809\\
14.16	14.9999999998869\\
14.17	14.9999999998925\\
14.18	14.9999999998979\\
14.19	14.999999999903\\
14.2	14.9999999999079\\
14.21	14.9999999999125\\
14.22	14.9999999999169\\
14.23	14.999999999921\\
14.24	14.999999999925\\
14.25	14.9999999999287\\
14.26	14.9999999999323\\
14.27	14.9999999999357\\
14.28	14.9999999999389\\
14.29	14.9999999999419\\
14.3	14.9999999999448\\
14.31	14.9999999999476\\
14.32	14.9999999999502\\
14.33	14.9999999999527\\
14.34	14.9999999999551\\
14.35	14.9999999999573\\
14.36	14.9999999999594\\
14.37	14.9999999999615\\
14.38	14.9999999999634\\
14.39	14.9999999999652\\
14.4	14.999999999967\\
14.41	14.9999999999686\\
14.42	14.9999999999702\\
14.43	14.9999999999717\\
14.44	14.9999999999731\\
14.45	14.9999999999744\\
14.46	14.9999999999757\\
14.47	14.9999999999769\\
14.48	14.9999999999781\\
14.49	14.9999999999792\\
14.5	14.9999999999802\\
14.51	14.9999999999812\\
14.52	14.9999999999821\\
14.53	14.999999999983\\
14.54	14.9999999999839\\
14.55	14.9999999999847\\
14.56	14.9999999999855\\
14.57	14.9999999999862\\
14.58	14.9999999999869\\
14.59	14.9999999999875\\
14.6	14.9999999999882\\
14.61	14.9999999999887\\
14.62	14.9999999999893\\
14.63	14.9999999999898\\
14.64	14.9999999999904\\
14.65	14.9999999999908\\
14.66	14.9999999999913\\
14.67	14.9999999999917\\
14.68	14.9999999999921\\
14.69	14.9999999999925\\
14.7	14.9999999999929\\
14.71	14.9999999999933\\
14.72	14.9999999999936\\
14.73	14.9999999999939\\
14.74	14.9999999999942\\
14.75	14.9999999999945\\
14.76	14.9999999999948\\
14.77	14.999999999995\\
14.78	14.9999999999953\\
14.79	14.9999999999955\\
14.8	14.9999999999958\\
14.81	14.999999999996\\
14.82	14.9999999999962\\
14.83	14.9999999999964\\
14.84	14.9999999999965\\
14.85	14.9999999999967\\
14.86	14.9999999999969\\
14.87	14.999999999997\\
14.88	14.9999999999972\\
14.89	14.9999999999973\\
14.9	14.9999999999975\\
14.91	14.9999999999976\\
14.92	14.9999999999977\\
14.93	14.9999999999978\\
14.94	14.9999999999979\\
14.95	14.999999999998\\
14.96	14.9999999999981\\
14.97	14.9999999999982\\
14.98	14.9999999999983\\
14.99	14.9999999999984\\
};
%\addlegendentry{data2}
%
%\addplot [color=black, dashed, line width=1.2pt]
%  table[row sep=crcr]{%
%0	15\\
%0.01	15\\
%0.02	15\\
%0.03	15\\
%0.04	15\\
%0.05	15\\
%0.06	15\\
%0.07	15\\
%0.08	15\\
%0.09	15\\
%0.1	15\\
%0.11	15\\
%0.12	15\\
%0.13	15\\
%0.14	15\\
%0.15	15\\
%0.16	15\\
%0.17	15\\
%0.18	15\\
%0.19	15\\
%0.2	15\\
%0.21	15\\
%0.22	15\\
%0.23	15\\
%0.24	15\\
%0.25	15\\
%0.26	15\\
%0.27	15\\
%0.28	15\\
%0.29	15\\
%0.3	15\\
%0.31	15\\
%0.32	15\\
%0.33	15\\
%0.34	15\\
%0.35	15\\
%0.36	15\\
%0.37	15\\
%0.38	15\\
%0.39	15\\
%0.4	15\\
%0.41	15\\
%0.42	15\\
%0.43	15\\
%0.44	15\\
%0.45	15\\
%0.46	15\\
%0.47	15\\
%0.48	15\\
%0.49	15\\
%0.5	15\\
%0.51	15\\
%0.52	15\\
%0.53	15\\
%0.54	15\\
%0.55	15\\
%0.56	15\\
%0.57	15\\
%0.58	15\\
%0.59	15\\
%0.6	15\\
%0.61	15\\
%0.62	15\\
%0.63	15\\
%0.64	15\\
%0.65	15\\
%0.66	15\\
%0.67	15\\
%0.68	15\\
%0.69	15\\
%0.7	15\\
%0.71	15\\
%0.72	15\\
%0.73	15\\
%0.74	15\\
%0.75	15\\
%0.76	15\\
%0.77	15\\
%0.78	15\\
%0.79	15\\
%0.8	15\\
%0.81	15\\
%0.82	15\\
%0.83	15\\
%0.84	15\\
%0.85	15\\
%0.86	15\\
%0.87	15\\
%0.88	15\\
%0.89	15\\
%0.9	15\\
%0.91	15\\
%0.92	15\\
%0.93	15\\
%0.94	15\\
%0.95	15\\
%0.96	15\\
%0.97	15\\
%0.98	15\\
%0.99	15\\
%1	15\\
%1.01	15\\
%1.02	15\\
%1.03	15\\
%1.04	15\\
%1.05	15\\
%1.06	15\\
%1.07	15\\
%1.08	15\\
%1.09	15\\
%1.1	15\\
%1.11	15\\
%1.12	15\\
%1.13	15\\
%1.14	15\\
%1.15	15\\
%1.16	15\\
%1.17	15\\
%1.18	15\\
%1.19	15\\
%1.2	15\\
%1.21	15\\
%1.22	15\\
%1.23	15\\
%1.24	15\\
%1.25	15\\
%1.26	15\\
%1.27	15\\
%1.28	15\\
%1.29	15\\
%1.3	15\\
%1.31	15\\
%1.32	15\\
%1.33	15\\
%1.34	15\\
%1.35	15\\
%1.36	15\\
%1.37	15\\
%1.38	15\\
%1.39	15\\
%1.4	15\\
%1.41	15\\
%1.42	15\\
%1.43	15\\
%1.44	15\\
%1.45	15\\
%1.46	15\\
%1.47	15\\
%1.48	15\\
%1.49	15\\
%1.5	15\\
%1.51	15\\
%1.52	15\\
%1.53	15\\
%1.54	15\\
%1.55	15\\
%1.56	15\\
%1.57	15\\
%1.58	15\\
%1.59	15\\
%1.6	15\\
%1.61	15\\
%1.62	15\\
%1.63	15\\
%1.64	15\\
%1.65	15\\
%1.66	15\\
%1.67	15\\
%1.68	15\\
%1.69	15\\
%1.7	15\\
%1.71	15\\
%1.72	15\\
%1.73	15\\
%1.74	15\\
%1.75	15\\
%1.76	15\\
%1.77	15\\
%1.78	15\\
%1.79	15\\
%1.8	15\\
%1.81	15\\
%1.82	15\\
%1.83	15\\
%1.84	15\\
%1.85	15\\
%1.86	15\\
%1.87	15\\
%1.88	15\\
%1.89	15\\
%1.9	15\\
%1.91	15\\
%1.92	15\\
%1.93	15\\
%1.94	15\\
%1.95	15\\
%1.96	15\\
%1.97	15\\
%1.98	15\\
%1.99	15\\
%2	15\\
%2.01	15\\
%2.02	15\\
%2.03	15\\
%2.04	15\\
%2.05	15\\
%2.06	15\\
%2.07	15\\
%2.08	15\\
%2.09	15\\
%2.1	15\\
%2.11	15\\
%2.12	15\\
%2.13	15\\
%2.14	15\\
%2.15	15\\
%2.16	15\\
%2.17	15\\
%2.18	15\\
%2.19	15\\
%2.2	15\\
%2.21	15\\
%2.22	15\\
%2.23	15\\
%2.24	15\\
%2.25	15\\
%2.26	15\\
%2.27	15\\
%2.28	15\\
%2.29	15\\
%2.3	15\\
%2.31	15\\
%2.32	15\\
%2.33	15\\
%2.34	15\\
%2.35	15\\
%2.36	15\\
%2.37	15\\
%2.38	15\\
%2.39	15\\
%2.4	15\\
%2.41	15\\
%2.42	15\\
%2.43	15\\
%2.44	15\\
%2.45	15\\
%2.46	15\\
%2.47	15\\
%2.48	15\\
%2.49	15\\
%2.5	15\\
%2.51	15\\
%2.52	15\\
%2.53	15\\
%2.54	15\\
%2.55	15\\
%2.56	15\\
%2.57	15\\
%2.58	15\\
%2.59	15\\
%2.6	15\\
%2.61	15\\
%2.62	15\\
%2.63	15\\
%2.64	15\\
%2.65	15\\
%2.66	15\\
%2.67	15\\
%2.68	15\\
%2.69	15\\
%2.7	15\\
%2.71	15\\
%2.72	15\\
%2.73	15\\
%2.74	15\\
%2.75	15\\
%2.76	15\\
%2.77	15\\
%2.78	15\\
%2.79	15\\
%2.8	15\\
%2.81	15\\
%2.82	15\\
%2.83	15\\
%2.84	15\\
%2.85	15\\
%2.86	15\\
%2.87	15\\
%2.88	15\\
%2.89	15\\
%2.9	15\\
%2.91	15\\
%2.92	15\\
%2.93	15\\
%2.94	15\\
%2.95	15\\
%2.96	15\\
%2.97	15\\
%2.98	15\\
%2.99	15\\
%3	15\\
%3.01	15\\
%3.02	15\\
%3.03	15\\
%3.04	15\\
%3.05	15\\
%3.06	15\\
%3.07	15\\
%3.08	15\\
%3.09	15\\
%3.1	15\\
%3.11	15\\
%3.12	15\\
%3.13	15\\
%3.14	15\\
%3.15	15\\
%3.16	15\\
%3.17	15\\
%3.18	15\\
%3.19	15\\
%3.2	15\\
%3.21	15\\
%3.22	15\\
%3.23	15\\
%3.24	15\\
%3.25	15\\
%3.26	15\\
%3.27	15\\
%3.28	15\\
%3.29	15\\
%3.3	15\\
%3.31	15\\
%3.32	15\\
%3.33	15\\
%3.34	15\\
%3.35	15\\
%3.36	15\\
%3.37	15\\
%3.38	15\\
%3.39	15\\
%3.4	15\\
%3.41	15\\
%3.42	15\\
%3.43	15\\
%3.44	15\\
%3.45	15\\
%3.46	15\\
%3.47	15\\
%3.48	15\\
%3.49	15\\
%3.5	15\\
%3.51	15\\
%3.52	15\\
%3.53	15\\
%3.54	15\\
%3.55	15\\
%3.56	15\\
%3.57	15\\
%3.58	15\\
%3.59	15\\
%3.6	15\\
%3.61	15\\
%3.62	15\\
%3.63	15\\
%3.64	15\\
%3.65	15\\
%3.66	15\\
%3.67	15\\
%3.68	15\\
%3.69	15\\
%3.7	15\\
%3.71	15\\
%3.72	15\\
%3.73	15\\
%3.74	15\\
%3.75	15\\
%3.76	15\\
%3.77	15\\
%3.78	15\\
%3.79	15\\
%3.8	15\\
%3.81	15\\
%3.82	15\\
%3.83	15\\
%3.84	15\\
%3.85	15\\
%3.86	15\\
%3.87	15\\
%3.88	15\\
%3.89	15\\
%3.9	15\\
%3.91	15\\
%3.92	15\\
%3.93	15\\
%3.94	15\\
%3.95	15\\
%3.96	15\\
%3.97	15\\
%3.98	15\\
%3.99	15\\
%4	15\\
%4.01	15\\
%4.02	15\\
%4.03	15\\
%4.04	15\\
%4.05	15\\
%4.06	15\\
%4.07	15\\
%4.08	15\\
%4.09	15\\
%4.1	15\\
%4.11	15\\
%4.12	15\\
%4.13	15\\
%4.14	15\\
%4.15	15\\
%4.16	15\\
%4.17	15\\
%4.18	15\\
%4.19	15\\
%4.2	15\\
%4.21	15\\
%4.22	15\\
%4.23	15\\
%4.24	15\\
%4.25	15\\
%4.26	15\\
%4.27	15\\
%4.28	15\\
%4.29	15\\
%4.3	15\\
%4.31	15\\
%4.32	15\\
%4.33	15\\
%4.34	15\\
%4.35	15\\
%4.36	15\\
%4.37	15\\
%4.38	15\\
%4.39	15\\
%4.4	15\\
%4.41	15\\
%4.42	15\\
%4.43	15\\
%4.44	15\\
%4.45	15\\
%4.46	15\\
%4.47	15\\
%4.48	15\\
%4.49	15\\
%4.5	15\\
%4.51	15\\
%4.52	15\\
%4.53	15\\
%4.54	15\\
%4.55	15\\
%4.56	15\\
%4.57	15\\
%4.58	15\\
%4.59	15\\
%4.6	15\\
%4.61	15\\
%4.62	15\\
%4.63	15\\
%4.64	15\\
%4.65	15\\
%4.66	15\\
%4.67	15\\
%4.68	15\\
%4.69	15\\
%4.7	15\\
%4.71	15\\
%4.72	15\\
%4.73	15\\
%4.74	15\\
%4.75	15\\
%4.76	15\\
%4.77	15\\
%4.78	15\\
%4.79	15\\
%4.8	15\\
%4.81	15\\
%4.82	15\\
%4.83	15\\
%4.84	15\\
%4.85	15\\
%4.86	15\\
%4.87	15\\
%4.88	15\\
%4.89	15\\
%4.9	15\\
%4.91	15\\
%4.92	15\\
%4.93	15\\
%4.94	15\\
%4.95	15\\
%4.96	15\\
%4.97	15\\
%4.98	15\\
%4.99	15\\
%5	15\\
%5.01	15\\
%5.02	15\\
%5.03	15\\
%5.04	15\\
%5.05	15\\
%5.06	15\\
%5.07	15\\
%5.08	15\\
%5.09	15\\
%5.1	15\\
%5.11	15\\
%5.12	15\\
%5.13	15\\
%5.14	15\\
%5.15	15\\
%5.16	15\\
%5.17	15\\
%5.18	15\\
%5.19	15\\
%5.2	15\\
%5.21	15\\
%5.22	15\\
%5.23	15\\
%5.24	15\\
%5.25	15\\
%5.26	15\\
%5.27	15\\
%5.28	15\\
%5.29	15\\
%5.3	15\\
%5.31	15\\
%5.32	15\\
%5.33	15\\
%5.34	15\\
%5.35	15\\
%5.36	15\\
%5.37	15\\
%5.38	15\\
%5.39	15\\
%5.4	15\\
%5.41	15\\
%5.42	15\\
%5.43	15\\
%5.44	15\\
%5.45	15\\
%5.46	15\\
%5.47	15\\
%5.48	15\\
%5.49	15\\
%5.5	15\\
%5.51	15\\
%5.52	15\\
%5.53	15\\
%5.54	15\\
%5.55	15\\
%5.56	15\\
%5.57	15\\
%5.58	15\\
%5.59	15\\
%5.6	15\\
%5.61	15\\
%5.62	15\\
%5.63	15\\
%5.64	15\\
%5.65	15\\
%5.66	15\\
%5.67	15\\
%5.68	15\\
%5.69	15\\
%5.7	15\\
%5.71	15\\
%5.72	15\\
%5.73	15\\
%5.74	15\\
%5.75	15\\
%5.76	15\\
%5.77	15\\
%5.78	15\\
%5.79	15\\
%5.8	15\\
%5.81	15\\
%5.82	15\\
%5.83	15\\
%5.84	15\\
%5.85	15\\
%5.86	15\\
%5.87	15\\
%5.88	15\\
%5.89	15\\
%5.9	15\\
%5.91	15\\
%5.92	15\\
%5.93	15\\
%5.94	15\\
%5.95	15\\
%5.96	15\\
%5.97	15\\
%5.98	15\\
%5.99	15\\
%6	15\\
%6.01	15\\
%6.02	15\\
%6.03	15\\
%6.04	15\\
%6.05	15\\
%6.06	15\\
%6.07	15\\
%6.08	15\\
%6.09	15\\
%6.1	15\\
%6.11	15\\
%6.12	15\\
%6.13	15\\
%6.14	15\\
%6.15	15\\
%6.16	15\\
%6.17	15\\
%6.18	15\\
%6.19	15\\
%6.2	15\\
%6.21	15\\
%6.22	15\\
%6.23	15\\
%6.24	15\\
%6.25	15\\
%6.26	15\\
%6.27	15\\
%6.28	15\\
%6.29	15\\
%6.3	15\\
%6.31	15\\
%6.32	15\\
%6.33	15\\
%6.34	15\\
%6.35	15\\
%6.36	15\\
%6.37	15\\
%6.38	15\\
%6.39	15\\
%6.4	15\\
%6.41	15\\
%6.42	15\\
%6.43	15\\
%6.44	15\\
%6.45	15\\
%6.46	15\\
%6.47	15\\
%6.48	15\\
%6.49	15\\
%6.5	15\\
%6.51	15\\
%6.52	15\\
%6.53	15\\
%6.54	15\\
%6.55	15\\
%6.56	15\\
%6.57	15\\
%6.58	15\\
%6.59	15\\
%6.6	15\\
%6.61	15\\
%6.62	15\\
%6.63	15\\
%6.64	15\\
%6.65	15\\
%6.66	15\\
%6.67	15\\
%6.68	15\\
%6.69	15\\
%6.7	15\\
%6.71	15\\
%6.72	15\\
%6.73	15\\
%6.74	15\\
%6.75	15\\
%6.76	15\\
%6.77	15\\
%6.78	15\\
%6.79	15\\
%6.8	15\\
%6.81	15\\
%6.82	15\\
%6.83	15\\
%6.84	15\\
%6.85	15\\
%6.86	15\\
%6.87	15\\
%6.88	15\\
%6.89	15\\
%6.9	15\\
%6.91	15\\
%6.92	15\\
%6.93	15\\
%6.94	15\\
%6.95	15\\
%6.96	15\\
%6.97	15\\
%6.98	15\\
%6.99	15\\
%7	15\\
%7.01	15\\
%7.02	15\\
%7.03	15\\
%7.04	15\\
%7.05	15\\
%7.06	15\\
%7.07	15\\
%7.08	15\\
%7.09	15\\
%7.1	15\\
%7.11	15\\
%7.12	15\\
%7.13	15\\
%7.14	15\\
%7.15	15\\
%7.16	15\\
%7.17	15\\
%7.18	15\\
%7.19	15\\
%7.2	15\\
%7.21	15\\
%7.22	15\\
%7.23	15\\
%7.24	15\\
%7.25	15\\
%7.26	15\\
%7.27	15\\
%7.28	15\\
%7.29	15\\
%7.3	15\\
%7.31	15\\
%7.32	15\\
%7.33	15\\
%7.34	15\\
%7.35	15\\
%7.36	15\\
%7.37	15\\
%7.38	15\\
%7.39	15\\
%7.4	15\\
%7.41	15\\
%7.42	15\\
%7.43	15\\
%7.44	15\\
%7.45	15\\
%7.46	15\\
%7.47	15\\
%7.48	15\\
%7.49	15\\
%7.5	15\\
%7.51	15\\
%7.52	15\\
%7.53	15\\
%7.54	15\\
%7.55	15\\
%7.56	15\\
%7.57	15\\
%7.58	15\\
%7.59	15\\
%7.6	15\\
%7.61	15\\
%7.62	15\\
%7.63	15\\
%7.64	15\\
%7.65	15\\
%7.66	15\\
%7.67	15\\
%7.68	15\\
%7.69	15\\
%7.7	15\\
%7.71	15\\
%7.72	15\\
%7.73	15\\
%7.74	15\\
%7.75	15\\
%7.76	15\\
%7.77	15\\
%7.78	15\\
%7.79	15\\
%7.8	15\\
%7.81	15\\
%7.82	15\\
%7.83	15\\
%7.84	15\\
%7.85	15\\
%7.86	15\\
%7.87	15\\
%7.88	15\\
%7.89	15\\
%7.9	15\\
%7.91	15\\
%7.92	15\\
%7.93	15\\
%7.94	15\\
%7.95	15\\
%7.96	15\\
%7.97	15\\
%7.98	15\\
%7.99	15\\
%8	15\\
%8.01	15\\
%8.02	15\\
%8.03	15\\
%8.04	15\\
%8.05	15\\
%8.06	15\\
%8.07	15\\
%8.08	15\\
%8.09	15\\
%8.1	15\\
%8.11	15\\
%8.12	15\\
%8.13	15\\
%8.14	15\\
%8.15	15\\
%8.16	15\\
%8.17	15\\
%8.18	15\\
%8.19	15\\
%8.2	15\\
%8.21	15\\
%8.22	15\\
%8.23	15\\
%8.24	15\\
%8.25	15\\
%8.26	15\\
%8.27	15\\
%8.28	15\\
%8.29	15\\
%8.3	15\\
%8.31	15\\
%8.32	15\\
%8.33	15\\
%8.34	15\\
%8.35	15\\
%8.36	15\\
%8.37	15\\
%8.38	15\\
%8.39	15\\
%8.4	15\\
%8.41	15\\
%8.42	15\\
%8.43	15\\
%8.44	15\\
%8.45	15\\
%8.46	15\\
%8.47	15\\
%8.48	15\\
%8.49	15\\
%8.5	15\\
%8.51	15\\
%8.52	15\\
%8.53	15\\
%8.54	15\\
%8.55	15\\
%8.56	15\\
%8.57	15\\
%8.58	15\\
%8.59	15\\
%8.6	15\\
%8.61	15\\
%8.62	15\\
%8.63	15\\
%8.64	15\\
%8.65	15\\
%8.66	15\\
%8.67	15\\
%8.68	15\\
%8.69	15\\
%8.7	15\\
%8.71	15\\
%8.72	15\\
%8.73	15\\
%8.74	15\\
%8.75	15\\
%8.76	15\\
%8.77	15\\
%8.78	15\\
%8.79	15\\
%8.8	15\\
%8.81	15\\
%8.82	15\\
%8.83	15\\
%8.84	15\\
%8.85	15\\
%8.86	15\\
%8.87	15\\
%8.88	15\\
%8.89	15\\
%8.9	15\\
%8.91	15\\
%8.92	15\\
%8.93	15\\
%8.94	15\\
%8.95	15\\
%8.96	15\\
%8.97	15\\
%8.98	15\\
%8.99	15\\
%9	15\\
%9.01	15\\
%9.02	15\\
%9.03	15\\
%9.04	15\\
%9.05	15\\
%9.06	15\\
%9.07	15\\
%9.08	15\\
%9.09	15\\
%9.1	15\\
%9.11	15\\
%9.12	15\\
%9.13	15\\
%9.14	15\\
%9.15	15\\
%9.16	15\\
%9.17	15\\
%9.18	15\\
%9.19	15\\
%9.2	15\\
%9.21	15\\
%9.22	15\\
%9.23	15\\
%9.24	15\\
%9.25	15\\
%9.26	15\\
%9.27	15\\
%9.28	15\\
%9.29	15\\
%9.3	15\\
%9.31	15\\
%9.32	15\\
%9.33	15\\
%9.34	15\\
%9.35	15\\
%9.36	15\\
%9.37	15\\
%9.38	15\\
%9.39	15\\
%9.4	15\\
%9.41	15\\
%9.42	15\\
%9.43	15\\
%9.44	15\\
%9.45	15\\
%9.46	15\\
%9.47	15\\
%9.48	15\\
%9.49	15\\
%9.5	15\\
%9.51	15\\
%9.52	15\\
%9.53	15\\
%9.54	15\\
%9.55	15\\
%9.56	15\\
%9.57	15\\
%9.58	15\\
%9.59	15\\
%9.6	15\\
%9.61	15\\
%9.62	15\\
%9.63	15\\
%9.64	15\\
%9.65	15\\
%9.66	15\\
%9.67	15\\
%9.68	15\\
%9.69	15\\
%9.7	15\\
%9.71	15\\
%9.72	15\\
%9.73	15\\
%9.74	15\\
%9.75	15\\
%9.76	15\\
%9.77	15\\
%9.78	15\\
%9.79	15\\
%9.8	15\\
%9.81	15\\
%9.82	15\\
%9.83	15\\
%9.84	15\\
%9.85	15\\
%9.86	15\\
%9.87	15\\
%9.88	15\\
%9.89	15\\
%9.9	15\\
%9.91	15\\
%9.92	15\\
%9.93	15\\
%9.94	15\\
%9.95	15\\
%9.96	15\\
%9.97	15\\
%9.98	15\\
%9.99	15\\
%10	15\\
%10.01	15\\
%10.02	15\\
%10.03	15\\
%10.04	15\\
%10.05	15\\
%10.06	15\\
%10.07	15\\
%10.08	15\\
%10.09	15\\
%10.1	15\\
%10.11	15\\
%10.12	15\\
%10.13	15\\
%10.14	15\\
%10.15	15\\
%10.16	15\\
%10.17	15\\
%10.18	15\\
%10.19	15\\
%10.2	15\\
%10.21	15\\
%10.22	15\\
%10.23	15\\
%10.24	15\\
%10.25	15\\
%10.26	15\\
%10.27	15\\
%10.28	15\\
%10.29	15\\
%10.3	15\\
%10.31	15\\
%10.32	15\\
%10.33	15\\
%10.34	15\\
%10.35	15\\
%10.36	15\\
%10.37	15\\
%10.38	15\\
%10.39	15\\
%10.4	15\\
%10.41	15\\
%10.42	15\\
%10.43	15\\
%10.44	15\\
%10.45	15\\
%10.46	15\\
%10.47	15\\
%10.48	15\\
%10.49	15\\
%10.5	15\\
%10.51	15\\
%10.52	15\\
%10.53	15\\
%10.54	15\\
%10.55	15\\
%10.56	15\\
%10.57	15\\
%10.58	15\\
%10.59	15\\
%10.6	15\\
%10.61	15\\
%10.62	15\\
%10.63	15\\
%10.64	15\\
%10.65	15\\
%10.66	15\\
%10.67	15\\
%10.68	15\\
%10.69	15\\
%10.7	15\\
%10.71	15\\
%10.72	15\\
%10.73	15\\
%10.74	15\\
%10.75	15\\
%10.76	15\\
%10.77	15\\
%10.78	15\\
%10.79	15\\
%10.8	15\\
%10.81	15\\
%10.82	15\\
%10.83	15\\
%10.84	15\\
%10.85	15\\
%10.86	15\\
%10.87	15\\
%10.88	15\\
%10.89	15\\
%10.9	15\\
%10.91	15\\
%10.92	15\\
%10.93	15\\
%10.94	15\\
%10.95	15\\
%10.96	15\\
%10.97	15\\
%10.98	15\\
%10.99	15\\
%11	15\\
%11.01	15\\
%11.02	15\\
%11.03	15\\
%11.04	15\\
%11.05	15\\
%11.06	15\\
%11.07	15\\
%11.08	15\\
%11.09	15\\
%11.1	15\\
%11.11	15\\
%11.12	15\\
%11.13	15\\
%11.14	15\\
%11.15	15\\
%11.16	15\\
%11.17	15\\
%11.18	15\\
%11.19	15\\
%11.2	15\\
%11.21	15\\
%11.22	15\\
%11.23	15\\
%11.24	15\\
%11.25	15\\
%11.26	15\\
%11.27	15\\
%11.28	15\\
%11.29	15\\
%11.3	15\\
%11.31	15\\
%11.32	15\\
%11.33	15\\
%11.34	15\\
%11.35	15\\
%11.36	15\\
%11.37	15\\
%11.38	15\\
%11.39	15\\
%11.4	15\\
%11.41	15\\
%11.42	15\\
%11.43	15\\
%11.44	15\\
%11.45	15\\
%11.46	15\\
%11.47	15\\
%11.48	15\\
%11.49	15\\
%11.5	15\\
%11.51	15\\
%11.52	15\\
%11.53	15\\
%11.54	15\\
%11.55	15\\
%11.56	15\\
%11.57	15\\
%11.58	15\\
%11.59	15\\
%11.6	15\\
%11.61	15\\
%11.62	15\\
%11.63	15\\
%11.64	15\\
%11.65	15\\
%11.66	15\\
%11.67	15\\
%11.68	15\\
%11.69	15\\
%11.7	15\\
%11.71	15\\
%11.72	15\\
%11.73	15\\
%11.74	15\\
%11.75	15\\
%11.76	15\\
%11.77	15\\
%11.78	15\\
%11.79	15\\
%11.8	15\\
%11.81	15\\
%11.82	15\\
%11.83	15\\
%11.84	15\\
%11.85	15\\
%11.86	15\\
%11.87	15\\
%11.88	15\\
%11.89	15\\
%11.9	15\\
%11.91	15\\
%11.92	15\\
%11.93	15\\
%11.94	15\\
%11.95	15\\
%11.96	15\\
%11.97	15\\
%11.98	15\\
%11.99	15\\
%12	15\\
%12.01	15\\
%12.02	15\\
%12.03	15\\
%12.04	15\\
%12.05	15\\
%12.06	15\\
%12.07	15\\
%12.08	15\\
%12.09	15\\
%12.1	15\\
%12.11	15\\
%12.12	15\\
%12.13	15\\
%12.14	15\\
%12.15	15\\
%12.16	15\\
%12.17	15\\
%12.18	15\\
%12.19	15\\
%12.2	15\\
%12.21	15\\
%12.22	15\\
%12.23	15\\
%12.24	15\\
%12.25	15\\
%12.26	15\\
%12.27	15\\
%12.28	15\\
%12.29	15\\
%12.3	15\\
%12.31	15\\
%12.32	15\\
%12.33	15\\
%12.34	15\\
%12.35	15\\
%12.36	15\\
%12.37	15\\
%12.38	15\\
%12.39	15\\
%12.4	15\\
%12.41	15\\
%12.42	15\\
%12.43	15\\
%12.44	15\\
%12.45	15\\
%12.46	15\\
%12.47	15\\
%12.48	15\\
%12.49	15\\
%12.5	15\\
%12.51	15\\
%12.52	15\\
%12.53	15\\
%12.54	15\\
%12.55	15\\
%12.56	15\\
%12.57	15\\
%12.58	15\\
%12.59	15\\
%12.6	15\\
%12.61	15\\
%12.62	15\\
%12.63	15\\
%12.64	15\\
%12.65	15\\
%12.66	15\\
%12.67	15\\
%12.68	15\\
%12.69	15\\
%12.7	15\\
%12.71	15\\
%12.72	15\\
%12.73	15\\
%12.74	15\\
%12.75	15\\
%12.76	15\\
%12.77	15\\
%12.78	15\\
%12.79	15\\
%12.8	15\\
%12.81	15\\
%12.82	15\\
%12.83	15\\
%12.84	15\\
%12.85	15\\
%12.86	15\\
%12.87	15\\
%12.88	15\\
%12.89	15\\
%12.9	15\\
%12.91	15\\
%12.92	15\\
%12.93	15\\
%12.94	15\\
%12.95	15\\
%12.96	15\\
%12.97	15\\
%12.98	15\\
%12.99	15\\
%13	15\\
%13.01	15\\
%13.02	15\\
%13.03	15\\
%13.04	15\\
%13.05	15\\
%13.06	15\\
%13.07	15\\
%13.08	15\\
%13.09	15\\
%13.1	15\\
%13.11	15\\
%13.12	15\\
%13.13	15\\
%13.14	15\\
%13.15	15\\
%13.16	15\\
%13.17	15\\
%13.18	15\\
%13.19	15\\
%13.2	15\\
%13.21	15\\
%13.22	15\\
%13.23	15\\
%13.24	15\\
%13.25	15\\
%13.26	15\\
%13.27	15\\
%13.28	15\\
%13.29	15\\
%13.3	15\\
%13.31	15\\
%13.32	15\\
%13.33	15\\
%13.34	15\\
%13.35	15\\
%13.36	15\\
%13.37	15\\
%13.38	15\\
%13.39	15\\
%13.4	15\\
%13.41	15\\
%13.42	15\\
%13.43	15\\
%13.44	15\\
%13.45	15\\
%13.46	15\\
%13.47	15\\
%13.48	15\\
%13.49	15\\
%13.5	15\\
%13.51	15\\
%13.52	15\\
%13.53	15\\
%13.54	15\\
%13.55	15\\
%13.56	15\\
%13.57	15\\
%13.58	15\\
%13.59	15\\
%13.6	15\\
%13.61	15\\
%13.62	15\\
%13.63	15\\
%13.64	15\\
%13.65	15\\
%13.66	15\\
%13.67	15\\
%13.68	15\\
%13.69	15\\
%13.7	15\\
%13.71	15\\
%13.72	15\\
%13.73	15\\
%13.74	15\\
%13.75	15\\
%13.76	15\\
%13.77	15\\
%13.78	15\\
%13.79	15\\
%13.8	15\\
%13.81	15\\
%13.82	15\\
%13.83	15\\
%13.84	15\\
%13.85	15\\
%13.86	15\\
%13.87	15\\
%13.88	15\\
%13.89	15\\
%13.9	15\\
%13.91	15\\
%13.92	15\\
%13.93	15\\
%13.94	15\\
%13.95	15\\
%13.96	15\\
%13.97	15\\
%13.98	15\\
%13.99	15\\
%14	15\\
%14.01	15\\
%14.02	15\\
%14.03	15\\
%14.04	15\\
%14.05	15\\
%14.06	15\\
%14.07	15\\
%14.08	15\\
%14.09	15\\
%14.1	15\\
%14.11	15\\
%14.12	15\\
%14.13	15\\
%14.14	15\\
%14.15	15\\
%14.16	15\\
%14.17	15\\
%14.18	15\\
%14.19	15\\
%14.2	15\\
%14.21	15\\
%14.22	15\\
%14.23	15\\
%14.24	15\\
%14.25	15\\
%14.26	15\\
%14.27	15\\
%14.28	15\\
%14.29	15\\
%14.3	15\\
%14.31	15\\
%14.32	15\\
%14.33	15\\
%14.34	15\\
%14.35	15\\
%14.36	15\\
%14.37	15\\
%14.38	15\\
%14.39	15\\
%14.4	15\\
%14.41	15\\
%14.42	15\\
%14.43	15\\
%14.44	15\\
%14.45	15\\
%14.46	15\\
%14.47	15\\
%14.48	15\\
%14.49	15\\
%14.5	15\\
%14.51	15\\
%14.52	15\\
%14.53	15\\
%14.54	15\\
%14.55	15\\
%14.56	15\\
%14.57	15\\
%14.58	15\\
%14.59	15\\
%14.6	15\\
%14.61	15\\
%14.62	15\\
%14.63	15\\
%14.64	15\\
%14.65	15\\
%14.66	15\\
%14.67	15\\
%14.68	15\\
%14.69	15\\
%14.7	15\\
%14.71	15\\
%14.72	15\\
%14.73	15\\
%14.74	15\\
%14.75	15\\
%14.76	15\\
%14.77	15\\
%14.78	15\\
%14.79	15\\
%14.8	15\\
%14.81	15\\
%14.82	15\\
%14.83	15\\
%14.84	15\\
%14.85	15\\
%14.86	15\\
%14.87	15\\
%14.88	15\\
%14.89	15\\
%14.9	15\\
%14.91	15\\
%14.92	15\\
%14.93	15\\
%14.94	15\\
%14.95	15\\
%14.96	15\\
%14.97	15\\
%14.98	15\\
%14.99	15\\
%};
%%\addlegendentry{data3}

\addplot [color=myblue, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9983386550493\\
0.02	14.9966887164905\\
0.03	14.9950501245601\\
0.04	14.9934228197778\\
0.05	14.9918067429452\\
0.06	14.9902018351447\\
0.07	14.9886080377382\\
0.08	14.9870252923656\\
0.09	14.985453540944\\
0.1	14.9838927256658\\
0.11	14.9823427889982\\
0.12	14.9808036736814\\
0.13	14.9792753227274\\
0.14	14.9777576794191\\
0.15	14.9762506873088\\
0.16	14.974754290217\\
0.17	14.9732684322314\\
0.18	14.9717930577053\\
0.19	14.9703281112568\\
0.2	14.9688735377674\\
0.21	14.9674292823808\\
0.22	14.9659952905016\\
0.23	14.9645715077944\\
0.24	14.9631578801825\\
0.25	14.9617543538466\\
0.26	14.9603608752238\\
0.27	14.9589773910064\\
0.28	14.9576038481405\\
0.29	14.9562401938253\\
0.3	14.9548863755115\\
0.31	14.9535423409007\\
0.32	14.9522080379435\\
0.33	14.9508834148392\\
0.34	14.9495684200339\\
0.35	14.9482630022199\\
0.36	14.9469671103346\\
0.37	14.945680693559\\
0.38	14.9444037013168\\
0.39	14.9431360832734\\
0.4	14.9418777893348\\
0.41	14.9406287696462\\
0.42	14.9393889745912\\
0.43	14.9381583547908\\
0.44	14.9369368611018\\
0.45	14.9357244446166\\
0.46	14.9345210566612\\
0.47	14.9333266487948\\
0.48	14.9321411728083\\
0.49	14.9309645807236\\
0.5	14.9297968247925\\
0.51	14.9286378574952\\
0.52	14.9274876315399\\
0.53	14.9263460998614\\
0.54	14.9252132156202\\
0.55	14.9240889322012\\
0.56	14.9229732032132\\
0.57	14.9218659824873\\
0.58	14.9207672240765\\
0.59	14.9196768822539\\
0.6	14.9185949115125\\
0.61	14.9175212665638\\
0.62	14.9164559023367\\
0.63	14.9153987739769\\
0.64	14.9143498368455\\
0.65	14.9133090465182\\
0.66	14.9122763587844\\
0.67	14.9112517296462\\
0.68	14.9102351153172\\
0.69	14.9092264722219\\
0.7	14.9082257569944\\
0.71	14.9072329264778\\
0.72	14.9062479377227\\
0.73	14.905270747987\\
0.74	14.9043013147342\\
0.75	14.9033395956332\\
0.76	14.9023855485566\\
0.77	14.9014391315803\\
0.78	14.9005003029826\\
0.79	14.8995690212429\\
0.8	14.898645245041\\
0.81	14.8977289332561\\
0.82	14.8968200449663\\
0.83	14.8959185394469\\
0.84	14.8950243761703\\
0.85	14.8941375148045\\
0.86	14.8932579152127\\
0.87	14.892385537452\\
0.88	14.8915203417728\\
0.89	14.8906622886176\\
0.9	14.8898113386205\\
0.91	14.8889674526062\\
0.92	14.8881305915888\\
0.93	14.8873007167716\\
0.94	14.8864777895456\\
0.95	14.8856617714888\\
0.96	14.8848526243657\\
0.97	14.884050310126\\
0.98	14.8832547909039\\
0.99	14.8824660290176\\
1	14.8816839869678\\
1.01	14.8809086274373\\
1.02	14.8801399132903\\
1.03	14.879377807571\\
1.04	14.8786222735034\\
1.05	14.8778732744902\\
1.06	14.8771307741118\\
1.07	14.8763947361258\\
1.08	14.8756651244662\\
1.09	14.8749419032422\\
1.1	14.8742250367378\\
1.11	14.8735144894109\\
1.12	14.8728102258923\\
1.13	14.8721122109852\\
1.14	14.8714204096643\\
1.15	14.8707347870748\\
1.16	14.8700553085321\\
1.17	14.8693819395205\\
1.18	14.8687146456927\\
1.19	14.8680533928691\\
1.2	14.8673981470369\\
1.21	14.8667488743492\\
1.22	14.8661055411244\\
1.23	14.8654681138457\\
1.24	14.8648365591598\\
1.25	14.8642108438766\\
1.26	14.8635909349681\\
1.27	14.8629767995681\\
1.28	14.8623684049709\\
1.29	14.861765718631\\
1.3	14.8611687081623\\
1.31	14.8605773413372\\
1.32	14.8599915860859\\
1.33	14.8594114104958\\
1.34	14.8588367828109\\
1.35	14.8582676714305\\
1.36	14.8577040449092\\
1.37	14.8571458719558\\
1.38	14.8565931214326\\
1.39	14.8560457623548\\
1.4	14.8555037638897\\
1.41	14.8549670953561\\
1.42	14.8544357262237\\
1.43	14.8539096261119\\
1.44	14.8533887647899\\
1.45	14.8528731121753\\
1.46	14.8523626383337\\
1.47	14.8518573134782\\
1.48	14.8513571079684\\
1.49	14.8508619923099\\
1.5	14.8503719371537\\
1.51	14.8498869132954\\
1.52	14.8494068916743\\
1.53	14.8489318433734\\
1.54	14.848461739618\\
1.55	14.8479965517756\\
1.56	14.847536251355\\
1.57	14.8470808100056\\
1.58	14.8466301995169\\
1.59	14.8461843918177\\
1.6	14.8457433589757\\
1.61	14.8453070731964\\
1.62	14.8448755068232\\
1.63	14.8444486323359\\
1.64	14.8440264223508\\
1.65	14.8436088496196\\
1.66	14.8431958870291\\
1.67	14.8427875076002\\
1.68	14.8423836844878\\
1.69	14.8419843909797\\
1.7	14.8411777925022\\
1.71	14.8398666999048\\
1.72	14.838062426034\\
1.73	14.8357760041181\\
1.74	14.8330181963279\\
1.75	14.8297995020123\\
1.76	14.826130165622\\
1.77	14.822020184339\\
1.78	14.8174793154227\\
1.79	14.8125170832874\\
1.8	14.8071427863235\\
1.81	14.8013655034723\\
1.82	14.7951941005676\\
1.83	14.7886372364528\\
1.84	14.7817033688842\\
1.85	14.7744007602298\\
1.86	14.7667374829716\\
1.87	14.758721425021\\
1.88	14.7503602948546\\
1.89	14.7416616264773\\
1.9	14.7326327842214\\
1.91	14.7232809673874\\
1.92	14.7136132147327\\
1.93	14.7036364088157\\
1.94	14.6933572801999\\
1.95	14.6827824115237\\
1.96	14.6719182414422\\
1.97	14.6607710684449\\
1.98	14.6493470545548\\
1.99	14.6376522289129\\
2	14.6256924912535\\
2.01	14.6134736152733\\
2.02	14.6010012518988\\
2.03	14.5882809324565\\
2.04	14.575318071748\\
2.05	14.5621179710348\\
2.06	14.5486858209361\\
2.07	14.5350267042412\\
2.08	14.5212987691022\\
2.09	14.5073555878374\\
2.1	14.4932020141107\\
2.11	14.4788428052532\\
2.12	14.4640986418071\\
2.13	14.4491557707667\\
2.14	14.434018587576\\
2.15	14.4186913995007\\
2.16	14.4031784278019\\
2.17	14.387483809851\\
2.18	14.3716116011875\\
2.19	14.3555657775211\\
2.2	14.339350236681\\
2.21	14.3229688005143\\
2.22	14.306425216733\\
2.23	14.2897231607141\\
2.24	14.2728662372528\\
2.25	14.2558579822703\\
2.26	14.2387018644778\\
2.27	14.2214012869989\\
2.28	14.2039595889502\\
2.29	14.1863800469833\\
2.3	14.168665876787\\
2.31	14.1508202345538\\
2.32	14.1328462184092\\
2.33	14.1147468698069\\
2.34	14.0965251748894\\
2.35	14.0781840658166\\
2.36	14.0597264220619\\
2.37	14.0411550716779\\
2.38	14.0224727925319\\
2.39	14.0036823135129\\
2.4	13.9847863157097\\
2.41	13.9657874335621\\
2.42	13.9466882559863\\
2.43	13.9274913274731\\
2.44	13.9081991491626\\
2.45	13.888814179894\\
2.46	13.8693388372318\\
2.47	13.8497754984698\\
2.48	13.8301265016122\\
2.49	13.8103941463342\\
2.5	13.7905806949204\\
2.51	13.7706883731842\\
2.52	13.7507193713668\\
2.53	13.7306758450175\\
2.54	13.7105599158547\\
2.55	13.6903736726101\\
2.56	13.6701191718538\\
2.57	13.6497984388042\\
2.58	13.6294134681195\\
2.59	13.6089662246749\\
2.6	13.5884586443226\\
2.61	13.5678926346377\\
2.62	13.5472700756492\\
2.63	13.5265928205564\\
2.64	13.5058626964313\\
2.65	13.485081504908\\
2.66	13.4642510228584\\
2.67	13.4433730030559\\
2.68	13.4224491748255\\
2.69	13.4014812446832\\
2.7	13.3804708969625\\
2.71	13.3594197944305\\
2.72	13.3383295788922\\
2.73	13.3172018717847\\
2.74	13.2960382747602\\
2.75	13.2748403702596\\
2.76	13.2536097220758\\
2.77	13.2323478759079\\
2.78	13.2110563599051\\
2.79	13.1897366852029\\
2.8	13.1683903464497\\
2.81	13.1470188223248\\
2.82	13.1256235760487\\
2.83	13.1042060558848\\
2.84	13.0827676956341\\
2.85	13.0613099151209\\
2.86	13.0398341206728\\
2.87	13.0183417055927\\
2.88	12.9968340506236\\
2.89	12.9753125244074\\
2.9	12.9537784839367\\
2.91	12.9322332750007\\
2.92	12.9106782326243\\
2.93	12.8891146815018\\
2.94	12.8675439364248\\
2.95	12.8459673027043\\
2.96	12.8243860765875\\
2.97	12.8028015456689\\
2.98	12.7812149892973\\
2.99	12.759627678977\\
3	12.7380408787644\\
3.01	12.71645584566\\
3.02	12.6948738299962\\
3.03	12.6732960758202\\
3.04	12.6517238212732\\
3.05	12.6301582989654\\
3.06	12.6086007363465\\
3.07	12.5870523560733\\
3.08	12.565514376373\\
3.09	12.543988011403\\
3.1	12.5224744716072\\
3.11	12.5009749640694\\
3.12	12.4794906928627\\
3.13	12.4580228593962\\
3.14	12.4365726627588\\
3.15	12.4151413000597\\
3.16	12.3937299667664\\
3.17	12.3723398570395\\
3.18	12.350972164065\\
3.19	12.3296280803846\\
3.2	12.3083087982223\\
3.21	12.2870155098097\\
3.22	12.2657494077084\\
3.23	12.24451168513\\
3.24	12.2233035362542\\
3.25	12.2021261565442\\
3.26	12.1809807430612\\
3.27	12.1598684947751\\
3.28	12.1387906128745\\
3.29	12.1177483010744\\
3.3	12.0967427659217\\
3.31	12.0757752170993\\
3.32	12.0548468677276\\
3.33	12.0339589346654\\
3.34	12.0131126388073\\
3.35	11.9923092053812\\
3.36	11.9715498642426\\
3.37	11.9508358501677\\
3.38	11.9301684031451\\
3.39	11.9095487686649\\
3.4	11.888978198007\\
3.41	11.8684579485267\\
3.42	11.8479892839399\\
3.43	11.8275734746047\\
3.44	11.8072117978027\\
3.45	11.7869055380181\\
3.46	11.7666559872141\\
3.47	11.7464644451088\\
3.48	11.726332219448\\
3.49	11.7062606262765\\
3.5	11.6862509902069\\
3.51	11.6663046446874\\
3.52	11.6464229322656\\
3.53	11.6266072048519\\
3.54	11.6068588239788\\
3.55	11.5871791610593\\
3.56	11.5675695976414\\
3.57	11.548031525661\\
3.58	11.528566347691\\
3.59	11.5091754771887\\
3.6	11.4898603387386\\
3.61	11.4706223682936\\
3.62	11.4514630134117\\
3.63	11.4323837334895\\
3.64	11.4133859999926\\
3.65	11.3944712966812\\
3.66	11.3756411198324\\
3.67	11.356896978458\\
3.68	11.3382403945174\\
3.69	11.3196729031271\\
3.7	11.3011960527636\\
3.71	11.2828114054628\\
3.72	11.2645205370128\\
3.73	11.2463250371418\\
3.74	11.2282265096994\\
3.75	11.2102265728327\\
3.76	11.1923268591549\\
3.77	11.1745290159075\\
3.78	11.1568347051158\\
3.79	11.1392456037357\\
3.8	11.1217634037945\\
3.81	11.1043898125217\\
3.82	11.0871265524727\\
3.83	11.0699753616425\\
3.84	11.052937993571\\
3.85	11.036016217438\\
3.86	11.0192118181481\\
3.87	11.0025265964052\\
3.88	10.985962368776\\
3.89	10.9695209677418\\
3.9	10.9532042417384\\
3.91	10.9370140551838\\
3.92	10.9209522884923\\
3.93	10.905020838076\\
3.94	10.8892216163316\\
3.95	10.8735565516133\\
3.96	10.8580275881896\\
3.97	10.8426366861857\\
3.98	10.8273858215088\\
3.99	10.8122769857573\\
4	10.7973121861117\\
4.01	10.7824934452081\\
4.02	10.7678228009936\\
4.03	10.7533023065612\\
4.04	10.738934029966\\
4.05	10.7247200540203\\
4.06	10.710662476068\\
4.07	10.6967634077366\\
4.08	10.6830249746676\\
4.09	10.6694493162231\\
4.1	10.6560385851696\\
4.11	10.642794947336\\
4.12	10.6297205812484\\
4.13	10.6168176777378\\
4.14	10.604088439522\\
4.15	10.591535080761\\
4.16	10.5791598265842\\
4.17	10.5669649125899\\
4.18	10.5549525843157\\
4.19	10.5431250966798\\
4.2	10.5314847133926\\
4.21	10.5200337063372\\
4.22	10.5087743549195\\
4.23	10.4977089453866\\
4.24	10.4868397701133\\
4.25	10.4761691268563\\
4.26	10.4656993179752\\
4.27	10.4554326496209\\
4.28	10.4453714308901\\
4.29	10.4355179729461\\
4.3	10.4258745881058\\
4.31	10.4164435888921\\
4.32	10.4072272870519\\
4.33	10.3982279925405\\
4.34	10.3894480124704\\
4.35	10.3808896500262\\
4.36	10.3725552033453\\
4.37	10.3644469643643\\
4.38	10.3565672176318\\
4.39	10.3489182390866\\
4.4	10.3415022948045\\
4.41	10.334321639711\\
4.42	10.3273785162624\\
4.43	10.3206751530959\\
4.44	10.3142137636486\\
4.45	10.307996544747\\
4.46	10.3020256751677\\
4.47	10.2963033141704\\
4.48	10.2908316000045\\
4.49	10.2856126483902\\
4.5	10.280648550976\\
4.51	10.2759413737741\\
4.52	10.2714931555744\\
4.53	10.2673059063399\\
4.54	10.2633816055853\\
4.55	10.2597222007397\\
4.56	10.2563296054965\\
4.57	10.2532056981523\\
4.58	10.250352319937\\
4.59	10.2477712733372\\
4.6	10.2454643204168\\
4.61	10.2434331811347\\
4.62	10.2416795316651\\
4.63	10.2402050027211\\
4.64	10.2390111778859\\
4.65	10.2380995919531\\
4.66	10.2374717292799\\
4.67	10.2371290221567\\
4.68	10.2370728491947\\
4.69	10.2373045337358\\
4.7	10.2378253422879\\
4.71	10.2386364829878\\
4.72	10.2397391040962\\
4.73	10.2411342925263\\
4.74	10.2428230724114\\
4.75	10.2448064037118\\
4.76	10.2470851808667\\
4.77	10.2496602314922\\
4.78	10.252532315129\\
4.79	10.2557021220433\\
4.8	10.259170272082\\
4.81	10.2629373135857\\
4.82	10.2670037223632\\
4.83	10.2713699007264\\
4.84	10.2760361765914\\
4.85	10.2810028026457\\
4.86	10.2862699555827\\
4.87	10.2918377354071\\
4.88	10.2977061648106\\
4.89	10.3038751886192\\
4.9	10.3103446733143\\
4.91	10.3171144066259\\
4.92	10.3241840972001\\
4.93	10.3315533743395\\
4.94	10.3392217878172\\
4.95	10.3471888077629\\
4.96	10.3554538246215\\
4.97	10.3640161491813\\
4.98	10.3728750126722\\
4.99	10.3820295669313\\
5	10.3914788846339\\
5.01	10.4012219595883\\
5.02	10.411257707092\\
5.03	10.4215849643467\\
5.04	10.4322024909292\\
5.05	10.4431089693162\\
5.06	10.4543030054592\\
5.07	10.4657831294082\\
5.08	10.4775477959793\\
5.09	10.4895953854652\\
5.1	10.5019242043855\\
5.11	10.5145324862739\\
5.12	10.5274183925008\\
5.13	10.5405800131286\\
5.14	10.5540153677997\\
5.15	10.5677224066548\\
5.16	10.5816990112818\\
5.17	10.5959429956956\\
5.18	10.6104521073498\\
5.19	10.6252240281819\\
5.2	10.6402563756949\\
5.21	10.6555467040796\\
5.22	10.6710925053813\\
5.23	10.686891210718\\
5.24	10.7029401915575\\
5.25	10.7192367610605\\
5.26	10.7357781755022\\
5.27	10.7525616357809\\
5.28	10.7695842890299\\
5.29	10.7868432303432\\
5.3	10.8043355046343\\
5.31	10.8220581086434\\
5.32	10.8400079931111\\
5.33	10.8581820651401\\
5.34	10.8765771907635\\
5.35	10.8951901977422\\
5.36	10.914017878613\\
5.37	10.9330569940087\\
5.38	10.9523042762721\\
5.39	10.9717564333844\\
5.4	10.9914101532272\\
5.41	11.0112621081979\\
5.42	11.031308960199\\
5.43	11.0515473660391\\
5.44	11.0719739833356\\
5.45	11.0925854771817\\
5.46	11.1133785284024\\
5.47	11.1343498459837\\
5.48	11.1554961918414\\
5.49	11.1768144437876\\
5.5	11.1983017786329\\
5.51	11.2199562335993\\
5.52	11.2417784402479\\
5.53	11.2637767727277\\
5.54	11.2859802879413\\
5.55	11.3084528922838\\
5.56	11.3312339979267\\
5.57	11.3542127144861\\
5.58	11.3775067859585\\
5.59	11.4006828017078\\
5.6	11.4237412955829\\
5.61	11.4466827993372\\
5.62	11.469507842633\\
5.63	11.4922169530459\\
5.64	11.5148106560685\\
5.65	11.5372894751154\\
5.66	11.5596539315271\\
5.67	11.5819045445748\\
5.68	11.6040418314646\\
5.69	11.6260663073426\\
5.7	11.6479784852993\\
5.71	11.6697788763742\\
5.72	11.691467989561\\
5.73	11.7130463318121\\
5.74	11.7345144080438\\
5.75	11.7558727211411\\
5.76	11.7771217719628\\
5.77	11.7982620593464\\
5.78	11.8192940801138\\
5.79	11.8402183290757\\
5.8	11.8610352990374\\
5.81	11.8817454808036\\
5.82	11.9023493631844\\
5.83	11.9228474329998\\
5.84	11.9432401750858\\
5.85	11.9635280722992\\
5.86	11.9837116055239\\
5.87	12.0037912536753\\
5.88	12.0237674937069\\
5.89	12.0436408006151\\
5.9	12.0634116474452\\
5.91	12.0830805052967\\
5.92	12.1026478433295\\
5.93	12.1221141287689\\
5.94	12.1414798269118\\
5.95	12.160745401132\\
5.96	12.1799113128866\\
5.97	12.198978021721\\
5.98	12.2179459852752\\
5.99	12.2368156592896\\
6	12.2555874976106\\
6.01	12.2742619521966\\
6.02	12.2928394731237\\
6.03	12.311320508592\\
6.04	12.329705504931\\
6.05	12.3479949066058\\
6.06	12.3661891562232\\
6.07	12.384288694537\\
6.08	12.4022939604547\\
6.09	12.420205391043\\
6.1	12.438023421534\\
6.11	12.4557484853311\\
6.12	12.4733810140151\\
6.13	12.4909214373498\\
6.14	12.5083701832886\\
6.15	12.5257276779802\\
6.16	12.5429943457747\\
6.17	12.5601706092295\\
6.18	12.5772568891155\\
6.19	12.5942536044231\\
6.2	12.6111611723683\\
6.21	12.6279800083985\\
6.22	12.6447105261989\\
6.23	12.6613531376982\\
6.24	12.6779082530752\\
6.25	12.694376280764\\
6.26	12.710757627461\\
6.27	12.7270526981303\\
6.28	12.74326189601\\
6.29	12.7593856226181\\
6.3	12.775424277759\\
6.31	12.791378259529\\
6.32	12.8072479643225\\
6.33	12.8230337868383\\
6.34	12.8387361200856\\
6.35	12.8543553553895\\
6.36	12.8698918823979\\
6.37	12.8853460890868\\
6.38	12.9007183617668\\
6.39	12.9160090850887\\
6.4	12.93121864205\\
6.41	12.9463474140005\\
6.42	12.9613957806487\\
6.43	12.9763641200672\\
6.44	12.9912528086995\\
6.45	13.0060622213653\\
6.46	13.0207927312666\\
6.47	13.0354447099942\\
6.48	13.050018527533\\
6.49	13.0645145522681\\
6.5	13.0789331509912\\
6.51	13.093274688906\\
6.52	13.1075395296344\\
6.53	13.1217280352222\\
6.54	13.1358405661454\\
6.55	13.1498774813156\\
6.56	13.1638391380865\\
6.57	13.177725892259\\
6.58	13.1915380980878\\
6.59	13.205276108287\\
6.6	13.2189402740356\\
6.61	13.232530944984\\
6.62	13.2460484692591\\
6.63	13.2594931934709\\
6.64	13.2728654627175\\
6.65	13.2861656205915\\
6.66	13.2993940091854\\
6.67	13.3125509690978\\
6.68	13.3256368394386\\
6.69	13.3386519578351\\
6.7	13.3515966604376\\
6.71	13.3644712819253\\
6.72	13.3772761555117\\
6.73	13.3900116129506\\
6.74	13.4026779845415\\
6.75	13.4152755991356\\
6.76	13.427804784141\\
6.77	13.4402658655286\\
6.78	13.452659167838\\
6.79	13.4649850141826\\
6.8	13.4772437262553\\
6.81	13.4894356243344\\
6.82	13.5015610272889\\
6.83	13.513620252584\\
6.84	13.525613616287\\
6.85	13.5375414330723\\
6.86	13.5494040162274\\
6.87	13.561201677658\\
6.88	13.5729347278938\\
6.89	13.5846034760938\\
6.9	13.5962082300517\\
6.91	13.6077492962015\\
6.92	13.6192269796228\\
6.93	13.6306415840462\\
6.94	13.6419934118588\\
6.95	13.6532827641095\\
6.96	13.6645099405142\\
6.97	13.6756752394616\\
6.98	13.686778958018\\
6.99	13.6978213919329\\
7	13.7088028356443\\
7.01	13.7197235822839\\
7.02	13.7305839236824\\
7.03	13.7413841503748\\
7.04	13.7521245516055\\
7.05	13.7628054153336\\
7.06	13.7734270282382\\
7.07	13.7839896757234\\
7.08	13.7944936419237\\
7.09	13.8049392097088\\
7.1	13.8153266606892\\
7.11	13.825656275221\\
7.12	13.835928332411\\
7.13	13.846143110122\\
7.14	13.8563008849778\\
7.15	13.8664019323682\\
7.16	13.8764465264539\\
7.17	13.8864349401719\\
7.18	13.8963674452402\\
7.19	13.9062443121631\\
7.2	13.9160658102357\\
7.21	13.9258322075494\\
7.22	13.9355437709964\\
7.23	13.9452007662749\\
7.24	13.9548034578939\\
7.25	13.9643521091784\\
7.26	13.9738469822736\\
7.27	13.9832883381505\\
7.28	13.9926764366104\\
7.29	14.0020115362896\\
7.3	14.0112938946645\\
7.31	14.0205237680564\\
7.32	14.029701411636\\
7.33	14.0388270794284\\
7.34	14.0479010243179\\
7.35	14.0569234980525\\
7.36	14.0658947512487\\
7.37	14.0748150333965\\
7.38	14.0836845928636\\
7.39	14.0925036769005\\
7.4	14.1012725316448\\
7.41	14.1099914021262\\
7.42	14.1186605322707\\
7.43	14.1272801649056\\
7.44	14.135850541764\\
7.45	14.1443719034891\\
7.46	14.152844489639\\
7.47	14.1612685386915\\
7.48	14.1696442880478\\
7.49	14.177971974038\\
7.5	14.186251831925\\
7.51	14.1944840959089\\
7.52	14.2026689991321\\
7.53	14.2108067736829\\
7.54	14.2188976506005\\
7.55	14.2269418598794\\
7.56	14.2349396304734\\
7.57	14.2428911903005\\
7.58	14.2507967662469\\
7.59	14.2586565841713\\
7.6	14.2664708689097\\
7.61	14.2742398442791\\
7.62	14.2819637330824\\
7.63	14.2896427571123\\
7.64	14.2972771371554\\
7.65	14.3048670929972\\
7.66	14.3124128434256\\
7.67	14.3199146062353\\
7.68	14.3273725982322\\
7.69	14.3347870352377\\
7.7	14.3421581320924\\
7.71	14.3494861026605\\
7.72	14.3567711598343\\
7.73	14.3640135155376\\
7.74	14.3712133807305\\
7.75	14.3783709654132\\
7.76	14.3854864786299\\
7.77	14.3925601284733\\
7.78	14.3995921220885\\
7.79	14.4065826656766\\
7.8	14.4135319644994\\
7.81	14.4204402228831\\
7.82	14.4273076442221\\
7.83	14.4341344309833\\
7.84	14.44092078471\\
7.85	14.4476669060255\\
7.86	14.4543729946377\\
7.87	14.4610392493423\\
7.88	14.4676658680272\\
7.89	14.4742530476762\\
7.9	14.4808009843729\\
7.91	14.4873098733044\\
7.92	14.4937799087655\\
7.93	14.5002112841622\\
7.94	14.5066041920157\\
7.95	14.512958823966\\
7.96	14.519275370776\\
7.97	14.525554022335\\
7.98	14.5317949676625\\
7.99	14.5379983949119\\
8	14.5441644913746\\
8.01	14.5502934434831\\
8.02	14.5563854368151\\
8.03	14.5624406560972\\
8.04	14.5684592852084\\
8.05	14.5744415071838\\
8.06	14.5803875042181\\
8.07	14.5862974576698\\
8.08	14.5921715480638\\
8.09	14.5980099550961\\
8.1	14.6038128576366\\
8.11	14.6095804337331\\
8.12	14.6153128606144\\
8.13	14.6210103146944\\
8.14	14.6266729715753\\
8.15	14.632301006051\\
8.16	14.6378945921111\\
8.17	14.6434539029437\\
8.18	14.6489791109393\\
8.19	14.6544703876944\\
8.2	14.6599279040145\\
8.21	14.6653518299177\\
8.22	14.6707423346383\\
8.23	14.6760995866301\\
8.24	14.6814237535696\\
8.25	14.6867150023597\\
8.26	14.6919734991327\\
8.27	14.6971994092539\\
8.28	14.702392897325\\
8.29	14.7075541271872\\
8.3	14.7126832619246\\
8.31	14.7177804638674\\
8.32	14.7228458945954\\
8.33	14.7278797149412\\
8.34	14.7328820849933\\
8.35	14.7378531640994\\
8.36	14.7427931108697\\
8.37	14.7477020831802\\
8.38	14.7525802381757\\
8.39	14.757427732273\\
8.4	14.7622447211644\\
8.41	14.7670313598203\\
8.42	14.7717878024929\\
8.43	14.776514202719\\
8.44	14.7812107133234\\
8.45	14.7858774864216\\
8.46	14.7905146734234\\
8.47	14.7951224250356\\
8.48	14.7997008912651\\
8.49	14.8042502214223\\
8.5	14.8087705641239\\
8.51	14.8132620672958\\
8.52	14.8177248781765\\
8.53	14.8221591433196\\
8.54	14.8265650085975\\
8.55	14.8309426192037\\
8.56	14.8352921196562\\
8.57	14.8396136538002\\
8.58	14.8439073648114\\
8.59	14.8481733951985\\
8.6	14.8524118868065\\
8.61	14.8566229808194\\
8.62	14.8608068177633\\
8.63	14.8649635375089\\
8.64	14.8690932792749\\
8.65	14.8731961816305\\
8.66	14.8772723824984\\
8.67	14.8813220191576\\
8.68	14.8853452282462\\
8.69	14.8893421457644\\
8.7	14.8933129070771\\
8.71	14.8972576469167\\
8.72	14.9011764993861\\
8.73	14.9050695979612\\
8.74	14.9089370754939\\
8.75	14.9127790642147\\
8.76	14.9165956957356\\
8.77	14.9203871010526\\
8.78	14.9241534105486\\
8.79	14.9278947539959\\
8.8	14.9314998475868\\
8.81	14.9349246948938\\
8.82	14.9381783078151\\
8.83	14.9412692476747\\
8.84	14.9442056477495\\
8.85	14.9469952346711\\
8.86	14.9496453487572\\
8.87	14.9521629633265\\
8.88	14.9545547030475\\
8.89	14.9568268613705\\
8.9	14.9589854170876\\
8.91	14.9610360500652\\
8.92	14.9629841561894\\
8.93	14.9648348615643\\
8.94	14.9665930360006\\
8.95	14.9682633058298\\
8.96	14.9698500660774\\
8.97	14.9713574920279\\
8.98	14.9727895502111\\
8.99	14.9741500088395\\
9	14.9754424477238\\
9.01	14.9766702676924\\
9.02	14.9778366995401\\
9.03	14.9789448125295\\
9.04	14.9799975224673\\
9.05	14.9809975993765\\
9.06	14.9819476747855\\
9.07	14.9828502486523\\
9.08	14.9837076959429\\
9.09	14.9845222728805\\
9.1	14.9852961228823\\
9.11	14.9860312821999\\
9.12	14.9867296852768\\
9.13	14.9873931698389\\
9.14	14.9880234817302\\
9.15	14.9886222795066\\
9.16	14.9891911387998\\
9.17	14.9897315564639\\
9.18	14.9902449545136\\
9.19	14.9907326838663\\
9.2	14.9911960278967\\
9.21	14.9916362058137\\
9.22	14.9920543758686\\
9.23	14.992451638403\\
9.24	14.9928290387436\\
9.25	14.9931875699538\\
9.26	14.9935281754456\\
9.27	14.993851751463\\
9.28	14.9941591494397\\
9.29	14.9944511782397\\
9.3	14.9947286062858\\
9.31	14.9949921635815\\
9.32	14.9952425436316\\
9.33	14.9954804052676\\
9.34	14.9957063743807\\
9.35	14.9959210455691\\
9.36	14.9961249837026\\
9.37	14.9963187254086\\
9.38	14.9965027804847\\
9.39	14.9966776332395\\
9.4	14.9968437437675\\
9.41	14.9970015491595\\
9.42	14.9971514646528\\
9.43	14.9972938847237\\
9.44	14.9974291841259\\
9.45	14.997557718876\\
9.46	14.9976798271907\\
9.47	14.9977958303766\\
9.48	14.997906033676\\
9.49	14.9980107270694\\
9.5	14.9981101860392\\
9.51	14.9982046722944\\
9.52	14.9982944344589\\
9.53	14.9983797087261\\
9.54	14.9984607194805\\
9.55	14.9985376798876\\
9.56	14.9986107924552\\
9.57	14.9986802495664\\
9.58	14.9987462339852\\
9.59	14.9988089193383\\
9.6	14.998868470571\\
9.61	14.9989250443822\\
9.62	14.9989787896357\\
9.63	14.999029847753\\
9.64	14.9990783530844\\
9.65	14.9991244332632\\
9.66	14.9991682095415\\
9.67	14.9992097971088\\
9.68	14.9992493053955\\
9.69	14.9992868383607\\
9.7	14.9993224947659\\
9.71	14.9993563684347\\
9.72	14.9993885484997\\
9.73	14.999419119637\\
9.74	14.9994481622894\\
9.75	14.9994757528775\\
9.76	14.999501964001\\
9.77	14.99952686463\\
9.78	14.999550520286\\
9.79	14.9995729932149\\
9.8	14.9995943425502\\
9.81	14.9996146244689\\
9.82	14.9996338923394\\
9.83	14.9996521968616\\
9.84	14.9996695862008\\
9.85	14.9996861061138\\
9.86	14.9997018000701\\
9.87	14.9997167093655\\
9.88	14.9997308732311\\
9.89	14.9997443289368\\
9.9	14.9997571118888\\
9.91	14.9997692557233\\
9.92	14.9997807923946\\
9.93	14.9997917522594\\
9.94	14.9998021641568\\
9.95	14.9998120554838\\
9.96	14.9998214522677\\
9.97	14.9998303792345\\
9.98	14.999838859874\\
9.99	14.9998469165014\\
10	14.9998545703164\\
10.01	14.9998618414586\\
10.02	14.9998687490609\\
10.03	14.9998753112992\\
10.04	14.9998815454411\\
10.05	14.9998874678905\\
10.06	14.9998930942314\\
10.07	14.9998984392685\\
10.08	14.9999035170662\\
10.09	14.9999083409861\\
10.1	14.9999129237213\\
10.11	14.9999172773305\\
10.12	14.9999214132694\\
10.13	14.9999253424212\\
10.14	14.9999290751246\\
10.15	14.9999326212016\\
10.16	14.9999359899831\\
10.17	14.9999391903334\\
10.18	14.9999422306738\\
10.19	14.9999451190043\\
10.2	14.999947862925\\
10.21	14.9999504696562\\
10.22	14.9999529460569\\
10.23	14.9999552986434\\
10.24	14.9999575336061\\
10.25	14.999959656826\\
10.26	14.9999616738898\\
10.27	14.9999635901052\\
10.28	14.9999654105144\\
10.29	14.9999671399073\\
10.3	14.9999687828347\\
10.31	14.9999703436195\\
10.32	14.9999718263688\\
10.33	14.9999732349842\\
10.34	14.999974573172\\
10.35	14.9999758444536\\
10.36	14.9999770521741\\
10.37	14.9999781995115\\
10.38	14.9999792894847\\
10.39	14.9999803249617\\
10.4	14.9999813086674\\
10.41	14.9999822431901\\
10.42	14.9999831309888\\
10.43	14.9999839743997\\
10.44	14.999984775642\\
10.45	14.9999855368241\\
10.46	14.9999862599489\\
10.47	14.9999869469192\\
10.48	14.9999875995425\\
10.49	14.9999882195362\\
10.5	14.9999888085317\\
10.51	14.9999893680788\\
10.52	14.9999898996499\\
10.53	14.9999904046436\\
10.54	14.9999908843889\\
10.55	14.999991340148\\
10.56	14.9999917731203\\
10.57	14.9999921844449\\
10.58	14.9999925752043\\
10.59	14.9999929464266\\
10.6	14.9999932990887\\
10.61	14.9999936341185\\
10.62	14.9999939523976\\
10.63	14.9999942547635\\
10.64	14.9999945420118\\
10.65	14.9999948148984\\
10.66	14.9999950741413\\
10.67	14.9999953204226\\
10.68	14.9999955543905\\
10.69	14.9999957766605\\
10.7	14.9999959878176\\
10.71	14.9999961884173\\
10.72	14.9999963789874\\
10.73	14.9999965600296\\
10.74	14.99999673202\\
10.75	14.9999968954113\\
10.76	14.9999970506334\\
10.77	14.9999971980948\\
10.78	14.9999973381835\\
10.79	14.9999974712681\\
10.8	14.9999975976987\\
10.81	14.9999977178081\\
10.82	14.9999978319124\\
10.83	14.9999979403116\\
10.84	14.9999980432912\\
10.85	14.9999981411221\\
10.86	14.9999982340616\\
10.87	14.9999983223544\\
10.88	14.9999984062327\\
10.89	14.9999984859173\\
10.9	14.9999985616179\\
10.91	14.9999986335336\\
10.92	14.9999987018537\\
10.93	14.999998766758\\
10.94	14.9999988284172\\
10.95	14.9999988869936\\
10.96	14.9999989426413\\
10.97	14.9999989955067\\
10.98	14.999999045729\\
10.99	14.9999990934403\\
11	14.9999991387662\\
11.01	14.9999991818258\\
11.02	14.9999992227326\\
11.03	14.9999992615942\\
11.04	14.9999992985127\\
11.05	14.9999993335854\\
11.06	14.9999993669046\\
11.07	14.9999993985579\\
11.08	14.9999994286286\\
11.09	14.9999994571958\\
11.1	14.9999994843347\\
11.11	14.9999995101168\\
11.12	14.9999995346098\\
11.13	14.9999995578782\\
11.14	14.9999995799833\\
11.15	14.9999996009831\\
11.16	14.999999620933\\
11.17	14.9999996398855\\
11.18	14.9999996578904\\
11.19	14.999999674995\\
11.2	14.9999996912445\\
11.21	14.9999997066816\\
11.22	14.9999997213468\\
11.23	14.9999997352788\\
11.24	14.9999997485142\\
11.25	14.9999997610879\\
11.26	14.999999773033\\
11.27	14.9999997843808\\
11.28	14.9999997951612\\
11.29	14.9999998054027\\
11.3	14.9999998151321\\
11.31	14.9999998243751\\
11.32	14.9999998331559\\
11.33	14.9999998414977\\
11.34	14.9999998494225\\
11.35	14.999999856951\\
11.36	14.9999998641031\\
11.37	14.9999998708976\\
11.38	14.9999998773524\\
11.39	14.9999998834845\\
11.4	14.99999988931\\
11.41	14.9999998948443\\
11.42	14.9999999001018\\
11.43	14.9999999050965\\
11.44	14.9999999098414\\
11.45	14.9999999143492\\
11.46	14.9999999186315\\
11.47	14.9999999226997\\
11.48	14.9999999265646\\
11.49	14.9999999302362\\
11.5	14.9999999337242\\
11.51	14.9999999370378\\
11.52	14.9999999401858\\
11.53	14.9999999431764\\
11.54	14.9999999460174\\
11.55	14.9999999487164\\
11.56	14.9999999512805\\
11.57	14.9999999537163\\
11.58	14.9999999560304\\
11.59	14.9999999582288\\
11.6	14.9999999603172\\
11.61	14.9999999623013\\
11.62	14.9999999641861\\
11.63	14.9999999659767\\
11.64	14.9999999676778\\
11.65	14.9999999692939\\
11.66	14.9999999708291\\
11.67	14.9999999722876\\
11.68	14.9999999736731\\
11.69	14.9999999749894\\
11.7	14.9999999762399\\
11.71	14.9999999774278\\
11.72	14.9999999785564\\
11.73	14.9999999796285\\
11.74	14.999999980647\\
11.75	14.9999999816146\\
11.76	14.9999999825339\\
11.77	14.9999999834071\\
11.78	14.9999999842367\\
11.79	14.9999999850249\\
11.8	14.9999999857736\\
11.81	14.9999999864849\\
11.82	14.9999999871606\\
11.83	14.9999999878025\\
11.84	14.9999999884124\\
11.85	14.9999999889917\\
11.86	14.9999999895421\\
11.87	14.999999990065\\
11.88	14.9999999905617\\
11.89	14.9999999910336\\
11.9	14.9999999914819\\
11.91	14.9999999919078\\
11.92	14.9999999923124\\
11.93	14.9999999926968\\
11.94	14.9999999930619\\
11.95	14.9999999934088\\
11.96	14.9999999937383\\
11.97	14.9999999940514\\
11.98	14.9999999943488\\
11.99	14.9999999946314\\
12	14.9999999948998\\
12.01	14.9999999951548\\
12.02	14.999999995397\\
12.03	14.9999999956272\\
12.04	14.9999999958458\\
12.05	14.9999999960535\\
12.06	14.9999999962508\\
12.07	14.9999999964383\\
12.08	14.9999999966163\\
12.09	14.9999999967855\\
12.1	14.9999999969462\\
12.11	14.9999999970989\\
12.12	14.999999997244\\
12.13	14.9999999973818\\
12.14	14.9999999975127\\
12.15	14.999999997637\\
12.16	14.9999999977552\\
12.17	14.9999999978674\\
12.18	14.999999997974\\
12.19	14.9999999980753\\
12.2	14.9999999981715\\
12.21	14.999999998263\\
12.22	14.9999999983498\\
12.23	14.9999999984323\\
12.24	14.9999999985107\\
12.25	14.9999999985852\\
12.26	14.9999999986559\\
12.27	14.9999999987231\\
12.28	14.9999999987869\\
12.29	14.9999999988476\\
12.3	14.9999999989052\\
12.31	14.9999999989599\\
12.32	14.9999999990119\\
12.33	14.9999999990613\\
12.34	14.9999999991083\\
12.35	14.9999999991529\\
12.36	14.9999999991952\\
12.37	14.9999999992355\\
12.38	14.9999999992737\\
12.39	14.99999999931\\
12.4	14.9999999993445\\
12.41	14.9999999993773\\
12.42	14.9999999994084\\
12.43	14.999999999438\\
12.44	14.9999999994661\\
12.45	14.9999999994928\\
12.46	14.9999999995181\\
12.47	14.9999999995422\\
12.48	14.9999999995651\\
12.49	14.9999999995869\\
12.5	14.9999999996075\\
12.51	14.9999999996271\\
12.52	14.9999999996458\\
12.53	14.9999999996635\\
12.54	14.9999999996803\\
12.55	14.9999999996963\\
12.56	14.9999999997115\\
12.57	14.9999999997259\\
12.58	14.9999999997396\\
12.59	14.9999999997526\\
12.6	14.999999999765\\
12.61	14.9999999997767\\
12.62	14.9999999997879\\
12.63	14.9999999997985\\
12.64	14.9999999998086\\
12.65	14.9999999998182\\
12.66	14.9999999998272\\
12.67	14.9999999998359\\
12.68	14.9999999998441\\
12.69	14.9999999998519\\
12.7	14.9999999998593\\
12.71	14.9999999998663\\
12.72	14.999999999873\\
12.73	14.9999999998794\\
12.74	14.9999999998854\\
12.75	14.9999999998911\\
12.76	14.9999999998966\\
12.77	14.9999999999017\\
12.78	14.9999999999066\\
12.79	14.9999999999113\\
12.8	14.9999999999157\\
12.81	14.99999999992\\
12.82	14.999999999924\\
12.83	14.9999999999278\\
12.84	14.9999999999314\\
12.85	14.9999999999348\\
12.86	14.9999999999381\\
12.87	14.9999999999412\\
12.88	14.9999999999441\\
12.89	14.9999999999469\\
12.9	14.9999999999496\\
12.91	14.9999999999521\\
12.92	14.9999999999545\\
12.93	14.9999999999567\\
12.94	14.9999999999589\\
12.95	14.999999999961\\
12.96	14.9999999999629\\
12.97	14.9999999999648\\
12.98	14.9999999999665\\
12.99	14.9999999999682\\
13	14.9999999999698\\
13.01	14.9999999999713\\
13.02	14.9999999999727\\
13.03	14.9999999999741\\
13.04	14.9999999999754\\
13.05	14.9999999999766\\
13.06	14.9999999999778\\
13.07	14.9999999999789\\
13.08	14.99999999998\\
13.09	14.999999999981\\
13.1	14.9999999999819\\
13.11	14.9999999999828\\
13.12	14.9999999999837\\
13.13	14.9999999999845\\
13.14	14.9999999999853\\
13.15	14.999999999986\\
13.16	14.9999999999867\\
13.17	14.9999999999874\\
13.18	14.999999999988\\
13.19	14.9999999999886\\
13.2	14.9999999999892\\
13.21	14.9999999999897\\
13.22	14.9999999999902\\
13.23	14.9999999999907\\
13.24	14.9999999999912\\
13.25	14.9999999999916\\
13.26	14.999999999992\\
13.27	14.9999999999924\\
13.28	14.9999999999928\\
13.29	14.9999999999932\\
13.3	14.9999999999935\\
13.31	14.9999999999938\\
13.32	14.9999999999941\\
13.33	14.9999999999944\\
13.34	14.9999999999947\\
13.35	14.999999999995\\
13.36	14.9999999999952\\
13.37	14.9999999999955\\
13.38	14.9999999999957\\
13.39	14.9999999999959\\
13.4	14.9999999999961\\
13.41	14.9999999999963\\
13.42	14.9999999999965\\
13.43	14.9999999999967\\
13.44	14.9999999999968\\
13.45	14.999999999997\\
13.46	14.9999999999971\\
13.47	14.9999999999973\\
13.48	14.9999999999974\\
13.49	14.9999999999976\\
13.5	14.9999999999977\\
13.51	14.9999999999978\\
13.52	14.9999999999979\\
13.53	14.999999999998\\
13.54	14.9999999999981\\
13.55	14.9999999999982\\
13.56	14.9999999999983\\
13.57	14.9999999999984\\
13.58	14.9999999999985\\
13.59	14.9999999999985\\
13.6	14.9999999999986\\
13.61	14.9999999999987\\
13.62	14.9999999999987\\
13.63	14.9999999999988\\
13.64	14.9999999999989\\
13.65	14.9999999999989\\
13.66	14.999999999999\\
13.67	14.999999999999\\
13.68	14.9999999999991\\
13.69	14.9999999999991\\
13.7	14.9999999999992\\
13.71	14.9999999999992\\
13.72	14.9999999999992\\
13.73	14.9999999999993\\
13.74	14.9999999999993\\
13.75	14.9999999999994\\
13.76	14.9999999999994\\
13.77	14.9999999999994\\
13.78	14.9999999999994\\
13.79	14.9999999999995\\
13.8	14.9999999999995\\
13.81	14.9999999999995\\
13.82	14.9999999999995\\
13.83	14.9999999999996\\
13.84	14.9999999999996\\
13.85	14.9999999999996\\
13.86	14.9999999999996\\
13.87	14.9999999999996\\
13.88	14.9999999999997\\
13.89	14.9999999999997\\
13.9	14.9999999999997\\
13.91	14.9999999999997\\
13.92	14.9999999999997\\
13.93	14.9999999999997\\
13.94	14.9999999999998\\
13.95	14.9999999999998\\
13.96	14.9999999999998\\
13.97	14.9999999999998\\
13.98	14.9999999999998\\
13.99	14.9999999999998\\
14	14.9999999999998\\
14.01	14.9999999999998\\
14.02	14.9999999999998\\
14.03	14.9999999999998\\
14.04	14.9999999999999\\
14.05	14.9999999999999\\
14.06	14.9999999999999\\
14.07	14.9999999999999\\
14.08	14.9999999999999\\
14.09	14.9999999999999\\
14.1	14.9999999999999\\
14.11	14.9999999999999\\
14.12	14.9999999999999\\
14.13	14.9999999999999\\
14.14	14.9999999999999\\
14.15	14.9999999999999\\
14.16	14.9999999999999\\
14.17	14.9999999999999\\
14.18	14.9999999999999\\
14.19	14.9999999999999\\
14.2	14.9999999999999\\
14.21	14.9999999999999\\
14.22	14.9999999999999\\
14.23	14.9999999999999\\
14.24	14.9999999999999\\
14.25	15\\
14.26	15\\
14.27	15\\
14.28	15\\
14.29	15\\
14.3	15\\
14.31	15\\
14.32	15\\
14.33	15\\
14.34	15\\
14.35	15\\
14.36	15\\
14.37	15\\
14.38	15\\
14.39	15\\
14.4	15\\
14.41	15\\
14.42	15\\
14.43	15\\
14.44	15\\
14.45	15\\
14.46	15\\
14.47	15\\
14.48	15\\
14.49	15\\
14.5	15\\
14.51	15\\
14.52	15\\
14.53	15\\
14.54	15\\
14.55	15\\
14.56	15\\
14.57	15\\
14.58	15\\
14.59	15\\
14.6	15\\
14.61	15\\
14.62	15\\
14.63	15\\
14.64	15\\
14.65	15\\
14.66	15\\
14.67	15\\
14.68	15\\
14.69	15\\
14.7	15\\
14.71	15\\
14.72	15\\
14.73	15\\
14.74	15\\
14.75	15\\
14.76	15\\
14.77	15\\
14.78	15\\
14.79	15\\
14.8	15\\
14.81	15\\
14.82	15\\
14.83	15\\
14.84	15\\
14.85	15\\
14.86	15\\
14.87	15\\
14.88	15\\
14.89	15\\
14.9	15\\
14.91	15\\
14.92	15\\
14.93	15\\
14.94	15\\
14.95	15\\
14.96	15\\
14.97	15\\
14.98	15\\
14.99	15\\
};
%\addlegendentry{data4}

%\addplot [color=black, dashed, line width=1.2pt]
%  table[row sep=crcr]{%
%0	15\\
%0.01	15\\
%0.02	15\\
%0.03	15\\
%0.04	15\\
%0.05	15\\
%0.06	15\\
%0.07	15\\
%0.08	15\\
%0.09	15\\
%0.1	15\\
%0.11	15\\
%0.12	15\\
%0.13	15\\
%0.14	15\\
%0.15	15\\
%0.16	15\\
%0.17	15\\
%0.18	15\\
%0.19	15\\
%0.2	15\\
%0.21	15\\
%0.22	15\\
%0.23	15\\
%0.24	15\\
%0.25	15\\
%0.26	15\\
%0.27	15\\
%0.28	15\\
%0.29	15\\
%0.3	15\\
%0.31	15\\
%0.32	15\\
%0.33	15\\
%0.34	15\\
%0.35	15\\
%0.36	15\\
%0.37	15\\
%0.38	15\\
%0.39	15\\
%0.4	15\\
%0.41	15\\
%0.42	15\\
%0.43	15\\
%0.44	15\\
%0.45	15\\
%0.46	15\\
%0.47	15\\
%0.48	15\\
%0.49	15\\
%0.5	15\\
%0.51	15\\
%0.52	15\\
%0.53	15\\
%0.54	15\\
%0.55	15\\
%0.56	15\\
%0.57	15\\
%0.58	15\\
%0.59	15\\
%0.6	15\\
%0.61	15\\
%0.62	15\\
%0.63	15\\
%0.64	15\\
%0.65	15\\
%0.66	15\\
%0.67	15\\
%0.68	15\\
%0.69	15\\
%0.7	15\\
%0.71	15\\
%0.72	15\\
%0.73	15\\
%0.74	15\\
%0.75	15\\
%0.76	15\\
%0.77	15\\
%0.78	15\\
%0.79	15\\
%0.8	15\\
%0.81	15\\
%0.82	15\\
%0.83	15\\
%0.84	15\\
%0.85	15\\
%0.86	15\\
%0.87	15\\
%0.88	15\\
%0.89	15\\
%0.9	15\\
%0.91	15\\
%0.92	15\\
%0.93	15\\
%0.94	15\\
%0.95	15\\
%0.96	15\\
%0.97	15\\
%0.98	15\\
%0.99	15\\
%1	15\\
%1.01	15\\
%1.02	15\\
%1.03	15\\
%1.04	15\\
%1.05	15\\
%1.06	15\\
%1.07	15\\
%1.08	15\\
%1.09	15\\
%1.1	15\\
%1.11	15\\
%1.12	15\\
%1.13	15\\
%1.14	15\\
%1.15	15\\
%1.16	15\\
%1.17	15\\
%1.18	15\\
%1.19	15\\
%1.2	15\\
%1.21	15\\
%1.22	15\\
%1.23	15\\
%1.24	15\\
%1.25	15\\
%1.26	15\\
%1.27	15\\
%1.28	15\\
%1.29	15\\
%1.3	15\\
%1.31	15\\
%1.32	15\\
%1.33	15\\
%1.34	15\\
%1.35	15\\
%1.36	15\\
%1.37	15\\
%1.38	15\\
%1.39	15\\
%1.4	15\\
%1.41	15\\
%1.42	15\\
%1.43	15\\
%1.44	15\\
%1.45	15\\
%1.46	15\\
%1.47	15\\
%1.48	15\\
%1.49	15\\
%1.5	15\\
%1.51	15\\
%1.52	15\\
%1.53	15\\
%1.54	15\\
%1.55	15\\
%1.56	15\\
%1.57	15\\
%1.58	15\\
%1.59	15\\
%1.6	15\\
%1.61	15\\
%1.62	15\\
%1.63	15\\
%1.64	15\\
%1.65	15\\
%1.66	15\\
%1.67	15\\
%1.68	15\\
%1.69	15\\
%1.7	15\\
%1.71	15\\
%1.72	15\\
%1.73	15\\
%1.74	15\\
%1.75	15\\
%1.76	15\\
%1.77	15\\
%1.78	15\\
%1.79	15\\
%1.8	15\\
%1.81	15\\
%1.82	15\\
%1.83	15\\
%1.84	15\\
%1.85	15\\
%1.86	15\\
%1.87	15\\
%1.88	15\\
%1.89	15\\
%1.9	15\\
%1.91	15\\
%1.92	15\\
%1.93	15\\
%1.94	15\\
%1.95	15\\
%1.96	15\\
%1.97	15\\
%1.98	15\\
%1.99	15\\
%2	15\\
%2.01	15\\
%2.02	15\\
%2.03	15\\
%2.04	15\\
%2.05	15\\
%2.06	15\\
%2.07	15\\
%2.08	15\\
%2.09	15\\
%2.1	15\\
%2.11	15\\
%2.12	15\\
%2.13	15\\
%2.14	15\\
%2.15	15\\
%2.16	15\\
%2.17	15\\
%2.18	15\\
%2.19	15\\
%2.2	15\\
%2.21	15\\
%2.22	15\\
%2.23	15\\
%2.24	15\\
%2.25	15\\
%2.26	15\\
%2.27	15\\
%2.28	15\\
%2.29	15\\
%2.3	15\\
%2.31	15\\
%2.32	15\\
%2.33	15\\
%2.34	15\\
%2.35	15\\
%2.36	15\\
%2.37	15\\
%2.38	15\\
%2.39	15\\
%2.4	15\\
%2.41	15\\
%2.42	15\\
%2.43	15\\
%2.44	15\\
%2.45	15\\
%2.46	15\\
%2.47	15\\
%2.48	15\\
%2.49	15\\
%2.5	15\\
%2.51	15\\
%2.52	15\\
%2.53	15\\
%2.54	15\\
%2.55	15\\
%2.56	15\\
%2.57	15\\
%2.58	15\\
%2.59	15\\
%2.6	15\\
%2.61	15\\
%2.62	15\\
%2.63	15\\
%2.64	15\\
%2.65	15\\
%2.66	15\\
%2.67	15\\
%2.68	15\\
%2.69	15\\
%2.7	15\\
%2.71	15\\
%2.72	15\\
%2.73	15\\
%2.74	15\\
%2.75	15\\
%2.76	15\\
%2.77	15\\
%2.78	15\\
%2.79	15\\
%2.8	15\\
%2.81	15\\
%2.82	15\\
%2.83	15\\
%2.84	15\\
%2.85	15\\
%2.86	15\\
%2.87	15\\
%2.88	15\\
%2.89	15\\
%2.9	15\\
%2.91	15\\
%2.92	15\\
%2.93	15\\
%2.94	15\\
%2.95	15\\
%2.96	15\\
%2.97	15\\
%2.98	15\\
%2.99	15\\
%3	15\\
%3.01	15\\
%3.02	15\\
%3.03	15\\
%3.04	15\\
%3.05	15\\
%3.06	15\\
%3.07	15\\
%3.08	15\\
%3.09	15\\
%3.1	15\\
%3.11	15\\
%3.12	15\\
%3.13	15\\
%3.14	15\\
%3.15	15\\
%3.16	15\\
%3.17	15\\
%3.18	15\\
%3.19	15\\
%3.2	15\\
%3.21	15\\
%3.22	15\\
%3.23	15\\
%3.24	15\\
%3.25	15\\
%3.26	15\\
%3.27	15\\
%3.28	15\\
%3.29	15\\
%3.3	15\\
%3.31	15\\
%3.32	15\\
%3.33	15\\
%3.34	15\\
%3.35	15\\
%3.36	15\\
%3.37	15\\
%3.38	15\\
%3.39	15\\
%3.4	15\\
%3.41	15\\
%3.42	15\\
%3.43	15\\
%3.44	15\\
%3.45	15\\
%3.46	15\\
%3.47	15\\
%3.48	15\\
%3.49	15\\
%3.5	15\\
%3.51	15\\
%3.52	15\\
%3.53	15\\
%3.54	15\\
%3.55	15\\
%3.56	15\\
%3.57	15\\
%3.58	15\\
%3.59	15\\
%3.6	15\\
%3.61	15\\
%3.62	15\\
%3.63	15\\
%3.64	15\\
%3.65	15\\
%3.66	15\\
%3.67	15\\
%3.68	15\\
%3.69	15\\
%3.7	15\\
%3.71	15\\
%3.72	15\\
%3.73	15\\
%3.74	15\\
%3.75	15\\
%3.76	15\\
%3.77	15\\
%3.78	15\\
%3.79	15\\
%3.8	15\\
%3.81	15\\
%3.82	15\\
%3.83	15\\
%3.84	15\\
%3.85	15\\
%3.86	15\\
%3.87	15\\
%3.88	15\\
%3.89	15\\
%3.9	15\\
%3.91	15\\
%3.92	15\\
%3.93	15\\
%3.94	15\\
%3.95	15\\
%3.96	15\\
%3.97	15\\
%3.98	15\\
%3.99	15\\
%4	15\\
%4.01	15\\
%4.02	15\\
%4.03	15\\
%4.04	15\\
%4.05	15\\
%4.06	15\\
%4.07	15\\
%4.08	15\\
%4.09	15\\
%4.1	15\\
%4.11	15\\
%4.12	15\\
%4.13	15\\
%4.14	15\\
%4.15	15\\
%4.16	15\\
%4.17	15\\
%4.18	15\\
%4.19	15\\
%4.2	15\\
%4.21	15\\
%4.22	15\\
%4.23	15\\
%4.24	15\\
%4.25	15\\
%4.26	15\\
%4.27	15\\
%4.28	15\\
%4.29	15\\
%4.3	15\\
%4.31	15\\
%4.32	15\\
%4.33	15\\
%4.34	15\\
%4.35	15\\
%4.36	15\\
%4.37	15\\
%4.38	15\\
%4.39	15\\
%4.4	15\\
%4.41	15\\
%4.42	15\\
%4.43	15\\
%4.44	15\\
%4.45	15\\
%4.46	15\\
%4.47	15\\
%4.48	15\\
%4.49	15\\
%4.5	15\\
%4.51	15\\
%4.52	15\\
%4.53	15\\
%4.54	15\\
%4.55	15\\
%4.56	15\\
%4.57	15\\
%4.58	15\\
%4.59	15\\
%4.6	15\\
%4.61	15\\
%4.62	15\\
%4.63	15\\
%4.64	15\\
%4.65	15\\
%4.66	15\\
%4.67	15\\
%4.68	15\\
%4.69	15\\
%4.7	15\\
%4.71	15\\
%4.72	15\\
%4.73	15\\
%4.74	15\\
%4.75	15\\
%4.76	15\\
%4.77	15\\
%4.78	15\\
%4.79	15\\
%4.8	15\\
%4.81	15\\
%4.82	15\\
%4.83	15\\
%4.84	15\\
%4.85	15\\
%4.86	15\\
%4.87	15\\
%4.88	15\\
%4.89	15\\
%4.9	15\\
%4.91	15\\
%4.92	15\\
%4.93	15\\
%4.94	15\\
%4.95	15\\
%4.96	15\\
%4.97	15\\
%4.98	15\\
%4.99	15\\
%5	15\\
%5.01	15\\
%5.02	15\\
%5.03	15\\
%5.04	15\\
%5.05	15\\
%5.06	15\\
%5.07	15\\
%5.08	15\\
%5.09	15\\
%5.1	15\\
%5.11	15\\
%5.12	15\\
%5.13	15\\
%5.14	15\\
%5.15	15\\
%5.16	15\\
%5.17	15\\
%5.18	15\\
%5.19	15\\
%5.2	15\\
%5.21	15\\
%5.22	15\\
%5.23	15\\
%5.24	15\\
%5.25	15\\
%5.26	15\\
%5.27	15\\
%5.28	15\\
%5.29	15\\
%5.3	15\\
%5.31	15\\
%5.32	15\\
%5.33	15\\
%5.34	15\\
%5.35	15\\
%5.36	15\\
%5.37	15\\
%5.38	15\\
%5.39	15\\
%5.4	15\\
%5.41	15\\
%5.42	15\\
%5.43	15\\
%5.44	15\\
%5.45	15\\
%5.46	15\\
%5.47	15\\
%5.48	15\\
%5.49	15\\
%5.5	15\\
%5.51	15\\
%5.52	15\\
%5.53	15\\
%5.54	15\\
%5.55	15\\
%5.56	15\\
%5.57	15\\
%5.58	15\\
%5.59	15\\
%5.6	15\\
%5.61	15\\
%5.62	15\\
%5.63	15\\
%5.64	15\\
%5.65	15\\
%5.66	15\\
%5.67	15\\
%5.68	15\\
%5.69	15\\
%5.7	15\\
%5.71	15\\
%5.72	15\\
%5.73	15\\
%5.74	15\\
%5.75	15\\
%5.76	15\\
%5.77	15\\
%5.78	15\\
%5.79	15\\
%5.8	15\\
%5.81	15\\
%5.82	15\\
%5.83	15\\
%5.84	15\\
%5.85	15\\
%5.86	15\\
%5.87	15\\
%5.88	15\\
%5.89	15\\
%5.9	15\\
%5.91	15\\
%5.92	15\\
%5.93	15\\
%5.94	15\\
%5.95	15\\
%5.96	15\\
%5.97	15\\
%5.98	15\\
%5.99	15\\
%6	15\\
%6.01	15\\
%6.02	15\\
%6.03	15\\
%6.04	15\\
%6.05	15\\
%6.06	15\\
%6.07	15\\
%6.08	15\\
%6.09	15\\
%6.1	15\\
%6.11	15\\
%6.12	15\\
%6.13	15\\
%6.14	15\\
%6.15	15\\
%6.16	15\\
%6.17	15\\
%6.18	15\\
%6.19	15\\
%6.2	15\\
%6.21	15\\
%6.22	15\\
%6.23	15\\
%6.24	15\\
%6.25	15\\
%6.26	15\\
%6.27	15\\
%6.28	15\\
%6.29	15\\
%6.3	15\\
%6.31	15\\
%6.32	15\\
%6.33	15\\
%6.34	15\\
%6.35	15\\
%6.36	15\\
%6.37	15\\
%6.38	15\\
%6.39	15\\
%6.4	15\\
%6.41	15\\
%6.42	15\\
%6.43	15\\
%6.44	15\\
%6.45	15\\
%6.46	15\\
%6.47	15\\
%6.48	15\\
%6.49	15\\
%6.5	15\\
%6.51	15\\
%6.52	15\\
%6.53	15\\
%6.54	15\\
%6.55	15\\
%6.56	15\\
%6.57	15\\
%6.58	15\\
%6.59	15\\
%6.6	15\\
%6.61	15\\
%6.62	15\\
%6.63	15\\
%6.64	15\\
%6.65	15\\
%6.66	15\\
%6.67	15\\
%6.68	15\\
%6.69	15\\
%6.7	15\\
%6.71	15\\
%6.72	15\\
%6.73	15\\
%6.74	15\\
%6.75	15\\
%6.76	15\\
%6.77	15\\
%6.78	15\\
%6.79	15\\
%6.8	15\\
%6.81	15\\
%6.82	15\\
%6.83	15\\
%6.84	15\\
%6.85	15\\
%6.86	15\\
%6.87	15\\
%6.88	15\\
%6.89	15\\
%6.9	15\\
%6.91	15\\
%6.92	15\\
%6.93	15\\
%6.94	15\\
%6.95	15\\
%6.96	15\\
%6.97	15\\
%6.98	15\\
%6.99	15\\
%7	15\\
%7.01	15\\
%7.02	15\\
%7.03	15\\
%7.04	15\\
%7.05	15\\
%7.06	15\\
%7.07	15\\
%7.08	15\\
%7.09	15\\
%7.1	15\\
%7.11	15\\
%7.12	15\\
%7.13	15\\
%7.14	15\\
%7.15	15\\
%7.16	15\\
%7.17	15\\
%7.18	15\\
%7.19	15\\
%7.2	15\\
%7.21	15\\
%7.22	15\\
%7.23	15\\
%7.24	15\\
%7.25	15\\
%7.26	15\\
%7.27	15\\
%7.28	15\\
%7.29	15\\
%7.3	15\\
%7.31	15\\
%7.32	15\\
%7.33	15\\
%7.34	15\\
%7.35	15\\
%7.36	15\\
%7.37	15\\
%7.38	15\\
%7.39	15\\
%7.4	15\\
%7.41	15\\
%7.42	15\\
%7.43	15\\
%7.44	15\\
%7.45	15\\
%7.46	15\\
%7.47	15\\
%7.48	15\\
%7.49	15\\
%7.5	15\\
%7.51	15\\
%7.52	15\\
%7.53	15\\
%7.54	15\\
%7.55	15\\
%7.56	15\\
%7.57	15\\
%7.58	15\\
%7.59	15\\
%7.6	15\\
%7.61	15\\
%7.62	15\\
%7.63	15\\
%7.64	15\\
%7.65	15\\
%7.66	15\\
%7.67	15\\
%7.68	15\\
%7.69	15\\
%7.7	15\\
%7.71	15\\
%7.72	15\\
%7.73	15\\
%7.74	15\\
%7.75	15\\
%7.76	15\\
%7.77	15\\
%7.78	15\\
%7.79	15\\
%7.8	15\\
%7.81	15\\
%7.82	15\\
%7.83	15\\
%7.84	15\\
%7.85	15\\
%7.86	15\\
%7.87	15\\
%7.88	15\\
%7.89	15\\
%7.9	15\\
%7.91	15\\
%7.92	15\\
%7.93	15\\
%7.94	15\\
%7.95	15\\
%7.96	15\\
%7.97	15\\
%7.98	15\\
%7.99	15\\
%8	15\\
%8.01	15\\
%8.02	15\\
%8.03	15\\
%8.04	15\\
%8.05	15\\
%8.06	15\\
%8.07	15\\
%8.08	15\\
%8.09	15\\
%8.1	15\\
%8.11	15\\
%8.12	15\\
%8.13	15\\
%8.14	15\\
%8.15	15\\
%8.16	15\\
%8.17	15\\
%8.18	15\\
%8.19	15\\
%8.2	15\\
%8.21	15\\
%8.22	15\\
%8.23	15\\
%8.24	15\\
%8.25	15\\
%8.26	15\\
%8.27	15\\
%8.28	15\\
%8.29	15\\
%8.3	15\\
%8.31	15\\
%8.32	15\\
%8.33	15\\
%8.34	15\\
%8.35	15\\
%8.36	15\\
%8.37	15\\
%8.38	15\\
%8.39	15\\
%8.4	15\\
%8.41	15\\
%8.42	15\\
%8.43	15\\
%8.44	15\\
%8.45	15\\
%8.46	15\\
%8.47	15\\
%8.48	15\\
%8.49	15\\
%8.5	15\\
%8.51	15\\
%8.52	15\\
%8.53	15\\
%8.54	15\\
%8.55	15\\
%8.56	15\\
%8.57	15\\
%8.58	15\\
%8.59	15\\
%8.6	15\\
%8.61	15\\
%8.62	15\\
%8.63	15\\
%8.64	15\\
%8.65	15\\
%8.66	15\\
%8.67	15\\
%8.68	15\\
%8.69	15\\
%8.7	15\\
%8.71	15\\
%8.72	15\\
%8.73	15\\
%8.74	15\\
%8.75	15\\
%8.76	15\\
%8.77	15\\
%8.78	15\\
%8.79	15\\
%8.8	15\\
%8.81	15\\
%8.82	15\\
%8.83	15\\
%8.84	15\\
%8.85	15\\
%8.86	15\\
%8.87	15\\
%8.88	15\\
%8.89	15\\
%8.9	15\\
%8.91	15\\
%8.92	15\\
%8.93	15\\
%8.94	15\\
%8.95	15\\
%8.96	15\\
%8.97	15\\
%8.98	15\\
%8.99	15\\
%9	15\\
%9.01	15\\
%9.02	15\\
%9.03	15\\
%9.04	15\\
%9.05	15\\
%9.06	15\\
%9.07	15\\
%9.08	15\\
%9.09	15\\
%9.1	15\\
%9.11	15\\
%9.12	15\\
%9.13	15\\
%9.14	15\\
%9.15	15\\
%9.16	15\\
%9.17	15\\
%9.18	15\\
%9.19	15\\
%9.2	15\\
%9.21	15\\
%9.22	15\\
%9.23	15\\
%9.24	15\\
%9.25	15\\
%9.26	15\\
%9.27	15\\
%9.28	15\\
%9.29	15\\
%9.3	15\\
%9.31	15\\
%9.32	15\\
%9.33	15\\
%9.34	15\\
%9.35	15\\
%9.36	15\\
%9.37	15\\
%9.38	15\\
%9.39	15\\
%9.4	15\\
%9.41	15\\
%9.42	15\\
%9.43	15\\
%9.44	15\\
%9.45	15\\
%9.46	15\\
%9.47	15\\
%9.48	15\\
%9.49	15\\
%9.5	15\\
%9.51	15\\
%9.52	15\\
%9.53	15\\
%9.54	15\\
%9.55	15\\
%9.56	15\\
%9.57	15\\
%9.58	15\\
%9.59	15\\
%9.6	15\\
%9.61	15\\
%9.62	15\\
%9.63	15\\
%9.64	15\\
%9.65	15\\
%9.66	15\\
%9.67	15\\
%9.68	15\\
%9.69	15\\
%9.7	15\\
%9.71	15\\
%9.72	15\\
%9.73	15\\
%9.74	15\\
%9.75	15\\
%9.76	15\\
%9.77	15\\
%9.78	15\\
%9.79	15\\
%9.8	15\\
%9.81	15\\
%9.82	15\\
%9.83	15\\
%9.84	15\\
%9.85	15\\
%9.86	15\\
%9.87	15\\
%9.88	15\\
%9.89	15\\
%9.9	15\\
%9.91	15\\
%9.92	15\\
%9.93	15\\
%9.94	15\\
%9.95	15\\
%9.96	15\\
%9.97	15\\
%9.98	15\\
%9.99	15\\
%10	15\\
%10.01	15\\
%10.02	15\\
%10.03	15\\
%10.04	15\\
%10.05	15\\
%10.06	15\\
%10.07	15\\
%10.08	15\\
%10.09	15\\
%10.1	15\\
%10.11	15\\
%10.12	15\\
%10.13	15\\
%10.14	15\\
%10.15	15\\
%10.16	15\\
%10.17	15\\
%10.18	15\\
%10.19	15\\
%10.2	15\\
%10.21	15\\
%10.22	15\\
%10.23	15\\
%10.24	15\\
%10.25	15\\
%10.26	15\\
%10.27	15\\
%10.28	15\\
%10.29	15\\
%10.3	15\\
%10.31	15\\
%10.32	15\\
%10.33	15\\
%10.34	15\\
%10.35	15\\
%10.36	15\\
%10.37	15\\
%10.38	15\\
%10.39	15\\
%10.4	15\\
%10.41	15\\
%10.42	15\\
%10.43	15\\
%10.44	15\\
%10.45	15\\
%10.46	15\\
%10.47	15\\
%10.48	15\\
%10.49	15\\
%10.5	15\\
%10.51	15\\
%10.52	15\\
%10.53	15\\
%10.54	15\\
%10.55	15\\
%10.56	15\\
%10.57	15\\
%10.58	15\\
%10.59	15\\
%10.6	15\\
%10.61	15\\
%10.62	15\\
%10.63	15\\
%10.64	15\\
%10.65	15\\
%10.66	15\\
%10.67	15\\
%10.68	15\\
%10.69	15\\
%10.7	15\\
%10.71	15\\
%10.72	15\\
%10.73	15\\
%10.74	15\\
%10.75	15\\
%10.76	15\\
%10.77	15\\
%10.78	15\\
%10.79	15\\
%10.8	15\\
%10.81	15\\
%10.82	15\\
%10.83	15\\
%10.84	15\\
%10.85	15\\
%10.86	15\\
%10.87	15\\
%10.88	15\\
%10.89	15\\
%10.9	15\\
%10.91	15\\
%10.92	15\\
%10.93	15\\
%10.94	15\\
%10.95	15\\
%10.96	15\\
%10.97	15\\
%10.98	15\\
%10.99	15\\
%11	15\\
%11.01	15\\
%11.02	15\\
%11.03	15\\
%11.04	15\\
%11.05	15\\
%11.06	15\\
%11.07	15\\
%11.08	15\\
%11.09	15\\
%11.1	15\\
%11.11	15\\
%11.12	15\\
%11.13	15\\
%11.14	15\\
%11.15	15\\
%11.16	15\\
%11.17	15\\
%11.18	15\\
%11.19	15\\
%11.2	15\\
%11.21	15\\
%11.22	15\\
%11.23	15\\
%11.24	15\\
%11.25	15\\
%11.26	15\\
%11.27	15\\
%11.28	15\\
%11.29	15\\
%11.3	15\\
%11.31	15\\
%11.32	15\\
%11.33	15\\
%11.34	15\\
%11.35	15\\
%11.36	15\\
%11.37	15\\
%11.38	15\\
%11.39	15\\
%11.4	15\\
%11.41	15\\
%11.42	15\\
%11.43	15\\
%11.44	15\\
%11.45	15\\
%11.46	15\\
%11.47	15\\
%11.48	15\\
%11.49	15\\
%11.5	15\\
%11.51	15\\
%11.52	15\\
%11.53	15\\
%11.54	15\\
%11.55	15\\
%11.56	15\\
%11.57	15\\
%11.58	15\\
%11.59	15\\
%11.6	15\\
%11.61	15\\
%11.62	15\\
%11.63	15\\
%11.64	15\\
%11.65	15\\
%11.66	15\\
%11.67	15\\
%11.68	15\\
%11.69	15\\
%11.7	15\\
%11.71	15\\
%11.72	15\\
%11.73	15\\
%11.74	15\\
%11.75	15\\
%11.76	15\\
%11.77	15\\
%11.78	15\\
%11.79	15\\
%11.8	15\\
%11.81	15\\
%11.82	15\\
%11.83	15\\
%11.84	15\\
%11.85	15\\
%11.86	15\\
%11.87	15\\
%11.88	15\\
%11.89	15\\
%11.9	15\\
%11.91	15\\
%11.92	15\\
%11.93	15\\
%11.94	15\\
%11.95	15\\
%11.96	15\\
%11.97	15\\
%11.98	15\\
%11.99	15\\
%12	15\\
%12.01	15\\
%12.02	15\\
%12.03	15\\
%12.04	15\\
%12.05	15\\
%12.06	15\\
%12.07	15\\
%12.08	15\\
%12.09	15\\
%12.1	15\\
%12.11	15\\
%12.12	15\\
%12.13	15\\
%12.14	15\\
%12.15	15\\
%12.16	15\\
%12.17	15\\
%12.18	15\\
%12.19	15\\
%12.2	15\\
%12.21	15\\
%12.22	15\\
%12.23	15\\
%12.24	15\\
%12.25	15\\
%12.26	15\\
%12.27	15\\
%12.28	15\\
%12.29	15\\
%12.3	15\\
%12.31	15\\
%12.32	15\\
%12.33	15\\
%12.34	15\\
%12.35	15\\
%12.36	15\\
%12.37	15\\
%12.38	15\\
%12.39	15\\
%12.4	15\\
%12.41	15\\
%12.42	15\\
%12.43	15\\
%12.44	15\\
%12.45	15\\
%12.46	15\\
%12.47	15\\
%12.48	15\\
%12.49	15\\
%12.5	15\\
%12.51	15\\
%12.52	15\\
%12.53	15\\
%12.54	15\\
%12.55	15\\
%12.56	15\\
%12.57	15\\
%12.58	15\\
%12.59	15\\
%12.6	15\\
%12.61	15\\
%12.62	15\\
%12.63	15\\
%12.64	15\\
%12.65	15\\
%12.66	15\\
%12.67	15\\
%12.68	15\\
%12.69	15\\
%12.7	15\\
%12.71	15\\
%12.72	15\\
%12.73	15\\
%12.74	15\\
%12.75	15\\
%12.76	15\\
%12.77	15\\
%12.78	15\\
%12.79	15\\
%12.8	15\\
%12.81	15\\
%12.82	15\\
%12.83	15\\
%12.84	15\\
%12.85	15\\
%12.86	15\\
%12.87	15\\
%12.88	15\\
%12.89	15\\
%12.9	15\\
%12.91	15\\
%12.92	15\\
%12.93	15\\
%12.94	15\\
%12.95	15\\
%12.96	15\\
%12.97	15\\
%12.98	15\\
%12.99	15\\
%13	15\\
%13.01	15\\
%13.02	15\\
%13.03	15\\
%13.04	15\\
%13.05	15\\
%13.06	15\\
%13.07	15\\
%13.08	15\\
%13.09	15\\
%13.1	15\\
%13.11	15\\
%13.12	15\\
%13.13	15\\
%13.14	15\\
%13.15	15\\
%13.16	15\\
%13.17	15\\
%13.18	15\\
%13.19	15\\
%13.2	15\\
%13.21	15\\
%13.22	15\\
%13.23	15\\
%13.24	15\\
%13.25	15\\
%13.26	15\\
%13.27	15\\
%13.28	15\\
%13.29	15\\
%13.3	15\\
%13.31	15\\
%13.32	15\\
%13.33	15\\
%13.34	15\\
%13.35	15\\
%13.36	15\\
%13.37	15\\
%13.38	15\\
%13.39	15\\
%13.4	15\\
%13.41	15\\
%13.42	15\\
%13.43	15\\
%13.44	15\\
%13.45	15\\
%13.46	15\\
%13.47	15\\
%13.48	15\\
%13.49	15\\
%13.5	15\\
%13.51	15\\
%13.52	15\\
%13.53	15\\
%13.54	15\\
%13.55	15\\
%13.56	15\\
%13.57	15\\
%13.58	15\\
%13.59	15\\
%13.6	15\\
%13.61	15\\
%13.62	15\\
%13.63	15\\
%13.64	15\\
%13.65	15\\
%13.66	15\\
%13.67	15\\
%13.68	15\\
%13.69	15\\
%13.7	15\\
%13.71	15\\
%13.72	15\\
%13.73	15\\
%13.74	15\\
%13.75	15\\
%13.76	15\\
%13.77	15\\
%13.78	15\\
%13.79	15\\
%13.8	15\\
%13.81	15\\
%13.82	15\\
%13.83	15\\
%13.84	15\\
%13.85	15\\
%13.86	15\\
%13.87	15\\
%13.88	15\\
%13.89	15\\
%13.9	15\\
%13.91	15\\
%13.92	15\\
%13.93	15\\
%13.94	15\\
%13.95	15\\
%13.96	15\\
%13.97	15\\
%13.98	15\\
%13.99	15\\
%14	15\\
%14.01	15\\
%14.02	15\\
%14.03	15\\
%14.04	15\\
%14.05	15\\
%14.06	15\\
%14.07	15\\
%14.08	15\\
%14.09	15\\
%14.1	15\\
%14.11	15\\
%14.12	15\\
%14.13	15\\
%14.14	15\\
%14.15	15\\
%14.16	15\\
%14.17	15\\
%14.18	15\\
%14.19	15\\
%14.2	15\\
%14.21	15\\
%14.22	15\\
%14.23	15\\
%14.24	15\\
%14.25	15\\
%14.26	15\\
%14.27	15\\
%14.28	15\\
%14.29	15\\
%14.3	15\\
%14.31	15\\
%14.32	15\\
%14.33	15\\
%14.34	15\\
%14.35	15\\
%14.36	15\\
%14.37	15\\
%14.38	15\\
%14.39	15\\
%14.4	15\\
%14.41	15\\
%14.42	15\\
%14.43	15\\
%14.44	15\\
%14.45	15\\
%14.46	15\\
%14.47	15\\
%14.48	15\\
%14.49	15\\
%14.5	15\\
%14.51	15\\
%14.52	15\\
%14.53	15\\
%14.54	15\\
%14.55	15\\
%14.56	15\\
%14.57	15\\
%14.58	15\\
%14.59	15\\
%14.6	15\\
%14.61	15\\
%14.62	15\\
%14.63	15\\
%14.64	15\\
%14.65	15\\
%14.66	15\\
%14.67	15\\
%14.68	15\\
%14.69	15\\
%14.7	15\\
%14.71	15\\
%14.72	15\\
%14.73	15\\
%14.74	15\\
%14.75	15\\
%14.76	15\\
%14.77	15\\
%14.78	15\\
%14.79	15\\
%14.8	15\\
%14.81	15\\
%14.82	15\\
%14.83	15\\
%14.84	15\\
%14.85	15\\
%14.86	15\\
%14.87	15\\
%14.88	15\\
%14.89	15\\
%14.9	15\\
%14.91	15\\
%14.92	15\\
%14.93	15\\
%14.94	15\\
%14.95	15\\
%14.96	15\\
%14.97	15\\
%14.98	15\\
%14.99	15\\
%};
%\addlegendentry{data5}

\addplot [color=mygreen, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9983872489952\\
0.02	14.9967855650948\\
0.03	14.9951948903614\\
0.04	14.9936151671323\\
0.05	14.9920463380177\\
0.06	14.9904883458994\\
0.07	14.9889411339302\\
0.08	14.987404645532\\
0.09	14.985878824395\\
0.1	14.9843636144761\\
0.11	14.9828589599982\\
0.12	14.9813648054487\\
0.13	14.9798810955781\\
0.14	14.9784077753993\\
0.15	14.9769447901861\\
0.16	14.9754920854719\\
0.17	14.9740496070489\\
0.18	14.9726173009667\\
0.19	14.9711951135309\\
0.2	14.9697829913027\\
0.21	14.9683808810967\\
0.22	14.9669887299807\\
0.23	14.965606485274\\
0.24	14.9642340945463\\
0.25	14.9628715056168\\
0.26	14.961518666553\\
0.27	14.9601755256693\\
0.28	14.9588420315264\\
0.29	14.9575181329297\\
0.3	14.9562037789283\\
0.31	14.9548989188141\\
0.32	14.9536035021205\\
0.33	14.9523174786216\\
0.34	14.9510407983305\\
0.35	14.9497734114989\\
0.36	14.9485152686155\\
0.37	14.9472663204054\\
0.38	14.9460265178285\\
0.39	14.9447958120789\\
0.4	14.9435741545835\\
0.41	14.9423614970012\\
0.42	14.9411577912218\\
0.43	14.9399629893646\\
0.44	14.9387770437779\\
0.45	14.9375999070376\\
0.46	14.9364315319463\\
0.47	14.9352718715322\\
0.48	14.9341208790483\\
0.49	14.9329785079709\\
0.5	14.9318447119992\\
0.51	14.9307194450536\\
0.52	14.9296026612754\\
0.53	14.9284943150253\\
0.54	14.9273943608827\\
0.55	14.9263027536443\\
0.56	14.9252194483237\\
0.57	14.92414440015\\
0.58	14.9230775645667\\
0.59	14.9220188972312\\
0.6	14.9209683540136\\
0.61	14.9199258909955\\
0.62	14.9188914644694\\
0.63	14.9178650309375\\
0.64	14.9168465471109\\
0.65	14.9158359699085\\
0.66	14.9148332564563\\
0.67	14.9138383640861\\
0.68	14.9128512503348\\
0.69	14.9118718729436\\
0.7	14.9109001898566\\
0.71	14.9099361592205\\
0.72	14.908979739383\\
0.73	14.9080308888926\\
0.74	14.9070895664971\\
0.75	14.9061557311428\\
0.76	14.9052293419741\\
0.77	14.9043103583318\\
0.78	14.9033987397528\\
0.79	14.902494445969\\
0.8	14.9015974369066\\
0.81	14.9007076726847\\
0.82	14.899825113615\\
0.83	14.8989497202007\\
0.84	14.8980814531355\\
0.85	14.8972202733029\\
0.86	14.8963661417752\\
0.87	14.895519019813\\
0.88	14.8946788688638\\
0.89	14.8938456505615\\
0.9	14.8930193267254\\
0.91	14.8921998593595\\
0.92	14.8913872106515\\
0.93	14.8905813429721\\
0.94	14.889782218874\\
0.95	14.8889898010914\\
0.96	14.8882040525387\\
0.97	14.88742493631\\
0.98	14.8866524156781\\
0.99	14.8858864540941\\
1	14.8851270151859\\
1.01	14.884374062758\\
1.02	14.8836275607903\\
1.03	14.8828874734375\\
1.04	14.8821537650284\\
1.05	14.8814264000647\\
1.06	14.8807053432207\\
1.07	14.8799905593421\\
1.08	14.8792820134456\\
1.09	14.8785796707177\\
1.1	14.8778834965142\\
1.11	14.8771934563595\\
1.12	14.8765095159456\\
1.13	14.8758316411314\\
1.14	14.8751597979419\\
1.15	14.8744939525677\\
1.16	14.8738340713639\\
1.17	14.8731801208495\\
1.18	14.8725320677067\\
1.19	14.8718898787801\\
1.2	14.8712535210759\\
1.21	14.8706229617612\\
1.22	14.8699981681634\\
1.23	14.8693791077692\\
1.24	14.868765748224\\
1.25	14.8681580573314\\
1.26	14.8675560030521\\
1.27	14.8669595535032\\
1.28	14.8663686769579\\
1.29	14.8657833418444\\
1.3	14.8652035167453\\
1.31	14.8646291703968\\
1.32	14.8640602716882\\
1.33	14.8634967896611\\
1.34	14.8629386935086\\
1.35	14.8622412767865\\
1.36	14.8609584384878\\
1.37	14.8591027386422\\
1.38	14.8566864231665\\
1.39	14.8537214334032\\
1.4	14.8502194152939\\
1.41	14.8461917282065\\
1.42	14.8416494534298\\
1.43	14.8366034023535\\
1.44	14.8310641243461\\
1.45	14.8250419143465\\
1.46	14.81854682018\\
1.47	14.8115886496133\\
1.48	14.8041769771584\\
1.49	14.7963211506373\\
1.5	14.7880302975174\\
1.51	14.7793133310282\\
1.52	14.7701789560682\\
1.53	14.7606356749106\\
1.54	14.7506917927169\\
1.55	14.7403554228663\\
1.56	14.7296344921077\\
1.57	14.7185367455429\\
1.58	14.7070697514468\\
1.59	14.6952409059314\\
1.6	14.6830574374603\\
1.61	14.6705264112185\\
1.62	14.6576547333452\\
1.63	14.6444491550325\\
1.64	14.6309162764968\\
1.65	14.6170625508273\\
1.66	14.6028942877165\\
1.67	14.5884176570766\\
1.68	14.5736386925463\\
1.69	14.5585632948929\\
1.7	14.5431972353121\\
1.71	14.5275461586301\\
1.72	14.5116155864118\\
1.73	14.4954109199776\\
1.74	14.478937443333\\
1.75	14.4620992693358\\
1.76	14.445000895926\\
1.77	14.4276472112019\\
1.78	14.4100429963407\\
1.79	14.3923162201097\\
1.8	14.3743501134537\\
1.81	14.3561492179095\\
1.82	14.3377179784396\\
1.83	14.3190607457003\\
1.84	14.3001817782483\\
1.85	14.2810852446874\\
1.86	14.2617752257573\\
1.87	14.2422557163668\\
1.88	14.2225306275729\\
1.89	14.2026037885073\\
1.9	14.1824789482527\\
1.91	14.1621597776698\\
1.92	14.1416498711769\\
1.93	14.1209527484833\\
1.94	14.1000718562788\\
1.95	14.0790105698796\\
1.96	14.0577721948321\\
1.97	14.0363599684771\\
1.98	14.0147770614736\\
1.99	13.9930265792858\\
2	13.9711115636318\\
2.01	13.9490349938977\\
2.02	13.9267997885163\\
2.03	13.9044088063122\\
2.04	13.8818648478146\\
2.05	13.8591706565377\\
2.06	13.836328920231\\
2.07	13.8133422720992\\
2.08	13.7902132919937\\
2.09	13.7669445075751\\
2.1	13.7435383954492\\
2.11	13.719997382276\\
2.12	13.696323845853\\
2.13	13.6725201161732\\
2.14	13.6485884764597\\
2.15	13.6245311641752\\
2.16	13.6003503720099\\
2.17	13.5760482488463\\
2.18	13.5516269007029\\
2.19	13.5270883916558\\
2.2	13.5024347447413\\
2.21	13.4776679428373\\
2.22	13.452789929526\\
2.23	13.4278026099381\\
2.24	13.4027078515775\\
2.25	13.37750748513\\
2.26	13.3522033052531\\
2.27	13.32679707135\\
2.28	13.301290508327\\
2.29	13.275685307335\\
2.3	13.2499831264956\\
2.31	13.2241855916124\\
2.32	13.1982942968673\\
2.33	13.1723108055031\\
2.34	13.1462366504923\\
2.35	13.1200733351919\\
2.36	13.0938223339862\\
2.37	13.067485092916\\
2.38	13.0410630302962\\
2.39	13.0145575373212\\
2.4	12.9879699786587\\
2.41	12.9613016930321\\
2.42	12.9345539937925\\
2.43	12.9077281694793\\
2.44	12.8808254843713\\
2.45	12.8538471790268\\
2.46	12.8267944708154\\
2.47	12.7996685544388\\
2.48	12.7724706024433\\
2.49	12.7452017657237\\
2.5	12.7178631740178\\
2.51	12.6904559363931\\
2.52	12.662981141725\\
2.53	12.6354398591681\\
2.54	12.6078331386182\\
2.55	12.5801620111691\\
2.56	12.5524274895604\\
2.57	12.5246305686194\\
2.58	12.4967722256963\\
2.59	12.4688534210928\\
2.6	12.4408750984845\\
2.61	12.4128381853373\\
2.62	12.3847435933182\\
2.63	12.3565922187005\\
2.64	12.3283849427634\\
2.65	12.3001226321867\\
2.66	12.2718061394406\\
2.67	12.2434363031705\\
2.68	12.2150139485775\\
2.69	12.1865398877943\\
2.7	12.1580149202571\\
2.71	12.1294398330735\\
2.72	12.1008154013865\\
2.73	12.0721423887349\\
2.74	12.0434215474105\\
2.75	12.0146536188113\\
2.76	11.9858393337929\\
2.77	11.9569794130157\\
2.78	11.9280745672898\\
2.79	11.8991254979179\\
2.8	11.8701328970348\\
2.81	11.8410974479456\\
2.82	11.8120198254612\\
2.83	11.782900696232\\
2.84	11.7537407190802\\
2.85	11.7245405453301\\
2.86	11.6953008191375\\
2.87	11.6660221778169\\
2.88	11.636705252169\\
2.89	11.6073506668056\\
2.9	11.5779590404755\\
2.91	11.5485309863881\\
2.92	11.5190671125378\\
2.93	11.4895680220272\\
2.94	11.4600343133908\\
2.95	11.4304665809182\\
2.96	11.4008654149775\\
2.97	11.3712314023394\\
2.98	11.3415651265014\\
2.99	11.3118671680121\\
3	11.2821381047975\\
3.01	11.252378512487\\
3.02	11.2225889647407\\
3.03	11.1927700335785\\
3.04	11.1629222897096\\
3.05	11.133046302864\\
3.06	11.1031426421255\\
3.07	11.0732118762667\\
3.08	11.0432545740851\\
3.09	11.013271304742\\
3.1	10.9832626381033\\
3.11	10.9532291450825\\
3.12	10.9231713979863\\
3.13	10.8930899708625\\
3.14	10.8629854398511\\
3.15	10.8328583835375\\
3.16	10.8027093833092\\
3.17	10.7725390237156\\
3.18	10.7423478928307\\
3.19	10.7121365826193\\
3.2	10.6819056893065\\
3.21	10.6516558137512\\
3.22	10.6213875618229\\
3.23	10.5911015447821\\
3.24	10.5607983796653\\
3.25	10.5304786896734\\
3.26	10.5001431045645\\
3.27	10.4697922610509\\
3.28	10.4394268032\\
3.29	10.4090473828407\\
3.3	10.3786546599727\\
3.31	10.348249303182\\
3.32	10.3178319900596\\
3.33	10.2874034076261\\
3.34	10.2569642527603\\
3.35	10.2265152326329\\
3.36	10.1960570651451\\
3.37	10.1655904793723\\
3.38	10.1351162160124\\
3.39	10.1046350278392\\
3.4	10.0741476801612\\
3.41	10.0436549512848\\
3.42	10.0131576329832\\
3.43	9.98265653096974\\
3.44	9.95215246537645\\
3.45	9.92164627123783\\
3.46	9.89113879897919\\
3.47	9.86063091491005\\
3.48	9.83012350172234\\
3.49	9.79961745899329\\
3.5	9.769113703693\\
3.51	9.73861317069651\\
3.52	9.7081168133003\\
3.53	9.67762560374305\\
3.54	9.64714053373047\\
3.55	9.61666261496411\\
3.56	9.58619287967392\\
3.57	9.55573238115424\\
3.58	9.52528219430322\\
3.59	9.4948434161652\\
3.6	9.46441716647583\\
3.61	9.43400458820974\\
3.62	9.40360684813032\\
3.63	9.37322513734129\\
3.64	9.34286067183973\\
3.65	9.31251469307014\\
3.66	9.28218846847916\\
3.67	9.25188329207037\\
3.68	9.22160048495894\\
3.69	9.19134139592532\\
3.7	9.16110740196767\\
3.71	9.13089990885244\\
3.72	9.10072035166232\\
3.73	9.0705701953412\\
3.74	9.04045093523525\\
3.75	9.01036409762961\\
3.76	8.98031124027986\\
3.77	8.95029395293749\\
3.78	8.92031385786872\\
3.79	8.89037261036569\\
3.8	8.86047189924923\\
3.81	8.83061344736237\\
3.82	8.80079901205348\\
3.83	8.77103038564835\\
3.84	8.74130939590994\\
3.85	8.71163790648495\\
3.86	8.68201781733603\\
3.87	8.65245106515866\\
3.88	8.62293962378142\\
3.89	8.59348550454855\\
3.9	8.56409075668369\\
3.91	8.53475746763341\\
3.92	8.50548776338942\\
3.93	8.47628380878807\\
3.94	8.44714780778595\\
3.95	8.41808200371021\\
3.96	8.38908867948212\\
3.97	8.36017015781284\\
3.98	8.33132880136959\\
3.99	8.30256701291123\\
4	8.27388723539152\\
4.01	8.2452919520289\\
4.02	8.21678368634119\\
4.03	8.18836500214391\\
4.04	8.16003850351081\\
4.05	8.13180683469514\\
4.06	8.10367268001035\\
4.07	8.07563876366888\\
4.08	8.0477078495776\\
4.09	8.01988274108869\\
4.1	7.99216628070472\\
4.11	7.96456134973652\\
4.12	7.93707086791298\\
4.13	7.90969779294129\\
4.14	7.88244512001688\\
4.15	7.85531588128187\\
4.16	7.82831314523121\\
4.17	7.80144001606567\\
4.18	7.77469963299082\\
4.19	7.7480951694616\\
4.2	7.72162983237164\\
4.21	7.69530686118718\\
4.22	7.66912952702497\\
4.23	7.64310113167431\\
4.24	7.61722500656283\\
4.25	7.5915045116663\\
4.26	7.56594303436263\\
4.27	7.54054398823038\\
4.28	7.5153108117923\\
4.29	7.49024696720465\\
4.3	7.46535593889306\\
4.31	7.44064123213581\\
4.32	7.416106371596\\
4.33	7.39175489980351\\
4.34	7.36759037558862\\
4.35	7.34361637246858\\
4.36	7.31983647698924\\
4.37	7.29625428702342\\
4.38	7.27287341002834\\
4.39	7.24969746126416\\
4.4	7.22673006197615\\
4.41	7.20397483754286\\
4.42	7.18143541559297\\
4.43	7.1591154240934\\
4.44	7.1370184894116\\
4.45	7.11514823435462\\
4.46	7.09350827618794\\
4.47	7.07210222463691\\
4.48	7.0509336798735\\
4.49	7.03000623049128\\
4.5	7.00932345147124\\
4.51	6.98888890214103\\
4.52	6.96870612413005\\
4.53	6.94877863932271\\
4.54	6.9291099478116\\
4.55	6.90970352585268\\
4.56	6.89056282382346\\
4.57	6.87169126418555\\
4.58	6.85309223945189\\
4.59	6.83476911015901\\
4.6	6.81672520284371\\
4.61	6.79896380802335\\
4.62	6.78148817817794\\
4.63	6.76430152573188\\
4.64	6.74740702103205\\
4.65	6.73080779031863\\
4.66	6.71450691368365\\
4.67	6.69850742301183\\
4.68	6.68281229989691\\
4.69	6.66742447352597\\
4.7	6.65234681852309\\
4.71	6.63758215274243\\
4.72	6.62313323500015\\
4.73	6.60900276273288\\
4.74	6.59519336956989\\
4.75	6.58170762280447\\
4.76	6.56854802074928\\
4.77	6.55571698995912\\
4.78	6.54321688230353\\
4.79	6.53104997187086\\
4.8	6.51921845168414\\
4.81	6.50772443020875\\
4.82	6.49656992763098\\
4.83	6.48575687188602\\
4.84	6.47528709441407\\
4.85	6.4651623256227\\
4.86	6.45538419003435\\
4.87	6.44595420109821\\
4.88	6.43687375564688\\
4.89	6.42814412797972\\
4.9	6.41976646355671\\
4.91	6.41174177228952\\
4.92	6.40407092141966\\
4.93	6.39675462797778\\
4.94	6.38979345082326\\
4.95	6.3831877822695\\
4.96	6.376937839307\\
4.97	6.3710436544456\\
4.98	6.36550506620655\\
4.99	6.36032170930709\\
5	6.35549300459335\\
5.01	6.35101814879316\\
5.02	6.34689610417766\\
5.03	6.34312558824142\\
5.04	6.33970506353412\\
5.05	6.3366327278052\\
5.06	6.3339065046592\\
5.07	6.33152403497404\\
5.08	6.3294826694399\\
5.09	6.32777946283643\\
5.1	6.32641117142231\\
5.11	6.32537425720579\\
5.12	6.32466491077686\\
5.13	6.32427913119213\\
5.14	6.32421299401116\\
5.15	6.32446356385132\\
5.16	6.32503206780567\\
5.17	6.32593513307368\\
5.18	6.32724503100773\\
5.19	6.32923266366814\\
5.2	6.33283909217745\\
5.21	6.34079079431499\\
5.22	6.35759643897494\\
5.23	6.38388548591956\\
5.24	6.41280087364164\\
5.25	6.4417152329435\\
5.26	6.47062855882176\\
5.27	6.49954084627379\\
5.28	6.52845209029764\\
5.29	6.55736228589212\\
5.3	6.58627142805676\\
5.31	6.6151795117918\\
5.32	6.64408653209826\\
5.33	6.67299248397786\\
5.34	6.70189736243308\\
5.35	6.73080116246716\\
5.36	6.75970387908406\\
5.37	6.78860550728852\\
5.38	6.81750604208602\\
5.39	6.84640547848281\\
5.4	6.87530381148591\\
5.41	6.90420103610309\\
5.42	6.9330971473429\\
5.43	6.96199214021466\\
5.44	6.99088600972847\\
5.45	7.01977875089522\\
5.46	7.04867035872658\\
5.47	7.07756082823499\\
5.48	7.10645015443371\\
5.49	7.13533833233677\\
5.5	7.16422535695902\\
5.51	7.19311122331609\\
5.52	7.22199592642442\\
5.53	7.25087946130128\\
5.54	7.27976182296472\\
5.55	7.30864300643363\\
5.56	7.33752300672771\\
5.57	7.36640181886747\\
5.58	7.39527943787427\\
5.59	7.42415585877028\\
5.6	7.4530310765785\\
5.61	7.48190508632278\\
5.62	7.5107778830278\\
5.63	7.53964946171909\\
5.64	7.56851981742302\\
5.65	7.5973889451668\\
5.66	7.62625683997851\\
5.67	7.65512349688708\\
5.68	7.6839889109223\\
5.69	7.71285307711481\\
5.7	7.74171599049613\\
5.71	7.77057764609866\\
5.72	7.79943803895564\\
5.73	7.82829716410123\\
5.74	7.85715501657042\\
5.75	7.88601159139912\\
5.76	7.91486688362412\\
5.77	7.94372088828309\\
5.78	7.9725736004146\\
5.79	8.00142501505812\\
5.8	8.03027512725401\\
5.81	8.05912393204354\\
5.82	8.08797142446889\\
5.83	8.11681759957315\\
5.84	8.1456624524003\\
5.85	8.17450597799528\\
5.86	8.20334817140391\\
5.87	8.23218902767296\\
5.88	8.26102854185012\\
5.89	8.28986670898401\\
5.9	8.31870352412417\\
5.91	8.3475389823211\\
5.92	8.37637307862622\\
5.93	8.40520580809192\\
5.94	8.43403716577151\\
5.95	8.46286714671926\\
5.96	8.49169574599041\\
5.97	8.52052295864112\\
5.98	8.54934877972856\\
5.99	8.57817320431082\\
6	8.60699622744698\\
6.01	8.6358178441971\\
6.02	8.66463804962217\\
6.03	8.69345683878422\\
6.04	8.72227420674621\\
6.05	8.75109014857211\\
6.06	8.77990465932687\\
6.07	8.80871773407643\\
6.08	8.83752936788772\\
6.09	8.86633955582868\\
6.1	8.89514829296825\\
6.11	8.92395557437635\\
6.12	8.95276139512394\\
6.13	8.98156575028298\\
6.14	9.01036863492643\\
6.15	9.03917004412828\\
6.16	9.06796997296354\\
6.17	9.09676841650825\\
6.18	9.12556536983946\\
6.19	9.15436082803527\\
6.2	9.18315478617481\\
6.21	9.21194723933824\\
6.22	9.24073818260676\\
6.23	9.26952761106262\\
6.24	9.29831551978911\\
6.25	9.32710190387059\\
6.26	9.35588675839246\\
6.27	9.38467007844117\\
6.28	9.41345185910424\\
6.29	9.44223209547026\\
6.3	9.47101078262888\\
6.31	9.49978791567081\\
6.32	9.52856348968785\\
6.33	9.55733749977288\\
6.34	9.58610994101985\\
6.35	9.61488080852379\\
6.36	9.64365009738084\\
6.37	9.67241780268819\\
6.38	9.70118391954417\\
6.39	9.72994844304818\\
6.4	9.75871136830071\\
6.41	9.78747269040339\\
6.42	9.81623240445893\\
6.43	9.84499050557115\\
6.44	9.873746988845\\
6.45	9.90250184938652\\
6.46	9.93125508230291\\
6.47	9.96000668270245\\
6.48	9.98875664569458\\
6.49	10.0175049663899\\
6.5	10.0462516399\\
6.51	10.0749966613377\\
6.52	10.1037400258171\\
6.53	10.1324817284532\\
6.54	10.1612217643623\\
6.55	10.1899601286618\\
6.56	10.2186968164703\\
6.57	10.2474318229074\\
6.58	10.276165143094\\
6.59	10.3048967721522\\
6.6	10.3336267052052\\
6.61	10.3623549373774\\
6.62	10.3910814637942\\
6.63	10.4198062795825\\
6.64	10.44852937987\\
6.65	10.4772507597859\\
6.66	10.5059704144605\\
6.67	10.5346883390252\\
6.68	10.5634045286126\\
6.69	10.592116433347\\
6.7	10.6206827840747\\
6.71	10.649104229181\\
6.72	10.6773814147322\\
6.73	10.7055149844742\\
6.74	10.733505579832\\
6.75	10.7613538399084\\
6.76	10.7890604014841\\
6.77	10.816625899017\\
6.78	10.8440509646423\\
6.79	10.8713362281728\\
6.8	10.8984823170994\\
6.81	10.9254898565915\\
6.82	10.9523594694983\\
6.83	10.9790917763493\\
6.84	11.0056873953561\\
6.85	11.0321469424133\\
6.86	11.0584710311007\\
6.87	11.0846602726847\\
6.88	11.1107152761205\\
6.89	11.1366366480541\\
6.9	11.1624249928247\\
6.91	11.188080912467\\
6.92	11.2136050067141\\
6.93	11.2389978730001\\
6.94	11.264260106463\\
6.95	11.2893922999477\\
6.96	11.3143950440092\\
6.97	11.339268926916\\
6.98	11.3640145346536\\
6.99	11.3886324509277\\
7	11.4131232571681\\
7.01	11.4374875325328\\
7.02	11.4617258539111\\
7.03	11.4858387959284\\
7.04	11.50982693095\\
7.05	11.533690829085\\
7.06	11.5574310581912\\
7.07	11.581048183879\\
7.08	11.6045427695161\\
7.09	11.627915376232\\
7.1	11.651166562923\\
7.11	11.6742968862561\\
7.12	11.697306900675\\
7.13	11.7201971584038\\
7.14	11.7429682094528\\
7.15	11.7656206016234\\
7.16	11.7881548805129\\
7.17	11.8105715895199\\
7.18	11.8328712698496\\
7.19	11.8550544605189\\
7.2	11.8771216983619\\
7.21	11.8990735180355\\
7.22	11.9209104520245\\
7.23	11.9426330306475\\
7.24	11.9642417820621\\
7.25	11.9857372322708\\
7.26	12.0071199051269\\
7.27	12.0283903223397\\
7.28	12.0495490034806\\
7.29	12.070596465989\\
7.3	12.0915332251778\\
7.31	12.1123597942397\\
7.32	12.1330766842529\\
7.33	12.1536844041873\\
7.34	12.17418346091\\
7.35	12.1945743591922\\
7.36	12.2148576017143\\
7.37	12.2350336890727\\
7.38	12.2551031197857\\
7.39	12.2750663902998\\
7.4	12.2949239949956\\
7.41	12.3146764261942\\
7.42	12.3343241741636\\
7.43	12.3538677271247\\
7.44	12.3733075712577\\
7.45	12.3926441907084\\
7.46	12.4118780675945\\
7.47	12.4310096820121\\
7.48	12.4500395120419\\
7.49	12.4689680337555\\
7.5	12.4877957212222\\
7.51	12.5065230465149\\
7.52	12.5251504797169\\
7.53	12.5436784889283\\
7.54	12.5621075402721\\
7.55	12.5804380979012\\
7.56	12.5986706240045\\
7.57	12.6168055788136\\
7.58	12.6348434206091\\
7.59	12.6527846057271\\
7.6	12.6706295885662\\
7.61	12.6883788215932\\
7.62	12.7060327553503\\
7.63	12.7235918384614\\
7.64	12.7410565176384\\
7.65	12.7584272376882\\
7.66	12.7757044415188\\
7.67	12.7928885701463\\
7.68	12.809980062701\\
7.69	12.8269793564342\\
7.7	12.8438868867246\\
7.71	12.8607030870851\\
7.72	12.8774283891691\\
7.73	12.894063222777\\
7.74	12.9106080158632\\
7.75	12.9270631945422\\
7.76	12.9434291830951\\
7.77	12.9597064039765\\
7.78	12.9758952778208\\
7.79	12.9919962234489\\
7.8	13.0080096578745\\
7.81	13.0239359963107\\
7.82	13.0397756521767\\
7.83	13.0555290371041\\
7.84	13.0711965609436\\
7.85	13.0867786317713\\
7.86	13.1022756558954\\
7.87	13.1176880378623\\
7.88	13.1330161804639\\
7.89	13.148260484743\\
7.9	13.1634213500006\\
7.91	13.1784991738022\\
7.92	13.1934943519838\\
7.93	13.2084072786589\\
7.94	13.2232383462247\\
7.95	13.2379879453685\\
7.96	13.2526564650741\\
7.97	13.2672442926283\\
7.98	13.2817518136272\\
7.99	13.2961794119828\\
8	13.3105274699289\\
8.01	13.324796368028\\
8.02	13.3389864851774\\
8.03	13.3530981986156\\
8.04	13.3671318839283\\
8.05	13.3810879150554\\
8.06	13.3949666642965\\
8.07	13.408768502318\\
8.08	13.4224937981587\\
8.09	13.4361429192364\\
8.1	13.4497162313541\\
8.11	13.4632140987063\\
8.12	13.4766368838851\\
8.13	13.4899849478864\\
8.14	13.5032586501163\\
8.15	13.5164583483971\\
8.16	13.5295843989736\\
8.17	13.5426371565189\\
8.18	13.5556169741412\\
8.19	13.5685242033894\\
8.2	13.5813591942593\\
8.21	13.5941222951998\\
8.22	13.606813853119\\
8.23	13.6194342133902\\
8.24	13.631983719858\\
8.25	13.6444627148442\\
8.26	13.656871539154\\
8.27	13.669210532082\\
8.28	13.6814800314181\\
8.29	13.6936803734535\\
8.3	13.7058118929866\\
8.31	13.7178749233291\\
8.32	13.7298697963119\\
8.33	13.7417968422907\\
8.34	13.7536563901524\\
8.35	13.7654487673207\\
8.36	13.7771742997618\\
8.37	13.7888333119908\\
8.38	13.8004261270768\\
8.39	13.8119530666492\\
8.4	13.8234144509036\\
8.41	13.834810598607\\
8.42	13.8461418271042\\
8.43	13.8574084523231\\
8.44	13.8686107887809\\
8.45	13.879749149589\\
8.46	13.8908238464597\\
8.47	13.9018351897112\\
8.48	13.9127834882735\\
8.49	13.9236690496937\\
8.5	13.9344921801425\\
8.51	13.9452531844187\\
8.52	13.9559523659556\\
8.53	13.9665900268263\\
8.54	13.9771664677492\\
8.55	13.9876819880936\\
8.56	13.9981368858851\\
8.57	14.0085314578116\\
8.58	14.0188659992281\\
8.59	14.0291408041626\\
8.6	14.0393561653213\\
8.61	14.0495123740945\\
8.62	14.0596097205615\\
8.63	14.0696484934961\\
8.64	14.0796289803723\\
8.65	14.0895514673694\\
8.66	14.0994162393772\\
8.67	14.1092235800018\\
8.68	14.1189737715705\\
8.69	14.1286670951373\\
8.7	14.1383038304881\\
8.71	14.1478842561458\\
8.72	14.1574086493761\\
8.73	14.1668772861919\\
8.74	14.1762904413593\\
8.75	14.1856483884023\\
8.76	14.194951399608\\
8.77	14.2041997460321\\
8.78	14.2133936975036\\
8.79	14.2225335226303\\
8.8	14.2316194888035\\
8.81	14.2406518622035\\
8.82	14.2496309078043\\
8.83	14.258556889379\\
8.84	14.2674300695045\\
8.85	14.2762507095666\\
8.86	14.2850190697653\\
8.87	14.2937354091194\\
8.88	14.3023999854715\\
8.89	14.3110130554931\\
8.9	14.3195748746896\\
8.91	14.3280856974049\\
8.92	14.3365457768264\\
8.93	14.3449553649902\\
8.94	14.3533147127853\\
8.95	14.3616240699593\\
8.96	14.3698836851222\\
8.97	14.3780938057522\\
8.98	14.3862546781999\\
8.99	14.394366547693\\
9	14.4024296583414\\
9.01	14.4104442531419\\
9.02	14.4184105739826\\
9.03	14.4263288616479\\
9.04	14.434199355823\\
9.05	14.4420222950988\\
9.06	14.4497979169762\\
9.07	14.457526457871\\
9.08	14.4652081531184\\
9.09	14.4728432369778\\
9.1	14.480431942637\\
9.11	14.487974502217\\
9.12	14.4954711467765\\
9.13	14.5029221063167\\
9.14	14.5103276097852\\
9.15	14.5176878850811\\
9.16	14.5250031590589\\
9.17	14.5322736575338\\
9.18	14.5394996052851\\
9.19	14.5466812260615\\
9.2	14.553818742585\\
9.21	14.5609123765556\\
9.22	14.5679623486553\\
9.23	14.574968878553\\
9.24	14.5819321849083\\
9.25	14.5888524853761\\
9.26	14.595729996611\\
9.27	14.6025649342713\\
9.28	14.6093575130237\\
9.29	14.6161079465469\\
9.3	14.6228164475368\\
9.31	14.6294832277096\\
9.32	14.6361084978071\\
9.33	14.6426924676\\
9.34	14.6492353458927\\
9.35	14.6557373405273\\
9.36	14.6621986583874\\
9.37	14.6686195054027\\
9.38	14.675000086553\\
9.39	14.681340605872\\
9.4	14.6876412664518\\
9.41	14.6939022704467\\
9.42	14.7001238190774\\
9.43	14.706306112635\\
9.44	14.7124493504847\\
9.45	14.7185537310705\\
9.46	14.7246194519184\\
9.47	14.7306467096412\\
9.48	14.7366356999415\\
9.49	14.7425866176166\\
9.5	14.7484996565616\\
9.51	14.7543750097741\\
9.52	14.7602128693574\\
9.53	14.7660134265246\\
9.54	14.7717768716029\\
9.55	14.7775033940367\\
9.56	14.783193182392\\
9.57	14.7888464243601\\
9.58	14.7944633067611\\
9.59	14.8000440155482\\
9.6	14.805588735811\\
9.61	14.8110976517797\\
9.62	14.8165709468283\\
9.63	14.8220088034788\\
9.64	14.8274114034047\\
9.65	14.8327789274349\\
9.66	14.8381115555571\\
9.67	14.8434094669216\\
9.68	14.8486728398449\\
9.69	14.8539018518135\\
9.7	14.8590966794874\\
9.71	14.8642574987037\\
9.72	14.8693844844803\\
9.73	14.8744778110193\\
9.74	14.8795376517108\\
9.75	14.8845641791362\\
9.76	14.8895575650721\\
9.77	14.8945179804933\\
9.78	14.8994455955767\\
9.79	14.9043405797049\\
9.8	14.9091233432197\\
9.81	14.9136669788689\\
9.82	14.9179834425366\\
9.83	14.9220840923375\\
9.84	14.9259797185042\\
9.85	14.9296805717803\\
9.86	14.9331963903936\\
9.87	14.936536425681\\
9.88	14.9397094664319\\
9.89	14.9427238620149\\
9.9	14.9455875443477\\
9.91	14.9483080487687\\
9.92	14.9508925338657\\
9.93	14.9533478003121\\
9.94	14.9556803087619\\
9.95	14.9578961968504\\
9.96	14.9600012953441\\
9.97	14.9620011434836\\
9.98	14.9639010035594\\
9.99	14.9657058747586\\
10	14.9674205063196\\
10.01	14.9690494100291\\
10.02	14.9705968720943\\
10.03	14.972066964421\\
10.04	14.9734635553286\\
10.05	14.9747903197287\\
10.06	14.9760507487954\\
10.07	14.9772481591515\\
10.08	14.9783857015959\\
10.09	14.9794663693942\\
10.1	14.9804930061553\\
10.11	14.9814683133137\\
10.12	14.9823948572382\\
10.13	14.9832750759844\\
10.14	14.9841112857106\\
10.15	14.9849056867722\\
10.16	14.9856603695115\\
10.17	14.9863773197582\\
10.18	14.987058424055\\
10.19	14.9877054746214\\
10.2	14.9883201740697\\
10.21	14.9889041398855\\
10.22	14.9894589086836\\
10.23	14.9899859402512\\
10.24	14.9904866213895\\
10.25	14.9909622695626\\
10.26	14.9914141363642\\
10.27	14.9918434108112\\
10.28	14.992251222472\\
10.29	14.9926386444391\\
10.3	14.9930066961529\\
10.31	14.9933563460839\\
10.32	14.9936885142809\\
10.33	14.9940040747927\\
10.34	14.9943038579673\\
10.35	14.9945886526372\\
10.36	14.994859208195\\
10.37	14.9951162365651\\
10.38	14.9953604140775\\
10.39	14.9955923832471\\
10.4	14.9958127544643\\
10.41	14.9960221076016\\
10.42	14.9962209935388\\
10.43	14.9964099356131\\
10.44	14.9965894309961\\
10.45	14.9967599520016\\
10.46	14.996921947329\\
10.47	14.9970758432436\\
10.48	14.9972220446983\\
10.49	14.9973609363993\\
10.5	14.9974928838184\\
10.51	14.9976182341546\\
10.52	14.9977373172475\\
10.53	14.9978504464457\\
10.54	14.9979579194309\\
10.55	14.9980600190015\\
10.56	14.9981570138163\\
10.57	14.9982491591022\\
10.58	14.9983366973248\\
10.59	14.9984198588275\\
10.6	14.9984988624365\\
10.61	14.9985739160375\\
10.62	14.9986452171224\\
10.63	14.9987129533086\\
10.64	14.9987773028333\\
10.65	14.9988384350223\\
10.66	14.9988965107353\\
10.67	14.9989516827895\\
10.68	14.9990040963613\\
10.69	14.999053889369\\
10.7	14.999101192835\\
10.71	14.999146131231\\
10.72	14.9991888228053\\
10.73	14.9992293798941\\
10.74	14.9992679092169\\
10.75	14.9993045121578\\
10.76	14.9993392850315\\
10.77	14.9993723193374\\
10.78	14.9994037020002\\
10.79	14.9994335155983\\
10.8	14.9994618385816\\
10.81	14.9994887454776\\
10.82	14.9995143070875\\
10.83	14.9995385906727\\
10.84	14.9995616601317\\
10.85	14.9995835761681\\
10.86	14.9996043964506\\
10.87	14.9996241757643\\
10.88	14.9996429661556\\
10.89	14.9996608170683\\
10.9	14.9996777754743\\
10.91	14.9996938859971\\
10.92	14.9997091910289\\
10.93	14.9997237308426\\
10.94	14.9997375436973\\
10.95	14.9997506659394\\
10.96	14.999763132098\\
10.97	14.999774974976\\
10.98	14.9997862257359\\
10.99	14.9997969139824\\
11	14.9998070678398\\
11.01	14.9998167140266\\
11.02	14.9998258779251\\
11.03	14.9998345836487\\
11.04	14.9998428541051\\
11.05	14.9998507110568\\
11.06	14.999858175178\\
11.07	14.9998652661094\\
11.08	14.9998720025098\\
11.09	14.9998784021049\\
11.1	14.9998844817341\\
11.11	14.9998902573952\\
11.12	14.9998957442858\\
11.13	14.9999009568439\\
11.14	14.9999059087855\\
11.15	14.9999106131408\\
11.16	14.9999150822886\\
11.17	14.9999193279888\\
11.18	14.9999233614132\\
11.19	14.9999271931752\\
11.2	14.9999308333575\\
11.21	14.9999342915386\\
11.22	14.9999375768182\\
11.23	14.999940697841\\
11.24	14.9999436628195\\
11.25	14.9999464795555\\
11.26	14.9999491554609\\
11.27	14.9999516975768\\
11.28	14.9999541125925\\
11.29	14.9999564068627\\
11.3	14.9999585864244\\
11.31	14.9999606570128\\
11.32	14.9999626240762\\
11.33	14.9999644927908\\
11.34	14.9999662680737\\
11.35	14.9999679545964\\
11.36	14.9999695567966\\
11.37	14.9999710788903\\
11.38	14.9999725248827\\
11.39	14.9999738985785\\
11.4	14.9999752035926\\
11.41	14.9999764433589\\
11.42	14.9999776211395\\
11.43	14.9999787400336\\
11.44	14.9999798029855\\
11.45	14.9999808127922\\
11.46	14.9999817721107\\
11.47	14.9999826834653\\
11.48	14.9999835492543\\
11.49	14.9999843717556\\
11.5	14.9999851531337\\
11.51	14.9999858954446\\
11.52	14.9999866006416\\
11.53	14.9999872705803\\
11.54	14.9999879070235\\
11.55	14.9999885116459\\
11.56	14.9999890860385\\
11.57	14.9999896317128\\
11.58	14.9999901501045\\
11.59	14.9999906425777\\
11.6	14.9999911104284\\
11.61	14.9999915548876\\
11.62	14.9999919771248\\
11.63	14.999992378251\\
11.64	14.9999927593218\\
11.65	14.9999931213399\\
11.66	14.9999934652579\\
11.67	14.9999937919808\\
11.68	14.9999941023682\\
11.69	14.9999943972369\\
11.7	14.9999946773628\\
11.71	14.999994943483\\
11.72	14.9999951962978\\
11.73	14.9999954364725\\
11.74	14.9999956646389\\
11.75	14.9999958813975\\
11.76	14.9999960873186\\
11.77	14.9999962829441\\
11.78	14.9999964687888\\
11.79	14.9999966453417\\
11.8	14.9999968130673\\
11.81	14.9999969724069\\
11.82	14.99999712378\\
11.83	14.9999972675847\\
11.84	14.9999974041995\\
11.85	14.9999975339839\\
11.86	14.9999976572793\\
11.87	14.9999977744102\\
11.88	14.9999978856848\\
11.89	14.999997991396\\
11.9	14.9999980918218\\
11.91	14.9999981872265\\
11.92	14.9999982778612\\
11.93	14.9999983639644\\
11.94	14.9999984457626\\
11.95	14.9999985234711\\
11.96	14.9999985972943\\
11.97	14.9999986674266\\
11.98	14.9999987340523\\
11.99	14.9999987973469\\
12	14.999998857477\\
12.01	14.9999989146006\\
12.02	14.9999989688682\\
12.03	14.9999990204226\\
12.04	14.9999990693993\\
12.05	14.9999991159273\\
12.06	14.999999160129\\
12.07	14.9999992021207\\
12.08	14.9999992420129\\
12.09	14.9999992799106\\
12.1	14.9999993159135\\
12.11	14.9999993501164\\
12.12	14.9999993826091\\
12.13	14.9999994134773\\
12.14	14.9999994428022\\
12.15	14.9999994706608\\
12.16	14.9999994971266\\
12.17	14.9999995222692\\
12.18	14.9999995461547\\
12.19	14.999999568846\\
12.2	14.9999995904027\\
12.21	14.9999996108817\\
12.22	14.9999996303368\\
12.23	14.9999996488191\\
12.24	14.9999996663774\\
12.25	14.9999996830578\\
12.26	14.9999996989042\\
12.27	14.9999997139584\\
12.28	14.9999997282598\\
12.29	14.9999997418462\\
12.3	14.9999997547534\\
12.31	14.9999997670152\\
12.32	14.9999997786639\\
12.33	14.9999997897302\\
12.34	14.9999998002432\\
12.35	14.9999998102306\\
12.36	14.9999998197187\\
12.37	14.9999998287324\\
12.38	14.9999998372954\\
12.39	14.9999998454303\\
12.4	14.9999998531584\\
12.41	14.9999998605002\\
12.42	14.9999998674748\\
12.43	14.9999998741008\\
12.44	14.9999998803955\\
12.45	14.9999998863755\\
12.46	14.9999998920564\\
12.47	14.9999998974534\\
12.48	14.9999999025805\\
12.49	14.9999999074513\\
12.5	14.9999999120785\\
12.51	14.9999999164744\\
12.52	14.9999999206505\\
12.53	14.9999999246178\\
12.54	14.9999999283867\\
12.55	14.9999999319672\\
12.56	14.9999999353687\\
12.57	14.9999999386001\\
12.58	14.99999994167\\
12.59	14.9999999445864\\
12.6	14.9999999473569\\
12.61	14.999999949989\\
12.62	14.9999999524894\\
12.63	14.9999999548648\\
12.64	14.9999999571215\\
12.65	14.9999999592653\\
12.66	14.999999961302\\
12.67	14.9999999632368\\
12.68	14.9999999650749\\
12.69	14.9999999668211\\
12.7	14.9999999684799\\
12.71	14.9999999700559\\
12.72	14.999999971553\\
12.73	14.9999999729753\\
12.74	14.9999999743265\\
12.75	14.9999999756101\\
12.76	14.9999999768295\\
12.77	14.999999977988\\
12.78	14.9999999790886\\
12.79	14.9999999801341\\
12.8	14.9999999811273\\
12.81	14.9999999820709\\
12.82	14.9999999829673\\
12.83	14.9999999838189\\
12.84	14.999999984628\\
12.85	14.9999999853965\\
12.86	14.9999999861267\\
12.87	14.9999999868203\\
12.88	14.9999999874793\\
12.89	14.9999999881053\\
12.9	14.9999999887\\
12.91	14.999999989265\\
12.92	14.9999999898017\\
12.93	14.9999999903116\\
12.94	14.999999990796\\
12.95	14.9999999912562\\
12.96	14.9999999916933\\
12.97	14.9999999921086\\
12.98	14.9999999925032\\
12.99	14.999999992878\\
13	14.9999999932341\\
13.01	14.9999999935724\\
13.02	14.9999999938938\\
13.03	14.9999999941991\\
13.04	14.9999999944891\\
13.05	14.9999999947646\\
13.06	14.9999999950264\\
13.07	14.999999995275\\
13.08	14.9999999955113\\
13.09	14.9999999957357\\
13.1	14.9999999959489\\
13.11	14.9999999961515\\
13.12	14.9999999963439\\
13.13	14.9999999965267\\
13.14	14.9999999967003\\
13.15	14.9999999968653\\
13.16	14.999999997022\\
13.17	14.9999999971709\\
13.18	14.9999999973124\\
13.19	14.9999999974468\\
13.2	14.9999999975744\\
13.21	14.9999999976957\\
13.22	14.9999999978109\\
13.23	14.9999999979203\\
13.24	14.9999999980243\\
13.25	14.9999999981231\\
13.26	14.9999999982169\\
13.27	14.9999999983061\\
13.28	14.9999999983908\\
13.29	14.9999999984712\\
13.3	14.9999999985477\\
13.31	14.9999999986203\\
13.32	14.9999999986893\\
13.33	14.9999999987548\\
13.34	14.9999999988171\\
13.35	14.9999999988762\\
13.36	14.9999999989324\\
13.37	14.9999999989858\\
13.38	14.9999999990365\\
13.39	14.9999999990847\\
13.4	14.9999999991304\\
13.41	14.9999999991739\\
13.42	14.9999999992152\\
13.43	14.9999999992544\\
13.44	14.9999999992917\\
13.45	14.9999999993271\\
13.46	14.9999999993608\\
13.47	14.9999999993927\\
13.48	14.9999999994231\\
13.49	14.9999999994519\\
13.5	14.9999999994793\\
13.51	14.9999999995054\\
13.52	14.9999999995301\\
13.53	14.9999999995536\\
13.54	14.9999999995759\\
13.55	14.9999999995971\\
13.56	14.9999999996173\\
13.57	14.9999999996364\\
13.58	14.9999999996546\\
13.59	14.9999999996719\\
13.6	14.9999999996883\\
13.61	14.9999999997038\\
13.62	14.9999999997186\\
13.63	14.9999999997327\\
13.64	14.9999999997461\\
13.65	14.9999999997588\\
13.66	14.9999999997708\\
13.67	14.9999999997823\\
13.68	14.9999999997932\\
13.69	14.9999999998035\\
13.7	14.9999999998133\\
13.71	14.9999999998227\\
13.72	14.9999999998315\\
13.73	14.99999999984\\
13.74	14.999999999848\\
13.75	14.9999999998556\\
13.76	14.9999999998628\\
13.77	14.9999999998696\\
13.78	14.9999999998762\\
13.79	14.9999999998824\\
13.8	14.9999999998882\\
13.81	14.9999999998938\\
13.82	14.9999999998991\\
13.83	14.9999999999042\\
13.84	14.999999999909\\
13.85	14.9999999999135\\
13.86	14.9999999999178\\
13.87	14.9999999999219\\
13.88	14.9999999999259\\
13.89	14.9999999999296\\
13.9	14.9999999999331\\
13.91	14.9999999999364\\
13.92	14.9999999999396\\
13.93	14.9999999999426\\
13.94	14.9999999999455\\
13.95	14.9999999999482\\
13.96	14.9999999999508\\
13.97	14.9999999999533\\
13.98	14.9999999999556\\
13.99	14.9999999999578\\
14	14.9999999999599\\
14.01	14.9999999999619\\
14.02	14.9999999999638\\
14.03	14.9999999999656\\
14.04	14.9999999999674\\
14.05	14.999999999969\\
14.06	14.9999999999705\\
14.07	14.999999999972\\
14.08	14.9999999999734\\
14.09	14.9999999999747\\
14.1	14.999999999976\\
14.11	14.9999999999772\\
14.12	14.9999999999783\\
14.13	14.9999999999794\\
14.14	14.9999999999805\\
14.15	14.9999999999814\\
14.16	14.9999999999824\\
14.17	14.9999999999832\\
14.18	14.9999999999841\\
14.19	14.9999999999849\\
14.2	14.9999999999856\\
14.21	14.9999999999864\\
14.22	14.999999999987\\
14.23	14.9999999999877\\
14.24	14.9999999999883\\
14.25	14.9999999999889\\
14.26	14.9999999999894\\
14.27	14.99999999999\\
14.28	14.9999999999905\\
14.29	14.9999999999909\\
14.3	14.9999999999914\\
14.31	14.9999999999918\\
14.32	14.9999999999922\\
14.33	14.9999999999926\\
14.34	14.999999999993\\
14.35	14.9999999999933\\
14.36	14.9999999999937\\
14.37	14.999999999994\\
14.38	14.9999999999943\\
14.39	14.9999999999946\\
14.4	14.9999999999949\\
14.41	14.9999999999951\\
14.42	14.9999999999954\\
14.43	14.9999999999956\\
14.44	14.9999999999958\\
14.45	14.999999999996\\
14.46	14.9999999999962\\
14.47	14.9999999999964\\
14.48	14.9999999999966\\
14.49	14.9999999999968\\
14.5	14.9999999999969\\
14.51	14.9999999999971\\
14.52	14.9999999999972\\
14.53	14.9999999999974\\
14.54	14.9999999999975\\
14.55	14.9999999999976\\
14.56	14.9999999999977\\
14.57	14.9999999999978\\
14.58	14.999999999998\\
14.59	14.9999999999981\\
14.6	14.9999999999982\\
14.61	14.9999999999982\\
14.62	14.9999999999983\\
14.63	14.9999999999984\\
14.64	14.9999999999985\\
14.65	14.9999999999986\\
14.66	14.9999999999986\\
14.67	14.9999999999987\\
14.68	14.9999999999988\\
14.69	14.9999999999988\\
14.7	14.9999999999989\\
14.71	14.9999999999989\\
14.72	14.999999999999\\
14.73	14.9999999999991\\
14.74	14.9999999999991\\
14.75	14.9999999999991\\
14.76	14.9999999999992\\
14.77	14.9999999999992\\
14.78	14.9999999999993\\
14.79	14.9999999999993\\
14.8	14.9999999999993\\
14.81	14.9999999999994\\
14.82	14.9999999999994\\
14.83	14.9999999999994\\
14.84	14.9999999999995\\
14.85	14.9999999999995\\
14.86	14.9999999999995\\
14.87	14.9999999999995\\
14.88	14.9999999999996\\
14.89	14.9999999999996\\
14.9	14.9999999999996\\
14.91	14.9999999999996\\
14.92	14.9999999999996\\
14.93	14.9999999999997\\
14.94	14.9999999999997\\
14.95	14.9999999999997\\
14.96	14.9999999999997\\
14.97	14.9999999999997\\
14.98	14.9999999999997\\
14.99	14.9999999999998\\
};
%\addlegendentry{data6}

%\addplot [color=black, dashed, line width=1.2pt]
%  table[row sep=crcr]{%
%0	15\\
%0.01	15\\
%0.02	15\\
%0.03	15\\
%0.04	15\\
%0.05	15\\
%0.06	15\\
%0.07	15\\
%0.08	15\\
%0.09	15\\
%0.1	15\\
%0.11	15\\
%0.12	15\\
%0.13	15\\
%0.14	15\\
%0.15	15\\
%0.16	15\\
%0.17	15\\
%0.18	15\\
%0.19	15\\
%0.2	15\\
%0.21	15\\
%0.22	15\\
%0.23	15\\
%0.24	15\\
%0.25	15\\
%0.26	15\\
%0.27	15\\
%0.28	15\\
%0.29	15\\
%0.3	15\\
%0.31	15\\
%0.32	15\\
%0.33	15\\
%0.34	15\\
%0.35	15\\
%0.36	15\\
%0.37	15\\
%0.38	15\\
%0.39	15\\
%0.4	15\\
%0.41	15\\
%0.42	15\\
%0.43	15\\
%0.44	15\\
%0.45	15\\
%0.46	15\\
%0.47	15\\
%0.48	15\\
%0.49	15\\
%0.5	15\\
%0.51	15\\
%0.52	15\\
%0.53	15\\
%0.54	15\\
%0.55	15\\
%0.56	15\\
%0.57	15\\
%0.58	15\\
%0.59	15\\
%0.6	15\\
%0.61	15\\
%0.62	15\\
%0.63	15\\
%0.64	15\\
%0.65	15\\
%0.66	15\\
%0.67	15\\
%0.68	15\\
%0.69	15\\
%0.7	15\\
%0.71	15\\
%0.72	15\\
%0.73	15\\
%0.74	15\\
%0.75	15\\
%0.76	15\\
%0.77	15\\
%0.78	15\\
%0.79	15\\
%0.8	15\\
%0.81	15\\
%0.82	15\\
%0.83	15\\
%0.84	15\\
%0.85	15\\
%0.86	15\\
%0.87	15\\
%0.88	15\\
%0.89	15\\
%0.9	15\\
%0.91	15\\
%0.92	15\\
%0.93	15\\
%0.94	15\\
%0.95	15\\
%0.96	15\\
%0.97	15\\
%0.98	15\\
%0.99	15\\
%1	15\\
%1.01	15\\
%1.02	15\\
%1.03	15\\
%1.04	15\\
%1.05	15\\
%1.06	15\\
%1.07	15\\
%1.08	15\\
%1.09	15\\
%1.1	15\\
%1.11	15\\
%1.12	15\\
%1.13	15\\
%1.14	15\\
%1.15	15\\
%1.16	15\\
%1.17	15\\
%1.18	15\\
%1.19	15\\
%1.2	15\\
%1.21	15\\
%1.22	15\\
%1.23	15\\
%1.24	15\\
%1.25	15\\
%1.26	15\\
%1.27	15\\
%1.28	15\\
%1.29	15\\
%1.3	15\\
%1.31	15\\
%1.32	15\\
%1.33	15\\
%1.34	15\\
%1.35	15\\
%1.36	15\\
%1.37	15\\
%1.38	15\\
%1.39	15\\
%1.4	15\\
%1.41	15\\
%1.42	15\\
%1.43	15\\
%1.44	15\\
%1.45	15\\
%1.46	15\\
%1.47	15\\
%1.48	15\\
%1.49	15\\
%1.5	15\\
%1.51	15\\
%1.52	15\\
%1.53	15\\
%1.54	15\\
%1.55	15\\
%1.56	15\\
%1.57	15\\
%1.58	15\\
%1.59	15\\
%1.6	15\\
%1.61	15\\
%1.62	15\\
%1.63	15\\
%1.64	15\\
%1.65	15\\
%1.66	15\\
%1.67	15\\
%1.68	15\\
%1.69	15\\
%1.7	15\\
%1.71	15\\
%1.72	15\\
%1.73	15\\
%1.74	15\\
%1.75	15\\
%1.76	15\\
%1.77	15\\
%1.78	15\\
%1.79	15\\
%1.8	15\\
%1.81	15\\
%1.82	15\\
%1.83	15\\
%1.84	15\\
%1.85	15\\
%1.86	15\\
%1.87	15\\
%1.88	15\\
%1.89	15\\
%1.9	15\\
%1.91	15\\
%1.92	15\\
%1.93	15\\
%1.94	15\\
%1.95	15\\
%1.96	15\\
%1.97	15\\
%1.98	15\\
%1.99	15\\
%2	15\\
%2.01	15\\
%2.02	15\\
%2.03	15\\
%2.04	15\\
%2.05	15\\
%2.06	15\\
%2.07	15\\
%2.08	15\\
%2.09	15\\
%2.1	15\\
%2.11	15\\
%2.12	15\\
%2.13	15\\
%2.14	15\\
%2.15	15\\
%2.16	15\\
%2.17	15\\
%2.18	15\\
%2.19	15\\
%2.2	15\\
%2.21	15\\
%2.22	15\\
%2.23	15\\
%2.24	15\\
%2.25	15\\
%2.26	15\\
%2.27	15\\
%2.28	15\\
%2.29	15\\
%2.3	15\\
%2.31	15\\
%2.32	15\\
%2.33	15\\
%2.34	15\\
%2.35	15\\
%2.36	15\\
%2.37	15\\
%2.38	15\\
%2.39	15\\
%2.4	15\\
%2.41	15\\
%2.42	15\\
%2.43	15\\
%2.44	15\\
%2.45	15\\
%2.46	15\\
%2.47	15\\
%2.48	15\\
%2.49	15\\
%2.5	15\\
%2.51	15\\
%2.52	15\\
%2.53	15\\
%2.54	15\\
%2.55	15\\
%2.56	15\\
%2.57	15\\
%2.58	15\\
%2.59	15\\
%2.6	15\\
%2.61	15\\
%2.62	15\\
%2.63	15\\
%2.64	15\\
%2.65	15\\
%2.66	15\\
%2.67	15\\
%2.68	15\\
%2.69	15\\
%2.7	15\\
%2.71	15\\
%2.72	15\\
%2.73	15\\
%2.74	15\\
%2.75	15\\
%2.76	15\\
%2.77	15\\
%2.78	15\\
%2.79	15\\
%2.8	15\\
%2.81	15\\
%2.82	15\\
%2.83	15\\
%2.84	15\\
%2.85	15\\
%2.86	15\\
%2.87	15\\
%2.88	15\\
%2.89	15\\
%2.9	15\\
%2.91	15\\
%2.92	15\\
%2.93	15\\
%2.94	15\\
%2.95	15\\
%2.96	15\\
%2.97	15\\
%2.98	15\\
%2.99	15\\
%3	15\\
%3.01	15\\
%3.02	15\\
%3.03	15\\
%3.04	15\\
%3.05	15\\
%3.06	15\\
%3.07	15\\
%3.08	15\\
%3.09	15\\
%3.1	15\\
%3.11	15\\
%3.12	15\\
%3.13	15\\
%3.14	15\\
%3.15	15\\
%3.16	15\\
%3.17	15\\
%3.18	15\\
%3.19	15\\
%3.2	15\\
%3.21	15\\
%3.22	15\\
%3.23	15\\
%3.24	15\\
%3.25	15\\
%3.26	15\\
%3.27	15\\
%3.28	15\\
%3.29	15\\
%3.3	15\\
%3.31	15\\
%3.32	15\\
%3.33	15\\
%3.34	15\\
%3.35	15\\
%3.36	15\\
%3.37	15\\
%3.38	15\\
%3.39	15\\
%3.4	15\\
%3.41	15\\
%3.42	15\\
%3.43	15\\
%3.44	15\\
%3.45	15\\
%3.46	15\\
%3.47	15\\
%3.48	15\\
%3.49	15\\
%3.5	15\\
%3.51	15\\
%3.52	15\\
%3.53	15\\
%3.54	15\\
%3.55	15\\
%3.56	15\\
%3.57	15\\
%3.58	15\\
%3.59	15\\
%3.6	15\\
%3.61	15\\
%3.62	15\\
%3.63	15\\
%3.64	15\\
%3.65	15\\
%3.66	15\\
%3.67	15\\
%3.68	15\\
%3.69	15\\
%3.7	15\\
%3.71	15\\
%3.72	15\\
%3.73	15\\
%3.74	15\\
%3.75	15\\
%3.76	15\\
%3.77	15\\
%3.78	15\\
%3.79	15\\
%3.8	15\\
%3.81	15\\
%3.82	15\\
%3.83	15\\
%3.84	15\\
%3.85	15\\
%3.86	15\\
%3.87	15\\
%3.88	15\\
%3.89	15\\
%3.9	15\\
%3.91	15\\
%3.92	15\\
%3.93	15\\
%3.94	15\\
%3.95	15\\
%3.96	15\\
%3.97	15\\
%3.98	15\\
%3.99	15\\
%4	15\\
%4.01	15\\
%4.02	15\\
%4.03	15\\
%4.04	15\\
%4.05	15\\
%4.06	15\\
%4.07	15\\
%4.08	15\\
%4.09	15\\
%4.1	15\\
%4.11	15\\
%4.12	15\\
%4.13	15\\
%4.14	15\\
%4.15	15\\
%4.16	15\\
%4.17	15\\
%4.18	15\\
%4.19	15\\
%4.2	15\\
%4.21	15\\
%4.22	15\\
%4.23	15\\
%4.24	15\\
%4.25	15\\
%4.26	15\\
%4.27	15\\
%4.28	15\\
%4.29	15\\
%4.3	15\\
%4.31	15\\
%4.32	15\\
%4.33	15\\
%4.34	15\\
%4.35	15\\
%4.36	15\\
%4.37	15\\
%4.38	15\\
%4.39	15\\
%4.4	15\\
%4.41	15\\
%4.42	15\\
%4.43	15\\
%4.44	15\\
%4.45	15\\
%4.46	15\\
%4.47	15\\
%4.48	15\\
%4.49	15\\
%4.5	15\\
%4.51	15\\
%4.52	15\\
%4.53	15\\
%4.54	15\\
%4.55	15\\
%4.56	15\\
%4.57	15\\
%4.58	15\\
%4.59	15\\
%4.6	15\\
%4.61	15\\
%4.62	15\\
%4.63	15\\
%4.64	15\\
%4.65	15\\
%4.66	15\\
%4.67	15\\
%4.68	15\\
%4.69	15\\
%4.7	15\\
%4.71	15\\
%4.72	15\\
%4.73	15\\
%4.74	15\\
%4.75	15\\
%4.76	15\\
%4.77	15\\
%4.78	15\\
%4.79	15\\
%4.8	15\\
%4.81	15\\
%4.82	15\\
%4.83	15\\
%4.84	15\\
%4.85	15\\
%4.86	15\\
%4.87	15\\
%4.88	15\\
%4.89	15\\
%4.9	15\\
%4.91	15\\
%4.92	15\\
%4.93	15\\
%4.94	15\\
%4.95	15\\
%4.96	15\\
%4.97	15\\
%4.98	15\\
%4.99	15\\
%5	15\\
%5.01	15\\
%5.02	15\\
%5.03	15\\
%5.04	15\\
%5.05	15\\
%5.06	15\\
%5.07	15\\
%5.08	15\\
%5.09	15\\
%5.1	15\\
%5.11	15\\
%5.12	15\\
%5.13	15\\
%5.14	15\\
%5.15	15\\
%5.16	15\\
%5.17	15\\
%5.18	15\\
%5.19	15\\
%5.2	15\\
%5.21	15\\
%5.22	15\\
%5.23	15\\
%5.24	15\\
%5.25	15\\
%5.26	15\\
%5.27	15\\
%5.28	15\\
%5.29	15\\
%5.3	15\\
%5.31	15\\
%5.32	15\\
%5.33	15\\
%5.34	15\\
%5.35	15\\
%5.36	15\\
%5.37	15\\
%5.38	15\\
%5.39	15\\
%5.4	15\\
%5.41	15\\
%5.42	15\\
%5.43	15\\
%5.44	15\\
%5.45	15\\
%5.46	15\\
%5.47	15\\
%5.48	15\\
%5.49	15\\
%5.5	15\\
%5.51	15\\
%5.52	15\\
%5.53	15\\
%5.54	15\\
%5.55	15\\
%5.56	15\\
%5.57	15\\
%5.58	15\\
%5.59	15\\
%5.6	15\\
%5.61	15\\
%5.62	15\\
%5.63	15\\
%5.64	15\\
%5.65	15\\
%5.66	15\\
%5.67	15\\
%5.68	15\\
%5.69	15\\
%5.7	15\\
%5.71	15\\
%5.72	15\\
%5.73	15\\
%5.74	15\\
%5.75	15\\
%5.76	15\\
%5.77	15\\
%5.78	15\\
%5.79	15\\
%5.8	15\\
%5.81	15\\
%5.82	15\\
%5.83	15\\
%5.84	15\\
%5.85	15\\
%5.86	15\\
%5.87	15\\
%5.88	15\\
%5.89	15\\
%5.9	15\\
%5.91	15\\
%5.92	15\\
%5.93	15\\
%5.94	15\\
%5.95	15\\
%5.96	15\\
%5.97	15\\
%5.98	15\\
%5.99	15\\
%6	15\\
%6.01	15\\
%6.02	15\\
%6.03	15\\
%6.04	15\\
%6.05	15\\
%6.06	15\\
%6.07	15\\
%6.08	15\\
%6.09	15\\
%6.1	15\\
%6.11	15\\
%6.12	15\\
%6.13	15\\
%6.14	15\\
%6.15	15\\
%6.16	15\\
%6.17	15\\
%6.18	15\\
%6.19	15\\
%6.2	15\\
%6.21	15\\
%6.22	15\\
%6.23	15\\
%6.24	15\\
%6.25	15\\
%6.26	15\\
%6.27	15\\
%6.28	15\\
%6.29	15\\
%6.3	15\\
%6.31	15\\
%6.32	15\\
%6.33	15\\
%6.34	15\\
%6.35	15\\
%6.36	15\\
%6.37	15\\
%6.38	15\\
%6.39	15\\
%6.4	15\\
%6.41	15\\
%6.42	15\\
%6.43	15\\
%6.44	15\\
%6.45	15\\
%6.46	15\\
%6.47	15\\
%6.48	15\\
%6.49	15\\
%6.5	15\\
%6.51	15\\
%6.52	15\\
%6.53	15\\
%6.54	15\\
%6.55	15\\
%6.56	15\\
%6.57	15\\
%6.58	15\\
%6.59	15\\
%6.6	15\\
%6.61	15\\
%6.62	15\\
%6.63	15\\
%6.64	15\\
%6.65	15\\
%6.66	15\\
%6.67	15\\
%6.68	15\\
%6.69	15\\
%6.7	15\\
%6.71	15\\
%6.72	15\\
%6.73	15\\
%6.74	15\\
%6.75	15\\
%6.76	15\\
%6.77	15\\
%6.78	15\\
%6.79	15\\
%6.8	15\\
%6.81	15\\
%6.82	15\\
%6.83	15\\
%6.84	15\\
%6.85	15\\
%6.86	15\\
%6.87	15\\
%6.88	15\\
%6.89	15\\
%6.9	15\\
%6.91	15\\
%6.92	15\\
%6.93	15\\
%6.94	15\\
%6.95	15\\
%6.96	15\\
%6.97	15\\
%6.98	15\\
%6.99	15\\
%7	15\\
%7.01	15\\
%7.02	15\\
%7.03	15\\
%7.04	15\\
%7.05	15\\
%7.06	15\\
%7.07	15\\
%7.08	15\\
%7.09	15\\
%7.1	15\\
%7.11	15\\
%7.12	15\\
%7.13	15\\
%7.14	15\\
%7.15	15\\
%7.16	15\\
%7.17	15\\
%7.18	15\\
%7.19	15\\
%7.2	15\\
%7.21	15\\
%7.22	15\\
%7.23	15\\
%7.24	15\\
%7.25	15\\
%7.26	15\\
%7.27	15\\
%7.28	15\\
%7.29	15\\
%7.3	15\\
%7.31	15\\
%7.32	15\\
%7.33	15\\
%7.34	15\\
%7.35	15\\
%7.36	15\\
%7.37	15\\
%7.38	15\\
%7.39	15\\
%7.4	15\\
%7.41	15\\
%7.42	15\\
%7.43	15\\
%7.44	15\\
%7.45	15\\
%7.46	15\\
%7.47	15\\
%7.48	15\\
%7.49	15\\
%7.5	15\\
%7.51	15\\
%7.52	15\\
%7.53	15\\
%7.54	15\\
%7.55	15\\
%7.56	15\\
%7.57	15\\
%7.58	15\\
%7.59	15\\
%7.6	15\\
%7.61	15\\
%7.62	15\\
%7.63	15\\
%7.64	15\\
%7.65	15\\
%7.66	15\\
%7.67	15\\
%7.68	15\\
%7.69	15\\
%7.7	15\\
%7.71	15\\
%7.72	15\\
%7.73	15\\
%7.74	15\\
%7.75	15\\
%7.76	15\\
%7.77	15\\
%7.78	15\\
%7.79	15\\
%7.8	15\\
%7.81	15\\
%7.82	15\\
%7.83	15\\
%7.84	15\\
%7.85	15\\
%7.86	15\\
%7.87	15\\
%7.88	15\\
%7.89	15\\
%7.9	15\\
%7.91	15\\
%7.92	15\\
%7.93	15\\
%7.94	15\\
%7.95	15\\
%7.96	15\\
%7.97	15\\
%7.98	15\\
%7.99	15\\
%8	15\\
%8.01	15\\
%8.02	15\\
%8.03	15\\
%8.04	15\\
%8.05	15\\
%8.06	15\\
%8.07	15\\
%8.08	15\\
%8.09	15\\
%8.1	15\\
%8.11	15\\
%8.12	15\\
%8.13	15\\
%8.14	15\\
%8.15	15\\
%8.16	15\\
%8.17	15\\
%8.18	15\\
%8.19	15\\
%8.2	15\\
%8.21	15\\
%8.22	15\\
%8.23	15\\
%8.24	15\\
%8.25	15\\
%8.26	15\\
%8.27	15\\
%8.28	15\\
%8.29	15\\
%8.3	15\\
%8.31	15\\
%8.32	15\\
%8.33	15\\
%8.34	15\\
%8.35	15\\
%8.36	15\\
%8.37	15\\
%8.38	15\\
%8.39	15\\
%8.4	15\\
%8.41	15\\
%8.42	15\\
%8.43	15\\
%8.44	15\\
%8.45	15\\
%8.46	15\\
%8.47	15\\
%8.48	15\\
%8.49	15\\
%8.5	15\\
%8.51	15\\
%8.52	15\\
%8.53	15\\
%8.54	15\\
%8.55	15\\
%8.56	15\\
%8.57	15\\
%8.58	15\\
%8.59	15\\
%8.6	15\\
%8.61	15\\
%8.62	15\\
%8.63	15\\
%8.64	15\\
%8.65	15\\
%8.66	15\\
%8.67	15\\
%8.68	15\\
%8.69	15\\
%8.7	15\\
%8.71	15\\
%8.72	15\\
%8.73	15\\
%8.74	15\\
%8.75	15\\
%8.76	15\\
%8.77	15\\
%8.78	15\\
%8.79	15\\
%8.8	15\\
%8.81	15\\
%8.82	15\\
%8.83	15\\
%8.84	15\\
%8.85	15\\
%8.86	15\\
%8.87	15\\
%8.88	15\\
%8.89	15\\
%8.9	15\\
%8.91	15\\
%8.92	15\\
%8.93	15\\
%8.94	15\\
%8.95	15\\
%8.96	15\\
%8.97	15\\
%8.98	15\\
%8.99	15\\
%9	15\\
%9.01	15\\
%9.02	15\\
%9.03	15\\
%9.04	15\\
%9.05	15\\
%9.06	15\\
%9.07	15\\
%9.08	15\\
%9.09	15\\
%9.1	15\\
%9.11	15\\
%9.12	15\\
%9.13	15\\
%9.14	15\\
%9.15	15\\
%9.16	15\\
%9.17	15\\
%9.18	15\\
%9.19	15\\
%9.2	15\\
%9.21	15\\
%9.22	15\\
%9.23	15\\
%9.24	15\\
%9.25	15\\
%9.26	15\\
%9.27	15\\
%9.28	15\\
%9.29	15\\
%9.3	15\\
%9.31	15\\
%9.32	15\\
%9.33	15\\
%9.34	15\\
%9.35	15\\
%9.36	15\\
%9.37	15\\
%9.38	15\\
%9.39	15\\
%9.4	15\\
%9.41	15\\
%9.42	15\\
%9.43	15\\
%9.44	15\\
%9.45	15\\
%9.46	15\\
%9.47	15\\
%9.48	15\\
%9.49	15\\
%9.5	15\\
%9.51	15\\
%9.52	15\\
%9.53	15\\
%9.54	15\\
%9.55	15\\
%9.56	15\\
%9.57	15\\
%9.58	15\\
%9.59	15\\
%9.6	15\\
%9.61	15\\
%9.62	15\\
%9.63	15\\
%9.64	15\\
%9.65	15\\
%9.66	15\\
%9.67	15\\
%9.68	15\\
%9.69	15\\
%9.7	15\\
%9.71	15\\
%9.72	15\\
%9.73	15\\
%9.74	15\\
%9.75	15\\
%9.76	15\\
%9.77	15\\
%9.78	15\\
%9.79	15\\
%9.8	15\\
%9.81	15\\
%9.82	15\\
%9.83	15\\
%9.84	15\\
%9.85	15\\
%9.86	15\\
%9.87	15\\
%9.88	15\\
%9.89	15\\
%9.9	15\\
%9.91	15\\
%9.92	15\\
%9.93	15\\
%9.94	15\\
%9.95	15\\
%9.96	15\\
%9.97	15\\
%9.98	15\\
%9.99	15\\
%10	15\\
%10.01	15\\
%10.02	15\\
%10.03	15\\
%10.04	15\\
%10.05	15\\
%10.06	15\\
%10.07	15\\
%10.08	15\\
%10.09	15\\
%10.1	15\\
%10.11	15\\
%10.12	15\\
%10.13	15\\
%10.14	15\\
%10.15	15\\
%10.16	15\\
%10.17	15\\
%10.18	15\\
%10.19	15\\
%10.2	15\\
%10.21	15\\
%10.22	15\\
%10.23	15\\
%10.24	15\\
%10.25	15\\
%10.26	15\\
%10.27	15\\
%10.28	15\\
%10.29	15\\
%10.3	15\\
%10.31	15\\
%10.32	15\\
%10.33	15\\
%10.34	15\\
%10.35	15\\
%10.36	15\\
%10.37	15\\
%10.38	15\\
%10.39	15\\
%10.4	15\\
%10.41	15\\
%10.42	15\\
%10.43	15\\
%10.44	15\\
%10.45	15\\
%10.46	15\\
%10.47	15\\
%10.48	15\\
%10.49	15\\
%10.5	15\\
%10.51	15\\
%10.52	15\\
%10.53	15\\
%10.54	15\\
%10.55	15\\
%10.56	15\\
%10.57	15\\
%10.58	15\\
%10.59	15\\
%10.6	15\\
%10.61	15\\
%10.62	15\\
%10.63	15\\
%10.64	15\\
%10.65	15\\
%10.66	15\\
%10.67	15\\
%10.68	15\\
%10.69	15\\
%10.7	15\\
%10.71	15\\
%10.72	15\\
%10.73	15\\
%10.74	15\\
%10.75	15\\
%10.76	15\\
%10.77	15\\
%10.78	15\\
%10.79	15\\
%10.8	15\\
%10.81	15\\
%10.82	15\\
%10.83	15\\
%10.84	15\\
%10.85	15\\
%10.86	15\\
%10.87	15\\
%10.88	15\\
%10.89	15\\
%10.9	15\\
%10.91	15\\
%10.92	15\\
%10.93	15\\
%10.94	15\\
%10.95	15\\
%10.96	15\\
%10.97	15\\
%10.98	15\\
%10.99	15\\
%11	15\\
%11.01	15\\
%11.02	15\\
%11.03	15\\
%11.04	15\\
%11.05	15\\
%11.06	15\\
%11.07	15\\
%11.08	15\\
%11.09	15\\
%11.1	15\\
%11.11	15\\
%11.12	15\\
%11.13	15\\
%11.14	15\\
%11.15	15\\
%11.16	15\\
%11.17	15\\
%11.18	15\\
%11.19	15\\
%11.2	15\\
%11.21	15\\
%11.22	15\\
%11.23	15\\
%11.24	15\\
%11.25	15\\
%11.26	15\\
%11.27	15\\
%11.28	15\\
%11.29	15\\
%11.3	15\\
%11.31	15\\
%11.32	15\\
%11.33	15\\
%11.34	15\\
%11.35	15\\
%11.36	15\\
%11.37	15\\
%11.38	15\\
%11.39	15\\
%11.4	15\\
%11.41	15\\
%11.42	15\\
%11.43	15\\
%11.44	15\\
%11.45	15\\
%11.46	15\\
%11.47	15\\
%11.48	15\\
%11.49	15\\
%11.5	15\\
%11.51	15\\
%11.52	15\\
%11.53	15\\
%11.54	15\\
%11.55	15\\
%11.56	15\\
%11.57	15\\
%11.58	15\\
%11.59	15\\
%11.6	15\\
%11.61	15\\
%11.62	15\\
%11.63	15\\
%11.64	15\\
%11.65	15\\
%11.66	15\\
%11.67	15\\
%11.68	15\\
%11.69	15\\
%11.7	15\\
%11.71	15\\
%11.72	15\\
%11.73	15\\
%11.74	15\\
%11.75	15\\
%11.76	15\\
%11.77	15\\
%11.78	15\\
%11.79	15\\
%11.8	15\\
%11.81	15\\
%11.82	15\\
%11.83	15\\
%11.84	15\\
%11.85	15\\
%11.86	15\\
%11.87	15\\
%11.88	15\\
%11.89	15\\
%11.9	15\\
%11.91	15\\
%11.92	15\\
%11.93	15\\
%11.94	15\\
%11.95	15\\
%11.96	15\\
%11.97	15\\
%11.98	15\\
%11.99	15\\
%12	15\\
%12.01	15\\
%12.02	15\\
%12.03	15\\
%12.04	15\\
%12.05	15\\
%12.06	15\\
%12.07	15\\
%12.08	15\\
%12.09	15\\
%12.1	15\\
%12.11	15\\
%12.12	15\\
%12.13	15\\
%12.14	15\\
%12.15	15\\
%12.16	15\\
%12.17	15\\
%12.18	15\\
%12.19	15\\
%12.2	15\\
%12.21	15\\
%12.22	15\\
%12.23	15\\
%12.24	15\\
%12.25	15\\
%12.26	15\\
%12.27	15\\
%12.28	15\\
%12.29	15\\
%12.3	15\\
%12.31	15\\
%12.32	15\\
%12.33	15\\
%12.34	15\\
%12.35	15\\
%12.36	15\\
%12.37	15\\
%12.38	15\\
%12.39	15\\
%12.4	15\\
%12.41	15\\
%12.42	15\\
%12.43	15\\
%12.44	15\\
%12.45	15\\
%12.46	15\\
%12.47	15\\
%12.48	15\\
%12.49	15\\
%12.5	15\\
%12.51	15\\
%12.52	15\\
%12.53	15\\
%12.54	15\\
%12.55	15\\
%12.56	15\\
%12.57	15\\
%12.58	15\\
%12.59	15\\
%12.6	15\\
%12.61	15\\
%12.62	15\\
%12.63	15\\
%12.64	15\\
%12.65	15\\
%12.66	15\\
%12.67	15\\
%12.68	15\\
%12.69	15\\
%12.7	15\\
%12.71	15\\
%12.72	15\\
%12.73	15\\
%12.74	15\\
%12.75	15\\
%12.76	15\\
%12.77	15\\
%12.78	15\\
%12.79	15\\
%12.8	15\\
%12.81	15\\
%12.82	15\\
%12.83	15\\
%12.84	15\\
%12.85	15\\
%12.86	15\\
%12.87	15\\
%12.88	15\\
%12.89	15\\
%12.9	15\\
%12.91	15\\
%12.92	15\\
%12.93	15\\
%12.94	15\\
%12.95	15\\
%12.96	15\\
%12.97	15\\
%12.98	15\\
%12.99	15\\
%13	15\\
%13.01	15\\
%13.02	15\\
%13.03	15\\
%13.04	15\\
%13.05	15\\
%13.06	15\\
%13.07	15\\
%13.08	15\\
%13.09	15\\
%13.1	15\\
%13.11	15\\
%13.12	15\\
%13.13	15\\
%13.14	15\\
%13.15	15\\
%13.16	15\\
%13.17	15\\
%13.18	15\\
%13.19	15\\
%13.2	15\\
%13.21	15\\
%13.22	15\\
%13.23	15\\
%13.24	15\\
%13.25	15\\
%13.26	15\\
%13.27	15\\
%13.28	15\\
%13.29	15\\
%13.3	15\\
%13.31	15\\
%13.32	15\\
%13.33	15\\
%13.34	15\\
%13.35	15\\
%13.36	15\\
%13.37	15\\
%13.38	15\\
%13.39	15\\
%13.4	15\\
%13.41	15\\
%13.42	15\\
%13.43	15\\
%13.44	15\\
%13.45	15\\
%13.46	15\\
%13.47	15\\
%13.48	15\\
%13.49	15\\
%13.5	15\\
%13.51	15\\
%13.52	15\\
%13.53	15\\
%13.54	15\\
%13.55	15\\
%13.56	15\\
%13.57	15\\
%13.58	15\\
%13.59	15\\
%13.6	15\\
%13.61	15\\
%13.62	15\\
%13.63	15\\
%13.64	15\\
%13.65	15\\
%13.66	15\\
%13.67	15\\
%13.68	15\\
%13.69	15\\
%13.7	15\\
%13.71	15\\
%13.72	15\\
%13.73	15\\
%13.74	15\\
%13.75	15\\
%13.76	15\\
%13.77	15\\
%13.78	15\\
%13.79	15\\
%13.8	15\\
%13.81	15\\
%13.82	15\\
%13.83	15\\
%13.84	15\\
%13.85	15\\
%13.86	15\\
%13.87	15\\
%13.88	15\\
%13.89	15\\
%13.9	15\\
%13.91	15\\
%13.92	15\\
%13.93	15\\
%13.94	15\\
%13.95	15\\
%13.96	15\\
%13.97	15\\
%13.98	15\\
%13.99	15\\
%14	15\\
%14.01	15\\
%14.02	15\\
%14.03	15\\
%14.04	15\\
%14.05	15\\
%14.06	15\\
%14.07	15\\
%14.08	15\\
%14.09	15\\
%14.1	15\\
%14.11	15\\
%14.12	15\\
%14.13	15\\
%14.14	15\\
%14.15	15\\
%14.16	15\\
%14.17	15\\
%14.18	15\\
%14.19	15\\
%14.2	15\\
%14.21	15\\
%14.22	15\\
%14.23	15\\
%14.24	15\\
%14.25	15\\
%14.26	15\\
%14.27	15\\
%14.28	15\\
%14.29	15\\
%14.3	15\\
%14.31	15\\
%14.32	15\\
%14.33	15\\
%14.34	15\\
%14.35	15\\
%14.36	15\\
%14.37	15\\
%14.38	15\\
%14.39	15\\
%14.4	15\\
%14.41	15\\
%14.42	15\\
%14.43	15\\
%14.44	15\\
%14.45	15\\
%14.46	15\\
%14.47	15\\
%14.48	15\\
%14.49	15\\
%14.5	15\\
%14.51	15\\
%14.52	15\\
%14.53	15\\
%14.54	15\\
%14.55	15\\
%14.56	15\\
%14.57	15\\
%14.58	15\\
%14.59	15\\
%14.6	15\\
%14.61	15\\
%14.62	15\\
%14.63	15\\
%14.64	15\\
%14.65	15\\
%14.66	15\\
%14.67	15\\
%14.68	15\\
%14.69	15\\
%14.7	15\\
%14.71	15\\
%14.72	15\\
%14.73	15\\
%14.74	15\\
%14.75	15\\
%14.76	15\\
%14.77	15\\
%14.78	15\\
%14.79	15\\
%14.8	15\\
%14.81	15\\
%14.82	15\\
%14.83	15\\
%14.84	15\\
%14.85	15\\
%14.86	15\\
%14.87	15\\
%14.88	15\\
%14.89	15\\
%14.9	15\\
%14.91	15\\
%14.92	15\\
%14.93	15\\
%14.94	15\\
%14.95	15\\
%14.96	15\\
%14.97	15\\
%14.98	15\\
%14.99	15\\
%};
%\addlegendentry{data7}

\addplot [color=mycyan, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9984293640124\\
0.02	14.9968695013555\\
0.03	14.9953203556711\\
0.04	14.9937818708676\\
0.05	14.9922539911187\\
0.06	14.9907366608624\\
0.07	14.9892298247995\\
0.08	14.9877334278926\\
0.09	14.986247415365\\
0.1	14.9847717326993\\
0.11	14.9833063256364\\
0.12	14.9818511401742\\
0.13	14.9804061225666\\
0.14	14.9789712193222\\
0.15	14.9775463772032\\
0.16	14.9761315432243\\
0.17	14.9747266646513\\
0.18	14.9733316890006\\
0.19	14.9719465640373\\
0.2	14.9705712377745\\
0.21	14.9692056584721\\
0.22	14.9678497746357\\
0.23	14.9665035350156\\
0.24	14.9651668886052\\
0.25	14.9638397846406\\
0.26	14.9625221725992\\
0.27	14.9612140021982\\
0.28	14.9599152233942\\
0.29	14.9586257863818\\
0.3	14.9573456415923\\
0.31	14.9560747396931\\
0.32	14.9548130315863\\
0.33	14.9535604684077\\
0.34	14.9523170015258\\
0.35	14.9510825825406\\
0.36	14.9498571632827\\
0.37	14.9486406958125\\
0.38	14.9474331324184\\
0.39	14.9462344256167\\
0.4	14.9450445281498\\
0.41	14.9438633929855\\
0.42	14.9426909733162\\
0.43	14.9415272225574\\
0.44	14.9403720943471\\
0.45	14.9392255425445\\
0.46	14.9380875212293\\
0.47	14.9369579847003\\
0.48	14.9358368874747\\
0.49	14.9347241842873\\
0.5	14.9336198300889\\
0.51	14.9325237800458\\
0.52	14.9314359895387\\
0.53	14.9303564141619\\
0.54	14.9292850097217\\
0.55	14.9282217322365\\
0.56	14.9271665379347\\
0.57	14.9261193832546\\
0.58	14.925080224843\\
0.59	14.9240490195543\\
0.6	14.9230257244498\\
0.61	14.9220102967966\\
0.62	14.9210026940665\\
0.63	14.9200028739354\\
0.64	14.919010794282\\
0.65	14.9180264131873\\
0.66	14.9170496889334\\
0.67	14.9160805800025\\
0.68	14.9151190450764\\
0.69	14.9141650430352\\
0.7	14.9132185329565\\
0.71	14.9122794741145\\
0.72	14.9113478259793\\
0.73	14.9104235482157\\
0.74	14.9095066006826\\
0.75	14.9085969434319\\
0.76	14.9076945367078\\
0.77	14.9067993409455\\
0.78	14.9059113167712\\
0.79	14.9050304250003\\
0.8	14.904156626637\\
0.81	14.9032898828734\\
0.82	14.9024301550888\\
0.83	14.9015774048483\\
0.84	14.9007315939026\\
0.85	14.8998926841867\\
0.86	14.8990606378196\\
0.87	14.8982354171025\\
0.88	14.8974169845191\\
0.89	14.8966053027341\\
0.9	14.8958003345922\\
0.91	14.895002043118\\
0.92	14.8942103915146\\
0.93	14.893425343163\\
0.94	14.8926468616211\\
0.95	14.8918749106233\\
0.96	14.8911094540793\\
0.97	14.8903504560734\\
0.98	14.8895978808637\\
0.99	14.8888516928816\\
1	14.8881118567305\\
1.01	14.8873783371854\\
1.02	14.8866510991919\\
1.03	14.8859301078657\\
1.04	14.8852153284914\\
1.05	14.8845067265222\\
1.06	14.8838042675786\\
1.07	14.8831079174483\\
1.08	14.8824176420848\\
1.09	14.881733407607\\
1.1	14.8810551802984\\
1.11	14.8803829266063\\
1.12	14.8797166131408\\
1.13	14.8790562066748\\
1.14	14.8784016741424\\
1.15	14.8777529826386\\
1.16	14.8771100994186\\
1.17	14.8764729918969\\
1.18	14.8758416276466\\
1.19	14.8752159743989\\
1.2	14.8745960000419\\
1.21	14.8739816726204\\
1.22	14.8733729603348\\
1.23	14.8727698315407\\
1.24	14.872172254748\\
1.25	14.8715801986201\\
1.26	14.8709936319735\\
1.27	14.8704125237768\\
1.28	14.8698368431501\\
1.29	14.8692665593645\\
1.3	14.8687016418411\\
1.31	14.8681420601505\\
1.32	14.8675877840122\\
1.33	14.8670387832935\\
1.34	14.8664950280094\\
1.35	14.8658307044961\\
1.36	14.8646582650113\\
1.37	14.8629891080855\\
1.38	14.8608343500376\\
1.39	14.8582048336307\\
1.4	14.8551111363965\\
1.41	14.8515635786469\\
1.42	14.8475722311842\\
1.43	14.8431469227264\\
1.44	14.83829724706\\
1.45	14.8330325699318\\
1.46	14.8273620356933\\
1.47	14.8212945737072\\
1.48	14.8148389045276\\
1.49	14.8080035458632\\
1.5	14.8007968183337\\
1.51	14.7932268510274\\
1.52	14.785301586869\\
1.53	14.7770287878064\\
1.54	14.7684160398225\\
1.55	14.7594707577808\\
1.56	14.7502001901108\\
1.57	14.74061142334\\
1.58	14.7307113864792\\
1.59	14.7205068552658\\
1.6	14.7100044562729\\
1.61	14.6992106708863\\
1.62	14.6881318391588\\
1.63	14.6767741635421\\
1.64	14.6651437125047\\
1.65	14.6532464240384\\
1.66	14.6410881090573\\
1.67	14.628674454695\\
1.68	14.6160110275022\\
1.69	14.6031032765493\\
1.7	14.5899565364372\\
1.71	14.5765760302196\\
1.72	14.5629668722408\\
1.73	14.5491340708903\\
1.74	14.5350825312797\\
1.75	14.5209358570524\\
1.76	14.506582055597\\
1.77	14.4920258165366\\
1.78	14.4772717371448\\
1.79	14.4621790168321\\
1.8	14.4468948347598\\
1.81	14.4314234372243\\
1.82	14.4157689859594\\
1.83	14.3999355602111\\
1.84	14.3839271587555\\
1.85	14.367747701864\\
1.86	14.3514010332156\\
1.87	14.3348909217596\\
1.88	14.3182210635287\\
1.89	14.301395083406\\
1.9	14.2844165368459\\
1.91	14.267288911551\\
1.92	14.2500156291059\\
1.93	14.2326000465709\\
1.94	14.2150454580339\\
1.95	14.1973550961251\\
1.96	14.1795321334934\\
1.97	14.1615796842465\\
1.98	14.1435008053556\\
1.99	14.1252984980265\\
2	14.1069757090369\\
2.01	14.0885353320422\\
2.02	14.0699802088494\\
2.03	14.0513131306621\\
2.04	14.0325368392944\\
2.05	14.0136540283583\\
2.06	13.9946673444222\\
2.07	13.9755793881435\\
2.08	13.9563927153744\\
2.09	13.9371098382437\\
2.1	13.9177332262129\\
2.11	13.8982653071099\\
2.12	13.8787084681384\\
2.13	13.8590650568659\\
2.14	13.8393373821897\\
2.15	13.8195277152816\\
2.16	13.7996382905127\\
2.17	13.7796713063576\\
2.18	13.75962892628\\
2.19	13.7395132795991\\
2.2	13.7193264623383\\
2.21	13.6990705380552\\
2.22	13.6787475386559\\
2.23	13.6583594651914\\
2.24	13.637908288638\\
2.25	13.6173959506627\\
2.26	13.5968243643724\\
2.27	13.5761954150483\\
2.28	13.555510960867\\
2.29	13.5347728336055\\
2.3	13.5139828393349\\
2.31	13.4931427590987\\
2.32	13.4722543495798\\
2.33	13.4513193437541\\
2.34	13.4303394515322\\
2.35	13.4093163603894\\
2.36	13.3882517359838\\
2.37	13.367147222764\\
2.38	13.3460044445649\\
2.39	13.324825005194\\
2.4	13.3036104890067\\
2.41	13.2823624614719\\
2.42	13.2610824697283\\
2.43	13.2397720431306\\
2.44	13.2184326937873\\
2.45	13.197065917089\\
2.46	13.1756731922286\\
2.47	13.1542559827129\\
2.48	13.1328157368659\\
2.49	13.1113538883248\\
2.5	13.0898718565278\\
2.51	13.0683710471948\\
2.52	13.0468528528005\\
2.53	13.0253186530409\\
2.54	13.003769815293\\
2.55	12.9822076950676\\
2.56	12.9606336364559\\
2.57	12.9390489725701\\
2.58	12.9174550259774\\
2.59	12.8958531091288\\
2.6	12.8742445247819\\
2.61	12.8526305664183\\
2.62	12.8310125186558\\
2.63	12.8093916576549\\
2.64	12.7877692515212\\
2.65	12.7661465607023\\
2.66	12.7445248383802\\
2.67	12.7229053308589\\
2.68	12.7012892779485\\
2.69	12.6796779133437\\
2.7	12.6580724649992\\
2.71	12.636474155501\\
2.72	12.6148842024329\\
2.73	12.5933038187409\\
2.74	12.5717342130924\\
2.75	12.5501765902326\\
2.76	12.5286321513379\\
2.77	12.5071020943652\\
2.78	12.4855876143983\\
2.79	12.4640899039917\\
2.8	12.4426101535111\\
2.81	12.4211495514704\\
2.82	12.3997092848672\\
2.83	12.3782905395146\\
2.84	12.3568945003706\\
2.85	12.3355223518653\\
2.86	12.3141752782253\\
2.87	12.292854463796\\
2.88	12.2715610933611\\
2.89	12.2502963524607\\
2.9	12.2290614277064\\
2.91	12.2078575070948\\
2.92	12.1866857803187\\
2.93	12.1655474390763\\
2.94	12.1444436773787\\
2.95	12.1233756918552\\
2.96	12.102344682057\\
2.97	12.0813518507588\\
2.98	12.0603984042584\\
2.99	12.0394855526757\\
3	12.0186145102483\\
3.01	11.9977864956265\\
3.02	11.9770027321664\\
3.03	11.956264448221\\
3.04	11.9355728774298\\
3.05	11.914929259007\\
3.06	11.8943348380273\\
3.07	11.8737908657107\\
3.08	11.8532985997054\\
3.09	11.8328593043684\\
3.1	11.8124742510456\\
3.11	11.7921447183485\\
3.12	11.7718719924308\\
3.13	11.7516573672614\\
3.14	11.7315021448971\\
3.15	11.7114076357522\\
3.16	11.6913751588668\\
3.17	11.6714060421722\\
3.18	11.6515016227554\\
3.19	11.63166324712\\
3.2	11.6118922714456\\
3.21	11.5921900618449\\
3.22	11.5725579946173\\
3.23	11.5529974565014\\
3.24	11.5335098449233\\
3.25	11.5140965682428\\
3.26	11.4947590459967\\
3.27	11.4754987091382\\
3.28	11.4563170002742\\
3.29	11.4372153738979\\
3.3	11.4181952966189\\
3.31	11.3992582473883\\
3.32	11.3804057177212\\
3.33	11.3616392119138\\
3.34	11.3429602472571\\
3.35	11.324370354245\\
3.36	11.3058710767787\\
3.37	11.2874639723649\\
3.38	11.2691506123097\\
3.39	11.2509325819059\\
3.4	11.2328114806158\\
3.41	11.2147889222462\\
3.42	11.1968665351186\\
3.43	11.1790459622313\\
3.44	11.1613288614157\\
3.45	11.1437169054839\\
3.46	11.1262117823698\\
3.47	11.1088151952613\\
3.48	11.0915288627243\\
3.49	11.074354518818\\
3.5	11.0572939132009\\
3.51	11.040348811227\\
3.52	11.0235209940318\\
3.53	11.0068122586086\\
3.54	10.9902244178729\\
3.55	10.973759300716\\
3.56	10.9574187520463\\
3.57	10.9412046328188\\
3.58	10.9251188200511\\
3.59	10.9091632068265\\
3.6	10.8933397022831\\
3.61	10.8776502315881\\
3.62	10.8620967358976\\
3.63	10.8466811723009\\
3.64	10.8314055137481\\
3.65	10.8162717489612\\
3.66	10.8012818823288\\
3.67	10.7864379337814\\
3.68	10.7717419386494\\
3.69	10.7571959475013\\
3.7	10.7428020259628\\
3.71	10.7285622545146\\
3.72	10.71447872827\\
3.73	10.7005535567307\\
3.74	10.6867888635196\\
3.75	10.6731867860916\\
3.76	10.6597494754203\\
3.77	10.6464790956602\\
3.78	10.6333778237845\\
3.79	10.6204478491972\\
3.8	10.6076913733185\\
3.81	10.5951106091441\\
3.82	10.5827077807767\\
3.83	10.5704851229291\\
3.84	10.5584448803991\\
3.85	10.5465893075153\\
3.86	10.5349206675519\\
3.87	10.5234412321146\\
3.88	10.5121532804948\\
3.89	10.5010590989919\\
3.9	10.4901609802048\\
3.91	10.4794612222904\\
3.92	10.4689621281888\\
3.93	10.4586660048167\\
3.94	10.448575162226\\
3.95	10.4386919127293\\
3.96	10.4290185699911\\
3.97	10.4195574480849\\
3.98	10.4103108605158\\
3.99	10.4012811192086\\
4	10.3924705334615\\
4.01	10.3838814088649\\
4.02	10.3755160461865\\
4.03	10.3673767402215\\
4.04	10.3594657786093\\
4.05	10.3517854406158\\
4.06	10.3443379958836\\
4.07	10.3371257031481\\
4.08	10.3301508089224\\
4.09	10.3234155461501\\
4.1	10.3169221328273\\
4.11	10.3106727705951\\
4.12	10.3046696433023\\
4.13	10.2989149155412\\
4.14	10.2934107311557\\
4.15	10.2881592117243\\
4.16	10.2831624550191\\
4.17	10.2784225334418\\
4.18	10.2739414924387\\
4.19	10.2697213488967\\
4.2	10.2657640895215\\
4.21	10.2620716692\\
4.22	10.2586460093496\\
4.23	10.2554889962556\\
4.24	10.2526024793999\\
4.25	10.2499882697823\\
4.26	10.2476481382384\\
4.27	10.2455838137544\\
4.28	10.243796981784\\
4.29	10.2422892825681\\
4.3	10.2410623094612\\
4.31	10.2401176072671\\
4.32	10.2394566705867\\
4.33	10.2390809421812\\
4.34	10.2389918113537\\
4.35	10.239190612352\\
4.36	10.2396786227962\\
4.37	10.2404570621341\\
4.38	10.241527090127\\
4.39	10.2428898053705\\
4.4	10.2445462438515\\
4.41	10.2464973775458\\
4.42	10.2487441130599\\
4.43	10.2512872903177\\
4.44	10.2541276812976\\
4.45	10.2572659888215\\
4.46	10.2607028453982\\
4.47	10.2644388121249\\
4.48	10.2684743776477\\
4.49	10.2728099571856\\
4.5	10.2774458916173\\
4.51	10.2823824466356\\
4.52	10.2876198119689\\
4.53	10.2931581006729\\
4.54	10.2989973484929\\
4.55	10.3051375132977\\
4.56	10.311578474587\\
4.57	10.3183200330714\\
4.58	10.3253619103264\\
4.59	10.3327037485197\\
4.6	10.3403451102124\\
4.61	10.3482854782324\\
4.62	10.3565242556201\\
4.63	10.3650607656449\\
4.64	10.3738942518918\\
4.65	10.383023878415\\
4.66	10.3924487299585\\
4.67	10.4021678122403\\
4.68	10.4121800522985\\
4.69	10.4224842988964\\
4.7	10.4330793229852\\
4.71	10.4439638182193\\
4.72	10.455136401524\\
4.73	10.4665956137109\\
4.74	10.4783399201385\\
4.75	10.4903677114168\\
4.76	10.5026773041499\\
4.77	10.5152669417184\\
4.78	10.5281347950955\\
4.79	10.5412789636974\\
4.8	10.554697476265\\
4.81	10.5683882917776\\
4.82	10.5823493003958\\
4.83	10.5965783244352\\
4.84	10.6110731193723\\
4.85	10.6258313748829\\
4.86	10.6408507159158\\
4.87	10.6561287038068\\
4.88	10.6716628374361\\
4.89	10.6874505544355\\
4.9	10.7034892324526\\
4.91	10.719776190481\\
4.92	10.7363086902643\\
4.93	10.7530839377876\\
4.94	10.7700990848677\\
4.95	10.7873512308561\\
4.96	10.8048374244712\\
4.97	10.8225546657758\\
4.98	10.840499908319\\
4.99	10.8586700614609\\
5	10.8770619929024\\
5.01	10.8956725314387\\
5.02	10.9144984699613\\
5.03	10.9335365687282\\
5.04	10.9527835589242\\
5.05	10.9722361465335\\
5.06	10.9918910165422\\
5.07	11.0117448374917\\
5.08	11.0317942664026\\
5.09	11.052035954103\\
5.1	11.0724665510342\\
5.11	11.0930827137563\\
5.12	11.1138811128259\\
5.13	11.1348584441749\\
5.14	11.1560114506987\\
5.15	11.1773369753037\\
5.16	11.1988321127787\\
5.17	11.2204946731889\\
5.18	11.2423246155893\\
5.19	11.2643283567066\\
5.2	11.2865301222436\\
5.21	11.3089884563195\\
5.22	11.3317574691739\\
5.23	11.3547516960227\\
5.24	11.3781089786144\\
5.25	11.401347920952\\
5.26	11.4244690572903\\
5.27	11.4474729197943\\
5.28	11.470360038543\\
5.29	11.4931309415334\\
5.3	11.5157861546849\\
5.31	11.5383262018434\\
5.32	11.5607516047856\\
5.33	11.5830628832238\\
5.34	11.6052605548096\\
5.35	11.6273451351393\\
5.36	11.649317137758\\
5.37	11.6711770741645\\
5.38	11.6929254538158\\
5.39	11.7145627841322\\
5.4	11.7360895705018\\
5.41	11.7575063162859\\
5.42	11.7788135228234\\
5.43	11.8000116894363\\
5.44	11.8211013134344\\
5.45	11.8420828901207\\
5.46	11.8629569127963\\
5.47	11.8837238727659\\
5.48	11.9043842593427\\
5.49	11.924938559854\\
5.5	11.9453872596463\\
5.51	11.9657308420907\\
5.52	11.9859697885887\\
5.53	12.0061045785768\\
5.54	12.0261356895329\\
5.55	12.0460635969811\\
5.56	12.0658887744977\\
5.57	12.0856116937166\\
5.58	12.1052328243346\\
5.59	12.1247526341176\\
5.6	12.1441715889058\\
5.61	12.1634901526195\\
5.62	12.182708787265\\
5.63	12.2018279529401\\
5.64	12.2208481078396\\
5.65	12.2397697082618\\
5.66	12.2585932086135\\
5.67	12.2773190614163\\
5.68	12.2959477173123\\
5.69	12.3144796250698\\
5.7	12.3329152315893\\
5.71	12.3512549819094\\
5.72	12.3694993192125\\
5.73	12.3876486848309\\
5.74	12.4057035182527\\
5.75	12.4236642571274\\
5.76	12.4415313372724\\
5.77	12.4593051926785\\
5.78	12.4769862555159\\
5.79	12.4945749561403\\
5.8	12.5120717230989\\
5.81	12.5294769831362\\
5.82	12.5467911612002\\
5.83	12.5640146804482\\
5.84	12.5811479622528\\
5.85	12.5981914262082\\
5.86	12.6151454901357\\
5.87	12.6320105700903\\
5.88	12.6487870803661\\
5.89	12.6654754335029\\
5.9	12.6820760402918\\
5.91	12.6985893097813\\
5.92	12.7150156492836\\
5.93	12.7313554643802\\
5.94	12.7476091589282\\
5.95	12.7637771350663\\
5.96	12.7798597932207\\
5.97	12.7958575321112\\
5.98	12.8117707487572\\
5.99	12.8275998384838\\
6	12.8433451949275\\
6.01	12.8590072100426\\
6.02	12.8745862741071\\
6.03	12.8900827757286\\
6.04	12.9054971018502\\
6.05	12.9208296377568\\
6.06	12.9360807670807\\
6.07	12.9512508718081\\
6.08	12.9663403322845\\
6.09	12.9813495272211\\
6.1	12.9962788337006\\
6.11	13.011128627183\\
6.12	13.0258992815118\\
6.13	13.04059116892\\
6.14	13.0552046600357\\
6.15	13.0697401238882\\
6.16	13.0841979279141\\
6.17	13.0985784379629\\
6.18	13.112882018303\\
6.19	13.1271090316277\\
6.2	13.1412598390611\\
6.21	13.1553348001638\\
6.22	13.1693342729388\\
6.23	13.1832586138375\\
6.24	13.1971081777654\\
6.25	13.210883318088\\
6.26	13.2245843866365\\
6.27	13.238211733714\\
6.28	13.2517657081006\\
6.29	13.26524665706\\
6.3	13.2786549263447\\
6.31	13.2919908602019\\
6.32	13.3052548013793\\
6.33	13.3184470911311\\
6.34	13.3315680692233\\
6.35	13.3446180739394\\
6.36	13.3575974420867\\
6.37	13.3705065090013\\
6.38	13.3833456085542\\
6.39	13.3961150731569\\
6.4	13.4088152337669\\
6.41	13.4214464198934\\
6.42	13.4340089596032\\
6.43	13.4465031795259\\
6.44	13.4589294048597\\
6.45	13.471287959377\\
6.46	13.4835791654302\\
6.47	13.4958033439565\\
6.48	13.5079608144845\\
6.49	13.5200518951389\\
6.5	13.5320769026464\\
6.51	13.544036152341\\
6.52	13.5559299581699\\
6.53	13.5677586326984\\
6.54	13.5795224871157\\
6.55	13.5912218312406\\
6.56	13.6028569735261\\
6.57	13.6144282210659\\
6.58	13.6259358795988\\
6.59	13.6373802535148\\
6.6	13.6487616458602\\
6.61	13.6600803583428\\
6.62	13.6713366913376\\
6.63	13.6825309438918\\
6.64	13.6936634137303\\
6.65	13.704734397261\\
6.66	13.71574418958\\
6.67	13.7266930844769\\
6.68	13.7375813744399\\
6.69	13.7484093506615\\
6.7	13.759177303043\\
6.71	13.7698855202005\\
6.72	13.7805342894695\\
6.73	13.7911238969101\\
6.74	13.8016546273127\\
6.75	13.8121267642025\\
6.76	13.822540589845\\
6.77	13.8328963852509\\
6.78	13.8431944301814\\
6.79	13.8534350031532\\
6.8	13.8636183814433\\
6.81	13.8737448410946\\
6.82	13.8838146569204\\
6.83	13.8938281025097\\
6.84	13.9037854502321\\
6.85	13.9136869712429\\
6.86	13.9235329354878\\
6.87	13.9333236117082\\
6.88	13.9430592674459\\
6.89	13.9527401690479\\
6.9	13.9623665816719\\
6.91	13.9719387692903\\
6.92	13.9814569946959\\
6.93	13.990921519506\\
6.94	14.0003326041682\\
6.95	14.009690507964\\
6.96	14.0189954890147\\
6.97	14.0282478042856\\
6.98	14.037447709591\\
6.99	14.0465954595987\\
7	14.0556913078351\\
7.01	14.0647355066897\\
7.02	14.0737283074197\\
7.03	14.082669960155\\
7.04	14.0915607139028\\
7.05	14.1004008165519\\
7.06	14.1091905148779\\
7.07	14.1179300545475\\
7.08	14.126619680123\\
7.09	14.1352596350672\\
7.1	14.1438501617479\\
7.11	14.1523915014423\\
7.12	14.1608838943418\\
7.13	14.1693275795561\\
7.14	14.1777227951183\\
7.15	14.186069777989\\
7.16	14.194368764061\\
7.17	14.2026199881634\\
7.18	14.2108236840665\\
7.19	14.2189800844862\\
7.2	14.2270894210878\\
7.21	14.2351519244915\\
7.22	14.2431678242756\\
7.23	14.2511373489818\\
7.24	14.2590607261191\\
7.25	14.2669381821682\\
7.26	14.2747699425858\\
7.27	14.2825562318092\\
7.28	14.2902972732601\\
7.29	14.2979932893495\\
7.3	14.3056445014811\\
7.31	14.3132511300567\\
7.32	14.3208133944792\\
7.33	14.3283315131578\\
7.34	14.3358057035116\\
7.35	14.3432361819742\\
7.36	14.3506231639975\\
7.37	14.357966864056\\
7.38	14.3652674956511\\
7.39	14.372525271315\\
7.4	14.3797404026149\\
7.41	14.3869131001572\\
7.42	14.3940435735913\\
7.43	14.4011320316138\\
7.44	14.4081786819729\\
7.45	14.4151837314717\\
7.46	14.4221473859728\\
7.47	14.4290698504023\\
7.48	14.4359513287533\\
7.49	14.4427920240903\\
7.5	14.4495921385533\\
7.51	14.456351873361\\
7.52	14.4630714288156\\
7.53	14.4697510043062\\
7.54	14.4763907983127\\
7.55	14.48299100841\\
7.56	14.4895518312716\\
7.57	14.4960734626735\\
7.58	14.5025560974979\\
7.59	14.5089999297375\\
7.6	14.5154051524988\\
7.61	14.5217719580061\\
7.62	14.5281005376053\\
7.63	14.5343910817675\\
7.64	14.540643780093\\
7.65	14.5468588213149\\
7.66	14.5530363933028\\
7.67	14.5591766830666\\
7.68	14.56527987676\\
7.69	14.5713461596844\\
7.7	14.5773757162925\\
7.71	14.5833687301919\\
7.72	14.5893253841487\\
7.73	14.5952458600911\\
7.74	14.6011303391134\\
7.75	14.6069790014789\\
7.76	14.6127920266241\\
7.77	14.6185695931619\\
7.78	14.6243118788852\\
7.79	14.6300190607708\\
7.8	14.6356913149823\\
7.81	14.6413288168742\\
7.82	14.6469317409948\\
7.83	14.6525002610903\\
7.84	14.6580345501079\\
7.85	14.6635347801992\\
7.86	14.6690011227241\\
7.87	14.6744337482535\\
7.88	14.6798328265734\\
7.89	14.6851985266878\\
7.9	14.6905310168224\\
7.91	14.6958304644279\\
7.92	14.7010970361833\\
7.93	14.7063308979992\\
7.94	14.7115322150213\\
7.95	14.7167011516336\\
7.96	14.7218378714616\\
7.97	14.7269425373759\\
7.98	14.7320153114951\\
7.99	14.7370563551895\\
8	14.742065829084\\
8.01	14.7470438930614\\
8.02	14.7519907062657\\
8.03	14.7569064271054\\
8.04	14.7617912132565\\
8.05	14.7666452216657\\
8.06	14.7714686085539\\
8.07	14.7762615294189\\
8.08	14.7810241390389\\
8.09	14.7857565914754\\
8.1	14.7904590400766\\
8.11	14.7951316374801\\
8.12	14.7997745356165\\
8.13	14.8043878857121\\
8.14	14.808971838292\\
8.15	14.8135265431835\\
8.16	14.8180521495187\\
8.17	14.8225488057378\\
8.18	14.8270166595922\\
8.19	14.8314558581472\\
8.2	14.8358665477853\\
8.21	14.8402488742091\\
8.22	14.8446029824441\\
8.23	14.8489290168419\\
8.24	14.8532271210831\\
8.25	14.8574974381802\\
8.26	14.8617401104803\\
8.27	14.8659552796687\\
8.28	14.8701430867708\\
8.29	14.8743036721559\\
8.3	14.8784371755397\\
8.31	14.8825437359869\\
8.32	14.8866234919147\\
8.33	14.8906765810951\\
8.34	14.8947031406579\\
8.35	14.8987033070935\\
8.36	14.9026772162558\\
8.37	14.906625003365\\
8.38	14.9105468030103\\
8.39	14.9144427491526\\
8.4	14.9183129751274\\
8.41	14.9221576136476\\
8.42	14.9259767968061\\
8.43	14.9296778068808\\
8.44	14.9331937739198\\
8.45	14.9365339497048\\
8.46	14.939707123447\\
8.47	14.942721644914\\
8.48	14.9455854464015\\
8.49	14.9483060636062\\
8.5	14.9508906554547\\
8.51	14.9533460229416\\
8.52	14.9556786270251\\
8.53	14.9578946056285\\
8.54	14.9599997897908\\
8.55	14.961999719011\\
8.56	14.9638996558241\\
8.57	14.9657045996486\\
8.58	14.9674192999425\\
8.59	14.9690482686999\\
8.6	14.9705957923247\\
8.61	14.9720659429088\\
8.62	14.9734625889479\\
8.63	14.9747894055205\\
8.64	14.9760498839588\\
8.65	14.9772473410352\\
8.66	14.9783849276902\\
8.67	14.9794656373236\\
8.68	14.9804923136713\\
8.69	14.981467658288\\
8.7	14.9823942376563\\
8.71	14.9832744899397\\
8.72	14.9841107313986\\
8.73	14.9849051624847\\
8.74	14.9856598736321\\
8.75	14.9863768507569\\
8.76	14.9870579804838\\
8.77	14.9877050551098\\
8.78	14.9883197773209\\
8.79	14.988903764672\\
8.8	14.9894585538438\\
8.81	14.9899856046858\\
8.82	14.9904863040583\\
8.83	14.9909619694811\\
8.84	14.9914138526008\\
8.85	14.9918431424843\\
8.86	14.9922509687475\\
8.87	14.9926384045276\\
8.88	14.9930064693074\\
8.89	14.9933561315975\\
8.9	14.993688311485\\
8.91	14.9940038830545\\
8.92	14.994303676688\\
8.93	14.9945884812502\\
8.94	14.9948590461643\\
8.95	14.9951160833836\\
8.96	14.9953602692654\\
8.97	14.9955922463503\\
8.98	14.9958126250535\\
8.99	14.9960219852703\\
9	14.9962208779027\\
9.01	14.9964098263085\\
9.02	14.9965893276789\\
9.03	14.9967598543464\\
9.04	14.9969218550278\\
9.05	14.9970757560051\\
9.06	14.9972219622471\\
9.07	14.9973608584748\\
9.08	14.997492810174\\
9.09	14.9976181645571\\
9.1	14.9977372514764\\
9.11	14.9978503842923\\
9.12	14.9979578606979\\
9.13	14.9980599635021\\
9.14	14.9981569613742\\
9.15	14.9982491095502\\
9.16	14.9983366505052\\
9.17	14.9984198145908\\
9.18	14.9984988206415\\
9.19	14.9985738765507\\
9.2	14.9986451798173\\
9.21	14.9987129180659\\
9.22	14.99877726954\\
9.23	14.9988384035716\\
9.24	14.9988964810261\\
9.25	14.9989516547263\\
9.26	14.9990040698538\\
9.27	14.9990538643318\\
9.28	14.9991011691873\\
9.29	14.9991461088964\\
9.3	14.9991888017117\\
9.31	14.9992293599731\\
9.32	14.9992678904042\\
9.33	14.9993044943921\\
9.34	14.9993392682553\\
9.35	14.9993723034962\\
9.36	14.9994036870423\\
9.37	14.9994335014751\\
9.38	14.999461825247\\
9.39	14.999488732888\\
9.4	14.9995142952018\\
9.41	14.999538579452\\
9.42	14.9995616495391\\
9.43	14.9995835661689\\
9.44	14.9996043870119\\
9.45	14.9996241668552\\
9.46	14.9996429577466\\
9.47	14.9996608091317\\
9.48	14.9996777679839\\
9.49	14.9996938789281\\
9.5	14.9997091843579\\
9.51	14.9997237245474\\
9.52	14.9997375377571\\
9.53	14.9997506603344\\
9.54	14.9997631268096\\
9.55	14.9997749699864\\
9.56	14.9997862210285\\
9.57	14.9997969095415\\
9.58	14.9998070636506\\
9.59	14.9998167100749\\
9.6	14.9998258741976\\
9.61	14.9998345801329\\
9.62	14.9998428507892\\
9.63	14.9998507079295\\
9.64	14.9998581722288\\
9.65	14.9998652633283\\
9.66	14.9998719998874\\
9.67	14.9998783996322\\
9.68	14.9998844794028\\
9.69	14.9998902551972\\
9.7	14.9998957422137\\
9.71	14.9999009548906\\
9.72	14.9999059069442\\
9.73	14.9999106114053\\
9.74	14.9999150806529\\
9.75	14.9999193264472\\
9.76	14.9999233599604\\
9.77	14.9999271918062\\
9.78	14.9999308320675\\
9.79	14.9999342903232\\
9.8	14.9999375756732\\
9.81	14.9999406967623\\
9.82	14.9999436618033\\
9.83	14.9999464785984\\
9.84	14.9999491545594\\
9.85	14.9999516967278\\
9.86	14.999954111793\\
9.87	14.9999564061098\\
9.88	14.9999585857155\\
9.89	14.9999606563453\\
9.9	14.9999626234479\\
9.91	14.9999644921993\\
9.92	14.999966267517\\
9.93	14.9999679540724\\
9.94	14.9999695563035\\
9.95	14.9999710784263\\
9.96	14.999972524446\\
9.97	14.9999738981677\\
9.98	14.9999752032062\\
9.99	14.9999764429953\\
10	14.9999776207976\\
10.01	14.9999787397121\\
10.02	14.9999798026831\\
10.03	14.9999808125078\\
10.04	14.9999817718433\\
10.05	14.999982683214\\
10.06	14.999983549018\\
10.07	14.9999843715336\\
10.08	14.9999851529251\\
10.09	14.9999858952486\\
10.1	14.9999866004574\\
10.11	14.9999872704072\\
10.12	14.9999879068609\\
10.13	14.9999885114932\\
10.14	14.9999890858952\\
10.15	14.9999896315782\\
10.16	14.9999901499781\\
10.17	14.9999906424592\\
10.18	14.9999911103171\\
10.19	14.9999915547832\\
10.2	14.9999919770268\\
10.21	14.9999923781591\\
10.22	14.9999927592356\\
10.23	14.9999931212591\\
10.24	14.9999934651821\\
10.25	14.9999937919097\\
10.26	14.9999941023015\\
10.27	14.9999943971745\\
10.28	14.9999946773043\\
10.29	14.9999949434283\\
10.3	14.9999951962465\\
10.31	14.9999954364244\\
10.32	14.9999956645939\\
10.33	14.9999958813554\\
10.34	14.9999960872792\\
10.35	14.9999962829073\\
10.36	14.9999964687543\\
10.37	14.9999966453094\\
10.38	14.9999968130371\\
10.39	14.9999969723788\\
10.4	14.9999971237537\\
10.41	14.9999972675601\\
10.42	14.9999974041765\\
10.43	14.9999975339624\\
10.44	14.9999976572593\\
10.45	14.9999977743915\\
10.46	14.9999978856674\\
10.47	14.9999979913797\\
10.48	14.9999980918067\\
10.49	14.9999981872124\\
10.5	14.9999982778481\\
10.51	14.9999983639522\\
10.52	14.9999984457513\\
10.53	14.9999985234605\\
10.54	14.9999985972845\\
10.55	14.9999986674174\\
10.56	14.9999987340438\\
10.57	14.9999987973391\\
10.58	14.9999988574697\\
10.59	14.9999989145938\\
10.6	14.9999989688619\\
10.61	14.9999990204167\\
10.62	14.9999990693939\\
10.63	14.9999991159223\\
10.64	14.9999991601244\\
10.65	14.9999992021165\\
10.66	14.999999242009\\
10.67	14.999999279907\\
10.68	14.9999993159102\\
10.69	14.9999993501133\\
10.7	14.9999993826063\\
10.71	14.9999994134747\\
10.72	14.9999994427998\\
10.73	14.9999994706587\\
10.74	14.9999994971247\\
10.75	14.9999995222674\\
10.76	14.9999995461531\\
10.77	14.9999995688445\\
10.78	14.9999995904014\\
10.79	14.9999996108805\\
10.8	14.9999996303357\\
10.81	14.9999996488181\\
10.82	14.9999996663765\\
10.83	14.999999683057\\
10.84	14.9999996989035\\
10.85	14.9999997139577\\
10.86	14.9999997282592\\
10.87	14.9999997418457\\
10.88	14.9999997547529\\
10.89	14.9999997670148\\
10.9	14.9999997786636\\
10.91	14.9999997897299\\
10.92	14.999999800243\\
10.93	14.9999998102304\\
10.94	14.9999998197185\\
10.95	14.9999998287322\\
10.96	14.9999998372953\\
10.97	14.9999998454302\\
10.98	14.9999998531584\\
10.99	14.9999998605001\\
11	14.9999998674749\\
11.01	14.9999998741008\\
11.02	14.9999998803955\\
11.03	14.9999998863755\\
11.04	14.9999998920565\\
11.05	14.9999998974535\\
11.06	14.9999999025806\\
11.07	14.9999999074514\\
11.08	14.9999999120786\\
11.09	14.9999999164745\\
11.1	14.9999999206506\\
11.11	14.9999999246179\\
11.12	14.9999999283869\\
11.13	14.9999999319674\\
11.14	14.9999999353689\\
11.15	14.9999999386003\\
11.16	14.9999999416701\\
11.17	14.9999999445865\\
11.18	14.9999999473571\\
11.19	14.9999999499891\\
11.2	14.9999999524896\\
11.21	14.999999954865\\
11.22	14.9999999571216\\
11.23	14.9999999592655\\
11.24	14.9999999613021\\
11.25	14.9999999632369\\
11.26	14.999999965075\\
11.27	14.9999999668212\\
11.28	14.9999999684801\\
11.29	14.999999970056\\
11.3	14.9999999715531\\
11.31	14.9999999729754\\
11.32	14.9999999743266\\
11.33	14.9999999756102\\
11.34	14.9999999768297\\
11.35	14.9999999779881\\
11.36	14.9999999790887\\
11.37	14.9999999801342\\
11.38	14.9999999811274\\
11.39	14.999999982071\\
11.4	14.9999999829674\\
11.41	14.999999983819\\
11.42	14.9999999846281\\
11.43	14.9999999853966\\
11.44	14.9999999861268\\
11.45	14.9999999868204\\
11.46	14.9999999874793\\
11.47	14.9999999881054\\
11.48	14.9999999887001\\
11.49	14.999999989265\\
11.5	14.9999999898018\\
11.51	14.9999999903117\\
11.52	14.9999999907961\\
11.53	14.9999999912562\\
11.54	14.9999999916934\\
11.55	14.9999999921087\\
11.56	14.9999999925033\\
11.57	14.9999999928781\\
11.58	14.9999999932342\\
11.59	14.9999999935724\\
11.6	14.9999999938938\\
11.61	14.9999999941991\\
11.62	14.9999999944891\\
11.63	14.9999999947647\\
11.64	14.9999999950264\\
11.65	14.9999999952751\\
11.66	14.9999999955113\\
11.67	14.9999999957358\\
11.68	14.999999995949\\
11.69	14.9999999961515\\
11.7	14.9999999963439\\
11.71	14.9999999965267\\
11.72	14.9999999967004\\
11.73	14.9999999968653\\
11.74	14.9999999970221\\
11.75	14.999999997171\\
11.76	14.9999999973124\\
11.77	14.9999999974468\\
11.78	14.9999999975744\\
11.79	14.9999999976957\\
11.8	14.9999999978109\\
11.81	14.9999999979204\\
11.82	14.9999999980244\\
11.83	14.9999999981231\\
11.84	14.999999998217\\
11.85	14.9999999983061\\
11.86	14.9999999983908\\
11.87	14.9999999984713\\
11.88	14.9999999985477\\
11.89	14.9999999986203\\
11.9	14.9999999986893\\
11.91	14.9999999987548\\
11.92	14.9999999988171\\
11.93	14.9999999988762\\
11.94	14.9999999989324\\
11.95	14.9999999989858\\
11.96	14.9999999990365\\
11.97	14.9999999990847\\
11.98	14.9999999991304\\
11.99	14.9999999991739\\
12	14.9999999992152\\
12.01	14.9999999992544\\
12.02	14.9999999992917\\
12.03	14.9999999993271\\
12.04	14.9999999993608\\
12.05	14.9999999993927\\
12.06	14.9999999994231\\
12.07	14.9999999994519\\
12.08	14.9999999994793\\
12.09	14.9999999995054\\
12.1	14.9999999995301\\
12.11	14.9999999995536\\
12.12	14.9999999995759\\
12.13	14.9999999995971\\
12.14	14.9999999996173\\
12.15	14.9999999996364\\
12.16	14.9999999996546\\
12.17	14.9999999996719\\
12.18	14.9999999996883\\
12.19	14.9999999997038\\
12.2	14.9999999997187\\
12.21	14.9999999997327\\
12.22	14.9999999997461\\
12.23	14.9999999997588\\
12.24	14.9999999997708\\
12.25	14.9999999997823\\
12.26	14.9999999997932\\
12.27	14.9999999998035\\
12.28	14.9999999998133\\
12.29	14.9999999998227\\
12.3	14.9999999998315\\
12.31	14.99999999984\\
12.32	14.999999999848\\
12.33	14.9999999998556\\
12.34	14.9999999998628\\
12.35	14.9999999998696\\
12.36	14.9999999998762\\
12.37	14.9999999998824\\
12.38	14.9999999998882\\
12.39	14.9999999998938\\
12.4	14.9999999998991\\
12.41	14.9999999999042\\
12.42	14.999999999909\\
12.43	14.9999999999135\\
12.44	14.9999999999178\\
12.45	14.999999999922\\
12.46	14.9999999999259\\
12.47	14.9999999999296\\
12.48	14.9999999999331\\
12.49	14.9999999999364\\
12.5	14.9999999999396\\
12.51	14.9999999999426\\
12.52	14.9999999999455\\
12.53	14.9999999999482\\
12.54	14.9999999999508\\
12.55	14.9999999999533\\
12.56	14.9999999999556\\
12.57	14.9999999999578\\
12.58	14.9999999999599\\
12.59	14.9999999999619\\
12.6	14.9999999999638\\
12.61	14.9999999999656\\
12.62	14.9999999999674\\
12.63	14.999999999969\\
12.64	14.9999999999705\\
12.65	14.999999999972\\
12.66	14.9999999999734\\
12.67	14.9999999999747\\
12.68	14.999999999976\\
12.69	14.9999999999772\\
12.7	14.9999999999783\\
12.71	14.9999999999794\\
12.72	14.9999999999805\\
12.73	14.9999999999814\\
12.74	14.9999999999824\\
12.75	14.9999999999832\\
12.76	14.9999999999841\\
12.77	14.9999999999849\\
12.78	14.9999999999856\\
12.79	14.9999999999864\\
12.8	14.999999999987\\
12.81	14.9999999999877\\
12.82	14.9999999999883\\
12.83	14.9999999999889\\
12.84	14.9999999999894\\
12.85	14.99999999999\\
12.86	14.9999999999905\\
12.87	14.9999999999909\\
12.88	14.9999999999914\\
12.89	14.9999999999918\\
12.9	14.9999999999922\\
12.91	14.9999999999926\\
12.92	14.999999999993\\
12.93	14.9999999999933\\
12.94	14.9999999999937\\
12.95	14.999999999994\\
12.96	14.9999999999943\\
12.97	14.9999999999946\\
12.98	14.9999999999949\\
12.99	14.9999999999951\\
13	14.9999999999954\\
13.01	14.9999999999956\\
13.02	14.9999999999958\\
13.03	14.999999999996\\
13.04	14.9999999999962\\
13.05	14.9999999999964\\
13.06	14.9999999999966\\
13.07	14.9999999999968\\
13.08	14.9999999999969\\
13.09	14.9999999999971\\
13.1	14.9999999999972\\
13.11	14.9999999999974\\
13.12	14.9999999999975\\
13.13	14.9999999999976\\
13.14	14.9999999999977\\
13.15	14.9999999999978\\
13.16	14.999999999998\\
13.17	14.9999999999981\\
13.18	14.9999999999982\\
13.19	14.9999999999982\\
13.2	14.9999999999983\\
13.21	14.9999999999984\\
13.22	14.9999999999985\\
13.23	14.9999999999986\\
13.24	14.9999999999986\\
13.25	14.9999999999987\\
13.26	14.9999999999988\\
13.27	14.9999999999988\\
13.28	14.9999999999989\\
13.29	14.9999999999989\\
13.3	14.999999999999\\
13.31	14.9999999999991\\
13.32	14.9999999999991\\
13.33	14.9999999999991\\
13.34	14.9999999999992\\
13.35	14.9999999999992\\
13.36	14.9999999999993\\
13.37	14.9999999999993\\
13.38	14.9999999999993\\
13.39	14.9999999999994\\
13.4	14.9999999999994\\
13.41	14.9999999999994\\
13.42	14.9999999999995\\
13.43	14.9999999999995\\
13.44	14.9999999999995\\
13.45	14.9999999999995\\
13.46	14.9999999999996\\
13.47	14.9999999999996\\
13.48	14.9999999999996\\
13.49	14.9999999999996\\
13.5	14.9999999999996\\
13.51	14.9999999999997\\
13.52	14.9999999999997\\
13.53	14.9999999999997\\
13.54	14.9999999999997\\
13.55	14.9999999999997\\
13.56	14.9999999999997\\
13.57	14.9999999999998\\
13.58	14.9999999999998\\
13.59	14.9999999999998\\
13.6	14.9999999999998\\
13.61	14.9999999999998\\
13.62	14.9999999999998\\
13.63	14.9999999999998\\
13.64	14.9999999999998\\
13.65	14.9999999999998\\
13.66	14.9999999999998\\
13.67	14.9999999999999\\
13.68	14.9999999999999\\
13.69	14.9999999999999\\
13.7	14.9999999999999\\
13.71	14.9999999999999\\
13.72	14.9999999999999\\
13.73	14.9999999999999\\
13.74	14.9999999999999\\
13.75	14.9999999999999\\
13.76	14.9999999999999\\
13.77	14.9999999999999\\
13.78	14.9999999999999\\
13.79	14.9999999999999\\
13.8	14.9999999999999\\
13.81	14.9999999999999\\
13.82	14.9999999999999\\
13.83	14.9999999999999\\
13.84	14.9999999999999\\
13.85	14.9999999999999\\
13.86	14.9999999999999\\
13.87	14.9999999999999\\
13.88	14.9999999999999\\
13.89	15\\
13.9	15\\
13.91	15\\
13.92	15\\
13.93	15\\
13.94	15\\
13.95	15\\
13.96	15\\
13.97	15\\
13.98	15\\
13.99	15\\
14	15\\
14.01	15\\
14.02	15\\
14.03	15\\
14.04	15\\
14.05	15\\
14.06	15\\
14.07	15\\
14.08	15\\
14.09	15\\
14.1	15\\
14.11	15\\
14.12	15\\
14.13	15\\
14.14	15\\
14.15	15\\
14.16	15\\
14.17	15\\
14.18	15\\
14.19	15\\
14.2	15\\
14.21	15\\
14.22	15\\
14.23	15\\
14.24	15\\
14.25	15\\
14.26	15\\
14.27	15\\
14.28	15\\
14.29	15\\
14.3	15\\
14.31	15\\
14.32	15\\
14.33	15\\
14.34	15\\
14.35	15\\
14.36	15\\
14.37	15\\
14.38	15\\
14.39	15\\
14.4	15\\
14.41	15\\
14.42	15\\
14.43	15\\
14.44	15\\
14.45	15\\
14.46	15\\
14.47	15\\
14.48	15\\
14.49	15\\
14.5	15\\
14.51	15\\
14.52	15\\
14.53	15\\
14.54	15\\
14.55	15\\
14.56	15\\
14.57	15\\
14.58	15\\
14.59	15\\
14.6	15\\
14.61	15\\
14.62	15\\
14.63	15\\
14.64	15\\
14.65	15\\
14.66	15\\
14.67	15\\
14.68	15\\
14.69	15\\
14.7	15\\
14.71	15\\
14.72	15\\
14.73	15\\
14.74	15\\
14.75	15\\
14.76	15\\
14.77	15\\
14.78	15\\
14.79	15\\
14.8	15\\
14.81	15\\
14.82	15\\
14.83	15\\
14.84	15\\
14.85	15\\
14.86	15\\
14.87	15\\
14.88	15\\
14.89	15\\
14.9	15\\
14.91	15\\
14.92	15\\
14.93	15\\
14.94	15\\
14.95	15\\
14.96	15\\
14.97	15\\
14.98	15\\
14.99	15\\
};
%\addlegendentry{data8}
\node[right, align=left, font=\color{black}] at (30,81){\textbf{ref. velocity}};

\node[right, align=left, font=\color{myred}] at (100,33){\footnotesize\textbf{Agent 1}};
\node[right, align=left, font=\color{myblue}] at (100,24){\footnotesize\textbf{Agent 2}};
\node[right, align=left, font=\color{mygreen}] at (100,14){\footnotesize\textbf{Agent 3}};
\node[right, align=left, font=\color{mycyan}] at (100,5){\footnotesize\textbf{Agent 4}};
\end{axis}

\begin{axis}[%
width=0.994\fwidth,
height=0.388\fwidth,
at={(0\fwidth,0.529\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={\empty},
ytick={0,50,100,150,200,250,300},
ymin=0,
ymax=230,
ylabel style={font=\color{white!15!black}},
ylabel={Position [$\unit{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myred, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.149991409666755\\
0.02	0.299965697973071\\
0.03	0.449922982636025\\
0.04	0.599863380755159\\
0.05	0.749787008815412\\
0.06	0.899693982690033\\
0.07	1.04958441764349\\
0.08	1.19945842833437\\
0.09	1.34931612881824\\
0.1	1.49915763255053\\
0.11	1.64898305238935\\
0.12	1.7987925005984\\
0.13	1.94858608884971\\
0.14	2.09836392822653\\
0.15	2.24812612922609\\
0.16	2.39787280176238\\
0.17	2.54760405516895\\
0.18	2.69731999820167\\
0.19	2.84702073904148\\
0.2	2.99670638529712\\
0.21	3.14637704400784\\
0.22	3.29603282164615\\
0.23	3.44567382412051\\
0.24	3.595300156778\\
0.25	3.744911924407\\
0.26	3.89450923123988\\
0.27	4.04409218095561\\
0.28	4.19366087668246\\
0.29	4.34321542100056\\
0.3	4.49275591594456\\
0.31	4.64228246300622\\
0.32	4.79179516313702\\
0.33	4.94129411675069\\
0.34	5.09077942372584\\
0.35	5.24025118340849\\
0.36	5.38970949461462\\
0.37	5.53915445563268\\
0.38	5.68858616422615\\
0.39	5.83800471763604\\
0.4	5.98741021258335\\
0.41	6.13680274527163\\
0.42	6.28618241138939\\
0.43	6.43554930611261\\
0.44	6.58490352410718\\
0.45	6.73424515953132\\
0.46	6.88357430603805\\
0.47	7.03289105677759\\
0.48	7.18219550439977\\
0.49	7.33148774105644\\
0.5	7.48076785840384\\
0.51	7.63003594760499\\
0.52	7.77929209933206\\
0.53	7.92853640376872\\
0.54	8.07776895061247\\
0.55	8.226989829077\\
0.56	8.3761991278945\\
0.57	8.52539693531797\\
0.58	8.67458333912353\\
0.59	8.82375842661271\\
0.6	8.97292228461471\\
0.61	9.12207499948872\\
0.62	9.27121665712614\\
0.63	9.42034734295284\\
0.64	9.56946714193138\\
0.65	9.7185761385633\\
0.66	9.86767441689128\\
0.67	10.0167620605014\\
0.68	10.1658391525252\\
0.69	10.3149057756421\\
0.7	10.4639620120814\\
0.71	10.6130079436247\\
0.72	10.7620436516074\\
0.73	10.9110692169218\\
0.74	11.0600847200185\\
0.75	11.2090902409089\\
0.76	11.3580858591672\\
0.77	11.5070716539323\\
0.78	11.6560477039105\\
0.79	11.8050140873769\\
0.8	11.9539708821779\\
0.81	12.1029181657331\\
0.82	12.2518560150377\\
0.83	12.4007845066639\\
0.84	12.5497037167635\\
0.85	12.6986137210698\\
0.86	12.8475145948996\\
0.87	12.996406413155\\
0.88	13.1452892503259\\
0.89	13.2941631804914\\
0.9	13.4430282773224\\
0.91	13.591884614083\\
0.92	13.7407322636329\\
0.93	13.8895712984292\\
0.94	14.0384017905284\\
0.95	14.1872238115881\\
0.96	14.3360374328693\\
0.97	14.4848427252382\\
0.98	14.633639759168\\
0.99	14.7824286047408\\
1	14.9312093316498\\
1.01	15.0799820092008\\
1.02	15.2287467063143\\
1.03	15.3775034915275\\
1.04	15.5262524329956\\
1.05	15.6749935984946\\
1.06	15.8237270554221\\
1.07	15.9724528707999\\
1.08	16.1211711112755\\
1.09	16.2698818431241\\
1.1	16.4185851322502\\
1.11	16.5672810441895\\
1.12	16.7159696441108\\
1.13	16.8646509968176\\
1.14	17.0133251667501\\
1.15	17.1619922179868\\
1.16	17.3106522142462\\
1.17	17.459305218889\\
1.18	17.6079512949191\\
1.19	17.7565905049862\\
1.2	17.9052229113867\\
1.21	18.0538485760661\\
1.22	18.2024675606204\\
1.23	18.3510799262977\\
1.24	18.4996857340002\\
1.25	18.6482850442856\\
1.26	18.7968779173692\\
1.27	18.9454644131251\\
1.28	19.094044591088\\
1.29	19.2426185104551\\
1.3	19.3911862300876\\
1.31	19.5397478085122\\
1.32	19.6883033039231\\
1.33	19.8368527741831\\
1.34	19.9853962768258\\
1.35	20.1339338690569\\
1.36	20.2824656077557\\
1.37	20.4309915494772\\
1.38	20.579511750453\\
1.39	20.7280262665935\\
1.4	20.8765351534891\\
1.41	21.025038466412\\
1.42	21.1735362603175\\
1.43	21.3220285898458\\
1.44	21.4705155093236\\
1.45	21.6189970727655\\
1.46	21.7674733338753\\
1.47	21.915944346048\\
1.48	22.0644101623711\\
1.49	22.2128708356262\\
1.5	22.3613264182903\\
1.51	22.5097769625373\\
1.52	22.65822252024\\
1.53	22.806663142971\\
1.54	22.9550988820044\\
1.55	23.1035297883172\\
1.56	23.2519559125911\\
1.57	23.4003773052134\\
1.58	23.548794016279\\
1.59	23.6972060955915\\
1.6	23.8456135926647\\
1.61	23.9940165567242\\
1.62	24.1424150367085\\
1.63	24.290809081271\\
1.64	24.4391987387805\\
1.65	24.5875840573237\\
1.66	24.7359650847057\\
1.67	24.8843418684519\\
1.68	25.0327144558091\\
1.69	25.1810828937472\\
1.7	25.3294448590368\\
1.71	25.477795096628\\
1.72	25.6261278519901\\
1.73	25.7744374937137\\
1.74	25.9227185104437\\
1.75	26.0709655079049\\
1.76	26.2191732060174\\
1.77	26.3673364360966\\
1.78	26.515450138137\\
1.79	26.663509358174\\
1.8	26.8115092457237\\
1.81	26.9594450512953\\
1.82	27.1073121239756\\
1.83	27.2551059090815\\
1.84	27.4028219458788\\
1.85	27.5504558653651\\
1.86	27.698003388114\\
1.87	27.8454603221791\\
1.88	27.9928225610557\\
1.89	28.1400860816975\\
1.9	28.2872469425872\\
1.91	28.4343012818598\\
1.92	28.5812453154748\\
1.93	28.7280753354377\\
1.94	28.8747877080689\\
1.95	29.0213788723168\\
1.96	29.1678453381165\\
1.97	29.3141836847897\\
1.98	29.460390559487\\
1.99	29.6064626756693\\
2	29.7523968116288\\
2.01	29.8981898090466\\
2.02	30.0438385715879\\
2.03	30.1893400635314\\
2.04	30.3346913084334\\
2.05	30.4798893878255\\
2.06	30.6249314399438\\
2.07	30.7698146584901\\
2.08	30.9145356396818\\
2.09	31.0590910259766\\
2.1	31.2034781563217\\
2.11	31.3476944198661\\
2.12	31.4917380357282\\
2.13	31.6356072794761\\
2.14	31.7792997015877\\
2.15	31.9228128991515\\
2.16	32.066144514873\\
2.17	32.2092922361037\\
2.18	32.3522537938936\\
2.19	32.4950269620656\\
2.2	32.6376095563116\\
2.21	32.7799994333097\\
2.22	32.9221944898614\\
2.23	33.0641926620495\\
2.24	33.2059919244146\\
2.25	33.3475902891511\\
2.26	33.4889858053207\\
2.27	33.6301765580852\\
2.28	33.7711606679552\\
2.29	33.9119362900569\\
2.3	34.0525016134149\\
2.31	34.1928548602513\\
2.32	34.3329942853005\\
2.33	34.4729181751396\\
2.34	34.612624847533\\
2.35	34.7521126507924\\
2.36	34.8913799631507\\
2.37	35.0304251921495\\
2.38	35.1692467740407\\
2.39	35.3078431732007\\
2.4	35.4462128815577\\
2.41	35.5843544180318\\
2.42	35.7222663279873\\
2.43	35.8599471826964\\
2.44	35.9973955788153\\
2.45	36.1346101378717\\
2.46	36.2715895057628\\
2.47	36.4083323522648\\
2.48	36.5448373705529\\
2.49	36.6811032767315\\
2.5	36.8171288093746\\
2.51	36.9529127290767\\
2.52	37.0884538180123\\
2.53	37.2237508795058\\
2.54	37.3588027376106\\
2.55	37.4936082366966\\
2.56	37.6281662410471\\
2.57	37.7624756344646\\
2.58	37.8965353198845\\
2.59	38.0303442189971\\
2.6	38.1639012718787\\
2.61	38.2972054366292\\
2.62	38.4302556890184\\
2.63	38.56305102214\\
2.64	38.6955904460725\\
2.65	38.8278729875477\\
2.66	38.9598976896263\\
2.67	39.0916636113806\\
2.68	39.2231698275839\\
2.69	39.3544154284067\\
2.7	39.4853995191196\\
2.71	39.6161212198023\\
2.72	39.7465796650595\\
2.73	39.8767740037425\\
2.74	40.0067033986768\\
2.75	40.1363670263965\\
2.76	40.2657640768836\\
2.77	40.3948937533135\\
2.78	40.5237552718062\\
2.79	40.6523478611827\\
2.8	40.7806707627272\\
2.81	40.9087232299547\\
2.82	41.0365045283831\\
2.83	41.1640139353115\\
2.84	41.2912507396029\\
2.85	41.4182142414718\\
2.86	41.5449037522773\\
2.87	41.6713185943204\\
2.88	41.7974581006462\\
2.89	41.9233216148511\\
2.9	42.0489084908941\\
2.91	42.1742180929128\\
2.92	42.2992497950442\\
2.93	42.4240029812489\\
2.94	42.5484770451411\\
2.95	42.6726713898212\\
2.96	42.7965854277139\\
2.97	42.9202185804099\\
2.98	43.0435702785113\\
2.99	43.1666399614821\\
3	43.2894270775014\\
3.01	43.4119310833214\\
3.02	43.5341514441291\\
3.03	43.6560876334114\\
3.04	43.7777391328248\\
3.05	43.8991054320678\\
3.06	44.0201860287581\\
3.07	44.1409804283125\\
3.08	44.2614881438312\\
3.09	44.3817086959852\\
3.1	44.5016416129074\\
3.11	44.6212864300875\\
3.12	44.7406426902696\\
3.13	44.8597099433545\\
3.14	44.9784877463046\\
3.15	45.0969756630519\\
3.16	45.2151732644107\\
3.17	45.3330801279925\\
3.18	45.4506958381246\\
3.19	45.5680199857723\\
3.2	45.6850521684642\\
3.21	45.8017919902209\\
3.22	45.9182390614868\\
3.23	46.0343929990658\\
3.24	46.1502534260593\\
3.25	46.2658199718085\\
3.26	46.3810922718392\\
3.27	46.4960699678105\\
3.28	46.6107527074661\\
3.29	46.7251401445895\\
3.3	46.839231938962\\
3.31	46.9530277563242\\
3.32	47.0665272683407\\
3.33	47.1797301525682\\
3.34	47.2926360924266\\
3.35	47.4052447771737\\
3.36	47.5175559018827\\
3.37	47.629569167424\\
3.38	47.7412842804492\\
3.39	47.8527009533789\\
3.4	47.9638189043941\\
3.41	48.0746378574306\\
3.42	48.185157542177\\
3.43	48.2953776940757\\
3.44	48.4052980543281\\
3.45	48.5149183699023\\
3.46	48.6242383935453\\
3.47	48.7332578837976\\
3.48	48.8419766050119\\
3.49	48.9503943273759\\
3.5	49.0585108269371\\
3.51	49.1663258856332\\
3.52	49.2738392913243\\
3.53	49.3810508378299\\
3.54	49.4879603249695\\
3.55	49.5945675586063\\
3.56	49.7008723506952\\
3.57	49.8068745193348\\
3.58	49.9125738888226\\
3.59	50.0179702897144\\
3.6	50.1230635588881\\
3.61	50.2278535396104\\
3.62	50.3323400816088\\
3.63	50.4365230411464\\
3.64	50.5404022811017\\
3.65	50.6439776710524\\
3.66	50.7472490873626\\
3.67	50.8502164132757\\
3.68	50.95287953901\\
3.69	51.0552383618598\\
3.7	51.1572927863003\\
3.71	51.2590427240973\\
3.72	51.3604880944207\\
3.73	51.4616288239634\\
3.74	51.5624648470642\\
3.75	51.6629961058355\\
3.76	51.7632225502957\\
3.77	51.8631441385062\\
3.78	51.9627608367134\\
3.79	52.0620726194951\\
3.8	52.1610794699126\\
3.81	52.2597813796666\\
3.82	52.358178349259\\
3.83	52.4562703881593\\
3.84	52.554057514976\\
3.85	52.6515397576336\\
3.86	52.748717153554\\
3.87	52.8455897498437\\
3.88	52.942157603486\\
3.89	53.0384207815386\\
3.9	53.1343793613362\\
3.91	53.2300334306989\\
3.92	53.3253830881457\\
3.93	53.4204284431134\\
3.94	53.5151696161812\\
3.95	53.6096067393003\\
3.96	53.7037399560294\\
3.97	53.7975694217759\\
3.98	53.8910953040417\\
3.99	53.9843177826757\\
4	54.077237050131\\
4.01	54.169853311728\\
4.02	54.2621667859229\\
4.03	54.3541777045821\\
4.04	54.4458863132613\\
4.05	54.5372928714914\\
4.06	54.6283976530684\\
4.07	54.71920094635\\
4.08	54.8097030545569\\
4.09	54.8999042960797\\
4.1	54.989805004791\\
4.11	55.0794055303632\\
4.12	55.1687062385911\\
4.13	55.2577075117192\\
4.14	55.3464097487756\\
4.15	55.4348133659086\\
4.16	55.5229187967306\\
4.17	55.6107264926646\\
4.18	55.6982369232967\\
4.19	55.7854505767328\\
4.2	55.8723679599592\\
4.21	55.958989599208\\
4.22	56.0453160403261\\
4.23	56.1313478491486\\
4.24	56.2170856118752\\
4.25	56.3025299354508\\
4.26	56.3876814479488\\
4.27	56.472540798958\\
4.28	56.5571086599716\\
4.29	56.6413857247797\\
4.3	56.7253727098636\\
4.31	56.8090703547917\\
4.32	56.8924794226182\\
4.33	56.9756007002825\\
4.34	57.0584349990098\\
4.35	57.1409831547128\\
4.36	57.2232460283937\\
4.37	57.3052245065461\\
4.38	57.386919501557\\
4.39	57.4683319521078\\
4.4	57.5494628235746\\
4.41	57.6303131084266\\
4.42	57.7108838266228\\
4.43	57.7911760260067\\
4.44	57.8711907826973\\
4.45	57.950929201478\\
4.46	58.0303924161806\\
4.47	58.1095815900659\\
4.48	58.1884979161994\\
4.49	58.2671426178213\\
4.5	58.3455169487114\\
4.51	58.4236221935472\\
4.52	58.5014596682554\\
4.53	58.5790307203558\\
4.54	58.656336729298\\
4.55	58.7333791067883\\
4.56	58.8101592971092\\
4.57	58.8866787774278\\
4.58	58.9629390580951\\
4.59	59.038941682934\\
4.6	59.1146882295165\\
4.61	59.1901803094287\\
4.62	59.2654195685235\\
4.63	59.3404076871605\\
4.64	59.4151463804325\\
4.65	59.4896373983776\\
4.66	59.5638825261774\\
4.67	59.6378835843401\\
4.68	59.7116424288674\\
4.69	59.7851609514063\\
4.7	59.8584410793841\\
4.71	59.9314847761268\\
4.72	60.0042940409594\\
4.73	60.07687090929\\
4.74	60.1492174526743\\
4.75	60.2213357788629\\
4.76	60.2932280318291\\
4.77	60.3648963917781\\
4.78	60.4363430751371\\
4.79	60.5075703345251\\
4.8	60.5785804587042\\
4.81	60.6493757725095\\
4.82	60.7199586367603\\
4.83	60.7903314481505\\
4.84	60.8604966391182\\
4.85	60.9304566776962\\
4.86	61.0002140673407\\
4.87	61.0697713467407\\
4.88	61.139131089606\\
4.89	61.2082959044355\\
4.9	61.2772684342646\\
4.91	61.3460513563925\\
4.92	61.414647382089\\
4.93	61.4830592562809\\
4.94	61.5512897572186\\
4.95	61.6193416961221\\
4.96	61.6872179168068\\
4.97	61.7549212952892\\
4.98	61.8224547393726\\
4.99	61.8898211882124\\
5	61.9570236118605\\
5.01	62.0240650107903\\
5.02	62.0909484153993\\
5.03	62.1576768854925\\
5.04	62.2242535097429\\
5.05	62.2906814051307\\
5.06	62.3569637163598\\
5.07	62.4231036152512\\
5.08	62.4891043001127\\
5.09	62.5549689950828\\
5.1	62.6207009494493\\
5.11	62.68630343694\\
5.12	62.7517797549852\\
5.13	62.8171332239489\\
5.14	62.8823671863288\\
5.15	62.947485005921\\
5.16	63.012490066949\\
5.17	63.0773857731534\\
5.18	63.1421755468401\\
5.19	63.2068628278842\\
5.2	63.2714510726864\\
5.21	63.3359437530782\\
5.22	63.4003443551736\\
5.23	63.4646563781623\\
5.24	63.5288833330414\\
5.25	63.593028741281\\
5.26	63.6570961334208\\
5.27	63.7210890475915\\
5.28	63.7850110279596\\
5.29	63.8488656230882\\
5.3	63.9126563842129\\
5.31	63.9763868634266\\
5.32	64.0400606117709\\
5.33	64.1036811772301\\
5.34	64.1672521026263\\
5.35	64.2307769234115\\
5.36	64.2942591653586\\
5.37	64.3577023421472\\
5.38	64.4211099528494\\
5.39	64.484485479315\\
5.4	64.5478323834624\\
5.41	64.6111541044811\\
5.42	64.6744540559565\\
5.43	64.7377356229319\\
5.44	64.8010021589355\\
5.45	64.8642569830294\\
5.46	64.9275033770327\\
5.47	64.9907445833796\\
5.48	65.0539838051185\\
5.49	65.1172242131963\\
5.5	65.180468979035\\
5.51	65.2437213965303\\
5.52	65.3069853237167\\
5.53	65.3702667569535\\
5.54	65.4335791158849\\
5.55	65.4969572543799\\
5.56	65.5604735989511\\
5.57	65.6242198431379\\
5.58	65.6882477973066\\
5.59	65.7525647248268\\
5.6	65.8171706136691\\
5.61	65.8820654517464\\
5.62	65.9472492269131\\
5.63	66.0127219269654\\
5.64	66.0784835396414\\
5.65	66.144534052621\\
5.66	66.2108734535259\\
5.67	66.2775017299195\\
5.68	66.3444188693073\\
5.69	66.4116248591366\\
5.7	66.4791196867963\\
5.71	66.5469033396176\\
5.72	66.6149758048732\\
5.73	66.6833370697779\\
5.74	66.7519871214884\\
5.75	66.8209259471032\\
5.76	66.8901535336629\\
5.77	66.95966986815\\
5.78	67.0294749374888\\
5.79	67.0995687285456\\
5.8	67.1699512281289\\
5.81	67.2406224229888\\
5.82	67.3115822998178\\
5.83	67.3828308452501\\
5.84	67.454368045862\\
5.85	67.5261938881719\\
5.86	67.5983083586402\\
5.87	67.6707114436692\\
5.88	67.7434031296035\\
5.89	67.8163834027295\\
5.9	67.889652249276\\
5.91	67.9632096554136\\
5.92	68.0370556072551\\
5.93	68.1111900908555\\
5.94	68.1856130922118\\
5.95	68.2603245972632\\
5.96	68.3353245918911\\
5.97	68.4106130619188\\
5.98	68.4861899931122\\
5.99	68.562055371179\\
6	68.6382091817693\\
6.01	68.7146514104753\\
6.02	68.7913820428315\\
6.03	68.8684010643145\\
6.04	68.9457084603432\\
6.05	69.0233042162789\\
6.06	69.101188317425\\
6.07	69.1793607490272\\
6.08	69.2578214962734\\
6.09	69.336570544294\\
6.1	69.4156078781617\\
6.11	69.4949334828912\\
6.12	69.5745473434399\\
6.13	69.6544494447073\\
6.14	69.7346397715356\\
6.15	69.8151183087089\\
6.16	69.8958850409541\\
6.17	69.9769399529402\\
6.18	70.0582830292788\\
6.19	70.1399142545238\\
6.2	70.2218336131717\\
6.21	70.3040410896612\\
6.22	70.3865366683736\\
6.23	70.4693203336327\\
6.24	70.5523920697048\\
6.25	70.6357518607985\\
6.26	70.7193996910652\\
6.27	70.8033355445985\\
6.28	70.8875594054349\\
6.29	70.9720712575532\\
6.3	71.0568710848747\\
6.31	71.1419588712635\\
6.32	71.2273346005262\\
6.33	71.3129982564118\\
6.34	71.3989498226123\\
6.35	71.485189282762\\
6.36	71.571716620438\\
6.37	71.65853181916\\
6.38	71.7456348623903\\
6.39	71.833025733534\\
6.4	71.9207044159389\\
6.41	72.0086708928954\\
6.42	72.0969251476367\\
6.43	72.1854671633387\\
6.44	72.2742969231199\\
6.45	72.3634144100419\\
6.46	72.4528196071089\\
6.47	72.5425124972677\\
6.48	72.6324930634081\\
6.49	72.7227612883629\\
6.5	72.8133171549072\\
6.51	72.9041606457595\\
6.52	72.9952917435809\\
6.53	73.0867104309752\\
6.54	73.1784166904895\\
6.55	73.2704105046134\\
6.56	73.3626918557796\\
6.57	73.4552607263638\\
6.58	73.5481170986844\\
6.59	73.6412609550031\\
6.6	73.7346922775242\\
6.61	73.8284110483953\\
6.62	73.9224172497068\\
6.63	74.0167108634921\\
6.64	74.1112918717278\\
6.65	74.2061602563333\\
6.66	74.3013159991714\\
6.67	74.3967590820476\\
6.68	74.4924894867107\\
6.69	74.5885071948526\\
6.7	74.6848121881081\\
6.71	74.7814044480555\\
6.72	74.878283956216\\
6.73	74.9754506940538\\
6.74	75.0729046429767\\
6.75	75.1706457843354\\
6.76	75.2686740994239\\
6.77	75.3669895694793\\
6.78	75.465592175682\\
6.79	75.5644818991558\\
6.8	75.6636587209675\\
6.81	75.7631226221274\\
6.82	75.862873583589\\
6.83	75.9629115862491\\
6.84	76.0632366109478\\
6.85	76.1638486384687\\
6.86	76.2647476495385\\
6.87	76.3659336248275\\
6.88	76.4674065449493\\
6.89	76.5691663904609\\
6.9	76.6712131418627\\
6.91	76.7735467795986\\
6.92	76.8761672840558\\
6.93	76.9790746355652\\
6.94	77.082268814401\\
6.95	77.185749800781\\
6.96	77.2895175748664\\
6.97	77.393572116762\\
6.98	77.4979134065161\\
6.99	77.6025414241207\\
7	77.7074561495113\\
7.01	77.8126575625668\\
7.02	77.91814564311\\
7.03	78.0239202626932\\
7.04	78.1299805764978\\
7.05	78.236325134832\\
7.06	78.342952494478\\
7.07	78.449861218669\\
7.08	78.5570498770656\\
7.09	78.664517045733\\
7.1	78.7722613071172\\
7.11	78.8802812500218\\
7.12	78.9885754695846\\
7.13	79.0971425672546\\
7.14	79.2059811507682\\
7.15	79.3150898341261\\
7.16	79.4244672375701\\
7.17	79.5341119875597\\
7.18	79.6440227167487\\
7.19	79.754198063962\\
7.2	79.8646366741725\\
7.21	79.9753371984778\\
7.22	80.0862982940765\\
7.23	80.197518624246\\
7.24	80.3089968583183\\
7.25	80.4207316716575\\
7.26	80.5327217456365\\
7.27	80.6449657676137\\
7.28	80.7574624309103\\
7.29	80.8702104347871\\
7.3	80.9832084844214\\
7.31	81.0964552908841\\
7.32	81.2099495711169\\
7.33	81.3236900479093\\
7.34	81.4376754498755\\
7.35	81.5519045114322\\
7.36	81.6663759727751\\
7.37	81.7810885798567\\
7.38	81.8960410843632\\
7.39	82.0112322436922\\
7.4	82.1266608209299\\
7.41	82.2423255848285\\
7.42	82.3582253097838\\
7.43	82.4743587758126\\
7.44	82.5907247685303\\
7.45	82.7073220791285\\
7.46	82.8241495043529\\
7.47	82.9412058464806\\
7.48	83.0584899132983\\
7.49	83.1760005180797\\
7.5	83.2937364795637\\
7.51	83.4116966219322\\
7.52	83.5298797747879\\
7.53	83.6482847731327\\
7.54	83.7669104573455\\
7.55	83.8857556731605\\
7.56	84.004819271645\\
7.57	84.1241001091783\\
7.58	84.2435970474295\\
7.59	84.363308953336\\
7.6	84.483234699082\\
7.61	84.6033731620769\\
7.62	84.7237232249338\\
7.63	84.8442837754481\\
7.64	84.9650537065762\\
7.65	85.0860319164144\\
7.66	85.2072173081772\\
7.67	85.3286087901765\\
7.68	85.4502052758004\\
7.69	85.5720056834923\\
7.7	85.6940089367294\\
7.71	85.8162139640025\\
7.72	85.9386196987945\\
7.73	86.0612250795601\\
7.74	86.1840290497048\\
7.75	86.307030557564\\
7.76	86.430228556383\\
7.77	86.553622004296\\
7.78	86.6772098643055\\
7.79	86.8009911042624\\
7.8	86.9249646968451\\
7.81	87.0491296195397\\
7.82	87.1734848546192\\
7.83	87.298029389124\\
7.84	87.422762214841\\
7.85	87.5476823282845\\
7.86	87.6727887306754\\
7.87	87.7980804279217\\
7.88	87.9235564305988\\
7.89	88.0492157539292\\
7.9	88.1750574177633\\
7.91	88.3010804465595\\
7.92	88.4272838693647\\
7.93	88.5536667197947\\
7.94	88.680228036015\\
7.95	88.8069668607209\\
7.96	88.933882241119\\
7.97	89.0609732289069\\
7.98	89.1882388802549\\
7.99	89.3156782557867\\
8	89.4432904205597\\
8.01	89.5710744440471\\
8.02	89.6990294001179\\
8.03	89.8271543670189\\
8.04	89.9554484273552\\
8.05	90.0839106680722\\
8.06	90.2125401804362\\
8.07	90.3413360600164\\
8.08	90.470297406666\\
8.09	90.5994233245041\\
8.1	90.7287129218967\\
8.11	90.8581653114392\\
8.12	90.9877796099373\\
8.13	91.1175549383895\\
8.14	91.2474904219685\\
8.15	91.3775851900033\\
8.16	91.5078383759613\\
8.17	91.6382491174301\\
8.18	91.7688165560999\\
8.19	91.8995398377456\\
8.2	92.030418112209\\
8.21	92.1614505333813\\
8.22	92.2926362591851\\
8.23	92.4239744515575\\
8.24	92.5554642764319\\
8.25	92.6871049037211\\
8.26	92.8188955072999\\
8.27	92.9508352649876\\
8.28	93.0829233585308\\
8.29	93.2151589735864\\
8.3	93.3475412997046\\
8.31	93.4800695303116\\
8.32	93.6127428626927\\
8.33	93.7455604979756\\
8.34	93.8785216411133\\
8.35	94.0116255008677\\
8.36	94.1448712897925\\
8.37	94.2782582242168\\
8.38	94.4117855242284\\
8.39	94.5454524136573\\
8.4	94.6792581200595\\
8.41	94.8132018747001\\
8.42	94.9472829125377\\
8.43	95.0815004722073\\
8.44	95.2158537960048\\
8.45	95.3503421298706\\
8.46	95.4849647233734\\
8.47	95.6197208296944\\
8.48	95.7546097056112\\
8.49	95.889630611482\\
8.5	96.02478281123\\
8.51	96.1600655723272\\
8.52	96.2954781657787\\
8.53	96.4310198661078\\
8.54	96.5666899513395\\
8.55	96.7024877029856\\
8.56	96.8384124060287\\
8.57	96.9744633489077\\
8.58	97.1106398235014\\
8.59	97.246941125114\\
8.6	97.3833665524597\\
8.61	97.5199154076472\\
8.62	97.6565869961652\\
8.63	97.7933806268669\\
8.64	97.9302956119554\\
8.65	98.0673312669683\\
8.66	98.2044869107633\\
8.67	98.3417618655034\\
8.68	98.4791554566418\\
8.69	98.6166670129076\\
8.7	98.754295866291\\
8.71	98.8920413520287\\
8.72	99.0299028085898\\
8.73	99.1678795776607\\
8.74	99.3059710041313\\
8.75	99.4441764360805\\
8.76	99.5824952247617\\
8.77	99.720926724589\\
8.78	99.8594702931229\\
8.79	99.9981252910558\\
8.8	100.136891082199\\
8.81	100.275767033467\\
8.82	100.414752514866\\
8.83	100.553846899478\\
8.84	100.693049563447\\
8.85	100.832359885967\\
8.86	100.971777249267\\
8.87	101.111301038597\\
8.88	101.250930642216\\
8.89	101.390665451377\\
8.9	101.530504860314\\
8.91	101.670448266228\\
8.92	101.810495069276\\
8.93	101.950644672555\\
8.94	102.090896482088\\
8.95	102.231249906816\\
8.96	102.371704358578\\
8.97	102.512259252104\\
8.98	102.652914004997\\
8.99	102.793668037725\\
9	102.934520773602\\
9.01	103.075471638782\\
9.02	103.21652006224\\
9.03	103.357665475763\\
9.04	103.498907313936\\
9.05	103.64024501413\\
9.06	103.781678016489\\
9.07	103.923205763916\\
9.08	104.064827702064\\
9.09	104.206543279321\\
9.1	104.348351946795\\
9.11	104.49025315831\\
9.12	104.632246370384\\
9.13	104.774331042224\\
9.14	104.916506635709\\
9.15	105.058772615381\\
9.16	105.201128448431\\
9.17	105.34357360469\\
9.18	105.486107556612\\
9.19	105.628729779265\\
9.2	105.771439750321\\
9.21	105.914236950041\\
9.22	106.057120861264\\
9.23	106.200090969395\\
9.24	106.343146762396\\
9.25	106.486287730771\\
9.26	106.629513367555\\
9.27	106.772823168304\\
9.28	106.916216631084\\
9.29	107.059693256454\\
9.3	107.203252547464\\
9.31	107.346894009634\\
9.32	107.490617150951\\
9.33	107.634421481852\\
9.34	107.778306515213\\
9.35	107.922271766344\\
9.36	108.066316752969\\
9.37	108.210440995223\\
9.38	108.354644015635\\
9.39	108.498925339119\\
9.4	108.643284492967\\
9.41	108.787721006831\\
9.42	108.932234412718\\
9.43	109.076824244975\\
9.44	109.221490040283\\
9.45	109.366231337642\\
9.46	109.511047678362\\
9.47	109.655938606052\\
9.48	109.800903666611\\
9.49	109.945942408216\\
9.5	110.091054381312\\
9.51	110.236239138601\\
9.52	110.381496235031\\
9.53	110.52682522779\\
9.54	110.672225676289\\
9.55	110.817697142158\\
9.56	110.963239189231\\
9.57	111.108851383538\\
9.58	111.254533293297\\
9.59	111.4002844889\\
9.6	111.546104542905\\
9.61	111.691993030025\\
9.62	111.837949527119\\
9.63	111.983973613184\\
9.64	112.130064869341\\
9.65	112.276222878828\\
9.66	112.422447226989\\
9.67	112.568737501264\\
9.68	112.715093291183\\
9.69	112.86151418835\\
9.7	113.00799978644\\
9.71	113.154549681183\\
9.72	113.301163470361\\
9.73	113.447840753794\\
9.74	113.594581133331\\
9.75	113.741384212842\\
9.76	113.88824959821\\
9.77	114.035176897317\\
9.78	114.182165720039\\
9.79	114.329215678235\\
9.8	114.47632638574\\
9.81	114.623497458351\\
9.82	114.770728513823\\
9.83	114.918019171856\\
9.84	115.06536905409\\
9.85	115.212777784093\\
9.86	115.360244987352\\
9.87	115.507770291266\\
9.88	115.655353325135\\
9.89	115.802993720154\\
9.9	115.9506911094\\
9.91	116.098445127829\\
9.92	116.24625541226\\
9.93	116.394121601374\\
9.94	116.542043335699\\
9.95	116.690020257606\\
9.96	116.838052011296\\
9.97	116.986138242796\\
9.98	117.134278599949\\
9.99	117.282472732403\\
10	117.430720291605\\
10.01	117.579020930793\\
10.02	117.727374304986\\
10.03	117.875780070979\\
10.04	118.024237887328\\
10.05	118.172747414349\\
10.06	118.321308314106\\
10.07	118.469920250405\\
10.08	118.618582888781\\
10.09	118.767295896498\\
10.1	118.916058942533\\
10.11	119.064871697572\\
10.12	119.213733834003\\
10.13	119.362645025905\\
10.14	119.511604949041\\
10.15	119.660613280851\\
10.16	119.809669700446\\
10.17	119.958773073162\\
10.18	120.107921274972\\
10.19	120.257112064535\\
10.2	120.40634331257\\
10.21	120.555612996256\\
10.22	120.704919193906\\
10.23	120.854260079914\\
10.24	121.003633919951\\
10.25	121.153039066398\\
10.26	121.302473954014\\
10.27	121.451937095815\\
10.28	121.601427079163\\
10.29	121.75094256205\\
10.3	121.900482269562\\
10.31	122.050044990529\\
10.32	122.199629574338\\
10.33	122.349234927901\\
10.34	122.498860012784\\
10.35	122.64850384247\\
10.36	122.798165479766\\
10.37	122.947844034338\\
10.38	123.097538660364\\
10.39	123.247248554313\\
10.4	123.396972952827\\
10.41	123.546711130714\\
10.42	123.696462399042\\
10.43	123.84622610332\\
10.44	123.996001621784\\
10.45	124.145788363753\\
10.46	124.295585768082\\
10.47	124.445393301679\\
10.48	124.595210458106\\
10.49	124.745036756247\\
10.5	124.894871739039\\
10.51	125.044714972271\\
10.52	125.194566043443\\
10.53	125.344424560678\\
10.54	125.49429015169\\
10.55	125.64416246281\\
10.56	125.794041158049\\
10.57	125.943925918218\\
10.58	126.093816440084\\
10.59	126.243712435579\\
10.6	126.393613631034\\
10.61	126.543519766465\\
10.62	126.693430594885\\
10.63	126.843345881658\\
10.64	126.993265403876\\
10.65	127.143188949778\\
10.66	127.293116318191\\
10.67	127.443047317998\\
10.68	127.592981767639\\
10.69	127.742919494631\\
10.7	127.892860335114\\
10.71	128.042804133424\\
10.72	128.192750741674\\
10.73	128.342700019376\\
10.74	128.492651833064\\
10.75	128.642606055945\\
10.76	128.792562567565\\
10.77	128.942521253493\\
10.78	129.09248200502\\
10.79	129.24244471887\\
10.8	129.392409296933\\
10.81	129.542375646003\\
10.82	129.692343677533\\
10.83	129.842313307406\\
10.84	129.992284455707\\
10.85	130.14225704652\\
10.86	130.292231007723\\
10.87	130.442206270799\\
10.88	130.592182770658\\
10.89	130.742160445464\\
10.9	130.892139236474\\
10.91	131.042119087879\\
10.92	131.192099946662\\
10.93	131.342081762457\\
10.94	131.492064487416\\
10.95	131.642048076084\\
10.96	131.792032485276\\
10.97	131.942017673969\\
10.98	132.092003603189\\
10.99	132.241990235913\\
11	132.391977536966\\
11.01	132.541965472934\\
11.02	132.691954012074\\
11.03	132.841943124227\\
11.04	132.991932780744\\
11.05	133.14192295441\\
11.06	133.291913619367\\
11.07	133.441904751052\\
11.08	133.591896326131\\
11.09	133.741888322434\\
11.1	133.891880718902\\
11.11	134.041873495527\\
11.12	134.191866633302\\
11.13	134.341860114171\\
11.14	134.49185392098\\
11.15	134.641848037433\\
11.16	134.791842448048\\
11.17	134.941837138118\\
11.18	135.091832093672\\
11.19	135.241827301434\\
11.2	135.391822748796\\
11.21	135.541818423779\\
11.22	135.691814315001\\
11.23	135.841810411652\\
11.24	135.991806703461\\
11.25	136.141803180669\\
11.26	136.291799834008\\
11.27	136.441796654672\\
11.28	136.591793634294\\
11.29	136.741790764928\\
11.3	136.891788039022\\
11.31	137.041785449405\\
11.32	137.191782989262\\
11.33	137.34178065212\\
11.34	137.491778431829\\
11.35	137.641776322547\\
11.36	137.791774318724\\
11.37	137.941772415087\\
11.38	138.091770606627\\
11.39	138.241768888585\\
11.4	138.391767256441\\
11.41	138.5417657059\\
11.42	138.691764232882\\
11.43	138.841762833511\\
11.44	138.991761504106\\
11.45	139.141760241167\\
11.46	139.291759041372\\
11.47	139.441757901563\\
11.48	139.591756818742\\
11.49	139.74175579006\\
11.5	139.891754812808\\
11.51	140.041753884417\\
11.52	140.191753002443\\
11.53	140.341752164566\\
11.54	140.49175136858\\
11.55	140.641750612392\\
11.56	140.791749894011\\
11.57	140.941749211547\\
11.58	141.091748563205\\
11.59	141.241747947278\\
11.6	141.391747362146\\
11.61	141.541746806269\\
11.62	141.691746278185\\
11.63	141.841745776503\\
11.64	141.991745299904\\
11.65	142.141744847134\\
11.66	142.291744417001\\
11.67	142.441744008374\\
11.68	142.591743620177\\
11.69	142.741743251389\\
11.7	142.89174290104\\
11.71	143.041742568207\\
11.72	143.191742252015\\
11.73	143.341741951631\\
11.74	143.491741666266\\
11.75	143.641741395169\\
11.76	143.791741137625\\
11.77	143.941740892959\\
11.78	144.091740660525\\
11.79	144.241740439712\\
11.8	144.391740229939\\
11.81	144.541740030654\\
11.82	144.691739841333\\
11.83	144.841739661478\\
11.84	144.991739490615\\
11.85	145.141739328294\\
11.86	145.291739174089\\
11.87	145.441739027594\\
11.88	145.591738888424\\
11.89	145.741738756211\\
11.9	145.891738630609\\
11.91	146.041738511287\\
11.92	146.19173839793\\
11.93	146.341738290241\\
11.94	146.491738187937\\
11.95	146.641738090747\\
11.96	146.791737998416\\
11.97	146.941737910702\\
11.98	147.091737827373\\
11.99	147.241737748211\\
12	147.391737673006\\
12.01	147.541737601561\\
12.02	147.691737533689\\
12.03	147.84173746921\\
12.04	147.991737407954\\
12.05	148.141737349762\\
12.06	148.291737294478\\
12.07	148.441737241959\\
12.08	148.591737192066\\
12.09	148.741737144667\\
12.1	148.891737099638\\
12.11	149.04173705686\\
12.12	149.191737016221\\
12.13	149.341736977614\\
12.14	149.491736940938\\
12.15	149.641736906095\\
12.16	149.791736872994\\
12.17	149.941736841548\\
12.18	150.091736811674\\
12.19	150.241736783294\\
12.2	150.391736756332\\
12.21	150.541736730719\\
12.22	150.691736706386\\
12.23	150.84173668327\\
12.24	150.99173666131\\
12.25	151.141736640448\\
12.26	151.291736620628\\
12.27	151.4417366018\\
12.28	151.591736583913\\
12.29	151.74173656692\\
12.3	151.891736550777\\
12.31	152.041736535441\\
12.32	152.191736520872\\
12.33	152.341736507031\\
12.34	152.491736493882\\
12.35	152.641736481391\\
12.36	152.791736469524\\
12.37	152.94173645825\\
12.38	153.09173644754\\
12.39	153.241736437366\\
12.4	153.3917364277\\
12.41	153.541736418518\\
12.42	153.691736409794\\
12.43	153.841736401507\\
12.44	153.991736393634\\
12.45	154.141736386155\\
12.46	154.291736379049\\
12.47	154.441736372299\\
12.48	154.591736365887\\
12.49	154.741736359795\\
12.5	154.891736354007\\
12.51	155.041736348509\\
12.52	155.191736343286\\
12.53	155.341736338324\\
12.54	155.49173633361\\
12.55	155.641736329132\\
12.56	155.791736324878\\
12.57	155.941736320836\\
12.58	156.091736316997\\
12.59	156.241736313349\\
12.6	156.391736309884\\
12.61	156.541736306592\\
12.62	156.691736303464\\
12.63	156.841736300493\\
12.64	156.991736297671\\
12.65	157.14173629499\\
12.66	157.291736292442\\
12.67	157.441736290022\\
12.68	157.591736287723\\
12.69	157.741736285539\\
12.7	157.891736283465\\
12.71	158.041736281494\\
12.72	158.191736279621\\
12.73	158.341736277842\\
12.74	158.491736276152\\
12.75	158.641736274547\\
12.76	158.791736273021\\
12.77	158.941736271572\\
12.78	159.091736270196\\
12.79	159.241736268888\\
12.8	159.391736267646\\
12.81	159.541736266466\\
12.82	159.691736265345\\
12.83	159.84173626428\\
12.84	159.991736263268\\
12.85	160.141736262306\\
12.86	160.291736261393\\
12.87	160.441736260526\\
12.88	160.591736259701\\
12.89	160.741736258918\\
12.9	160.891736258175\\
12.91	161.041736257468\\
12.92	161.191736256797\\
12.93	161.341736256159\\
12.94	161.491736255553\\
12.95	161.641736254977\\
12.96	161.791736254431\\
12.97	161.941736253911\\
12.98	162.091736253418\\
12.99	162.241736252949\\
13	162.391736252504\\
13.01	162.54173625208\\
13.02	162.691736251678\\
13.03	162.841736251297\\
13.04	162.991736250934\\
13.05	163.141736250589\\
13.06	163.291736250262\\
13.07	163.441736249951\\
13.08	163.591736249655\\
13.09	163.741736249375\\
13.1	163.891736249108\\
13.11	164.041736248855\\
13.12	164.191736248614\\
13.13	164.341736248385\\
13.14	164.491736248168\\
13.15	164.641736247962\\
13.16	164.791736247766\\
13.17	164.94173624758\\
13.18	165.091736247403\\
13.19	165.241736247235\\
13.2	165.391736247075\\
13.21	165.541736246923\\
13.22	165.691736246779\\
13.23	165.841736246642\\
13.24	165.991736246512\\
13.25	166.141736246389\\
13.26	166.291736246271\\
13.27	166.44173624616\\
13.28	166.591736246054\\
13.29	166.741736245953\\
13.3	166.891736245858\\
13.31	167.041736245767\\
13.32	167.19173624568\\
13.33	167.341736245599\\
13.34	167.491736245521\\
13.35	167.641736245447\\
13.36	167.791736245376\\
13.37	167.94173624531\\
13.38	168.091736245246\\
13.39	168.241736245186\\
13.4	168.391736245129\\
13.41	168.541736245074\\
13.42	168.691736245023\\
13.43	168.841736244974\\
13.44	168.991736244927\\
13.45	169.141736244883\\
13.46	169.291736244841\\
13.47	169.441736244801\\
13.48	169.591736244763\\
13.49	169.741736244727\\
13.5	169.891736244692\\
13.51	170.04173624466\\
13.52	170.191736244629\\
13.53	170.341736244599\\
13.54	170.491736244571\\
13.55	170.641736244545\\
13.56	170.79173624452\\
13.57	170.941736244496\\
13.58	171.091736244473\\
13.59	171.241736244451\\
13.6	171.391736244431\\
13.61	171.541736244411\\
13.62	171.691736244393\\
13.63	171.841736244375\\
13.64	171.991736244359\\
13.65	172.141736244343\\
13.66	172.291736244328\\
13.67	172.441736244313\\
13.68	172.5917362443\\
13.69	172.741736244287\\
13.7	172.891736244275\\
13.71	173.041736244263\\
13.72	173.191736244252\\
13.73	173.341736244241\\
13.74	173.491736244231\\
13.75	173.641736244222\\
13.76	173.791736244213\\
13.77	173.941736244204\\
13.78	174.091736244196\\
13.79	174.241736244188\\
13.8	174.391736244181\\
13.81	174.541736244174\\
13.82	174.691736244167\\
13.83	174.841736244161\\
13.84	174.991736244155\\
13.85	175.141736244149\\
13.86	175.291736244144\\
13.87	175.441736244139\\
13.88	175.591736244134\\
13.89	175.741736244129\\
13.9	175.891736244125\\
13.91	176.041736244121\\
13.92	176.191736244117\\
13.93	176.341736244113\\
13.94	176.491736244109\\
13.95	176.641736244106\\
13.96	176.791736244103\\
13.97	176.9417362441\\
13.98	177.091736244097\\
13.99	177.241736244094\\
14	177.391736244091\\
14.01	177.541736244089\\
14.02	177.691736244086\\
14.03	177.841736244084\\
14.04	177.991736244082\\
14.05	178.14173624408\\
14.06	178.291736244078\\
14.07	178.441736244076\\
14.08	178.591736244074\\
14.09	178.741736244073\\
14.1	178.891736244071\\
14.11	179.04173624407\\
14.12	179.191736244068\\
14.13	179.341736244067\\
14.14	179.491736244066\\
14.15	179.641736244064\\
14.16	179.791736244063\\
14.17	179.941736244062\\
14.18	180.091736244061\\
14.19	180.24173624406\\
14.2	180.391736244059\\
14.21	180.541736244058\\
14.22	180.691736244057\\
14.23	180.841736244057\\
14.24	180.991736244056\\
14.25	181.141736244055\\
14.26	181.291736244054\\
14.27	181.441736244054\\
14.28	181.591736244053\\
14.29	181.741736244053\\
14.3	181.891736244052\\
14.31	182.041736244051\\
14.32	182.191736244051\\
14.33	182.34173624405\\
14.34	182.49173624405\\
14.35	182.64173624405\\
14.36	182.791736244049\\
14.37	182.941736244049\\
14.38	183.091736244048\\
14.39	183.241736244048\\
14.4	183.391736244048\\
14.41	183.541736244047\\
14.42	183.691736244047\\
14.43	183.841736244047\\
14.44	183.991736244046\\
14.45	184.141736244046\\
14.46	184.291736244046\\
14.47	184.441736244046\\
14.48	184.591736244046\\
14.49	184.741736244045\\
14.5	184.891736244045\\
14.51	185.041736244045\\
14.52	185.191736244045\\
14.53	185.341736244045\\
14.54	185.491736244044\\
14.55	185.641736244044\\
14.56	185.791736244044\\
14.57	185.941736244044\\
14.58	186.091736244044\\
14.59	186.241736244044\\
14.6	186.391736244044\\
14.61	186.541736244043\\
14.62	186.691736244043\\
14.63	186.841736244043\\
14.64	186.991736244043\\
14.65	187.141736244043\\
14.66	187.291736244043\\
14.67	187.441736244043\\
14.68	187.591736244043\\
14.69	187.741736244043\\
14.7	187.891736244043\\
14.71	188.041736244043\\
14.72	188.191736244042\\
14.73	188.341736244042\\
14.74	188.491736244042\\
14.75	188.641736244042\\
14.76	188.791736244042\\
14.77	188.941736244042\\
14.78	189.091736244042\\
14.79	189.241736244042\\
14.8	189.391736244042\\
14.81	189.541736244042\\
14.82	189.691736244042\\
14.83	189.841736244042\\
14.84	189.991736244042\\
14.85	190.141736244042\\
14.86	190.291736244042\\
14.87	190.441736244042\\
14.88	190.591736244042\\
14.89	190.741736244042\\
14.9	190.891736244042\\
14.91	191.041736244042\\
14.92	191.191736244042\\
14.93	191.341736244042\\
14.94	191.491736244042\\
14.95	191.641736244042\\
14.96	191.791736244042\\
14.97	191.941736244042\\
14.98	192.091736244042\\
14.99	192.241736244042\\
};
%\addlegendentry{data1}

\addplot [color=myblue, line width=1.2pt]
  table[row sep=crcr]{%
0	10\\
0.01	10.149991693145\\
0.02	10.2999668298734\\
0.03	10.4499255239503\\
0.04	10.5998678885445\\
0.05	10.7497940362315\\
0.06	10.8997040789962\\
0.07	11.0495981282358\\
0.08	11.1994762947624\\
0.09	11.3493386888059\\
0.1	11.4991854200167\\
0.11	11.6490165974687\\
0.12	11.7988323296616\\
0.13	11.948632724524\\
0.14	12.098417889416\\
0.15	12.2481879311317\\
0.16	12.3979429559023\\
0.17	12.5476830693982\\
0.18	12.6974083767325\\
0.19	12.8471189824627\\
0.2	12.9968149905941\\
0.21	13.1464965045819\\
0.22	13.2961636273342\\
0.23	13.4458164612143\\
0.24	13.5954551080437\\
0.25	13.7450796691041\\
0.26	13.8946902451405\\
0.27	14.0442869363635\\
0.28	14.1938698424519\\
0.29	14.3434390625552\\
0.3	14.4929946952961\\
0.31	14.6425368387731\\
0.32	14.7920655905631\\
0.33	14.9415810477236\\
0.34	15.0910833067952\\
0.35	15.2405724638045\\
0.36	15.3900486142661\\
0.37	15.5395118531851\\
0.38	15.6889622750598\\
0.39	15.8383999738838\\
0.4	15.9878250431486\\
0.41	16.137237575846\\
0.42	16.2866376644704\\
0.43	16.4360254010213\\
0.44	16.5854008770054\\
0.45	16.7347641834394\\
0.46	16.8841154108519\\
0.47	17.033454649286\\
0.48	17.1827819883015\\
0.49	17.3320975169774\\
0.5	17.4814013239139\\
0.51	17.6306934972349\\
0.52	17.7799741245904\\
0.53	17.9292432931584\\
0.54	18.0785010896474\\
0.55	18.2277476002989\\
0.56	18.376982910889\\
0.57	18.5262071067312\\
0.58	18.6754202726783\\
0.59	18.824622493125\\
0.6	18.9738138520095\\
0.61	19.1229944328162\\
0.62	19.2721643185777\\
0.63	19.4213235918769\\
0.64	19.5704723348493\\
0.65	19.719610629185\\
0.66	19.868738556131\\
0.67	20.0178561964934\\
0.68	20.166963630639\\
0.69	20.3160609384981\\
0.7	20.4651481995663\\
0.71	20.6142254929063\\
0.72	20.7632928971506\\
0.73	20.9123504905031\\
0.74	21.0613983507412\\
0.75	21.2104365552182\\
0.76	21.3594651808648\\
0.77	21.5084843041918\\
0.78	21.6574940012916\\
0.79	21.8064943478402\\
0.8	21.9554854190997\\
0.81	22.1044672899199\\
0.82	22.2534400347403\\
0.83	22.4024037275922\\
0.84	22.5513584421007\\
0.85	22.7003042514866\\
0.86	22.8492412285682\\
0.87	22.9981694457637\\
0.88	23.1470889750925\\
0.89	23.2959998881777\\
0.9	23.4449022562477\\
0.91	23.5937961501382\\
0.92	23.7426816402941\\
0.93	23.8915587967713\\
0.94	24.0404276892389\\
0.95	24.1892883869807\\
0.96	24.338140958897\\
0.97	24.4869854735071\\
0.98	24.6358219989504\\
0.99	24.7846506029887\\
1	24.9334713530078\\
1.01	25.0822843160196\\
1.02	25.2310895586634\\
1.03	25.3798871472085\\
1.04	25.5286771475552\\
1.05	25.6774596252369\\
1.06	25.8262346454222\\
1.07	25.9750022729162\\
1.08	26.1237625721625\\
1.09	26.2725156072448\\
1.1	26.421261441889\\
1.11	26.5700001394646\\
1.12	26.7187317629864\\
1.13	26.8674563751165\\
1.14	27.016174038166\\
1.15	27.1648848140965\\
1.16	27.3135887645217\\
1.17	27.4622859507097\\
1.18	27.6109764335839\\
1.19	27.7596602737254\\
1.2	27.908337531374\\
1.21	28.0570082664305\\
1.22	28.2056725384579\\
1.23	28.3543304066833\\
1.24	28.5029819299993\\
1.25	28.6516271669659\\
1.26	28.800266175812\\
1.27	28.948899014437\\
1.28	29.0975257404124\\
1.29	29.2461464109836\\
1.3	29.3947610830713\\
1.31	29.5433698132729\\
1.32	29.6919726578645\\
1.33	29.8405696728024\\
1.34	29.9891609137243\\
1.35	30.1377464359513\\
1.36	30.2863262944893\\
1.37	30.4349005440303\\
1.38	30.5834692389544\\
1.39	30.7320324333308\\
1.4	30.88059018092\\
1.41	31.0291425351746\\
1.42	31.1776895492412\\
1.43	31.3262312759621\\
1.44	31.4747677678762\\
1.45	31.623299077221\\
1.46	31.771825255934\\
1.47	31.9203463556538\\
1.48	32.0688624277222\\
1.49	32.2173735231852\\
1.5	32.3658796927945\\
1.51	32.5143809870092\\
1.52	32.6628774559968\\
1.53	32.8113691496352\\
1.54	32.9598561175137\\
1.55	33.1083384089346\\
1.56	33.2568160729145\\
1.57	33.405289158186\\
1.58	33.5537577131987\\
1.59	33.7022217861208\\
1.6	33.8506814248405\\
1.61	33.9991366769676\\
1.62	34.1475875898342\\
1.63	34.2960342104969\\
1.64	34.4444765857376\\
1.65	34.5929147620651\\
1.66	34.7413487857163\\
1.67	34.8897787026578\\
1.68	35.0382045585869\\
1.69	35.1866263989333\\
1.7	35.3350422097882\\
1.71	35.4834474321486\\
1.72	35.6318370776384\\
1.73	35.780206269612\\
1.74	35.9285502404005\\
1.75	36.0768643286429\\
1.76	36.2251439766969\\
1.77	36.3733847281285\\
1.78	36.5215822252758\\
1.79	36.6697322068854\\
1.8	36.8178305058177\\
1.81	36.96587304682\\
1.82	37.1138558443633\\
1.83	37.2617750005418\\
1.84	37.4096267030331\\
1.85	37.5574072231151\\
1.86	37.70511291374\\
1.87	37.8527402076619\\
1.88	38.0002856156171\\
1.89	38.1477457245539\\
1.9	38.2951171959126\\
1.91	38.4423967639514\\
1.92	38.589581234119\\
1.93	38.7366674814705\\
1.94	38.8836524491267\\
1.95	39.0305331467743\\
1.96	39.1773066492066\\
1.97	39.3239700949024\\
1.98	39.4705206846434\\
1.99	39.6169556801666\\
2	39.7632724028539\\
2.01	39.909468232454\\
2.02	40.0555406058388\\
2.03	40.2014870157915\\
2.04	40.3473050098258\\
2.05	40.492992189036\\
2.06	40.6385462069753\\
2.07	40.7839647685645\\
2.08	40.9292463948903\\
2.09	41.0743896656188\\
2.1	41.2193924525575\\
2.11	41.3642526755688\\
2.12	41.5089673816906\\
2.13	41.6535336526262\\
2.14	41.7979495232772\\
2.15	41.9422130720589\\
2.16	42.0863224200289\\
2.17	42.2302757300384\\
2.18	42.3740712059029\\
2.19	42.517707091594\\
2.2	42.6611816704513\\
2.21	42.8044932644126\\
2.22	42.9476402332636\\
2.23	43.0906209739051\\
2.24	43.2334339196393\\
2.25	43.3760775394715\\
2.26	43.5185503374305\\
2.27	43.660850851904\\
2.28	43.8029776549909\\
2.29	43.9449293518693\\
2.3	44.0867045801786\\
2.31	44.2283020094177\\
2.32	44.3697203403572\\
2.33	44.5109583044655\\
2.34	44.6520146633489\\
2.35	44.7928882082055\\
2.36	44.9335777592912\\
2.37	45.0740821653997\\
2.38	45.2144003033543\\
2.39	45.3545310775121\\
2.4	45.49447341928\\
2.41	45.6342262866426\\
2.42	45.7737886637012\\
2.43	45.9131595602243\\
2.44	46.0523380112083\\
2.45	46.1913230764498\\
2.46	46.3301138401271\\
2.47	46.468709410393\\
2.48	46.6071089189766\\
2.49	46.7453115207957\\
2.5	46.8833163935776\\
2.51	47.0211227374903\\
2.52	47.1587297747818\\
2.53	47.2961367494293\\
2.54	47.4333429267962\\
2.55	47.5703475932983\\
2.56	47.7071500560778\\
2.57	47.8437496426857\\
2.58	47.9801457007726\\
2.59	48.1163375977867\\
2.6	48.2523247206798\\
2.61	48.3881064756209\\
2.62	48.5236822877169\\
2.63	48.6590516007409\\
2.64	48.7942138768675\\
2.65	48.9291685964146\\
2.66	49.0639152575926\\
2.67	49.1984533762605\\
2.68	49.3327824856873\\
2.69	49.4669021363216\\
2.7	49.600811895566\\
2.71	49.7345113475586\\
2.72	49.8680000929606\\
2.73	50.0012777487492\\
2.74	50.1343439480171\\
2.75	50.2671983397773\\
2.76	50.3998405887744\\
2.77	50.5322703753\\
2.78	50.6644873950151\\
2.79	50.7964913587772\\
2.8	50.9282819924727\\
2.81	51.0598590368545\\
2.82	51.1912222473852\\
2.83	51.3223713940846\\
2.84	51.453306261383\\
2.85	51.5840266479788\\
2.86	51.714532366701\\
2.87	51.844823244377\\
2.88	51.9748991217042\\
2.89	52.104759853127\\
2.9	52.2344053067181\\
2.91	52.3638353640639\\
2.92	52.493049920155\\
2.93	52.6220488832805\\
2.94	52.750832174927\\
2.95	52.8793997296818\\
2.96	53.0077514951395\\
2.97	53.1358874318143\\
2.98	53.2638075130551\\
2.99	53.3915117249649\\
3	53.5190000663246\\
3.01	53.6462725485203\\
3.02	53.773329195475\\
3.03	53.9001700435832\\
3.04	54.0267951416507\\
3.05	54.1532045508368\\
3.06	54.2793983446014\\
3.07	54.4053766086546\\
3.08	54.5311394409112\\
3.09	54.6566869514476\\
3.1	54.7820192624636\\
3.11	54.9071365082463\\
3.12	55.0320388351388\\
3.13	55.1567264015115\\
3.14	55.2811993777373\\
3.15	55.4054579461701\\
3.16	55.5295023011267\\
3.17	55.6533326488721\\
3.18	55.7769492076078\\
3.19	55.9003522074643\\
3.2	56.0235418904956\\
3.21	56.1465185106782\\
3.22	56.2692823339123\\
3.23	56.3918336380273\\
3.24	56.5141727127894\\
3.25	56.6362998599129\\
3.26	56.7582153930749\\
3.27	56.8799196379325\\
3.28	57.0014129321438\\
3.29	57.1226956253912\\
3.3	57.2437680794086\\
3.31	57.3646306680108\\
3.32	57.4852837771269\\
3.33	57.6057278048357\\
3.34	57.7259631614049\\
3.35	57.8459902693326\\
3.36	57.9658095633927\\
3.37	58.0854214906817\\
3.38	58.2048265106705\\
3.39	58.3240250952571\\
3.4	58.4430177288232\\
3.41	58.5618049082941\\
3.42	58.6803871432\\
3.43	58.7987649557419\\
3.44	58.9169388808586\\
3.45	59.034909466298\\
3.46	59.1526772726902\\
3.47	59.2702428736235\\
3.48	59.3876068557239\\
3.49	59.5047698187359\\
3.5	59.6217323756077\\
3.51	59.7384951525774\\
3.52	59.8550587892636\\
3.53	59.9714239387566\\
3.54	60.0875912677144\\
3.55	60.2035614564595\\
3.56	60.3193351990791\\
3.57	60.4349132035282\\
3.58	60.5502961917338\\
3.59	60.6654848997036\\
3.6	60.7804800776352\\
3.61	60.8952824900288\\
3.62	61.0098929158025\\
3.63	61.1243121484089\\
3.64	61.238540995955\\
3.65	61.3525802813238\\
3.66	61.4664308422988\\
3.67	61.5800935316896\\
3.68	61.6935692174609\\
3.69	61.8068587828626\\
3.7	61.9199631265627\\
3.71	62.0328831627817\\
3.72	62.1456198214292\\
3.73	62.2581740482425\\
3.74	62.3705468049266\\
3.75	62.4827390692966\\
3.76	62.5947518354215\\
3.77	62.7065861137694\\
3.78	62.8182429313547\\
3.79	62.9297233318869\\
3.8	63.0410283759203\\
3.81	63.1521591410055\\
3.82	63.2631167218421\\
3.83	63.3739022304323\\
3.84	63.484516796236\\
3.85	63.5949615663269\\
3.86	63.7052377055489\\
3.87	63.815346396674\\
3.88	63.9252888405606\\
3.89	64.0350662563123\\
3.9	64.1446798814374\\
3.91	64.2541309720082\\
3.92	64.3634208028215\\
3.93	64.4725506675579\\
3.94	64.5815218789423\\
3.95	64.6903357689033\\
3.96	64.7989936887326\\
3.97	64.9074970092437\\
3.98	65.0158471209304\\
3.99	65.1240454341243\\
4	65.2320933791504\\
4.01	65.339992406483\\
4.02	65.4477439868995\\
4.03	65.5553496116322\\
4.04	65.6628107925194\\
4.05	65.7701290621535\\
4.06	65.8773059740278\\
4.07	65.9843431026805\\
4.08	66.0912420438361\\
4.09	66.1980044145441\\
4.1	66.3046318533146\\
4.11	66.4111260202509\\
4.12	66.5174885971777\\
4.13	66.6237212877669\\
4.14	66.7298258176578\\
4.15	66.8358039345743\\
4.16	66.9416574084366\\
4.17	67.0473880314688\\
4.18	67.1529976183003\\
4.19	67.258488006063\\
4.2	67.3638610544821\\
4.21	67.4691186459604\\
4.22	67.5742626856575\\
4.23	67.6792951015609\\
4.24	67.7842178445516\\
4.25	67.8890328884609\\
4.26	67.993742230121\\
4.27	68.0983478894065\\
4.28	68.2028519092681\\
4.29	68.3072563557581\\
4.3	68.4115633180459\\
4.31	68.5157749084253\\
4.32	68.6198932623115\\
4.33	68.7239205382279\\
4.34	68.8278589177836\\
4.35	68.931710605639\\
4.36	69.0354778294611\\
4.37	69.1391628398673\\
4.38	69.2427679103574\\
4.39	69.3462953372338\\
4.4	69.4497474395088\\
4.41	69.5531265587997\\
4.42	69.6564350592108\\
4.43	69.7596753272018\\
4.44	69.8628497714427\\
4.45	69.9659608226551\\
4.46	70.0690109334384\\
4.47	70.1720025780821\\
4.48	70.2749382523635\\
4.49	70.3778204733294\\
4.5	70.4806517790639\\
4.51	70.5834347284389\\
4.52	70.6861719008508\\
4.53	70.7888658959393\\
4.54	70.8915193332919\\
4.55	70.9941348521305\\
4.56	71.0967151109828\\
4.57	71.1992627873364\\
4.58	71.3017805772765\\
4.59	71.4042711951069\\
4.6	71.5067373729542\\
4.61	71.609181860355\\
4.62	71.7116074238267\\
4.63	71.814016846421\\
4.64	71.9164129272612\\
4.65	72.0187984810625\\
4.66	72.1211763376356\\
4.67	72.2235493413748\\
4.68	72.3259203507286\\
4.69	72.4282922376554\\
4.7	72.5306678870629\\
4.71	72.633050196232\\
4.72	72.7354420742254\\
4.73	72.837846441282\\
4.74	72.9402662281956\\
4.75	73.0427043756806\\
4.76	73.1451638337235\\
4.77	73.2476475609209\\
4.78	73.3501585238053\\
4.79	73.4526996961582\\
4.8	73.5552740583117\\
4.81	73.6578845964387\\
4.82	73.760534301833\\
4.83	73.8632261701789\\
4.84	73.9659632008119\\
4.85	74.0687483959705\\
4.86	74.1715847600401\\
4.87	74.2744752987895\\
4.88	74.3774230186012\\
4.89	74.480430925695\\
4.9	74.5835020253475\\
4.91	74.6866393211061\\
4.92	74.7898458140004\\
4.93	74.8931245017494\\
4.94	74.9964783779677\\
4.95	75.0999104313693\\
4.96	75.2034236449712\\
4.97	75.3070209952963\\
4.98	75.4107054515779\\
4.99	75.5144799749645\\
5	75.6183475177271\\
5.01	75.7223110224692\\
5.02	75.8263734213398\\
5.03	75.9305376352503\\
5.04	76.0348065730962\\
5.05	76.139183130983\\
5.06	76.2436701914586\\
5.07	76.3482706227508\\
5.08	76.4529872780116\\
5.09	76.5578229945687\\
5.1	76.6627805931838\\
5.11	76.7678628773189\\
5.12	76.8730726324105\\
5.13	76.9784126251522\\
5.14	77.0838856027863\\
5.15	77.1894942924037\\
5.16	77.2952414002542\\
5.17	77.4011296110655\\
5.18	77.5071615873728\\
5.19	77.6133399688581\\
5.2	77.7196673717005\\
5.21	77.8261463879377\\
5.22	77.9327795848388\\
5.23	78.0395695042882\\
5.24	78.1465186621836\\
5.25	78.2536295478459\\
5.26	78.3609046234428\\
5.27	78.4683463234282\\
5.28	78.5759570539961\\
5.29	78.6837391925515\\
5.3	78.7916950871995\\
5.31	78.8998270562535\\
5.32	79.0081373877643\\
5.33	79.1166283390719\\
5.34	79.2253021363819\\
5.35	79.334160974369\\
5.36	79.4432070158093\\
5.37	79.5524423912447\\
5.38	79.6618691986822\\
5.39	79.7714895033301\\
5.4	79.8813053373763\\
5.41	79.99131869981\\
5.42	80.1015315562916\\
5.43	80.2119458390756\\
5.44	80.3225634469883\\
5.45	80.4333862454695\\
5.46	80.5444160666887\\
5.47	80.6556547097646\\
5.48	80.76710394117\\
5.49	80.8787654955769\\
5.5	80.9906410779299\\
5.51	81.1027323692442\\
5.52	81.2150410438788\\
5.53	81.3275688212219\\
5.54	81.440317607818\\
5.55	81.5532897750303\\
5.56	81.6664882108133\\
5.57	81.7799154457218\\
5.58	81.8935740445917\\
5.59	82.0074649938938\\
5.6	82.1215871157399\\
5.61	82.2359392375702\\
5.62	82.3505201921316\\
5.63	82.4653288174576\\
5.64	82.5803639568466\\
5.65	82.6956244588419\\
5.66	82.8111091772103\\
5.67	82.926816970922\\
5.68	83.0427467041292\\
5.69	83.1588972461462\\
5.7	83.2752674714281\\
5.71	83.3918562595511\\
5.72	83.5086624951912\\
5.73	83.6256850681044\\
5.74	83.7429228731057\\
5.75	83.8603748100496\\
5.76	83.9780397838088\\
5.77	84.0959167042549\\
5.78	84.2140044862375\\
5.79	84.3323020495646\\
5.8	84.4508083189821\\
5.81	84.5695222241539\\
5.82	84.6884426996423\\
5.83	84.8075686848875\\
5.84	84.9268991241879\\
5.85	85.0464329666805\\
5.86	85.1661691663211\\
5.87	85.2861066818643\\
5.88	85.4062444768442\\
5.89	85.5265815195545\\
5.9	85.6471167830292\\
5.91	85.7678492450231\\
5.92	85.8887778879921\\
5.93	86.0099016990742\\
5.94	86.13121967007\\
5.95	86.2527307974232\\
5.96	86.3744340822021\\
5.97	86.4963285300796\\
5.98	86.6184131513148\\
5.99	86.7406869607335\\
6	86.8631489777097\\
6.01	86.985798226146\\
6.02	87.1086337344557\\
6.03	87.231654535543\\
6.04	87.3548596667851\\
6.05	87.478248170013\\
6.06	87.601819091493\\
6.07	87.7255714819084\\
6.08	87.8495043963406\\
6.09	87.9736168942511\\
6.1	88.0979080394627\\
6.11	88.2223769001415\\
6.12	88.3470225487783\\
6.13	88.471844062171\\
6.14	88.5968405214058\\
6.15	88.7220110118394\\
6.16	88.8473546230811\\
6.17	88.9728704489749\\
6.18	89.0985575875811\\
6.19	89.2244151411589\\
6.2	89.3504422161488\\
6.21	89.4766379231542\\
6.22	89.6030013769246\\
6.23	89.7295316963371\\
6.24	89.8562280043798\\
6.25	89.9830894281336\\
6.26	90.1101150987551\\
6.27	90.2373041514591\\
6.28	90.3646557255016\\
6.29	90.4921689641624\\
6.3	90.6198430147276\\
6.31	90.7476770284732\\
6.32	90.8756701606473\\
6.33	91.0038215704538\\
6.34	91.1321304210348\\
6.35	91.2605958794544\\
6.36	91.3892171166814\\
6.37	91.5179933075727\\
6.38	91.6469236308565\\
6.39	91.7760072691162\\
6.4	91.9052434087732\\
6.41	92.0346312400705\\
6.42	92.1641699570566\\
6.43	92.2938587575689\\
6.44	92.4236968432172\\
6.45	92.5536834193679\\
6.46	92.6838176951273\\
6.47	92.8140988833257\\
6.48	92.9445262005013\\
6.49	93.0750988668841\\
6.5	93.2058161063801\\
6.51	93.3366771465551\\
6.52	93.4676812186193\\
6.53	93.5988275574109\\
6.54	93.730115401381\\
6.55	93.8615439925774\\
6.56	93.9931125766295\\
6.57	94.1248204027322\\
6.58	94.2566667236309\\
6.59	94.3886507956056\\
6.6	94.520771878456\\
6.61	94.6530292354859\\
6.62	94.7854221334878\\
6.63	94.9179498427281\\
6.64	95.0506116369317\\
6.65	95.1834067932669\\
6.66	95.3163345923304\\
6.67	95.4493943181325\\
6.68	95.5825852580818\\
6.69	95.7159067029709\\
6.7	95.8493579469609\\
6.71	95.9829382875674\\
6.72	96.1166470256454\\
6.73	96.2504834653745\\
6.74	96.3844469142448\\
6.75	96.5185366830422\\
6.76	96.6527520858336\\
6.77	96.787092439953\\
6.78	96.921557065987\\
6.79	97.0561452877605\\
6.8	97.1908564323221\\
6.81	97.3256898299306\\
6.82	97.4606448140403\\
6.83	97.5957207212875\\
6.84	97.7309168914758\\
6.85	97.8662326675627\\
6.86	98.0016673956455\\
6.87	98.1372204249474\\
6.88	98.2728911078038\\
6.89	98.4086787996486\\
6.9	98.5445828590004\\
6.91	98.6806026474489\\
6.92	98.8167375296415\\
6.93	98.9529868732696\\
6.94	99.0893500490551\\
6.95	99.2258264307372\\
6.96	99.3624153950588\\
6.97	99.4991163217535\\
6.98	99.635928593532\\
6.99	99.7728515960691\\
7	99.9098847179906\\
7.01	100.04702735086\\
7.02	100.184278889166\\
7.03	100.321638730309\\
7.04	100.459106274588\\
7.05	100.596680925188\\
7.06	100.734362088168\\
7.07	100.872149172446\\
7.08	101.010041589788\\
7.09	101.148038754797\\
7.1	101.286140084897\\
7.11	101.42434500032\\
7.12	101.562652924098\\
7.13	101.701063282048\\
7.14	101.839575502756\\
7.15	101.978189017572\\
7.16	102.116903260592\\
7.17	102.255717668648\\
7.18	102.394631681294\\
7.19	102.533644740796\\
7.2	102.67275629212\\
7.21	102.811965782918\\
7.22	102.951272663515\\
7.23	103.090676386903\\
7.24	103.230176408722\\
7.25	103.369772187252\\
7.26	103.509463183401\\
7.27	103.649248860691\\
7.28	103.789128685249\\
7.29	103.929102125794\\
7.3	104.069168653627\\
7.31	104.209327742615\\
7.32	104.349578869184\\
7.33	104.489921512307\\
7.34	104.63035515349\\
7.35	104.770879276763\\
7.36	104.911493368667\\
7.37	105.052196918244\\
7.38	105.192989417027\\
7.39	105.333870359023\\
7.4	105.47483924071\\
7.41	105.61589556102\\
7.42	105.75703882133\\
7.43	105.898268525451\\
7.44	106.039584179616\\
7.45	106.18098529247\\
7.46	106.322471375061\\
7.47	106.464041940824\\
7.48	106.605696505577\\
7.49	106.747434587503\\
7.5	106.889255707145\\
7.51	107.031159387393\\
7.52	107.173145153474\\
7.53	107.315212532941\\
7.54	107.457361055662\\
7.55	107.599590253811\\
7.56	107.741899661857\\
7.57	107.884288816551\\
7.58	108.026757256921\\
7.59	108.169304524258\\
7.6	108.311930162104\\
7.61	108.454633716249\\
7.62	108.597414734711\\
7.63	108.740272767734\\
7.64	108.883207367774\\
7.65	109.026218089491\\
7.66	109.169304489737\\
7.67	109.312466127545\\
7.68	109.455702564125\\
7.69	109.599013362846\\
7.7	109.742398089234\\
7.71	109.885856310957\\
7.72	110.029387597815\\
7.73	110.172991521734\\
7.74	110.316667656755\\
7.75	110.460415579022\\
7.76	110.604234866777\\
7.77	110.748125100343\\
7.78	110.892085862124\\
7.79	111.036116736588\\
7.8	111.180217310262\\
7.81	111.324387171718\\
7.82	111.468625911571\\
7.83	111.612933122461\\
7.84	111.75730839905\\
7.85	111.901751338013\\
7.86	112.046261538022\\
7.87	112.190838599744\\
7.88	112.335482125831\\
7.89	112.480191720907\\
7.9	112.624966991562\\
7.91	112.769807546343\\
7.92	112.914712995742\\
7.93	113.059682952194\\
7.94	113.204717030058\\
7.95	113.349814845619\\
7.96	113.494976017072\\
7.97	113.640200164513\\
7.98	113.785486909936\\
7.99	113.93083587722\\
8	114.076246692119\\
8.01	114.221718982259\\
8.02	114.367252377123\\
8.03	114.512846508048\\
8.04	114.658501008212\\
8.05	114.804215512629\\
8.06	114.949989658138\\
8.07	115.095823083398\\
8.08	115.241715428874\\
8.09	115.387666336834\\
8.1	115.53367545134\\
8.11	115.679742418237\\
8.12	115.825866885146\\
8.13	115.972048501457\\
8.14	116.118286918321\\
8.15	116.264581788639\\
8.16	116.410932767057\\
8.17	116.557339509957\\
8.18	116.703801675449\\
8.19	116.850318923362\\
8.2	116.996890915239\\
8.21	117.143517314323\\
8.22	117.290197785559\\
8.23	117.436931995576\\
8.24	117.583719612685\\
8.25	117.73056030687\\
8.26	117.877453749781\\
8.27	118.024399614724\\
8.28	118.171397576655\\
8.29	118.318447312174\\
8.3	118.465548499514\\
8.31	118.612700818534\\
8.32	118.759903950716\\
8.33	118.907157579151\\
8.34	119.054461388535\\
8.35	119.201815065163\\
8.36	119.349218296918\\
8.37	119.496670773267\\
8.38	119.644172185249\\
8.39	119.791722225475\\
8.4	119.939320588113\\
8.41	120.086966968887\\
8.42	120.234661065066\\
8.43	120.382402575456\\
8.44	120.530191200399\\
8.45	120.678026641758\\
8.46	120.825908602916\\
8.47	120.973836788764\\
8.48	121.121810905699\\
8.49	121.269830661614\\
8.5	121.417895765892\\
8.51	121.566005929396\\
8.52	121.714160864469\\
8.53	121.862360284919\\
8.54	122.01060390602\\
8.55	122.158891444498\\
8.56	122.30722261853\\
8.57	122.455597147732\\
8.58	122.604014753158\\
8.59	122.752475157289\\
8.6	122.900978084027\\
8.61	123.049523258692\\
8.62	123.19811040801\\
8.63	123.346739260109\\
8.64	123.495409544514\\
8.65	123.644120992137\\
8.66	123.792873335274\\
8.67	123.941666307597\\
8.68	124.090499644147\\
8.69	124.239373081328\\
8.7	124.388286356901\\
8.71	124.537239209978\\
8.72	124.686231381014\\
8.73	124.835262611804\\
8.74	124.984332645473\\
8.75	125.133441226471\\
8.76	125.282588100568\\
8.77	125.431773014847\\
8.78	125.580995717699\\
8.79	125.730255958813\\
8.8	125.879552932102\\
8.81	126.028885055082\\
8.82	126.178250570349\\
8.83	126.327647808368\\
8.84	126.477075183074\\
8.85	126.626531187704\\
8.86	126.776014390828\\
8.87	126.925523432585\\
8.88	127.075057021104\\
8.89	127.224613929104\\
8.9	127.374192990665\\
8.91	127.523793098161\\
8.92	127.673413199344\\
8.93	127.823052294578\\
8.94	127.972709434203\\
8.95	128.122383716043\\
8.96	128.272074283027\\
8.97	128.421780320935\\
8.98	128.571501056258\\
8.99	128.72123575416\\
9	128.870983716544\\
9.01	129.020744280217\\
9.02	129.170516815145\\
9.03	129.320300722792\\
9.04	129.470095434549\\
9.05	129.619900410236\\
9.06	129.769715136682\\
9.07	129.91953912637\\
9.08	130.06937191616\\
9.09	130.219213066068\\
9.1	130.369062158107\\
9.11	130.51891879519\\
9.12	130.668782600082\\
9.13	130.818653214409\\
9.14	130.968530297717\\
9.15	131.11841352657\\
9.16	131.268302593706\\
9.17	131.418197207225\\
9.18	131.56809708982\\
9.19	131.71800197805\\
9.2	131.867911621645\\
9.21	132.017825782848\\
9.22	132.167744235789\\
9.23	132.317666765892\\
9.24	132.467593169307\\
9.25	132.617523252378\\
9.26	132.767456831132\\
9.27	132.917393730792\\
9.28	133.067333785321\\
9.29	133.217276836982\\
9.3	133.367222735926\\
9.31	133.517171339796\\
9.32	133.667122513352\\
9.33	133.817076128115\\
9.34	133.967032062031\\
9.35	134.116990199147\\
9.36	134.26695042931\\
9.37	134.416912647871\\
9.38	134.566876755414\\
9.39	134.716842657497\\
9.4	134.866810264395\\
9.41	135.016779490872\\
9.42	135.166750255953\\
9.43	135.316722482711\\
9.44	135.466696098066\\
9.45	135.616671032591\\
9.46	135.766647220331\\
9.47	135.916624598627\\
9.48	136.066603107956\\
9.49	136.216582691768\\
9.5	136.366563296342\\
9.51	136.516544870641\\
9.52	136.666527366181\\
9.53	136.816510736904\\
9.54	136.966494939051\\
9.55	137.116479931054\\
9.56	137.266465673422\\
9.57	137.416452128637\\
9.58	137.56643926106\\
9.59	137.716427036832\\
9.6	137.866415423786\\
9.61	138.016404391365\\
9.62	138.16639391054\\
9.63	138.31638395373\\
9.64	138.466374494738\\
9.65	138.616365508674\\
9.66	138.766356971891\\
9.67	138.916348861928\\
9.68	139.066341157443\\
9.69	139.216333838165\\
9.7	139.366326884834\\
9.71	139.516320279152\\
9.72	139.666314003739\\
9.73	139.816308042082\\
9.74	139.966302378494\\
9.75	140.116296998072\\
9.76	140.266291886659\\
9.77	140.416287030804\\
9.78	140.56628241773\\
9.79	140.7162780353\\
9.8	140.86627387198\\
9.81	141.016269916817\\
9.82	141.166266159402\\
9.83	141.31626258985\\
9.84	141.466259198766\\
9.85	141.616255977229\\
9.86	141.766252916761\\
9.87	141.91625000931\\
9.88	142.066247247224\\
9.89	142.216244623236\\
9.9	142.366242130441\\
9.91	142.51623976228\\
9.92	142.666237512521\\
9.93	142.816235375246\\
9.94	142.966233344828\\
9.95	143.116231415927\\
9.96	143.266229583467\\
9.97	143.416227842625\\
9.98	143.566226188821\\
9.99	143.716224617704\\
10	143.866223125139\\
10.01	144.016221707198\\
10.02	144.166220360151\\
10.03	144.316219080453\\
10.04	144.466217864738\\
10.05	144.616216709805\\
10.06	144.766215612616\\
10.07	144.916214570284\\
10.08	145.066213580066\\
10.09	145.216212639357\\
10.1	145.36621174568\\
10.11	145.516210896686\\
10.12	145.666210090139\\
10.13	145.816209323918\\
10.14	145.966208596006\\
10.15	146.116207904488\\
10.16	146.266207247544\\
10.17	146.416206623446\\
10.18	146.566206030551\\
10.19	146.7162054673\\
10.2	146.86620493221\\
10.21	147.016204423873\\
10.22	147.166203940952\\
10.23	147.316203482175\\
10.24	147.466203046337\\
10.25	147.616202632289\\
10.26	147.766202238943\\
10.27	147.916201865263\\
10.28	148.066201510266\\
10.29	148.216201173018\\
10.3	148.366200852632\\
10.31	148.516200548265\\
10.32	148.666200259115\\
10.33	148.816199984422\\
10.34	148.966199723463\\
10.35	149.116199475551\\
10.36	149.266199240034\\
10.37	149.416199016292\\
10.38	149.566198803738\\
10.39	149.71619860181\\
10.4	149.866198409978\\
10.41	150.016198227737\\
10.42	150.166198054608\\
10.43	150.316197890135\\
10.44	150.466197733886\\
10.45	150.616197585448\\
10.46	150.766197444432\\
10.47	150.916197310466\\
10.48	151.066197183199\\
10.49	151.216197062294\\
10.5	151.366196947435\\
10.51	151.516196838318\\
10.52	151.666196734656\\
10.53	151.816196636178\\
10.54	151.966196542623\\
10.55	152.116196453746\\
10.56	152.266196369312\\
10.57	152.4161962891\\
10.58	152.566196212898\\
10.59	152.716196140507\\
10.6	152.866196071734\\
10.61	153.0161960064\\
10.62	153.166195944333\\
10.63	153.316195885369\\
10.64	153.466195829352\\
10.65	153.616195776137\\
10.66	153.766195725582\\
10.67	153.916195677555\\
10.68	154.066195631929\\
10.69	154.216195588584\\
10.7	154.366195547407\\
10.71	154.516195508288\\
10.72	154.666195471125\\
10.73	154.81619543582\\
10.74	154.96619540228\\
10.75	155.116195370418\\
10.76	155.266195340148\\
10.77	155.416195311392\\
10.78	155.566195284073\\
10.79	155.71619525812\\
10.8	155.866195233465\\
10.81	156.016195210043\\
10.82	156.166195187791\\
10.83	156.316195166652\\
10.84	156.46619514657\\
10.85	156.616195127492\\
10.86	156.766195109368\\
10.87	156.91619509215\\
10.88	157.066195075793\\
10.89	157.216195060254\\
10.9	157.366195045492\\
10.91	157.516195031468\\
10.92	157.666195018144\\
10.93	157.816195005488\\
10.94	157.966194993463\\
10.95	158.11619498204\\
10.96	158.266194971189\\
10.97	158.416194960879\\
10.98	158.566194951086\\
10.99	158.716194941781\\
11	158.866194932942\\
11.01	159.016194924545\\
11.02	159.166194916568\\
11.03	159.31619490899\\
11.04	159.46619490179\\
11.05	159.616194894951\\
11.06	159.766194888453\\
11.07	159.916194882281\\
11.08	160.066194876417\\
11.09	160.216194870846\\
11.1	160.366194865553\\
11.11	160.516194860526\\
11.12	160.666194855749\\
11.13	160.816194851212\\
11.14	160.966194846901\\
11.15	161.116194842806\\
11.16	161.266194838915\\
11.17	161.41619483522\\
11.18	161.566194831708\\
11.19	161.716194828373\\
11.2	161.866194825204\\
11.21	162.016194822194\\
11.22	162.166194819334\\
11.23	162.316194816617\\
11.24	162.466194814036\\
11.25	162.616194811584\\
11.26	162.766194809255\\
11.27	162.916194807042\\
11.28	163.066194804939\\
11.29	163.216194802942\\
11.3	163.366194801045\\
11.31	163.516194799242\\
11.32	163.66619479753\\
11.33	163.816194795903\\
11.34	163.966194794358\\
11.35	164.11619479289\\
11.36	164.266194791495\\
11.37	164.41619479017\\
11.38	164.566194788911\\
11.39	164.716194787715\\
11.4	164.866194786579\\
11.41	165.0161947855\\
11.42	165.166194784475\\
11.43	165.316194783501\\
11.44	165.466194782576\\
11.45	165.616194781697\\
11.46	165.766194780861\\
11.47	165.916194780068\\
11.48	166.066194779314\\
11.49	166.216194778598\\
11.5	166.366194777918\\
11.51	166.516194777272\\
11.52	166.666194776658\\
11.53	166.816194776075\\
11.54	166.966194775521\\
11.55	167.116194774995\\
11.56	167.266194774495\\
11.57	167.41619477402\\
11.58	167.566194773568\\
11.59	167.71619477314\\
11.6	167.866194772732\\
11.61	168.016194772345\\
11.62	168.166194771978\\
11.63	168.316194771629\\
11.64	168.466194771297\\
11.65	168.616194770982\\
11.66	168.766194770682\\
11.67	168.916194770398\\
11.68	169.066194770128\\
11.69	169.216194769871\\
11.7	169.366194769627\\
11.71	169.516194769396\\
11.72	169.666194769176\\
11.73	169.816194768966\\
11.74	169.966194768768\\
11.75	170.116194768579\\
11.76	170.2661947684\\
11.77	170.41619476823\\
11.78	170.566194768068\\
11.79	170.716194767914\\
11.8	170.866194767768\\
11.81	171.016194767629\\
11.82	171.166194767498\\
11.83	171.316194767372\\
11.84	171.466194767253\\
11.85	171.616194767141\\
11.86	171.766194767033\\
11.87	171.916194766931\\
11.88	172.066194766834\\
11.89	172.216194766742\\
11.9	172.366194766655\\
11.91	172.516194766572\\
11.92	172.666194766493\\
11.93	172.816194766418\\
11.94	172.966194766347\\
11.95	173.116194766279\\
11.96	173.266194766215\\
11.97	173.416194766154\\
11.98	173.566194766096\\
11.99	173.716194766041\\
12	173.866194765988\\
12.01	174.016194765939\\
12.02	174.166194765891\\
12.03	174.316194765847\\
12.04	174.466194765804\\
12.05	174.616194765763\\
12.06	174.766194765725\\
12.07	174.916194765688\\
12.08	175.066194765654\\
12.09	175.216194765621\\
12.1	175.366194765589\\
12.11	175.51619476556\\
12.12	175.666194765531\\
12.13	175.816194765504\\
12.14	175.966194765479\\
12.15	176.116194765455\\
12.16	176.266194765432\\
12.17	176.41619476541\\
12.18	176.566194765389\\
12.19	176.716194765369\\
12.2	176.86619476535\\
12.21	177.016194765333\\
12.22	177.166194765316\\
12.23	177.3161947653\\
12.24	177.466194765284\\
12.25	177.61619476527\\
12.26	177.766194765256\\
12.27	177.916194765243\\
12.28	178.06619476523\\
12.29	178.216194765219\\
12.3	178.366194765207\\
12.31	178.516194765197\\
12.32	178.666194765187\\
12.33	178.816194765177\\
12.34	178.966194765168\\
12.35	179.116194765159\\
12.36	179.266194765151\\
12.37	179.416194765143\\
12.38	179.566194765136\\
12.39	179.716194765129\\
12.4	179.866194765122\\
12.41	180.016194765115\\
12.42	180.166194765109\\
12.43	180.316194765104\\
12.44	180.466194765098\\
12.45	180.616194765093\\
12.46	180.766194765088\\
12.47	180.916194765083\\
12.48	181.066194765079\\
12.49	181.216194765075\\
12.5	181.366194765071\\
12.51	181.516194765067\\
12.52	181.666194765063\\
12.53	181.81619476506\\
12.54	181.966194765056\\
12.55	182.116194765053\\
12.56	182.26619476505\\
12.57	182.416194765047\\
12.58	182.566194765045\\
12.59	182.716194765042\\
12.6	182.86619476504\\
12.61	183.016194765037\\
12.62	183.166194765035\\
12.63	183.316194765033\\
12.64	183.466194765031\\
12.65	183.616194765029\\
12.66	183.766194765028\\
12.67	183.916194765026\\
12.68	184.066194765024\\
12.69	184.216194765023\\
12.7	184.366194765021\\
12.71	184.51619476502\\
12.72	184.666194765019\\
12.73	184.816194765017\\
12.74	184.966194765016\\
12.75	185.116194765015\\
12.76	185.266194765014\\
12.77	185.416194765013\\
12.78	185.566194765012\\
12.79	185.716194765011\\
12.8	185.86619476501\\
12.81	186.01619476501\\
12.82	186.166194765009\\
12.83	186.316194765008\\
12.84	186.466194765007\\
12.85	186.616194765007\\
12.86	186.766194765006\\
12.87	186.916194765005\\
12.88	187.066194765005\\
12.89	187.216194765004\\
12.9	187.366194765004\\
12.91	187.516194765003\\
12.92	187.666194765003\\
12.93	187.816194765002\\
12.94	187.966194765002\\
12.95	188.116194765002\\
12.96	188.266194765001\\
12.97	188.416194765001\\
12.98	188.566194765\\
12.99	188.716194765\\
13	188.866194765\\
13.01	189.016194764999\\
13.02	189.166194764999\\
13.03	189.316194764999\\
13.04	189.466194764999\\
13.05	189.616194764998\\
13.06	189.766194764998\\
13.07	189.916194764998\\
13.08	190.066194764998\\
13.09	190.216194764998\\
13.1	190.366194764997\\
13.11	190.516194764997\\
13.12	190.666194764997\\
13.13	190.816194764997\\
13.14	190.966194764997\\
13.15	191.116194764997\\
13.16	191.266194764996\\
13.17	191.416194764996\\
13.18	191.566194764996\\
13.19	191.716194764996\\
13.2	191.866194764996\\
13.21	192.016194764996\\
13.22	192.166194764996\\
13.23	192.316194764996\\
13.24	192.466194764996\\
13.25	192.616194764995\\
13.26	192.766194764995\\
13.27	192.916194764995\\
13.28	193.066194764995\\
13.29	193.216194764995\\
13.3	193.366194764995\\
13.31	193.516194764995\\
13.32	193.666194764995\\
13.33	193.816194764995\\
13.34	193.966194764995\\
13.35	194.116194764995\\
13.36	194.266194764995\\
13.37	194.416194764995\\
13.38	194.566194764995\\
13.39	194.716194764995\\
13.4	194.866194764995\\
13.41	195.016194764995\\
13.42	195.166194764995\\
13.43	195.316194764994\\
13.44	195.466194764994\\
13.45	195.616194764994\\
13.46	195.766194764994\\
13.47	195.916194764994\\
13.48	196.066194764994\\
13.49	196.216194764994\\
13.5	196.366194764994\\
13.51	196.516194764994\\
13.52	196.666194764994\\
13.53	196.816194764994\\
13.54	196.966194764994\\
13.55	197.116194764994\\
13.56	197.266194764994\\
13.57	197.416194764994\\
13.58	197.566194764994\\
13.59	197.716194764994\\
13.6	197.866194764994\\
13.61	198.016194764994\\
13.62	198.166194764994\\
13.63	198.316194764994\\
13.64	198.466194764994\\
13.65	198.616194764994\\
13.66	198.766194764994\\
13.67	198.916194764994\\
13.68	199.066194764994\\
13.69	199.216194764994\\
13.7	199.366194764994\\
13.71	199.516194764994\\
13.72	199.666194764994\\
13.73	199.816194764994\\
13.74	199.966194764994\\
13.75	200.116194764994\\
13.76	200.266194764994\\
13.77	200.416194764994\\
13.78	200.566194764994\\
13.79	200.716194764994\\
13.8	200.866194764994\\
13.81	201.016194764994\\
13.82	201.166194764994\\
13.83	201.316194764994\\
13.84	201.466194764994\\
13.85	201.616194764994\\
13.86	201.766194764994\\
13.87	201.916194764994\\
13.88	202.066194764994\\
13.89	202.216194764994\\
13.9	202.366194764994\\
13.91	202.516194764994\\
13.92	202.666194764994\\
13.93	202.816194764994\\
13.94	202.966194764994\\
13.95	203.116194764994\\
13.96	203.266194764994\\
13.97	203.416194764994\\
13.98	203.566194764994\\
13.99	203.716194764994\\
14	203.866194764994\\
14.01	204.016194764994\\
14.02	204.166194764994\\
14.03	204.316194764994\\
14.04	204.466194764994\\
14.05	204.616194764994\\
14.06	204.766194764994\\
14.07	204.916194764994\\
14.08	205.066194764994\\
14.09	205.216194764994\\
14.1	205.366194764994\\
14.11	205.516194764994\\
14.12	205.666194764994\\
14.13	205.816194764994\\
14.14	205.966194764994\\
14.15	206.116194764994\\
14.16	206.266194764994\\
14.17	206.416194764994\\
14.18	206.566194764994\\
14.19	206.716194764994\\
14.2	206.866194764994\\
14.21	207.016194764994\\
14.22	207.166194764994\\
14.23	207.316194764994\\
14.24	207.466194764994\\
14.25	207.616194764994\\
14.26	207.766194764994\\
14.27	207.916194764994\\
14.28	208.066194764994\\
14.29	208.216194764994\\
14.3	208.366194764994\\
14.31	208.516194764994\\
14.32	208.666194764994\\
14.33	208.816194764994\\
14.34	208.966194764994\\
14.35	209.116194764994\\
14.36	209.266194764994\\
14.37	209.416194764994\\
14.38	209.566194764994\\
14.39	209.716194764994\\
14.4	209.866194764994\\
14.41	210.016194764994\\
14.42	210.166194764994\\
14.43	210.316194764994\\
14.44	210.466194764994\\
14.45	210.616194764994\\
14.46	210.766194764994\\
14.47	210.916194764994\\
14.48	211.066194764994\\
14.49	211.216194764994\\
14.5	211.366194764994\\
14.51	211.516194764994\\
14.52	211.666194764994\\
14.53	211.816194764994\\
14.54	211.966194764994\\
14.55	212.116194764994\\
14.56	212.266194764994\\
14.57	212.416194764994\\
14.58	212.566194764994\\
14.59	212.716194764994\\
14.6	212.866194764994\\
14.61	213.016194764994\\
14.62	213.166194764994\\
14.63	213.316194764994\\
14.64	213.466194764994\\
14.65	213.616194764994\\
14.66	213.766194764994\\
14.67	213.916194764994\\
14.68	214.066194764994\\
14.69	214.216194764994\\
14.7	214.366194764994\\
14.71	214.516194764994\\
14.72	214.666194764994\\
14.73	214.816194764994\\
14.74	214.966194764994\\
14.75	215.116194764994\\
14.76	215.266194764994\\
14.77	215.416194764994\\
14.78	215.566194764994\\
14.79	215.716194764994\\
14.8	215.866194764995\\
14.81	216.016194764995\\
14.82	216.166194764995\\
14.83	216.316194764995\\
14.84	216.466194764995\\
14.85	216.616194764995\\
14.86	216.766194764995\\
14.87	216.916194764995\\
14.88	217.066194764995\\
14.89	217.216194764995\\
14.9	217.366194764995\\
14.91	217.516194764995\\
14.92	217.666194764995\\
14.93	217.816194764995\\
14.94	217.966194764995\\
14.95	218.116194764995\\
14.96	218.266194764995\\
14.97	218.416194764995\\
14.98	218.566194764995\\
14.99	218.716194764995\\
};
%\addlegendentry{data2}

\addplot [color=mygreen, line width=1.2pt]
  table[row sep=crcr]{%
0	5\\
0.01	5.14999193612761\\
0.02	5.29996780008151\\
0.03	5.44992770224305\\
0.04	5.59987175241559\\
0.05	5.74980005982722\\
0.06	5.89971273313348\\
0.07	6.04960988042011\\
0.08	6.19949160920568\\
0.09	6.34935802644437\\
0.1	6.49920923852856\\
0.11	6.64904535129155\\
0.12	6.79886647001017\\
0.13	6.94867269940747\\
0.14	7.09846414365528\\
0.15	7.2482409063769\\
0.16	7.39800309064963\\
0.17	7.54775079900744\\
0.18	7.69748413344347\\
0.19	7.84720319541265\\
0.2	7.99690808583425\\
0.21	8.14659890509442\\
0.22	8.29627575304871\\
0.23	8.44593872902462\\
0.24	8.59558793182408\\
0.25	8.74522345972598\\
0.26	8.89484541048863\\
0.27	9.04445388135225\\
0.28	9.19404896904145\\
0.29	9.34363076976765\\
0.3	9.49319937923157\\
0.31	9.6427548926256\\
0.32	9.79229740463629\\
0.33	9.94182700944671\\
0.34	10.0913438007389\\
0.35	10.2408478716961\\
0.36	10.3903393150054\\
0.37	10.5398182228599\\
0.38	10.6892846869612\\
0.39	10.8387387985215\\
0.4	10.9881806482663\\
0.41	11.1376103264363\\
0.42	11.2870279227901\\
0.43	11.4364335266065\\
0.44	11.5858272266862\\
0.45	11.735209111355\\
0.46	11.8845792684653\\
0.47	12.0339377853986\\
0.48	12.1832847490681\\
0.49	12.3326202459205\\
0.5	12.4819443619382\\
0.51	12.6312571826419\\
0.52	12.7805587930927\\
0.53	12.9298492778939\\
0.54	13.0791287211938\\
0.55	13.2283972066874\\
0.56	13.3776548176188\\
0.57	13.5269016367833\\
0.58	13.6761377465297\\
0.59	13.825363228762\\
0.6	13.9745781649422\\
0.61	14.1237826360918\\
0.62	14.2729767227943\\
0.63	14.422160505197\\
0.64	14.5713340630136\\
0.65	14.7204974755255\\
0.66	14.8696508215848\\
0.67	15.0187941796155\\
0.68	15.1679276276162\\
0.69	15.3170512431618\\
0.7	15.4661651034055\\
0.71	15.6152692850812\\
0.72	15.764363864505\\
0.73	15.9134489175778\\
0.74	16.0625245197866\\
0.75	16.2115907462073\\
0.76	16.3606476715059\\
0.77	16.509695369941\\
0.78	16.6587339153655\\
0.79	16.8077633812287\\
0.8	16.9567838405783\\
0.81	17.1057953660619\\
0.82	17.2547980299296\\
0.83	17.4037919040354\\
0.84	17.5527770598394\\
0.85	17.7017535684093\\
0.86	17.850721500423\\
0.87	17.9996809261697\\
0.88	18.1486319155524\\
0.89	18.2975745380893\\
0.9	18.4465088629161\\
0.91	18.5954349587873\\
0.92	18.7443528940787\\
0.93	18.8932627367886\\
0.94	19.0421645545401\\
0.95	19.1910584145827\\
0.96	19.3399443837941\\
0.97	19.488822528682\\
0.98	19.6376929153862\\
0.99	19.7865556096798\\
1	19.9354106769713\\
1.01	20.0842581823067\\
1.02	20.2330981903705\\
1.03	20.3819307654882\\
1.04	20.5307559716276\\
1.05	20.6795738724006\\
1.06	20.8283845310649\\
1.07	20.9771880105262\\
1.08	21.125984373339\\
1.09	21.2747736817091\\
1.1	21.423555997495\\
1.11	21.5723313822096\\
1.12	21.7210998970217\\
1.13	21.8698616027582\\
1.14	22.0186165599051\\
1.15	22.1673648286096\\
1.16	22.3161064686817\\
1.17	22.4648415395955\\
1.18	22.6135701004916\\
1.19	22.7622922101777\\
1.2	22.9110079271311\\
1.21	23.0597173094998\\
1.22	23.2084204151043\\
1.23	23.3571173014393\\
1.24	23.5058080256751\\
1.25	23.654492644659\\
1.26	23.8031712149175\\
1.27	23.9518437926573\\
1.28	24.100510433767\\
1.29	24.2491711938188\\
1.3	24.3978261280699\\
1.31	24.5464752914642\\
1.32	24.6951187386336\\
1.33	24.8437565238998\\
1.34	24.9923887012754\\
1.35	25.1410146010766\\
1.36	25.2896305995605\\
1.37	25.4382309053124\\
1.38	25.5868098509473\\
1.39	25.7353618900165\\
1.4	25.8838815940077\\
1.41	26.0323636494351\\
1.42	26.1808028550163\\
1.43	26.329194118932\\
1.44	26.477532456167\\
1.45	26.6258129859274\\
1.46	26.7740309291331\\
1.47	26.9221816059821\\
1.48	27.0702604335837\\
1.49	27.2182629236588\\
1.5	27.3661846803049\\
1.51	27.5140213978227\\
1.52	27.6617688586037\\
1.53	27.8094229310753\\
1.54	27.9569795677019\\
1.55	28.1044348030407\\
1.56	28.2517847518496\\
1.57	28.3990256072456\\
1.58	28.5461536389125\\
1.59	28.6931651913563\\
1.6	28.8400566822055\\
1.61	28.9868246005573\\
1.62	29.133465505365\\
1.63	29.2799760238689\\
1.64	29.4263528500663\\
1.65	29.5725927432208\\
1.66	29.7186925264101\\
1.67	29.8646490851099\\
1.68	30.0104593658135\\
1.69	30.1561203746864\\
1.7	30.3016291762537\\
1.71	30.4469828921209\\
1.72	30.5921786997251\\
1.73	30.7372138311181\\
1.74	30.8820855717782\\
1.75	31.0267907541609\\
1.76	31.1713262537897\\
1.77	31.3156894931115\\
1.78	31.4598779429194\\
1.79	31.6038897377648\\
1.8	31.7477230681807\\
1.81	31.8913755635709\\
1.82	32.0348448982717\\
1.83	32.1781287905975\\
1.84	32.3212250019087\\
1.85	32.4641313357016\\
1.86	32.6068456367191\\
1.87	32.7493657900824\\
1.88	32.8916897204426\\
1.89	33.0338153911516\\
1.9	33.1757408034523\\
1.91	33.3174639956876\\
1.92	33.4589830425265\\
1.93	33.6002960542088\\
1.94	33.7414011758062\\
1.95	33.8822965865005\\
1.96	34.0229804988778\\
1.97	34.1634511582384\\
1.98	34.303706841923\\
1.99	34.4437458586527\\
2	34.5835665478844\\
2.01	34.7231672791806\\
2.02	34.8625464515931\\
2.03	35.0017024930596\\
2.04	35.1406338598148\\
2.05	35.2793390358137\\
2.06	35.4178165321674\\
2.07	35.5560648865917\\
2.08	35.6940826628681\\
2.09	35.8318684503152\\
2.1	35.9694208632732\\
2.11	36.1067385405986\\
2.12	36.2438201451699\\
2.13	36.3806643634049\\
2.14	36.5172699047874\\
2.15	36.6536355014045\\
2.16	36.7897599074941\\
2.17	36.925641899002\\
2.18	37.0612802731486\\
2.19	37.1966738480045\\
2.2	37.3318214620762\\
2.21	37.4667219738994\\
2.22	37.6013742616424\\
2.23	37.735777222717\\
2.24	37.869929773398\\
2.25	38.0038308484512\\
2.26	38.1374794007694\\
2.27	38.2708744010153\\
2.28	38.4040148372734\\
2.29	38.5368997147083\\
2.3	38.6695280552311\\
2.31	38.8018988971726\\
2.32	38.9340112949633\\
2.33	39.065864318821\\
2.34	39.1974570544444\\
2.35	39.3287886027141\\
2.36	39.4598580793991\\
2.37	39.5906646148707\\
2.38	39.7212073538221\\
2.39	39.8514854549937\\
2.4	39.9814980909055\\
2.41	40.1112444475944\\
2.42	40.2407237243576\\
2.43	40.3699351335018\\
2.44	40.4988779000976\\
2.45	40.6275512617402\\
2.46	40.755954468314\\
2.47	40.8840867817641\\
2.48	41.0119474758715\\
2.49	41.1395358360348\\
2.5	41.2668511590554\\
2.51	41.3938927529288\\
2.52	41.5206599366405\\
2.53	41.6471520399658\\
2.54	41.7733684032753\\
2.55	41.8993083773449\\
2.56	42.0249713231691\\
2.57	42.1503566117807\\
2.58	42.2754636240731\\
2.59	42.4002917506282\\
2.6	42.5248403915476\\
2.61	42.6491089562886\\
2.62	42.7730968635043\\
2.63	42.8968035408874\\
2.64	43.0202284250184\\
2.65	43.1433709612175\\
2.66	43.2662306034009\\
2.67	43.3888068139401\\
2.68	43.5110990635259\\
2.69	43.6331068310358\\
2.7	43.7548296034053\\
2.71	43.8762668755023\\
2.72	43.9974181500061\\
2.73	44.1182829372896\\
2.74	44.2388607553046\\
2.75	44.3591511294713\\
2.76	44.4791535925715\\
2.77	44.5988676846442\\
2.78	44.718292952886\\
2.79	44.837428951554\\
2.8	44.9562752418725\\
2.81	45.0748313919429\\
2.82	45.1930969766572\\
2.83	45.3110715776149\\
2.84	45.4287547830426\\
2.85	45.5461461877179\\
2.86	45.6632453928954\\
2.87	45.7800520062375\\
2.88	45.896565641747\\
2.89	46.0127859197036\\
2.9	46.128712466604\\
2.91	46.2443449151047\\
2.92	46.359682903968\\
2.93	46.4747260780119\\
2.94	46.5894740880626\\
2.95	46.7039265909102\\
2.96	46.8180832492684\\
2.97	46.9319437317362\\
2.98	47.0455077127644\\
2.99	47.1587748726236\\
3	47.271744897377\\
3.01	47.3844174788556\\
3.02	47.4967923146367\\
3.03	47.6088691080262\\
3.04	47.7206475680435\\
3.05	47.8321274094101\\
3.06	47.9433083525419\\
3.07	48.0541901235437\\
3.08	48.1647724542084\\
3.09	48.2750550820186\\
3.1	48.3850377501521\\
3.11	48.4947202074905\\
3.12	48.6041022086316\\
3.13	48.7131835139049\\
3.14	48.8219638893909\\
3.15	48.9304431069436\\
3.16	49.0386209442171\\
3.17	49.1464971846949\\
3.18	49.2540716177238\\
3.19	49.3613440385508\\
3.2	49.4683142483637\\
3.21	49.574982054336\\
3.22	49.6813472696744\\
3.23	49.7874097136718\\
3.24	49.893169211762\\
3.25	49.9986255955806\\
3.26	50.1037787030274\\
3.27	50.208628378335\\
3.28	50.3131744721397\\
3.29	50.4174168415572\\
3.3	50.5213553502626\\
3.31	50.6249898685737\\
3.32	50.7283202735393\\
3.33	50.8313464490312\\
3.34	50.9340682858408\\
3.35	51.0364856817796\\
3.36	51.1385985417845\\
3.37	51.2404067780273\\
3.38	51.3419103100288\\
3.39	51.4431090647769\\
3.4	51.5440029768502\\
3.41	51.6445919885451\\
3.42	51.7448760500086\\
3.43	51.844855119375\\
3.44	51.9445291629078\\
3.45	52.0438981551466\\
3.46	52.1429620790581\\
3.47	52.2417209261925\\
3.48	52.3401746968453\\
3.49	52.4383234002234\\
3.5	52.536167054616\\
3.51	52.633705687572\\
3.52	52.7309393360809\\
3.53	52.8278680467599\\
3.54	52.924491876046\\
3.55	53.0208108903933\\
3.56	53.1168251664753\\
3.57	53.2125347913933\\
3.58	53.3079398628896\\
3.59	53.4030404895661\\
3.6	53.4978367911087\\
3.61	53.5923288985168\\
3.62	53.6865169543385\\
3.63	53.7804011129112\\
3.64	53.8739815406078\\
3.65	53.9672584160886\\
3.66	54.060231930558\\
3.67	54.152902288028\\
3.68	54.2452697055859\\
3.69	54.3373344136688\\
3.7	54.4290966563424\\
3.71	54.5205566915864\\
3.72	54.6117147915847\\
3.73	54.7025712430212\\
3.74	54.7931263473815\\
3.75	54.8833804212592\\
3.76	54.9733337966681\\
3.77	55.0629868213595\\
3.78	55.1523398591451\\
3.79	55.2413932902239\\
3.8	55.3301475115158\\
3.81	55.4186029369989\\
3.82	55.5067599980524\\
3.83	55.5946191438037\\
3.84	55.6821808414807\\
3.85	55.7694455767683\\
3.86	55.8564138541697\\
3.87	55.9430861973709\\
3.88	56.0294631496111\\
3.89	56.1155452740548\\
3.9	56.2013331541699\\
3.91	56.2868273941072\\
3.92	56.3720286190849\\
3.93	56.4569374757753\\
3.94	56.5415546326947\\
3.95	56.6258807805958\\
3.96	56.7099166328624\\
3.97	56.7936629259068\\
3.98	56.8771204195678\\
3.99	56.9602898975116\\
4	57.0431721676328\\
4.01	57.1257680624571\\
4.02	57.2080784395435\\
4.03	57.2901041818881\\
4.04	57.3718461983262\\
4.05	57.4533054239346\\
4.06	57.5344828204333\\
4.07	57.6153793765846\\
4.08	57.6959961085916\\
4.09	57.7763340604936\\
4.1	57.8563943045593\\
4.11	57.9361779416762\\
4.12	58.0156861017372\\
4.13	58.0949199440224\\
4.14	58.1738806575764\\
4.15	58.2525694615803\\
4.16	58.3309876057187\\
4.17	58.4091363705394\\
4.18	58.4870170678074\\
4.19	58.5646310408508\\
4.2	58.6419796648998\\
4.21	58.7190643474161\\
4.22	58.7958865284143\\
4.23	58.8724476807738\\
4.24	58.9487493105398\\
4.25	59.0247929572146\\
4.26	59.1005801940374\\
4.27	59.176112628252\\
4.28	59.2513919013629\\
4.29	59.3264196893778\\
4.3	59.4011977030373\\
4.31	59.4757276880308\\
4.32	59.5500114251971\\
4.33	59.624050730711\\
4.34	59.6978474562544\\
4.35	59.7714034891706\\
4.36	59.8447207526033\\
4.37	59.9178012056183\\
4.38	59.9906468433082\\
4.39	60.0632596968789\\
4.4	60.1356418337191\\
4.41	60.2077953574506\\
4.42	60.2797224079599\\
4.43	60.3514251614118\\
4.44	60.4229058302428\\
4.45	60.494166663135\\
4.46	60.5652099449712\\
4.47	60.6360379967688\\
4.48	60.7066531755949\\
4.49	60.7770578744605\\
4.5	60.8472545221942\\
4.51	60.9172455832964\\
4.52	60.9870335577722\\
4.53	61.0566209809442\\
4.54	61.1260104232449\\
4.55	61.1952044899886\\
4.56	61.2642058211228\\
4.57	61.3330170909591\\
4.58	61.401641007884\\
4.59	61.4700803140493\\
4.6	61.5383377850421\\
4.61	61.6064162295347\\
4.62	61.6743184889146\\
4.63	61.7420474368937\\
4.64	61.8096059790977\\
4.65	61.8769970526352\\
4.66	61.9442236256467\\
4.67	62.0112886968323\\
4.68	62.0781952949598\\
4.69	62.1449464783505\\
4.7	62.2115453343452\\
4.71	62.2779949787467\\
4.72	62.3442985552413\\
4.73	62.4104592347967\\
4.74	62.4764802150358\\
4.75	62.5423647195861\\
4.76	62.6081159974031\\
4.77	62.6737373220667\\
4.78	62.7392319910489\\
4.79	62.8046033249516\\
4.8	62.869854666712\\
4.81	62.934989380775\\
4.82	63.0000108522286\\
4.83	63.0649224859014\\
4.84	63.129727705419\\
4.85	63.1944299522162\\
4.86	63.2590326845023\\
4.87	63.3235393761767\\
4.88	63.38795351569\\
4.89	63.4522786048485\\
4.9	63.5165181575574\\
4.91	63.5806756984987\\
4.92	63.6447547617401\\
4.93	63.7087588892707\\
4.94	63.772691629459\\
4.95	63.8365565354296\\
4.96	63.9003571633532\\
4.97	63.9640970706484\\
4.98	64.0277798140888\\
4.99	64.091408947814\\
5	64.1549880212417\\
5.01	64.2185205768774\\
5.02	64.2820101480214\\
5.03	64.345460256373\\
5.04	64.4088744095317\\
5.05	64.4722560983985\\
5.06	64.5356087944811\\
5.07	64.5989359471096\\
5.08	64.662240980572\\
5.09	64.7255272911836\\
5.1	64.7887982443149\\
5.11	64.8520571714278\\
5.12	64.915307367247\\
5.13	64.9785520874456\\
5.14	65.0417945480697\\
5.15	65.1050379308663\\
5.16	65.1682854090412\\
5.17	65.231540245072\\
5.18	65.2948061459306\\
5.19	65.3580885344621\\
5.2	65.4213988933467\\
5.21	65.4847670430118\\
5.22	65.548258979671\\
5.23	65.6119663900691\\
5.24	65.6759498227218\\
5.25	65.7402224041139\\
5.26	65.804784123936\\
5.27	65.8696349718289\\
5.28	65.9347749373834\\
5.29	66.0002040101401\\
5.3	66.0659221795898\\
5.31	66.1319294351731\\
5.32	66.1982257662808\\
5.33	66.2648111622537\\
5.34	66.3316856123823\\
5.35	66.3988491059076\\
5.36	66.4663016320203\\
5.37	66.5340431798612\\
5.38	66.6020737385213\\
5.39	66.6703932970416\\
5.4	66.739001844413\\
5.41	66.8078993695767\\
5.42	66.8770858614238\\
5.43	66.9465613087957\\
5.44	67.0163257004836\\
5.45	67.0863790252291\\
5.46	67.1567212717237\\
5.47	67.2273524286092\\
5.48	67.2982724844774\\
5.49	67.3694814278702\\
5.5	67.4409792472798\\
5.51	67.5127659311485\\
5.52	67.5848414678687\\
5.53	67.6572058457829\\
5.54	67.729859053184\\
5.55	67.8028010783149\\
5.56	67.8760319093687\\
5.57	67.9495515344889\\
5.58	68.023359941769\\
5.59	68.0974571192527\\
5.6	68.1718430549341\\
5.61	68.2465177367574\\
5.62	68.3214811526171\\
5.63	68.3967332903579\\
5.64	68.4722741377748\\
5.65	68.5481036826132\\
5.66	68.6242219125684\\
5.67	68.7006288152864\\
5.68	68.7773243783632\\
5.69	68.8543085893454\\
5.7	68.9315814357295\\
5.71	69.0091429049627\\
5.72	69.0869929844423\\
5.73	69.1651316615161\\
5.74	69.2435589234821\\
5.75	69.3222747575887\\
5.76	69.4012791510347\\
5.77	69.4805720909693\\
5.78	69.560153564492\\
5.79	69.6400235586526\\
5.8	69.7201820604516\\
5.81	69.8006290568397\\
5.82	69.881364534718\\
5.83	69.962388480938\\
5.84	70.0437008823018\\
5.85	70.1253017255619\\
5.86	70.2071909974211\\
5.87	70.2893686845328\\
5.88	70.3718347735009\\
5.89	70.4545892508797\\
5.9	70.537632103174\\
5.91	70.6209633168391\\
5.92	70.7045828782808\\
5.93	70.7884907738554\\
5.94	70.87268698987\\
5.95	70.9571715125818\\
5.96	71.0419443281988\\
5.97	71.1270054228795\\
5.98	71.212354782733\\
5.99	71.2979923938191\\
6	71.3839182421478\\
6.01	71.47013231368\\
6.02	71.5566345943273\\
6.03	71.6434250699516\\
6.04	71.7305037263656\\
6.05	71.8178705493327\\
6.06	71.9055255245669\\
6.07	71.9934686377326\\
6.08	72.0816998744453\\
6.09	72.1702192202708\\
6.1	72.2590266607258\\
6.11	72.3481221812777\\
6.12	72.4375057673445\\
6.13	72.5271774042949\\
6.14	72.6171370774484\\
6.15	72.7073847720753\\
6.16	72.7979204733964\\
6.17	72.8887441665836\\
6.18	72.9798558367592\\
6.19	73.0712554689966\\
6.2	73.1629430483197\\
6.21	73.2549185597035\\
6.22	73.3471819880735\\
6.23	73.4397333183063\\
6.24	73.532572535229\\
6.25	73.6256996236199\\
6.26	73.7191145682079\\
6.27	73.8128173536728\\
6.28	73.9068079646454\\
6.29	74.0010863857073\\
6.3	74.0956526013908\\
6.31	74.1905065961794\\
6.32	74.2856483545075\\
6.33	74.3810778607601\\
6.34	74.4767950992735\\
6.35	74.5728000543347\\
6.36	74.6690927101818\\
6.37	74.7656730510038\\
6.38	74.8625410609407\\
6.39	74.9596967240835\\
6.4	75.0571400244742\\
6.41	75.1548709461057\\
6.42	75.2528894729221\\
6.43	75.3511955888184\\
6.44	75.4497892776407\\
6.45	75.5486705231862\\
6.46	75.6478393092031\\
6.47	75.7472956193905\\
6.48	75.8470394373991\\
6.49	75.9470707468301\\
6.5	76.0473895312363\\
6.51	76.1479957741212\\
6.52	76.2488894589398\\
6.53	76.3500705690981\\
6.54	76.4515390879531\\
6.55	76.5532949988133\\
6.56	76.6553382849381\\
6.57	76.7576689295381\\
6.58	76.8602869157754\\
6.59	76.9631922267629\\
6.6	77.0663848455651\\
6.61	77.1698647551974\\
6.62	77.2736319386268\\
6.63	77.3776863787712\\
6.64	77.4820280585001\\
6.65	77.586656960634\\
6.66	77.691573067945\\
6.67	77.7967763631562\\
6.68	77.9022668289422\\
6.69	78.0080444352038\\
6.7	78.1141084327394\\
6.71	78.220457369251\\
6.72	78.3270897989125\\
6.73	78.4340042823471\\
6.74	78.5411993866038\\
6.75	78.6486736851344\\
6.76	78.7564257577697\\
6.77	78.8644541906972\\
6.78	78.972757576437\\
6.79	79.0813345138191\\
6.8	79.19018360796\\
6.81	79.2993034702394\\
6.82	79.4086927182772\\
6.83	79.5183499759102\\
6.84	79.6282738731689\\
6.85	79.7384630462542\\
6.86	79.8489161375147\\
6.87	79.9596317954228\\
6.88	80.0706086745523\\
6.89	80.1818454355549\\
6.9	80.2933407451373\\
6.91	80.4050932760381\\
6.92	80.5171017070044\\
6.93	80.6293647227697\\
6.94	80.7418810140299\\
6.95	80.854649277421\\
6.96	80.9676682154959\\
6.97	81.0809365367019\\
6.98	81.1944529553571\\
6.99	81.3082161916286\\
7	81.4222249715087\\
7.01	81.5364780267928\\
7.02	81.6509740950568\\
7.03	81.7657119196338\\
7.04	81.880690249592\\
7.05	81.9959078397119\\
7.06	82.1113634504641\\
7.07	82.2270558479863\\
7.08	82.342983804061\\
7.09	82.4591460960935\\
7.1	82.5755415070889\\
7.11	82.6921688256305\\
7.12	82.8090268458567\\
7.13	82.9261143674395\\
7.14	83.0434301955622\\
7.15	83.1609731408968\\
7.16	83.2787420195827\\
7.17	83.3967356532039\\
7.18	83.5149528687676\\
7.19	83.6333924986822\\
7.2	83.7520533807352\\
7.21	83.8709343580717\\
7.22	83.9900342791723\\
7.23	84.1093519978318\\
7.24	84.2288863731373\\
7.25	84.3486362694467\\
7.26	84.4686005563672\\
7.27	84.588778108734\\
7.28	84.7091678065882\\
7.29	84.8297685351566\\
7.3	84.9505791848292\\
7.31	85.0715986511388\\
7.32	85.1928258347395\\
7.33	85.3142596413858\\
7.34	85.4358989819112\\
7.35	85.5577427722073\\
7.36	85.6797899332032\\
7.37	85.8020393908442\\
7.38	85.9244900760714\\
7.39	86.0471409248005\\
7.4	86.1699908779013\\
7.41	86.2930388811774\\
7.42	86.4162838853451\\
7.43	86.5397248460131\\
7.44	86.6633607236624\\
7.45	86.7871904836253\\
7.46	86.9112130960656\\
7.47	87.0354275359582\\
7.48	87.1598327830688\\
7.49	87.2844278219338\\
7.5	87.4092116418405\\
7.51	87.5341832368066\\
7.52	87.659341605561\\
7.53	87.7846857515232\\
7.54	87.9102146827839\\
7.55	88.0359274120852\\
7.56	88.1618229568009\\
7.57	88.2879003389169\\
7.58	88.4141585850117\\
7.59	88.5405967262367\\
7.6	88.6672137982973\\
7.61	88.794008841433\\
7.62	88.9209809003983\\
7.63	89.0481290244438\\
7.64	89.1754522672964\\
7.65	89.3029496871409\\
7.66	89.4306203466005\\
7.67	89.5584633127182\\
7.68	89.6864776569376\\
7.69	89.8146624550842\\
7.7	89.9430167873466\\
7.71	90.0715397382581\\
7.72	90.2002303966776\\
7.73	90.3290878557713\\
7.74	90.4581112129943\\
7.75	90.5872995700719\\
7.76	90.7166520329814\\
7.77	90.8461677119339\\
7.78	90.9758457213559\\
7.79	91.105685179871\\
7.8	91.2356852102821\\
7.81	91.3658449395534\\
7.82	91.4961634987921\\
7.83	91.6266400232305\\
7.84	91.7572736522086\\
7.85	91.8880635291558\\
7.86	92.0190088015737\\
7.87	92.1501086210178\\
7.88	92.2813621430807\\
7.89	92.4127685273738\\
7.9	92.5443269375105\\
7.91	92.6760365410883\\
7.92	92.8078965096719\\
7.93	92.9399060187757\\
7.94	93.0720642478466\\
7.95	93.2043703802469\\
7.96	93.3368236032374\\
7.97	93.4694231079601\\
7.98	93.6021680894215\\
7.99	93.7350577464755\\
8	93.8680912818071\\
8.01	94.0012679019147\\
8.02	94.1345868170946\\
8.03	94.2680472414234\\
8.04	94.4016483927418\\
8.05	94.5353894926385\\
8.06	94.6692697664329\\
8.07	94.8032884431597\\
8.08	94.9374447555518\\
8.09	95.0717379400244\\
8.1	95.206167236659\\
8.11	95.340731889187\\
8.12	95.4754311449737\\
8.13	95.6102642550023\\
8.14	95.7452304738582\\
8.15	95.8803290597126\\
8.16	96.0155592743074\\
8.17	96.1509203829388\\
8.18	96.2864116544422\\
8.19	96.422032361176\\
8.2	96.5577817790064\\
8.21	96.6936591872921\\
8.22	96.8296638688681\\
8.23	96.9657951100313\\
8.24	97.1020522005242\\
8.25	97.2384344335206\\
8.26	97.3749411056096\\
8.27	97.5115715167809\\
8.28	97.6483249704097\\
8.29	97.7852007732416\\
8.3	97.9221982353775\\
8.31	98.0593166702589\\
8.32	98.1965553946532\\
8.33	98.3339137286385\\
8.34	98.4713909955893\\
8.35	98.6089865221614\\
8.36	98.7466996382778\\
8.37	98.8845296771138\\
8.38	99.0224759750827\\
8.39	99.1605378718211\\
8.4	99.2987147101749\\
8.41	99.4370058361849\\
8.42	99.5754105990721\\
8.43	99.7139283512242\\
8.44	99.8525584481811\\
8.45	99.9913002486206\\
8.46	100.130153114345\\
8.47	100.269116410266\\
8.48	100.408189504393\\
8.49	100.547371767816\\
8.5	100.686662574694\\
8.51	100.826061302243\\
8.52	100.965567330717\\
8.53	101.1051800434\\
8.54	101.244898826588\\
8.55	101.384723069578\\
8.56	101.524652164656\\
8.57	101.664685507079\\
8.58	101.804822495065\\
8.59	101.94506252978\\
8.6	102.085405015321\\
8.61	102.225849358709\\
8.62	102.366394969869\\
8.63	102.507041261623\\
8.64	102.647787649672\\
8.65	102.788633552587\\
8.66	102.929578391794\\
8.67	103.07062159156\\
8.68	103.211762578985\\
8.69	103.353000783981\\
8.7	103.494335639268\\
8.71	103.635766580358\\
8.72	103.777293045538\\
8.73	103.918914475865\\
8.74	104.060630315149\\
8.75	104.20244000994\\
8.76	104.344343009519\\
8.77	104.486338765883\\
8.78	104.628426733734\\
8.79	104.770606370464\\
8.8	104.912877136147\\
8.81	105.055238493525\\
8.82	105.197689907994\\
8.83	105.340230847596\\
8.84	105.482860783003\\
8.85	105.625579187509\\
8.86	105.768385537012\\
8.87	105.911279310009\\
8.88	106.054259987582\\
8.89	106.197327053384\\
8.9	106.340479993629\\
8.91	106.48371829708\\
8.92	106.627041455038\\
8.93	106.770448961331\\
8.94	106.913940312301\\
8.95	107.057515006793\\
8.96	107.201172546143\\
8.97	107.344912434169\\
8.98	107.488734177158\\
8.99	107.632637283853\\
9	107.776621265445\\
9.01	107.920685635562\\
9.02	108.064829910254\\
9.03	108.209053607985\\
9.04	108.353356249623\\
9.05	108.497737358425\\
9.06	108.64219646003\\
9.07	108.786733082445\\
9.08	108.931346756038\\
9.09	109.076037013524\\
9.1	109.220803389955\\
9.11	109.365645422708\\
9.12	109.51056265148\\
9.13	109.655554618269\\
9.14	109.80062086737\\
9.15	109.945760945362\\
9.16	110.090974401097\\
9.17	110.236260785692\\
9.18	110.381619652515\\
9.19	110.527050557178\\
9.2	110.672553057525\\
9.21	110.818126713621\\
9.22	110.963771087745\\
9.23	111.109485744376\\
9.24	111.255270250185\\
9.25	111.401124174026\\
9.26	111.547047086922\\
9.27	111.69303856206\\
9.28	111.839098174778\\
9.29	111.985225502554\\
9.3	112.131420124999\\
9.31	112.277681623848\\
9.32	112.424009582946\\
9.33	112.57040358824\\
9.34	112.716863227772\\
9.35	112.863388091666\\
9.36	113.00997777212\\
9.37	113.156631863395\\
9.38	113.303349961809\\
9.39	113.450131665722\\
9.4	113.596976575533\\
9.41	113.743884293663\\
9.42	113.890854424554\\
9.43	114.037886574653\\
9.44	114.184980352407\\
9.45	114.33213536825\\
9.46	114.479351234598\\
9.47	114.626627565836\\
9.48	114.773963978312\\
9.49	114.921360090325\\
9.5	115.068815522119\\
9.51	115.216329895871\\
9.52	115.363902835684\\
9.53	115.511533967579\\
9.54	115.659222919482\\
9.55	115.806969321221\\
9.56	115.954772804511\\
9.57	116.10263300295\\
9.58	116.250549552009\\
9.59	116.398522089021\\
9.6	116.546550253175\\
9.61	116.694633685509\\
9.62	116.842772028895\\
9.63	116.990964928038\\
9.64	117.13921202946\\
9.65	117.287512981501\\
9.66	117.435867434299\\
9.67	117.584275039793\\
9.68	117.732735451706\\
9.69	117.881248325541\\
9.7	118.029813318572\\
9.71	118.178430089835\\
9.72	118.32709830012\\
9.73	118.475817611965\\
9.74	118.624587689644\\
9.75	118.773408199161\\
9.76	118.922278808243\\
9.77	119.071199186329\\
9.78	119.220169004565\\
9.79	119.369187935796\\
9.8	119.518255255756\\
9.81	119.667369207695\\
9.82	119.816527460114\\
9.83	119.965727798086\\
9.84	120.114968117422\\
9.85	120.264246419141\\
9.86	120.413560804207\\
9.87	120.562909468529\\
9.88	120.71229069822\\
9.89	120.86170286508\\
9.9	121.01114442232\\
9.91	121.160613900483\\
9.92	121.310109903583\\
9.93	121.459631105432\\
9.94	121.609176246147\\
9.95	121.758744128836\\
9.96	121.90833361645\\
9.97	122.057943628789\\
9.98	122.207573139662\\
9.99	122.357221174185\\
10	122.506886806214\\
10.01	122.656569155915\\
10.02	122.806267387438\\
10.03	122.955980706727\\
10.04	123.105708359427\\
10.05	123.255449628899\\
10.06	123.405203834333\\
10.07	123.55497032896\\
10.08	123.704748498346\\
10.09	123.85453775878\\
10.1	124.004337555732\\
10.11	124.1541473624\\
10.12	124.30396667832\\
10.13	124.45379502805\\
10.14	124.60363195992\\
10.15	124.75347704484\\
10.16	124.903329875176\\
10.17	125.053190063675\\
10.18	125.203057242443\\
10.19	125.352931061984\\
10.2	125.502811190272\\
10.21	125.652697311884\\
10.22	125.802589127167\\
10.23	125.95248635145\\
10.24	126.102388714295\\
10.25	126.252295958784\\
10.26	126.402207840847\\
10.27	126.552124128614\\
10.28	126.70204460181\\
10.29	126.851969051173\\
10.3	127.001897277902\\
10.31	127.151829093139\\
10.32	127.301764317465\\
10.33	127.451702780433\\
10.34	127.601644320119\\
10.35	127.751588782693\\
10.36	127.901536022016\\
10.37	128.051485899259\\
10.38	128.20143828253\\
10.39	128.351393046533\\
10.4	128.501350072238\\
10.41	128.651309246564\\
10.42	128.801270462084\\
10.43	128.951233616743\\
10.44	129.101198613589\\
10.45	129.251165360517\\
10.46	129.401133770025\\
10.47	129.551103758989\\
10.48	129.70107524844\\
10.49	129.851048163355\\
10.5	130.001022432466\\
10.51	130.150997988065\\
10.52	130.300974765831\\
10.53	130.450952704657\\
10.54	130.600931746494\\
10.55	130.750911836194\\
10.56	130.900892921365\\
10.57	131.050874952237\\
10.58	131.200857881525\\
10.59	131.350841664312\\
10.6	131.500826257924\\
10.61	131.650811621822\\
10.62	131.800797717493\\
10.63	131.95078450835\\
10.64	132.100771959635\\
10.65	132.250760038329\\
10.66	132.400748713062\\
10.67	132.550737954034\\
10.68	132.700727732933\\
10.69	132.850718022865\\
10.7	133.00070879828\\
10.71	133.150700034903\\
10.72	133.300691709677\\
10.73	133.450683800693\\
10.74	133.600676287142\\
10.75	133.750669149251\\
10.76	133.90066236824\\
10.77	134.050655926264\\
10.78	134.200649806373\\
10.79	134.350643992463\\
10.8	134.500638469236\\
10.81	134.650633222158\\
10.82	134.800628237423\\
10.83	134.950623501913\\
10.84	135.100619003169\\
10.85	135.250614729352\\
10.86	135.400610669217\\
10.87	135.550606812079\\
10.88	135.70060314779\\
10.89	135.850599666708\\
10.9	136.000596359672\\
10.91	136.15059321798\\
10.92	136.300590233366\\
10.93	136.450587397977\\
10.94	136.600584704351\\
10.95	136.7505821454\\
10.96	136.900579714391\\
10.97	137.050577404927\\
10.98	137.200575210931\\
10.99	137.350573126631\\
11	137.500571146541\\
11.01	137.650569265451\\
11.02	137.800567478411\\
11.03	137.95056578072\\
11.04	138.100564167909\\
11.05	138.250562635735\\
11.06	138.400561180167\\
11.07	138.550559797374\\
11.08	138.700558483718\\
11.09	138.850557235741\\
11.1	139.000556050161\\
11.11	139.150554923857\\
11.12	139.300553853866\\
11.13	139.450552837372\\
11.14	139.6005518717\\
11.15	139.75055095431\\
11.16	139.900550082788\\
11.17	140.050549254839\\
11.18	140.200548468287\\
11.19	140.35054772106\\
11.2	140.500547011193\\
11.21	140.650546336818\\
11.22	140.80054569616\\
11.23	140.950545087533\\
11.24	141.100544509337\\
11.25	141.250543960049\\
11.26	141.400543438224\\
11.27	141.550542942489\\
11.28	141.70054247154\\
11.29	141.850542024138\\
11.3	142.000541599104\\
11.31	142.150541195322\\
11.32	142.300540811727\\
11.33	142.450540447312\\
11.34	142.600540101116\\
11.35	142.75053977223\\
11.36	142.900539459787\\
11.37	143.050539162965\\
11.38	143.200538880984\\
11.39	143.350538613102\\
11.4	143.500538358613\\
11.41	143.650538116848\\
11.42	143.80053788717\\
11.43	143.950537668976\\
11.44	144.100537461691\\
11.45	144.25053726477\\
11.46	144.400537077695\\
11.47	144.550536899973\\
11.48	144.700536731136\\
11.49	144.850536570741\\
11.5	145.000536418366\\
11.51	145.150536273609\\
11.52	145.300536136089\\
11.53	145.450536005446\\
11.54	145.600535881334\\
11.55	145.750535763427\\
11.56	145.900535651416\\
11.57	146.050535545004\\
11.58	146.200535443913\\
11.59	146.350535347877\\
11.6	146.500535256642\\
11.61	146.650535169969\\
11.62	146.800535087629\\
11.63	146.950535009406\\
11.64	147.100534935093\\
11.65	147.250534864497\\
11.66	147.40053479743\\
11.67	147.550534733716\\
11.68	147.700534673188\\
11.69	147.850534615686\\
11.7	148.000534561059\\
11.71	148.150534509163\\
11.72	148.300534459862\\
11.73	148.450534413026\\
11.74	148.600534368531\\
11.75	148.750534326262\\
11.76	148.900534286105\\
11.77	149.050534247957\\
11.78	149.200534211715\\
11.79	149.350534177286\\
11.8	149.500534144578\\
11.81	149.650534113505\\
11.82	149.800534083986\\
11.83	149.950534055943\\
11.84	150.100534029302\\
11.85	150.250534003993\\
11.86	150.400533979949\\
11.87	150.550533957108\\
11.88	150.700533935408\\
11.89	150.850533914794\\
11.9	151.00053389521\\
11.91	151.150533876605\\
11.92	151.30053385893\\
11.93	151.45053384214\\
11.94	151.600533826188\\
11.95	151.750533811034\\
11.96	151.900533796638\\
11.97	152.050533782962\\
11.98	152.200533769969\\
11.99	152.350533757626\\
12	152.5005337459\\
12.01	152.650533734761\\
12.02	152.800533724178\\
12.03	152.950533714125\\
12.04	153.100533704574\\
12.05	153.2505336955\\
12.06	153.400533686881\\
12.07	153.550533678692\\
12.08	153.700533670912\\
12.09	153.850533663522\\
12.1	154.000533656501\\
12.11	154.150533649831\\
12.12	154.300533643495\\
12.13	154.450533637475\\
12.14	154.600533631757\\
12.15	154.750533626324\\
12.16	154.900533621163\\
12.17	155.05053361626\\
12.18	155.200533611602\\
12.19	155.350533607177\\
12.2	155.500533602973\\
12.21	155.65053359898\\
12.22	155.800533595186\\
12.23	155.950533591582\\
12.24	156.100533588158\\
12.25	156.250533584905\\
12.26	156.400533581815\\
12.27	156.550533578879\\
12.28	156.70053357609\\
12.29	156.850533573441\\
12.3	157.000533570924\\
12.31	157.150533568532\\
12.32	157.300533566261\\
12.33	157.450533564103\\
12.34	157.600533562053\\
12.35	157.750533560105\\
12.36	157.900533558255\\
12.37	158.050533556497\\
12.38	158.200533554827\\
12.39	158.350533553241\\
12.4	158.500533551734\\
12.41	158.650533550302\\
12.42	158.800533548942\\
12.43	158.95053354765\\
12.44	159.100533546422\\
12.45	159.250533545256\\
12.46	159.400533544148\\
12.47	159.550533543096\\
12.48	159.700533542096\\
12.49	159.850533541146\\
12.5	160.000533540244\\
12.51	160.150533539387\\
12.52	160.300533538572\\
12.53	160.450533537799\\
12.54	160.600533537064\\
12.55	160.750533536365\\
12.56	160.900533535702\\
12.57	161.050533535072\\
12.58	161.200533534473\\
12.59	161.350533533905\\
12.6	161.500533533364\\
12.61	161.650533532851\\
12.62	161.800533532363\\
12.63	161.9505335319\\
12.64	162.10053353146\\
12.65	162.250533531042\\
12.66	162.400533530645\\
12.67	162.550533530268\\
12.68	162.700533529909\\
12.69	162.850533529569\\
12.7	163.000533529245\\
12.71	163.150533528938\\
12.72	163.300533528646\\
12.73	163.450533528368\\
12.74	163.600533528105\\
12.75	163.750533527855\\
12.76	163.900533527617\\
12.77	164.050533527391\\
12.78	164.200533527176\\
12.79	164.350533526972\\
12.8	164.500533526779\\
12.81	164.650533526595\\
12.82	164.80053352642\\
12.83	164.950533526254\\
12.84	165.100533526096\\
12.85	165.250533525946\\
12.86	165.400533525804\\
12.87	165.550533525669\\
12.88	165.70053352554\\
12.89	165.850533525418\\
12.9	166.000533525302\\
12.91	166.150533525192\\
12.92	166.300533525087\\
12.93	166.450533524988\\
12.94	166.600533524893\\
12.95	166.750533524804\\
12.96	166.900533524718\\
12.97	167.050533524637\\
12.98	167.20053352456\\
12.99	167.350533524487\\
13	167.500533524418\\
13.01	167.650533524352\\
13.02	167.800533524289\\
13.03	167.95053352423\\
13.04	168.100533524173\\
13.05	168.250533524119\\
13.06	168.400533524068\\
13.07	168.55053352402\\
13.08	168.700533523974\\
13.09	168.85053352393\\
13.1	169.000533523888\\
13.11	169.150533523849\\
13.12	169.300533523811\\
13.13	169.450533523776\\
13.14	169.600533523742\\
13.15	169.75053352371\\
13.16	169.900533523679\\
13.17	170.05053352365\\
13.18	170.200533523623\\
13.19	170.350533523596\\
13.2	170.500533523571\\
13.21	170.650533523548\\
13.22	170.800533523525\\
13.23	170.950533523504\\
13.24	171.100533523484\\
13.25	171.250533523464\\
13.26	171.400533523446\\
13.27	171.550533523429\\
13.28	171.700533523412\\
13.29	171.850533523397\\
13.3	172.000533523382\\
13.31	172.150533523368\\
13.32	172.300533523354\\
13.33	172.450533523341\\
13.34	172.600533523329\\
13.35	172.750533523318\\
13.36	172.900533523307\\
13.37	173.050533523296\\
13.38	173.200533523286\\
13.39	173.350533523277\\
13.4	173.500533523268\\
13.41	173.65053352326\\
13.42	173.800533523251\\
13.43	173.950533523244\\
13.44	174.100533523237\\
13.45	174.25053352323\\
13.46	174.400533523223\\
13.47	174.550533523217\\
13.48	174.700533523211\\
13.49	174.850533523205\\
13.5	175.0005335232\\
13.51	175.150533523195\\
13.52	175.30053352319\\
13.53	175.450533523186\\
13.54	175.600533523181\\
13.55	175.750533523177\\
13.56	175.900533523173\\
13.57	176.050533523169\\
13.58	176.200533523166\\
13.59	176.350533523162\\
13.6	176.500533523159\\
13.61	176.650533523156\\
13.62	176.800533523153\\
13.63	176.950533523151\\
13.64	177.100533523148\\
13.65	177.250533523146\\
13.66	177.400533523143\\
13.67	177.550533523141\\
13.68	177.700533523139\\
13.69	177.850533523137\\
13.7	178.000533523135\\
13.71	178.150533523133\\
13.72	178.300533523131\\
13.73	178.45053352313\\
13.74	178.600533523128\\
13.75	178.750533523127\\
13.76	178.900533523125\\
13.77	179.050533523124\\
13.78	179.200533523123\\
13.79	179.350533523121\\
13.8	179.50053352312\\
13.81	179.650533523119\\
13.82	179.800533523118\\
13.83	179.950533523117\\
13.84	180.100533523116\\
13.85	180.250533523115\\
13.86	180.400533523114\\
13.87	180.550533523114\\
13.88	180.700533523113\\
13.89	180.850533523112\\
13.9	181.000533523111\\
13.91	181.150533523111\\
13.92	181.30053352311\\
13.93	181.45053352311\\
13.94	181.600533523109\\
13.95	181.750533523109\\
13.96	181.900533523108\\
13.97	182.050533523108\\
13.98	182.200533523107\\
13.99	182.350533523107\\
14	182.500533523106\\
14.01	182.650533523106\\
14.02	182.800533523106\\
14.03	182.950533523105\\
14.04	183.100533523105\\
14.05	183.250533523105\\
14.06	183.400533523104\\
14.07	183.550533523104\\
14.08	183.700533523104\\
14.09	183.850533523103\\
14.1	184.000533523103\\
14.11	184.150533523103\\
14.12	184.300533523103\\
14.13	184.450533523102\\
14.14	184.600533523102\\
14.15	184.750533523102\\
14.16	184.900533523102\\
14.17	185.050533523102\\
14.18	185.200533523102\\
14.19	185.350533523101\\
14.2	185.500533523101\\
14.21	185.650533523101\\
14.22	185.800533523101\\
14.23	185.950533523101\\
14.24	186.100533523101\\
14.25	186.250533523101\\
14.26	186.400533523101\\
14.27	186.5505335231\\
14.28	186.7005335231\\
14.29	186.8505335231\\
14.3	187.0005335231\\
14.31	187.1505335231\\
14.32	187.3005335231\\
14.33	187.4505335231\\
14.34	187.6005335231\\
14.35	187.7505335231\\
14.36	187.9005335231\\
14.37	188.0505335231\\
14.38	188.2005335231\\
14.39	188.3505335231\\
14.4	188.5005335231\\
14.41	188.650533523099\\
14.42	188.800533523099\\
14.43	188.950533523099\\
14.44	189.100533523099\\
14.45	189.250533523099\\
14.46	189.400533523099\\
14.47	189.550533523099\\
14.48	189.700533523099\\
14.49	189.850533523099\\
14.5	190.000533523099\\
14.51	190.150533523099\\
14.52	190.300533523099\\
14.53	190.450533523099\\
14.54	190.600533523099\\
14.55	190.750533523099\\
14.56	190.900533523099\\
14.57	191.050533523099\\
14.58	191.200533523099\\
14.59	191.350533523099\\
14.6	191.500533523099\\
14.61	191.650533523099\\
14.62	191.800533523099\\
14.63	191.950533523099\\
14.64	192.100533523099\\
14.65	192.250533523099\\
14.66	192.400533523099\\
14.67	192.550533523099\\
14.68	192.700533523099\\
14.69	192.850533523099\\
14.7	193.000533523099\\
14.71	193.150533523099\\
14.72	193.300533523099\\
14.73	193.450533523099\\
14.74	193.600533523099\\
14.75	193.750533523099\\
14.76	193.900533523099\\
14.77	194.050533523099\\
14.78	194.200533523099\\
14.79	194.350533523099\\
14.8	194.500533523099\\
14.81	194.650533523099\\
14.82	194.800533523099\\
14.83	194.950533523099\\
14.84	195.100533523099\\
14.85	195.250533523099\\
14.86	195.400533523099\\
14.87	195.550533523099\\
14.88	195.700533523099\\
14.89	195.850533523099\\
14.9	196.000533523099\\
14.91	196.150533523099\\
14.92	196.300533523099\\
14.93	196.450533523099\\
14.94	196.600533523099\\
14.95	196.750533523099\\
14.96	196.900533523099\\
14.97	197.050533523099\\
14.98	197.200533523099\\
14.99	197.350533523099\\
};
%\addlegendentry{data3}

\addplot [color=mycyan, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	15.1499921467134\\
0.02	15.2999686409343\\
0.03	15.4499295901142\\
0.04	15.5998751011424\\
0.05	15.7498052803486\\
0.06	15.8997202335055\\
0.07	16.0496200658316\\
0.08	16.1995048819934\\
0.09	16.3493747861089\\
0.1	16.4992298817491\\
0.11	16.6490702719413\\
0.12	16.7988960591716\\
0.13	16.9487073453873\\
0.14	17.0985042319994\\
0.15	17.2482868198854\\
0.16	17.3980552093916\\
0.17	17.5478095003357\\
0.18	17.6975497920094\\
0.19	17.8472761831807\\
0.2	17.9969887720965\\
0.21	18.1466876564851\\
0.22	18.2963729335588\\
0.23	18.4460447000158\\
0.24	18.5957030520433\\
0.25	18.7453480853196\\
0.26	18.8949798950165\\
0.27	19.0445985758019\\
0.28	19.1942042218419\\
0.29	19.3437969268034\\
0.3	19.4933767838566\\
0.31	19.6429438856769\\
0.32	19.7924983244479\\
0.33	19.9420401918631\\
0.34	20.0915695791285\\
0.35	20.2410865769653\\
0.36	20.3905912756114\\
0.37	20.5400837648246\\
0.38	20.689564133884\\
0.39	20.8390324715931\\
0.4	20.9884888662814\\
0.41	21.1379334058071\\
0.42	21.2873661775593\\
0.43	21.4367872684599\\
0.44	21.5861967649663\\
0.45	21.7355947530732\\
0.46	21.8849813183151\\
0.47	22.0343565457683\\
0.48	22.1837205200534\\
0.49	22.333073325337\\
0.5	22.4824150453342\\
0.51	22.6317457633107\\
0.52	22.7810655620851\\
0.53	22.9303745240306\\
0.54	23.0796727310776\\
0.55	23.2289602647155\\
0.56	23.3782372059951\\
0.57	23.5275036355303\\
0.58	23.6767596335005\\
0.59	23.8260052796528\\
0.6	23.9752406533037\\
0.61	24.1244658333413\\
0.62	24.2736808982276\\
0.63	24.422885926\\
0.64	24.5720809942741\\
0.65	24.721266180245\\
0.66	24.8704415606896\\
0.67	25.0196072119688\\
0.68	25.1687632100293\\
0.69	25.3179096304054\\
0.7	25.4670465482215\\
0.71	25.6161740381934\\
0.72	25.765292174631\\
0.73	25.9144010314396\\
0.74	26.0635006821222\\
0.75	26.2125911997813\\
0.76	26.3616726571211\\
0.77	26.510745126449\\
0.78	26.6598086796776\\
0.79	26.808863388327\\
0.8	26.9579093235263\\
0.81	27.1069465560153\\
0.82	27.2559751561471\\
0.83	27.4049951938893\\
0.84	27.554006738826\\
0.85	27.7030098601598\\
0.86	27.8520046267137\\
0.87	28.0009911069327\\
0.88	28.1499693688856\\
0.89	28.2989394802671\\
0.9	28.4479015083994\\
0.91	28.5968555202342\\
0.92	28.7458015823539\\
0.93	28.8947397609744\\
0.94	29.0436701219458\\
0.95	29.192592730755\\
0.96	29.3415076525269\\
0.97	29.4904149520265\\
0.98	29.6393146936605\\
0.99	29.7882069414789\\
1	29.9370917591771\\
1.01	30.0859692100972\\
1.02	30.2348393572301\\
1.03	30.3837022632168\\
1.04	30.5325579903504\\
1.05	30.6814066005777\\
1.06	30.8302481555009\\
1.07	30.9790827163791\\
1.08	31.1279103441303\\
1.09	31.2767310993326\\
1.1	31.4255450422264\\
1.11	31.5743522327157\\
1.12	31.7231527303695\\
1.13	31.8719465944241\\
1.14	32.0207338837841\\
1.15	32.1695146570243\\
1.16	32.3182889723913\\
1.17	32.467056887805\\
1.18	32.6158184608602\\
1.19	32.7645737488283\\
1.2	32.9133228086587\\
1.21	33.0620656969807\\
1.22	33.2108024701045\\
1.23	33.3595331840232\\
1.24	33.5082578944144\\
1.25	33.6569766566414\\
1.26	33.8056895257549\\
1.27	33.9543965564945\\
1.28	34.1030978032904\\
1.29	34.2517933202646\\
1.3	34.4004831612326\\
1.31	34.5491673797049\\
1.32	34.6978460288884\\
1.33	34.846519161688\\
1.34	34.9951868307079\\
1.35	35.1438484593257\\
1.36	35.2925009040943\\
1.37	35.4411391408475\\
1.38	35.5897582579932\\
1.39	35.7383534537346\\
1.4	35.8869200333767\\
1.41	36.0354534067134\\
1.42	36.1839490854942\\
1.43	36.3324026809664\\
1.44	36.4808099014895\\
1.45	36.6291665502209\\
1.46	36.7774685228683\\
1.47	36.9257118055082\\
1.48	37.0738924724664\\
1.49	37.22200668426\\
1.5	37.3700506855981\\
1.51	37.5180208034379\\
1.52	37.6659134450969\\
1.53	37.8137250964168\\
1.54	37.9614523199791\\
1.55	38.1090917533693\\
1.56	38.2566401074897\\
1.57	38.4040941649171\\
1.58	38.551450778306\\
1.59	38.6987068688347\\
1.6	38.845859424693\\
1.61	38.9929054996105\\
1.62	39.1398422114241\\
1.63	39.286666740683\\
1.64	39.4333763292912\\
1.65	39.5799682791847\\
1.66	39.7264399510444\\
1.67	39.8727887630412\\
1.68	40.0190121896144\\
1.69	40.1651077602815\\
1.7	40.3110730584783\\
1.71	40.4569057204288\\
1.72	40.6026034340441\\
1.73	40.748163937849\\
1.74	40.8935850199355\\
1.75	41.0388651109475\\
1.76	41.1840026995684\\
1.77	41.3289957379745\\
1.78	41.4738422247764\\
1.79	41.6185394775586\\
1.8	41.7630848458174\\
1.81	41.9074764361671\\
1.82	42.0517123972619\\
1.83	42.1957909189612\\
1.84	42.3397102315143\\
1.85	42.4834686047657\\
1.86	42.6270643473798\\
1.87	42.770495806084\\
1.88	42.9137613649307\\
1.89	43.0568594445769\\
1.9	43.1997885015811\\
1.91	43.3425470277178\\
1.92	43.4851335493078\\
1.93	43.6275466265652\\
1.94	43.7697848529596\\
1.95	43.9118468545946\\
1.96	44.0537312895998\\
1.97	44.1954368475389\\
1.98	44.3369622488307\\
1.99	44.478306244185\\
2	44.6194676140517\\
2.01	44.7604451680824\\
2.02	44.9012377446066\\
2.03	45.0418442101184\\
2.04	45.1822634587771\\
2.05	45.3224944119192\\
2.06	45.462536017582\\
2.07	45.6023872500391\\
2.08	45.7420471093464\\
2.09	45.8815146208998\\
2.1	46.0207888350034\\
2.11	46.1598688264473\\
2.12	46.298753694097\\
2.13	46.4374425604918\\
2.14	46.5759345714535\\
2.15	46.714228895704\\
2.16	46.8523247244929\\
2.17	46.9902212712343\\
2.18	47.1279177711516\\
2.19	47.2654134809326\\
2.2	47.4027076783913\\
2.21	47.5397996621399\\
2.22	47.6766887512679\\
2.23	47.8133742850295\\
2.24	47.9498556225391\\
2.25	48.0861321424742\\
2.26	48.2222032427864\\
2.27	48.3580683404189\\
2.28	48.4937268710325\\
2.29	48.6291782887377\\
2.3	48.764422065834\\
2.31	48.8994576925568\\
2.32	49.0342846768299\\
2.33	49.1689025440254\\
2.34	49.3033108367301\\
2.35	49.4375091145175\\
2.36	49.5714969537266\\
2.37	49.7052739472473\\
2.38	49.8388397043107\\
2.39	49.9721938502861\\
2.4	50.1053360264838\\
2.41	50.2382658899629\\
2.42	50.3709831133458\\
2.43	50.5034873846374\\
2.44	50.6357784070496\\
2.45	50.7678558988322\\
2.46	50.8997195931075\\
2.47	51.0313692377117\\
2.48	51.1628045950398\\
2.49	51.2940254418969\\
2.5	51.4250315693533\\
2.51	51.555822782605\\
2.52	51.6863989008393\\
2.53	51.816759757104\\
2.54	51.9469051981825\\
2.55	52.0768350844726\\
2.56	52.2065492898699\\
2.57	52.3360477016564\\
2.58	52.465330220392\\
2.59	52.5943967598122\\
2.6	52.7232472467282\\
2.61	52.8518816209326\\
2.62	52.9802998351083\\
2.63	53.1085018547421\\
2.64	53.2364876580425\\
2.65	53.3642572358602\\
2.66	53.4918105916144\\
2.67	53.6191477412218\\
2.68	53.7462687130294\\
2.69	53.8731735477519\\
2.7	53.9998622984121\\
2.71	54.1263350302858\\
2.72	54.2525918208493\\
2.73	54.3786327597317\\
2.74	54.5044579486702\\
2.75	54.630067501469\\
2.76	54.7554615439619\\
2.77	54.8806402139785\\
2.78	55.0056036613135\\
2.79	55.1303520476997\\
2.8	55.2548855467846\\
2.81	55.3792043441102\\
2.82	55.5033086370958\\
2.83	55.627198635025\\
2.84	55.7508745590351\\
2.85	55.8743366421105\\
2.86	55.9975851290786\\
2.87	56.12062027661\\
2.88	56.2434423532208\\
2.89	56.3660516392785\\
2.9	56.4884484270118\\
2.91	56.610633020522\\
2.92	56.7326057357991\\
2.93	56.8543669007401\\
2.94	56.9759168551704\\
2.95	57.0972559508686\\
2.96	57.2183845515943\\
2.97	57.3393030331186\\
2.98	57.4600117832581\\
2.99	57.5805112019115\\
3	57.7008017010992\\
3.01	57.8208837050059\\
3.02	57.9407576500267\\
3.03	58.0604239848149\\
3.04	58.1798831703339\\
3.05	58.2991356799114\\
3.06	58.4181819992966\\
3.07	58.5370226267199\\
3.08	58.6556580729564\\
3.09	58.7740888613909\\
3.1	58.8923155280869\\
3.11	59.0103386218578\\
3.12	59.1281587043405\\
3.13	59.2457763500728\\
3.14	59.3631921465724\\
3.15	59.4804066944196\\
3.16	59.5974206073417\\
3.17	59.7142345123012\\
3.18	59.8308490495854\\
3.19	59.9472648728996\\
3.2	60.0634826494626\\
3.21	60.1795030601046\\
3.22	60.295326799368\\
3.23	60.4109545756101\\
3.24	60.5263871111093\\
3.25	60.6416251421729\\
3.26	60.7566694192475\\
3.27	60.8715207070323\\
3.28	60.9861797845942\\
3.29	61.1006474454858\\
3.3	61.214924497865\\
3.31	61.3290117646175\\
3.32	61.4429100834816\\
3.33	61.5566203071743\\
3.34	61.6701433035209\\
3.35	61.7834799555852\\
3.36	61.8966311618033\\
3.37	62.0095978361183\\
3.38	62.1223809081173\\
3.39	62.2349813231703\\
3.4	62.3474000425713\\
3.41	62.4596380436805\\
3.42	62.5716963200688\\
3.43	62.6835758816635\\
3.44	62.7952777548964\\
3.45	62.9068029828523\\
3.46	63.0181526254198\\
3.47	63.1293277594429\\
3.48	63.2403294788747\\
3.49	63.3511588949312\\
3.5	63.4618171362471\\
3.51	63.5723053490322\\
3.52	63.6826246972285\\
3.53	63.7927763626689\\
3.54	63.9027615452358\\
3.55	64.0125814630205\\
3.56	64.1222373524834\\
3.57	64.2317304686143\\
3.58	64.3410620850927\\
3.59	64.4502334944487\\
3.6	64.5592460082235\\
3.61	64.6681009571298\\
3.62	64.7767996912119\\
3.63	64.8853435800055\\
3.64	64.9937340126961\\
3.65	65.101972398278\\
3.66	65.2100601657108\\
3.67	65.3179987640758\\
3.68	65.4257896627305\\
3.69	65.5334343514621\\
3.7	65.6409343406385\\
3.71	65.7482911613583\\
3.72	65.8555063655981\\
3.73	65.9625815263575\\
3.74	66.0695182378017\\
3.75	66.1763181154013\\
3.76	66.2829827960691\\
3.77	66.3895139382936\\
3.78	66.4959132222687\\
3.79	66.6021823500204\\
3.8	66.7083230455288\\
3.81	66.814337054846\\
3.82	66.9202261462097\\
3.83	67.0259921101514\\
3.84	67.1316367596006\\
3.85	67.2371619299821\\
3.86	67.3425694793088\\
3.87	67.447861288268\\
3.88	67.5530392603015\\
3.89	67.6581053216791\\
3.9	67.763061421565\\
3.91	67.8679095320772\\
3.92	67.9726516483392\\
3.93	68.0772897885238\\
3.94	68.1818259938887\\
3.95	68.2862623288033\\
3.96	68.3906008807669\\
3.97	68.4948437604176\\
3.98	68.5989931015313\\
3.99	68.7030510610111\\
4	68.8070198188661\\
4.01	68.91090157818\\
4.02	69.0146985650683\\
4.03	69.1184130286241\\
4.04	69.2220472408528\\
4.05	69.3256034965945\\
4.06	69.4290841134335\\
4.07	69.5324914315964\\
4.08	69.6358278138355\\
4.09	69.739095645301\\
4.1	69.8422973333973\\
4.11	69.9454353076272\\
4.12	70.048512019421\\
4.13	70.1515299419511\\
4.14	70.2544915699321\\
4.15	70.3573994194057\\
4.16	70.4602560275105\\
4.17	70.5630639522357\\
4.18	70.6658257721599\\
4.19	70.7685440861735\\
4.2	70.8712215131846\\
4.21	70.9738606918094\\
4.22	71.0764642800456\\
4.23	71.1790349549293\\
4.24	71.2815754121758\\
4.25	71.3840883658023\\
4.26	71.4865765477356\\
4.27	71.5890427074014\\
4.28	71.6914896112975\\
4.29	71.7939200425505\\
4.3	71.8963368004547\\
4.31	71.9987426999952\\
4.32	72.1011405713543\\
4.33	72.2035332594011\\
4.34	72.3059236231647\\
4.35	72.4083145352922\\
4.36	72.5107088814902\\
4.37	72.6131095599504\\
4.38	72.7155194807605\\
4.39	72.8179415653002\\
4.4	72.9203787456219\\
4.41	73.0228339638179\\
4.42	73.1253101713735\\
4.43	73.2278103285065\\
4.44	73.3303374034943\\
4.45	73.4328943719882\\
4.46	73.5354842163164\\
4.47	73.6381099247748\\
4.48	73.7407744909082\\
4.49	73.8434809127807\\
4.5	73.9462321922369\\
4.51	74.0490313341543\\
4.52	74.1518813456873\\
4.53	74.2547852355044\\
4.54	74.3577460130181\\
4.55	74.4607666876089\\
4.56	74.5638502678441\\
4.57	74.6669997606922\\
4.58	74.7702181707331\\
4.59	74.8735084993652\\
4.6	74.9768737440109\\
4.61	75.0803168973191\\
4.62	75.1838409463685\\
4.63	75.287448871869\\
4.64	75.3911436473649\\
4.65	75.4949282384388\\
4.66	75.598805601917\\
4.67	75.7027786850785\\
4.68	75.8068504248656\\
4.69	75.9110237471001\\
4.7	76.0153015657021\\
4.71	76.1196867819147\\
4.72	76.2241822835339\\
4.73	76.3287909441446\\
4.74	76.4335156223623\\
4.75	76.5383591610824\\
4.76	76.6433243867365\\
4.77	76.7484141085559\\
4.78	76.8536311178439\\
4.79	76.9589781872555\\
4.8	77.0644580700867\\
4.81	77.170073499572\\
4.82	77.2758271881915\\
4.83	77.381721826988\\
4.84	77.4877600848928\\
4.85	77.5939446080634\\
4.86	77.7002780192301\\
4.87	77.8067629170548\\
4.88	77.9134018755004\\
4.89	78.0201974432123\\
4.9	78.1271521429125\\
4.91	78.234268470806\\
4.92	78.3415488960016\\
4.93	78.4489958599466\\
4.94	78.5566117758776\\
4.95	78.6643990282866\\
4.96	78.7723599724064\\
4.97	78.8804969337133\\
4.98	78.988812207452\\
4.99	79.0973080581816\\
5	79.2059867193464\\
5.01	79.3148503928733\\
5.02	79.4239012487976\\
5.03	79.5331414249204\\
5.04	79.6425730265\\
5.05	79.7521981259804\\
5.06	79.8620187627606\\
5.07	79.9720369430072\\
5.08	80.0822546395146\\
5.09	80.1926737916164\\
5.1	80.3032963051527\\
5.11	80.4141240524984\\
5.12	80.5251588726641\\
5.13	80.6364025714928\\
5.14	80.7478569220218\\
5.15	80.8595236652171\\
5.16	80.9714045117334\\
5.17	81.0835011467497\\
5.18	81.1958152442907\\
5.19	81.3083485102603\\
5.2	81.4211028037754\\
5.21	81.5340803978039\\
5.22	81.6472841285852\\
5.23	81.7607166755789\\
5.24	81.8743809801407\\
5.25	81.9882782658237\\
5.26	82.1024073518966\\
5.27	82.2167670629602\\
5.28	82.3313562289266\\
5.29	82.4461736849981\\
5.3	82.5612182716468\\
5.31	82.6764888345935\\
5.32	82.7919842247871\\
5.33	82.9077032983841\\
5.34	83.0236449167276\\
5.35	83.1398079463271\\
5.36	83.2561912588378\\
5.37	83.3727937310399\\
5.38	83.4896142448188\\
5.39	83.6066516871439\\
5.4	83.7239049500488\\
5.41	83.8413729306109\\
5.42	83.9590545309309\\
5.43	84.076948658113\\
5.44	84.1950542242445\\
5.45	84.3133701463758\\
5.46	84.4318953465003\\
5.47	84.5506287515343\\
5.48	84.6695692932974\\
5.49	84.7887159084922\\
5.5	84.9080675386849\\
5.51	85.027623130285\\
5.52	85.1473816345262\\
5.53	85.2673420074462\\
5.54	85.3875032098671\\
5.55	85.5078642073764\\
5.56	85.6284239703068\\
5.57	85.7491814737172\\
5.58	85.870135697373\\
5.59	85.9912856257272\\
5.6	86.1126302479005\\
5.61	86.2341685576625\\
5.62	86.3558995534127\\
5.63	86.4778222381607\\
5.64	86.5999356195079\\
5.65	86.722238709628\\
5.66	86.8447305252482\\
5.67	86.9674100876305\\
5.68	87.0902764225525\\
5.69	87.2133285602891\\
5.7	87.3365655355934\\
5.71	87.4599863876781\\
5.72	87.5835901601972\\
5.73	87.7073759012272\\
5.74	87.8313426632486\\
5.75	87.9554895031278\\
5.76	88.0798154820984\\
5.77	88.204319665743\\
5.78	88.3290011239751\\
5.79	88.4538589310208\\
5.8	88.5788921654007\\
5.81	88.7040999099118\\
5.82	88.8294812516097\\
5.83	88.9550352817905\\
5.84	89.0807610959728\\
5.85	89.2066577938803\\
5.86	89.3327244794234\\
5.87	89.4589602606822\\
5.88	89.5853642498884\\
5.89	89.711935563408\\
5.9	89.8386733217236\\
5.91	89.9655766494168\\
5.92	90.0926446751513\\
5.93	90.2198765316551\\
5.94	90.3472713557035\\
5.95	90.4748282881016\\
5.96	90.6025464736674\\
5.97	90.7304250612149\\
5.98	90.8584632035363\\
5.99	90.9866600573859\\
6	91.1150147834627\\
6.01	91.2435265463936\\
6.02	91.3721945147168\\
6.03	91.5010178608647\\
6.04	91.6299957611478\\
6.05	91.7591273957373\\
6.06	91.8884119486493\\
6.07	92.017848607728\\
6.08	92.147436564629\\
6.09	92.2771750148035\\
6.1	92.4070631574814\\
6.11	92.5371001956555\\
6.12	92.6672853360651\\
6.13	92.7976177891798\\
6.14	92.9280967691835\\
6.15	93.0587214939584\\
6.16	93.1894911850691\\
6.17	93.3204050677467\\
6.18	93.4514623708726\\
6.19	93.5826623269632\\
6.2	93.7140041721541\\
6.21	93.8454871461841\\
6.22	93.9771104923799\\
6.23	94.1088734576406\\
6.24	94.2407752924219\\
6.25	94.3728152507208\\
6.26	94.5049925900606\\
6.27	94.6373065714751\\
6.28	94.7697564594933\\
6.29	94.9023415221247\\
6.3	95.0350610308439\\
6.31	95.1679142605753\\
6.32	95.3009004896784\\
6.33	95.4340189999326\\
6.34	95.5672690765226\\
6.35	95.7006500080232\\
6.36	95.8341610863847\\
6.37	95.967801606918\\
6.38	96.1015708682802\\
6.39	96.2354681724597\\
6.4	96.3694928247619\\
6.41	96.5036441337943\\
6.42	96.6379214114525\\
6.43	96.7723239729055\\
6.44	96.9068511365814\\
6.45	97.0415022241531\\
6.46	97.1762765605243\\
6.47	97.311173473815\\
6.48	97.4461922953477\\
6.49	97.5813323596329\\
6.5	97.7165930043555\\
6.51	97.8519735703608\\
6.52	97.9874734016404\\
6.53	98.1230918453185\\
6.54	98.258828251638\\
6.55	98.3946819739469\\
6.56	98.5306523686845\\
6.57	98.666738795368\\
6.58	98.8029406165786\\
6.59	98.9392571979481\\
6.6	99.0756879081457\\
6.61	99.2122321188641\\
6.62	99.3488892048067\\
6.63	99.4856585436738\\
6.64	99.6225395161497\\
6.65	99.7595315058891\\
6.66	99.8966338995046\\
6.67	100.033846086553\\
6.68	100.171167459522\\
6.69	100.30859741382\\
6.7	100.446135347757\\
6.71	100.583780662538\\
6.72	100.721532762249\\
6.73	100.85939105384\\
6.74	100.997354947117\\
6.75	101.135423854727\\
6.76	101.273597192147\\
6.77	101.411874377669\\
6.78	101.55025483239\\
6.79	101.688737980197\\
6.8	101.827323247757\\
6.81	101.966010064504\\
6.82	102.104797862625\\
6.83	102.24368607705\\
6.84	102.382674145439\\
6.85	102.521761508168\\
6.86	102.66094760832\\
6.87	102.800231891672\\
6.88	102.939613806681\\
6.89	103.079092804473\\
6.9	103.218668338834\\
6.91	103.358339866192\\
6.92	103.498106845613\\
6.93	103.637968738782\\
6.94	103.777925009995\\
6.95	103.917975126148\\
6.96	104.058118556722\\
6.97	104.198354773775\\
6.98	104.338683251927\\
6.99	104.479103468353\\
7	104.619614902768\\
7.01	104.760217037415\\
7.02	104.900909357057\\
7.03	105.041691348964\\
7.04	105.1825625029\\
7.05	105.323522311115\\
7.06	105.464570268333\\
7.07	105.605705871737\\
7.08	105.746928620965\\
7.09	105.888238018093\\
7.1	106.029633567626\\
7.11	106.171114776488\\
7.12	106.31268115401\\
7.13	106.45433221192\\
7.14	106.596067464331\\
7.15	106.737886427731\\
7.16	106.879788620974\\
7.17	107.021773565265\\
7.18	107.163840784152\\
7.19	107.305989803519\\
7.2	107.448220151568\\
7.21	107.590531358815\\
7.22	107.732922958075\\
7.23	107.875394484454\\
7.24	108.01794547534\\
7.25	108.16057547039\\
7.26	108.303284011518\\
7.27	108.446070642893\\
7.28	108.588934910918\\
7.29	108.731876364229\\
7.3	108.874894553678\\
7.31	109.017989032327\\
7.32	109.161159355439\\
7.33	109.304405080464\\
7.34	109.447725767032\\
7.35	109.591120976941\\
7.36	109.73459027415\\
7.37	109.878133224767\\
7.38	110.02174939704\\
7.39	110.165438361346\\
7.4	110.309199690185\\
7.41	110.453032958165\\
7.42	110.596937741998\\
7.43	110.740913620485\\
7.44	110.884960174512\\
7.45	111.029076987036\\
7.46	111.173263643077\\
7.47	111.317519729711\\
7.48	111.461844836056\\
7.49	111.606238553267\\
7.5	111.750700474524\\
7.51	111.895230195025\\
7.52	112.039827311976\\
7.53	112.184491424578\\
7.54	112.329222134026\\
7.55	112.474019043492\\
7.56	112.61888175812\\
7.57	112.763809885017\\
7.58	112.908803033243\\
7.59	113.053860813802\\
7.6	113.198982839634\\
7.61	113.344168725605\\
7.62	113.489418088499\\
7.63	113.634730547009\\
7.64	113.780105721729\\
7.65	113.925543235145\\
7.66	114.071042711625\\
7.67	114.216603777411\\
7.68	114.362226060612\\
7.69	114.507909191194\\
7.7	114.653652800972\\
7.71	114.799456523599\\
7.72	114.945319994564\\
7.73	115.091242851176\\
7.74	115.237224732561\\
7.75	115.38326527965\\
7.76	115.529364135175\\
7.77	115.675520943656\\
7.78	115.821735351396\\
7.79	115.968007006472\\
7.8	116.114335558726\\
7.81	116.260720659759\\
7.82	116.40716196292\\
7.83	116.553659123299\\
7.84	116.700211797722\\
7.85	116.846819644739\\
7.86	116.993482324616\\
7.87	117.140199499332\\
7.88	117.286970832564\\
7.89	117.433795989687\\
7.9	117.580674637759\\
7.91	117.727606445518\\
7.92	117.874591083371\\
7.93	118.02162822339\\
7.94	118.168717539301\\
7.95	118.315858706479\\
7.96	118.463051401937\\
7.97	118.610295304321\\
7.98	118.757590093903\\
7.99	118.904935452573\\
8	119.052331063828\\
8.01	119.199776612771\\
8.02	119.347271786098\\
8.03	119.494816272093\\
8.04	119.642409760621\\
8.05	119.79005194312\\
8.06	119.937742512594\\
8.07	120.085481163604\\
8.08	120.233267592265\\
8.09	120.381101496234\\
8.1	120.528982574707\\
8.11	120.676910528408\\
8.12	120.824885059584\\
8.13	120.972905872\\
8.14	121.120972670927\\
8.15	121.26908516314\\
8.16	121.417243056907\\
8.17	121.565446061985\\
8.18	121.713693889611\\
8.19	121.861986252498\\
8.2	122.010322864824\\
8.21	122.158703442228\\
8.22	122.307127701804\\
8.23	122.455595362091\\
8.24	122.60410614307\\
8.25	122.752659766153\\
8.26	122.901255954182\\
8.27	123.049894431416\\
8.28	123.19857492353\\
8.29	123.347297157605\\
8.3	123.496060862122\\
8.31	123.644865766956\\
8.32	123.793711603371\\
8.33	123.942598104009\\
8.34	124.091525002889\\
8.35	124.240492035398\\
8.36	124.389498938282\\
8.37	124.538545449647\\
8.38	124.687631308944\\
8.39	124.836756256967\\
8.4	124.98592003585\\
8.41	125.135122389054\\
8.42	125.284363061364\\
8.43	125.433641334633\\
8.44	125.582955692774\\
8.45	125.732304331618\\
8.46	125.881685537199\\
8.47	126.031097681245\\
8.48	126.180539216895\\
8.49	126.330008674629\\
8.5	126.479504658399\\
8.51	126.629025841958\\
8.52	126.778570965365\\
8.53	126.928138831679\\
8.54	127.077728303798\\
8.55	127.227338301478\\
8.56	127.376967798481\\
8.57	127.52661581988\\
8.58	127.676281439495\\
8.59	127.825963777448\\
8.6	127.975661997858\\
8.61	128.125375306634\\
8.62	128.275102949388\\
8.63	128.42484420945\\
8.64	128.574598405983\\
8.65	128.724364892189\\
8.66	128.87414305361\\
8.67	129.023932306509\\
8.68	129.173732096333\\
8.69	129.323541896259\\
8.7	129.473361205802\\
8.71	129.623189549499\\
8.72	129.773026475663\\
8.73	129.922871555186\\
8.74	130.072724380418\\
8.75	130.222584564089\\
8.76	130.372451738291\\
8.77	130.522325553513\\
8.78	130.672205677717\\
8.79	130.822091795466\\
8.8	130.971983607097\\
8.81	131.121880827925\\
8.82	131.271783187503\\
8.83	131.421690428903\\
8.84	131.571602308044\\
8.85	131.721518593048\\
8.86	131.871439063632\\
8.87	132.021363510525\\
8.88	132.171291734919\\
8.89	132.321223547947\\
8.9	132.471158770185\\
8.91	132.621097231179\\
8.92	132.771038768998\\
8.93	132.920983229808\\
8.94	133.070930467463\\
8.95	133.220880343128\\
8.96	133.370832724908\\
8.97	133.520787487502\\
8.98	133.670744511874\\
8.99	133.82070368494\\
9	133.970664899269\\
9.01	134.120628052803\\
9.02	134.270593048585\\
9.03	134.420559794507\\
9.04	134.570528203065\\
9.05	134.72049819113\\
9.06	134.870469679731\\
9.07	135.020442593844\\
9.08	135.170416862197\\
9.09	135.320392417079\\
9.1	135.470369194167\\
9.11	135.620347132354\\
9.12	135.770326173586\\
9.13	135.920306262714\\
9.14	136.070287347345\\
9.15	136.220269377706\\
9.16	136.370252306512\\
9.17	136.520236088843\\
9.18	136.670220682025\\
9.19	136.820206045516\\
9.2	136.970192140802\\
9.21	137.120178931296\\
9.22	137.270166382239\\
9.23	137.420154460608\\
9.24	137.570143135035\\
9.25	137.720132375718\\
9.26	137.870122154344\\
9.27	138.020112444019\\
9.28	138.170103219189\\
9.29	138.320094455583\\
9.3	138.470086130139\\
9.31	138.62007822095\\
9.32	138.770070707205\\
9.33	138.920063569131\\
9.34	139.070056787947\\
9.35	139.220050345808\\
9.36	139.370044225762\\
9.37	139.520038411707\\
9.38	139.670032888343\\
9.39	139.820027641135\\
9.4	139.970022656277\\
9.41	140.120017920652\\
9.42	140.270013421799\\
9.43	140.420009147879\\
9.44	140.570005087646\\
9.45	140.720001230417\\
9.46	140.869997566041\\
9.47	141.019994084877\\
9.48	141.169990777763\\
9.49	141.319987635999\\
9.5	141.469984651316\\
9.51	141.619981815862\\
9.52	141.769979122174\\
9.53	141.919976563166\\
9.54	142.069974132102\\
9.55	142.219971822587\\
9.56	142.369969628543\\
9.57	142.519967544197\\
9.58	142.669965564063\\
9.59	142.819963682932\\
9.6	142.969961895854\\
9.61	143.119960198127\\
9.62	143.269958585282\\
9.63	143.419957053076\\
9.64	143.569955597477\\
9.65	143.719954214656\\
9.66	143.869952900972\\
9.67	144.01995165297\\
9.68	144.169950467366\\
9.69	144.319949341039\\
9.7	144.469948271026\\
9.71	144.619947254512\\
9.72	144.769946288822\\
9.73	144.919945371414\\
9.74	145.069944499875\\
9.75	145.21994367191\\
9.76	145.369942885343\\
9.77	145.519942138102\\
9.78	145.669941428221\\
9.79	145.819940753834\\
9.8	145.969940113164\\
9.81	146.119939504526\\
9.82	146.269938926319\\
9.83	146.419938377021\\
9.84	146.569937855187\\
9.85	146.719937359444\\
9.86	146.869936888487\\
9.87	147.019936441076\\
9.88	147.169936016036\\
9.89	147.319935612246\\
9.9	147.469935228645\\
9.91	147.619934864224\\
9.92	147.769934518022\\
9.93	147.91993418913\\
9.94	148.069933876682\\
9.95	148.219933579856\\
9.96	148.369933297871\\
9.97	148.519933029984\\
9.98	148.669932775491\\
9.99	148.819932533722\\
10	148.969932304041\\
10.01	149.119932085843\\
10.02	149.269931878556\\
10.03	149.419931681632\\
10.04	149.569931494553\\
10.05	149.719931316829\\
10.06	149.86993114799\\
10.07	150.019930987593\\
10.08	150.169930835215\\
10.09	150.319930690456\\
10.1	150.469930552935\\
10.11	150.619930422289\\
10.12	150.769930298175\\
10.13	150.919930180267\\
10.14	151.069930068254\\
10.15	151.219929961842\\
10.16	151.369929860749\\
10.17	151.519929764712\\
10.18	151.669929673475\\
10.19	151.819929586801\\
10.2	151.96992950446\\
10.21	152.119929426236\\
10.22	152.269929351923\\
10.23	152.419929281326\\
10.24	152.569929214258\\
10.25	152.719929150543\\
10.26	152.869929090014\\
10.27	153.019929032512\\
10.28	153.169928977884\\
10.29	153.319928925988\\
10.3	153.469928876686\\
10.31	153.61992882985\\
10.32	153.769928785355\\
10.33	153.919928743084\\
10.34	154.069928702928\\
10.35	154.219928664779\\
10.36	154.369928628537\\
10.37	154.519928594107\\
10.38	154.669928561399\\
10.39	154.819928530326\\
10.4	154.969928500807\\
10.41	155.119928472763\\
10.42	155.269928446122\\
10.43	155.419928420813\\
10.44	155.569928396769\\
10.45	155.719928373927\\
10.46	155.869928352227\\
10.47	156.019928331613\\
10.48	156.169928312029\\
10.49	156.319928293424\\
10.5	156.469928275749\\
10.51	156.619928258958\\
10.52	156.769928243007\\
10.53	156.919928227853\\
10.54	157.069928213456\\
10.55	157.21992819978\\
10.56	157.369928186787\\
10.57	157.519928174444\\
10.58	157.669928162718\\
10.59	157.819928151578\\
10.6	157.969928140996\\
10.61	158.119928130942\\
10.62	158.269928121391\\
10.63	158.419928112318\\
10.64	158.569928103698\\
10.65	158.719928095509\\
10.66	158.86992808773\\
10.67	159.019928080339\\
10.68	159.169928073319\\
10.69	159.319928066649\\
10.7	159.469928060312\\
10.71	159.619928054293\\
10.72	159.769928048574\\
10.73	159.919928043141\\
10.74	160.06992803798\\
10.75	160.219928033077\\
10.76	160.369928028419\\
10.77	160.519928023994\\
10.78	160.669928019791\\
10.79	160.819928015797\\
10.8	160.969928012003\\
10.81	161.119928008399\\
10.82	161.269928004975\\
10.83	161.419928001722\\
10.84	161.569927998632\\
10.85	161.719927995696\\
10.86	161.869927992907\\
10.87	162.019927990258\\
10.88	162.169927987741\\
10.89	162.319927985349\\
10.9	162.469927983078\\
10.91	162.61992798092\\
10.92	162.76992797887\\
10.93	162.919927976922\\
10.94	163.069927975072\\
10.95	163.219927973314\\
10.96	163.369927971644\\
10.97	163.519927970058\\
10.98	163.669927968551\\
10.99	163.819927967119\\
11	163.969927965759\\
11.01	164.119927964467\\
11.02	164.269927963239\\
11.03	164.419927962073\\
11.04	164.569927960965\\
11.05	164.719927959913\\
11.06	164.869927958913\\
11.07	165.019927957963\\
11.08	165.169927957061\\
11.09	165.319927956204\\
11.1	165.469927955389\\
11.11	165.619927954616\\
11.12	165.769927953881\\
11.13	165.919927953182\\
11.14	166.069927952519\\
11.15	166.219927951889\\
11.16	166.36992795129\\
11.17	166.519927950722\\
11.18	166.669927950181\\
11.19	166.819927949668\\
11.2	166.96992794918\\
11.21	167.119927948717\\
11.22	167.269927948277\\
11.23	167.419927947859\\
11.24	167.569927947462\\
11.25	167.719927947085\\
11.26	167.869927946726\\
11.27	168.019927946386\\
11.28	168.169927946062\\
11.29	168.319927945755\\
11.3	168.469927945463\\
11.31	168.619927945186\\
11.32	168.769927944922\\
11.33	168.919927944672\\
11.34	169.069927944434\\
11.35	169.219927944208\\
11.36	169.369927943993\\
11.37	169.519927943789\\
11.38	169.669927943596\\
11.39	169.819927943412\\
11.4	169.969927943237\\
11.41	170.119927943071\\
11.42	170.269927942913\\
11.43	170.419927942763\\
11.44	170.569927942621\\
11.45	170.719927942486\\
11.46	170.869927942357\\
11.47	171.019927942235\\
11.48	171.169927942119\\
11.49	171.319927942009\\
11.5	171.469927941904\\
11.51	171.619927941805\\
11.52	171.76992794171\\
11.53	171.919927941621\\
11.54	172.069927941535\\
11.55	172.219927941454\\
11.56	172.369927941377\\
11.57	172.519927941304\\
11.58	172.669927941235\\
11.59	172.819927941169\\
11.6	172.969927941106\\
11.61	173.119927941047\\
11.62	173.26992794099\\
11.63	173.419927940936\\
11.64	173.569927940885\\
11.65	173.719927940837\\
11.66	173.869927940791\\
11.67	174.019927940747\\
11.68	174.169927940705\\
11.69	174.319927940666\\
11.7	174.469927940628\\
11.71	174.619927940593\\
11.72	174.769927940559\\
11.73	174.919927940527\\
11.74	175.069927940496\\
11.75	175.219927940467\\
11.76	175.36992794044\\
11.77	175.519927940413\\
11.78	175.669927940389\\
11.79	175.819927940365\\
11.8	175.969927940342\\
11.81	176.119927940321\\
11.82	176.269927940301\\
11.83	176.419927940281\\
11.84	176.569927940263\\
11.85	176.719927940246\\
11.86	176.869927940229\\
11.87	177.019927940214\\
11.88	177.169927940199\\
11.89	177.319927940185\\
11.9	177.469927940171\\
11.91	177.619927940158\\
11.92	177.769927940146\\
11.93	177.919927940135\\
11.94	178.069927940124\\
11.95	178.219927940113\\
11.96	178.369927940103\\
11.97	178.519927940094\\
11.98	178.669927940085\\
11.99	178.819927940077\\
12	178.969927940069\\
12.01	179.119927940061\\
12.02	179.269927940054\\
12.03	179.419927940047\\
12.04	179.56992794004\\
12.05	179.719927940034\\
12.06	179.869927940028\\
12.07	180.019927940022\\
12.08	180.169927940017\\
12.09	180.319927940012\\
12.1	180.469927940007\\
12.11	180.619927940003\\
12.12	180.769927939998\\
12.13	180.919927939994\\
12.14	181.06992793999\\
12.15	181.219927939986\\
12.16	181.369927939983\\
12.17	181.51992793998\\
12.18	181.669927939976\\
12.19	181.819927939973\\
12.2	181.96992793997\\
12.21	182.119927939968\\
12.22	182.269927939965\\
12.23	182.419927939963\\
12.24	182.56992793996\\
12.25	182.719927939958\\
12.26	182.869927939956\\
12.27	183.019927939954\\
12.28	183.169927939952\\
12.29	183.31992793995\\
12.3	183.469927939948\\
12.31	183.619927939947\\
12.32	183.769927939945\\
12.33	183.919927939944\\
12.34	184.069927939942\\
12.35	184.219927939941\\
12.36	184.36992793994\\
12.37	184.519927939938\\
12.38	184.669927939937\\
12.39	184.819927939936\\
12.4	184.969927939935\\
12.41	185.119927939934\\
12.42	185.269927939933\\
12.43	185.419927939932\\
12.44	185.569927939931\\
12.45	185.719927939931\\
12.46	185.86992793993\\
12.47	186.019927939929\\
12.48	186.169927939929\\
12.49	186.319927939928\\
12.5	186.469927939927\\
12.51	186.619927939927\\
12.52	186.769927939926\\
12.53	186.919927939926\\
12.54	187.069927939925\\
12.55	187.219927939925\\
12.56	187.369927939924\\
12.57	187.519927939924\\
12.58	187.669927939923\\
12.59	187.819927939923\\
12.6	187.969927939923\\
12.61	188.119927939922\\
12.62	188.269927939922\\
12.63	188.419927939922\\
12.64	188.569927939921\\
12.65	188.719927939921\\
12.66	188.869927939921\\
12.67	189.01992793992\\
12.68	189.16992793992\\
12.69	189.31992793992\\
12.7	189.46992793992\\
12.71	189.61992793992\\
12.72	189.769927939919\\
12.73	189.919927939919\\
12.74	190.069927939919\\
12.75	190.219927939919\\
12.76	190.369927939919\\
12.77	190.519927939918\\
12.78	190.669927939918\\
12.79	190.819927939918\\
12.8	190.969927939918\\
12.81	191.119927939918\\
12.82	191.269927939918\\
12.83	191.419927939918\\
12.84	191.569927939918\\
12.85	191.719927939917\\
12.86	191.869927939917\\
12.87	192.019927939917\\
12.88	192.169927939917\\
12.89	192.319927939917\\
12.9	192.469927939917\\
12.91	192.619927939917\\
12.92	192.769927939917\\
12.93	192.919927939917\\
12.94	193.069927939917\\
12.95	193.219927939917\\
12.96	193.369927939917\\
12.97	193.519927939917\\
12.98	193.669927939917\\
12.99	193.819927939916\\
13	193.969927939916\\
13.01	194.119927939916\\
13.02	194.269927939916\\
13.03	194.419927939916\\
13.04	194.569927939916\\
13.05	194.719927939916\\
13.06	194.869927939916\\
13.07	195.019927939916\\
13.08	195.169927939916\\
13.09	195.319927939916\\
13.1	195.469927939916\\
13.11	195.619927939916\\
13.12	195.769927939916\\
13.13	195.919927939916\\
13.14	196.069927939916\\
13.15	196.219927939916\\
13.16	196.369927939916\\
13.17	196.519927939916\\
13.18	196.669927939916\\
13.19	196.819927939916\\
13.2	196.969927939916\\
13.21	197.119927939916\\
13.22	197.269927939916\\
13.23	197.419927939916\\
13.24	197.569927939916\\
13.25	197.719927939916\\
13.26	197.869927939916\\
13.27	198.019927939916\\
13.28	198.169927939916\\
13.29	198.319927939916\\
13.3	198.469927939916\\
13.31	198.619927939916\\
13.32	198.769927939916\\
13.33	198.919927939916\\
13.34	199.069927939916\\
13.35	199.219927939916\\
13.36	199.369927939916\\
13.37	199.519927939916\\
13.38	199.669927939916\\
13.39	199.819927939916\\
13.4	199.969927939916\\
13.41	200.119927939916\\
13.42	200.269927939916\\
13.43	200.419927939916\\
13.44	200.569927939916\\
13.45	200.719927939916\\
13.46	200.869927939916\\
13.47	201.019927939916\\
13.48	201.169927939916\\
13.49	201.319927939916\\
13.5	201.469927939916\\
13.51	201.619927939916\\
13.52	201.769927939916\\
13.53	201.919927939916\\
13.54	202.069927939916\\
13.55	202.219927939916\\
13.56	202.369927939916\\
13.57	202.519927939916\\
13.58	202.669927939916\\
13.59	202.819927939916\\
13.6	202.969927939916\\
13.61	203.119927939916\\
13.62	203.269927939916\\
13.63	203.419927939916\\
13.64	203.569927939916\\
13.65	203.719927939916\\
13.66	203.869927939916\\
13.67	204.019927939916\\
13.68	204.169927939916\\
13.69	204.319927939916\\
13.7	204.469927939916\\
13.71	204.619927939916\\
13.72	204.769927939916\\
13.73	204.919927939916\\
13.74	205.069927939916\\
13.75	205.219927939916\\
13.76	205.369927939916\\
13.77	205.519927939916\\
13.78	205.669927939916\\
13.79	205.819927939916\\
13.8	205.969927939916\\
13.81	206.119927939916\\
13.82	206.269927939916\\
13.83	206.419927939916\\
13.84	206.569927939916\\
13.85	206.719927939916\\
13.86	206.869927939916\\
13.87	207.019927939916\\
13.88	207.169927939916\\
13.89	207.319927939916\\
13.9	207.469927939916\\
13.91	207.619927939916\\
13.92	207.769927939916\\
13.93	207.919927939916\\
13.94	208.069927939916\\
13.95	208.219927939916\\
13.96	208.369927939916\\
13.97	208.519927939916\\
13.98	208.669927939916\\
13.99	208.819927939916\\
14	208.969927939916\\
14.01	209.119927939916\\
14.02	209.269927939916\\
14.03	209.419927939916\\
14.04	209.569927939916\\
14.05	209.719927939916\\
14.06	209.869927939916\\
14.07	210.019927939916\\
14.08	210.169927939916\\
14.09	210.319927939916\\
14.1	210.469927939916\\
14.11	210.619927939916\\
14.12	210.769927939916\\
14.13	210.919927939916\\
14.14	211.069927939916\\
14.15	211.219927939916\\
14.16	211.369927939916\\
14.17	211.519927939916\\
14.18	211.669927939916\\
14.19	211.819927939916\\
14.2	211.969927939916\\
14.21	212.119927939916\\
14.22	212.269927939916\\
14.23	212.419927939916\\
14.24	212.569927939916\\
14.25	212.719927939916\\
14.26	212.869927939916\\
14.27	213.019927939916\\
14.28	213.169927939916\\
14.29	213.319927939916\\
14.3	213.469927939916\\
14.31	213.619927939916\\
14.32	213.769927939916\\
14.33	213.919927939916\\
14.34	214.069927939916\\
14.35	214.219927939916\\
14.36	214.369927939916\\
14.37	214.519927939916\\
14.38	214.669927939916\\
14.39	214.819927939916\\
14.4	214.969927939916\\
14.41	215.119927939916\\
14.42	215.269927939916\\
14.43	215.419927939916\\
14.44	215.569927939916\\
14.45	215.719927939916\\
14.46	215.869927939916\\
14.47	216.019927939916\\
14.48	216.169927939916\\
14.49	216.319927939916\\
14.5	216.469927939916\\
14.51	216.619927939916\\
14.52	216.769927939916\\
14.53	216.919927939916\\
14.54	217.069927939916\\
14.55	217.219927939916\\
14.56	217.369927939916\\
14.57	217.519927939916\\
14.58	217.669927939916\\
14.59	217.819927939916\\
14.6	217.969927939916\\
14.61	218.119927939916\\
14.62	218.269927939916\\
14.63	218.419927939916\\
14.64	218.569927939916\\
14.65	218.719927939916\\
14.66	218.869927939916\\
14.67	219.019927939916\\
14.68	219.169927939916\\
14.69	219.319927939916\\
14.7	219.469927939916\\
14.71	219.619927939916\\
14.72	219.769927939916\\
14.73	219.919927939916\\
14.74	220.069927939916\\
14.75	220.219927939916\\
14.76	220.369927939916\\
14.77	220.519927939916\\
14.78	220.669927939916\\
14.79	220.819927939916\\
14.8	220.969927939916\\
14.81	221.119927939916\\
14.82	221.269927939916\\
14.83	221.419927939916\\
14.84	221.569927939916\\
14.85	221.719927939916\\
14.86	221.869927939916\\
14.87	222.019927939916\\
14.88	222.169927939916\\
14.89	222.319927939916\\
14.9	222.469927939916\\
14.91	222.619927939916\\
14.92	222.769927939916\\
14.93	222.919927939916\\
14.94	223.069927939916\\
14.95	223.219927939916\\
14.96	223.369927939916\\
14.97	223.519927939916\\
14.98	223.669927939917\\
14.99	223.819927939917\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.994\fwidth,
height=0.388\fwidth,
at={(0\fwidth,0.120\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={Time [$\unit{s}$]},
ymin=-3.3,
ymax=3.3,
ytick={-3,-2,-1,0,1,2,3},
ylabel style={font=\color{white!15!black}},
ylabel={Acceleration [$\unit{m/s^2}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0	-3\\
	0.01	-3\\
	0.02	-3\\
	0.03	-3\\
	0.04	-3\\
	0.05	-3\\
	0.06	-3\\
	0.07	-3\\
	0.08	-3\\
	0.09	-3\\
	0.1	-3\\
	0.11	-3\\
	0.12	-3\\
	0.13	-3\\
	0.14	-3\\
	0.15	-3\\
	0.16	-3\\
	0.17	-3\\
	0.18	-3\\
	0.19	-3\\
	0.2	-3\\
	0.21	-3\\
	0.22	-3\\
	0.23	-3\\
	0.24	-3\\
	0.25	-3\\
	0.26	-3\\
	0.27	-3\\
	0.28	-3\\
	0.29	-3\\
	0.3	-3\\
	0.31	-3\\
	0.32	-3\\
	0.33	-3\\
	0.34	-3\\
	0.35	-3\\
	0.36	-3\\
	0.37	-3\\
	0.38	-3\\
	0.39	-3\\
	0.4	-3\\
	0.41	-3\\
	0.42	-3\\
	0.43	-3\\
	0.44	-3\\
	0.45	-3\\
	0.46	-3\\
	0.47	-3\\
	0.48	-3\\
	0.49	-3\\
	0.5	-3\\
	0.51	-3\\
	0.52	-3\\
	0.53	-3\\
	0.54	-3\\
	0.55	-3\\
	0.56	-3\\
	0.57	-3\\
	0.58	-3\\
	0.59	-3\\
	0.6	-3\\
	0.61	-3\\
	0.62	-3\\
	0.63	-3\\
	0.64	-3\\
	0.65	-3\\
	0.66	-3\\
	0.67	-3\\
	0.68	-3\\
	0.69	-3\\
	0.7	-3\\
	0.71	-3\\
	0.72	-3\\
	0.73	-3\\
	0.74	-3\\
	0.75	-3\\
	0.76	-3\\
	0.77	-3\\
	0.78	-3\\
	0.79	-3\\
	0.8	-3\\
	0.81	-3\\
	0.82	-3\\
	0.83	-3\\
	0.84	-3\\
	0.85	-3\\
	0.86	-3\\
	0.87	-3\\
	0.88	-3\\
	0.89	-3\\
	0.9	-3\\
	0.91	-3\\
	0.92	-3\\
	0.93	-3\\
	0.94	-3\\
	0.95	-3\\
	0.96	-3\\
	0.97	-3\\
	0.98	-3\\
	0.99	-3\\
	1	-3\\
	1.01	-3\\
	1.02	-3\\
	1.03	-3\\
	1.04	-3\\
	1.05	-3\\
	1.06	-3\\
	1.07	-3\\
	1.08	-3\\
	1.09	-3\\
	1.1	-3\\
	1.11	-3\\
	1.12	-3\\
	1.13	-3\\
	1.14	-3\\
	1.15	-3\\
	1.16	-3\\
	1.17	-3\\
	1.18	-3\\
	1.19	-3\\
	1.2	-3\\
	1.21	-3\\
	1.22	-3\\
	1.23	-3\\
	1.24	-3\\
	1.25	-3\\
	1.26	-3\\
	1.27	-3\\
	1.28	-3\\
	1.29	-3\\
	1.3	-3\\
	1.31	-3\\
	1.32	-3\\
	1.33	-3\\
	1.34	-3\\
	1.35	-3\\
	1.36	-3\\
	1.37	-3\\
	1.38	-3\\
	1.39	-3\\
	1.4	-3\\
	1.41	-3\\
	1.42	-3\\
	1.43	-3\\
	1.44	-3\\
	1.45	-3\\
	1.46	-3\\
	1.47	-3\\
	1.48	-3\\
	1.49	-3\\
	1.5	-3\\
	1.51	-3\\
	1.52	-3\\
	1.53	-3\\
	1.54	-3\\
	1.55	-3\\
	1.56	-3\\
	1.57	-3\\
	1.58	-3\\
	1.59	-3\\
	1.6	-3\\
	1.61	-3\\
	1.62	-3\\
	1.63	-3\\
	1.64	-3\\
	1.65	-3\\
	1.66	-3\\
	1.67	-3\\
	1.68	-3\\
	1.69	-3\\
	1.7	-3\\
	1.71	-3\\
	1.72	-3\\
	1.73	-3\\
	1.74	-3\\
	1.75	-3\\
	1.76	-3\\
	1.77	-3\\
	1.78	-3\\
	1.79	-3\\
	1.8	-3\\
	1.81	-3\\
	1.82	-3\\
	1.83	-3\\
	1.84	-3\\
	1.85	-3\\
	1.86	-3\\
	1.87	-3\\
	1.88	-3\\
	1.89	-3\\
	1.9	-3\\
	1.91	-3\\
	1.92	-3\\
	1.93	-3\\
	1.94	-3\\
	1.95	-3\\
	1.96	-3\\
	1.97	-3\\
	1.98	-3\\
	1.99	-3\\
	2	-3\\
	2.01	-3\\
	2.02	-3\\
	2.03	-3\\
	2.04	-3\\
	2.05	-3\\
	2.06	-3\\
	2.07	-3\\
	2.08	-3\\
	2.09	-3\\
	2.1	-3\\
	2.11	-3\\
	2.12	-3\\
	2.13	-3\\
	2.14	-3\\
	2.15	-3\\
	2.16	-3\\
	2.17	-3\\
	2.18	-3\\
	2.19	-3\\
	2.2	-3\\
	2.21	-3\\
	2.22	-3\\
	2.23	-3\\
	2.24	-3\\
	2.25	-3\\
	2.26	-3\\
	2.27	-3\\
	2.28	-3\\
	2.29	-3\\
	2.3	-3\\
	2.31	-3\\
	2.32	-3\\
	2.33	-3\\
	2.34	-3\\
	2.35	-3\\
	2.36	-3\\
	2.37	-3\\
	2.38	-3\\
	2.39	-3\\
	2.4	-3\\
	2.41	-3\\
	2.42	-3\\
	2.43	-3\\
	2.44	-3\\
	2.45	-3\\
	2.46	-3\\
	2.47	-3\\
	2.48	-3\\
	2.49	-3\\
	2.5	-3\\
	2.51	-3\\
	2.52	-3\\
	2.53	-3\\
	2.54	-3\\
	2.55	-3\\
	2.56	-3\\
	2.57	-3\\
	2.58	-3\\
	2.59	-3\\
	2.6	-3\\
	2.61	-3\\
	2.62	-3\\
	2.63	-3\\
	2.64	-3\\
	2.65	-3\\
	2.66	-3\\
	2.67	-3\\
	2.68	-3\\
	2.69	-3\\
	2.7	-3\\
	2.71	-3\\
	2.72	-3\\
	2.73	-3\\
	2.74	-3\\
	2.75	-3\\
	2.76	-3\\
	2.77	-3\\
	2.78	-3\\
	2.79	-3\\
	2.8	-3\\
	2.81	-3\\
	2.82	-3\\
	2.83	-3\\
	2.84	-3\\
	2.85	-3\\
	2.86	-3\\
	2.87	-3\\
	2.88	-3\\
	2.89	-3\\
	2.9	-3\\
	2.91	-3\\
	2.92	-3\\
	2.93	-3\\
	2.94	-3\\
	2.95	-3\\
	2.96	-3\\
	2.97	-3\\
	2.98	-3\\
	2.99	-3\\
	3	-3\\
	3.01	-3\\
	3.02	-3\\
	3.03	-3\\
	3.04	-3\\
	3.05	-3\\
	3.06	-3\\
	3.07	-3\\
	3.08	-3\\
	3.09	-3\\
	3.1	-3\\
	3.11	-3\\
	3.12	-3\\
	3.13	-3\\
	3.14	-3\\
	3.15	-3\\
	3.16	-3\\
	3.17	-3\\
	3.18	-3\\
	3.19	-3\\
	3.2	-3\\
	3.21	-3\\
	3.22	-3\\
	3.23	-3\\
	3.24	-3\\
	3.25	-3\\
	3.26	-3\\
	3.27	-3\\
	3.28	-3\\
	3.29	-3\\
	3.3	-3\\
	3.31	-3\\
	3.32	-3\\
	3.33	-3\\
	3.34	-3\\
	3.35	-3\\
	3.36	-3\\
	3.37	-3\\
	3.38	-3\\
	3.39	-3\\
	3.4	-3\\
	3.41	-3\\
	3.42	-3\\
	3.43	-3\\
	3.44	-3\\
	3.45	-3\\
	3.46	-3\\
	3.47	-3\\
	3.48	-3\\
	3.49	-3\\
	3.5	-3\\
	3.51	-3\\
	3.52	-3\\
	3.53	-3\\
	3.54	-3\\
	3.55	-3\\
	3.56	-3\\
	3.57	-3\\
	3.58	-3\\
	3.59	-3\\
	3.6	-3\\
	3.61	-3\\
	3.62	-3\\
	3.63	-3\\
	3.64	-3\\
	3.65	-3\\
	3.66	-3\\
	3.67	-3\\
	3.68	-3\\
	3.69	-3\\
	3.7	-3\\
	3.71	-3\\
	3.72	-3\\
	3.73	-3\\
	3.74	-3\\
	3.75	-3\\
	3.76	-3\\
	3.77	-3\\
	3.78	-3\\
	3.79	-3\\
	3.8	-3\\
	3.81	-3\\
	3.82	-3\\
	3.83	-3\\
	3.84	-3\\
	3.85	-3\\
	3.86	-3\\
	3.87	-3\\
	3.88	-3\\
	3.89	-3\\
	3.9	-3\\
	3.91	-3\\
	3.92	-3\\
	3.93	-3\\
	3.94	-3\\
	3.95	-3\\
	3.96	-3\\
	3.97	-3\\
	3.98	-3\\
	3.99	-3\\
	4	-3\\
	4.01	-3\\
	4.02	-3\\
	4.03	-3\\
	4.04	-3\\
	4.05	-3\\
	4.06	-3\\
	4.07	-3\\
	4.08	-3\\
	4.09	-3\\
	4.1	-3\\
	4.11	-3\\
	4.12	-3\\
	4.13	-3\\
	4.14	-3\\
	4.15	-3\\
	4.16	-3\\
	4.17	-3\\
	4.18	-3\\
	4.19	-3\\
	4.2	-3\\
	4.21	-3\\
	4.22	-3\\
	4.23	-3\\
	4.24	-3\\
	4.25	-3\\
	4.26	-3\\
	4.27	-3\\
	4.28	-3\\
	4.29	-3\\
	4.3	-3\\
	4.31	-3\\
	4.32	-3\\
	4.33	-3\\
	4.34	-3\\
	4.35	-3\\
	4.36	-3\\
	4.37	-3\\
	4.38	-3\\
	4.39	-3\\
	4.4	-3\\
	4.41	-3\\
	4.42	-3\\
	4.43	-3\\
	4.44	-3\\
	4.45	-3\\
	4.46	-3\\
	4.47	-3\\
	4.48	-3\\
	4.49	-3\\
	4.5	-3\\
	4.51	-3\\
	4.52	-3\\
	4.53	-3\\
	4.54	-3\\
	4.55	-3\\
	4.56	-3\\
	4.57	-3\\
	4.58	-3\\
	4.59	-3\\
	4.6	-3\\
	4.61	-3\\
	4.62	-3\\
	4.63	-3\\
	4.64	-3\\
	4.65	-3\\
	4.66	-3\\
	4.67	-3\\
	4.68	-3\\
	4.69	-3\\
	4.7	-3\\
	4.71	-3\\
	4.72	-3\\
	4.73	-3\\
	4.74	-3\\
	4.75	-3\\
	4.76	-3\\
	4.77	-3\\
	4.78	-3\\
	4.79	-3\\
	4.8	-3\\
	4.81	-3\\
	4.82	-3\\
	4.83	-3\\
	4.84	-3\\
	4.85	-3\\
	4.86	-3\\
	4.87	-3\\
	4.88	-3\\
	4.89	-3\\
	4.9	-3\\
	4.91	-3\\
	4.92	-3\\
	4.93	-3\\
	4.94	-3\\
	4.95	-3\\
	4.96	-3\\
	4.97	-3\\
	4.98	-3\\
	4.99	-3\\
	5	-3\\
	5.01	-3\\
	5.02	-3\\
	5.03	-3\\
	5.04	-3\\
	5.05	-3\\
	5.06	-3\\
	5.07	-3\\
	5.08	-3\\
	5.09	-3\\
	5.1	-3\\
	5.11	-3\\
	5.12	-3\\
	5.13	-3\\
	5.14	-3\\
	5.15	-3\\
	5.16	-3\\
	5.17	-3\\
	5.18	-3\\
	5.19	-3\\
	5.2	-3\\
	5.21	-3\\
	5.22	-3\\
	5.23	-3\\
	5.24	-3\\
	5.25	-3\\
	5.26	-3\\
	5.27	-3\\
	5.28	-3\\
	5.29	-3\\
	5.3	-3\\
	5.31	-3\\
	5.32	-3\\
	5.33	-3\\
	5.34	-3\\
	5.35	-3\\
	5.36	-3\\
	5.37	-3\\
	5.38	-3\\
	5.39	-3\\
	5.4	-3\\
	5.41	-3\\
	5.42	-3\\
	5.43	-3\\
	5.44	-3\\
	5.45	-3\\
	5.46	-3\\
	5.47	-3\\
	5.48	-3\\
	5.49	-3\\
	5.5	-3\\
	5.51	-3\\
	5.52	-3\\
	5.53	-3\\
	5.54	-3\\
	5.55	-3\\
	5.56	-3\\
	5.57	-3\\
	5.58	-3\\
	5.59	-3\\
	5.6	-3\\
	5.61	-3\\
	5.62	-3\\
	5.63	-3\\
	5.64	-3\\
	5.65	-3\\
	5.66	-3\\
	5.67	-3\\
	5.68	-3\\
	5.69	-3\\
	5.7	-3\\
	5.71	-3\\
	5.72	-3\\
	5.73	-3\\
	5.74	-3\\
	5.75	-3\\
	5.76	-3\\
	5.77	-3\\
	5.78	-3\\
	5.79	-3\\
	5.8	-3\\
	5.81	-3\\
	5.82	-3\\
	5.83	-3\\
	5.84	-3\\
	5.85	-3\\
	5.86	-3\\
	5.87	-3\\
	5.88	-3\\
	5.89	-3\\
	5.9	-3\\
	5.91	-3\\
	5.92	-3\\
	5.93	-3\\
	5.94	-3\\
	5.95	-3\\
	5.96	-3\\
	5.97	-3\\
	5.98	-3\\
	5.99	-3\\
	6	-3\\
	6.01	-3\\
	6.02	-3\\
	6.03	-3\\
	6.04	-3\\
	6.05	-3\\
	6.06	-3\\
	6.07	-3\\
	6.08	-3\\
	6.09	-3\\
	6.1	-3\\
	6.11	-3\\
	6.12	-3\\
	6.13	-3\\
	6.14	-3\\
	6.15	-3\\
	6.16	-3\\
	6.17	-3\\
	6.18	-3\\
	6.19	-3\\
	6.2	-3\\
	6.21	-3\\
	6.22	-3\\
	6.23	-3\\
	6.24	-3\\
	6.25	-3\\
	6.26	-3\\
	6.27	-3\\
	6.28	-3\\
	6.29	-3\\
	6.3	-3\\
	6.31	-3\\
	6.32	-3\\
	6.33	-3\\
	6.34	-3\\
	6.35	-3\\
	6.36	-3\\
	6.37	-3\\
	6.38	-3\\
	6.39	-3\\
	6.4	-3\\
	6.41	-3\\
	6.42	-3\\
	6.43	-3\\
	6.44	-3\\
	6.45	-3\\
	6.46	-3\\
	6.47	-3\\
	6.48	-3\\
	6.49	-3\\
	6.5	-3\\
	6.51	-3\\
	6.52	-3\\
	6.53	-3\\
	6.54	-3\\
	6.55	-3\\
	6.56	-3\\
	6.57	-3\\
	6.58	-3\\
	6.59	-3\\
	6.6	-3\\
	6.61	-3\\
	6.62	-3\\
	6.63	-3\\
	6.64	-3\\
	6.65	-3\\
	6.66	-3\\
	6.67	-3\\
	6.68	-3\\
	6.69	-3\\
	6.7	-3\\
	6.71	-3\\
	6.72	-3\\
	6.73	-3\\
	6.74	-3\\
	6.75	-3\\
	6.76	-3\\
	6.77	-3\\
	6.78	-3\\
	6.79	-3\\
	6.8	-3\\
	6.81	-3\\
	6.82	-3\\
	6.83	-3\\
	6.84	-3\\
	6.85	-3\\
	6.86	-3\\
	6.87	-3\\
	6.88	-3\\
	6.89	-3\\
	6.9	-3\\
	6.91	-3\\
	6.92	-3\\
	6.93	-3\\
	6.94	-3\\
	6.95	-3\\
	6.96	-3\\
	6.97	-3\\
	6.98	-3\\
	6.99	-3\\
	7	-3\\
	7.01	-3\\
	7.02	-3\\
	7.03	-3\\
	7.04	-3\\
	7.05	-3\\
	7.06	-3\\
	7.07	-3\\
	7.08	-3\\
	7.09	-3\\
	7.1	-3\\
	7.11	-3\\
	7.12	-3\\
	7.13	-3\\
	7.14	-3\\
	7.15	-3\\
	7.16	-3\\
	7.17	-3\\
	7.18	-3\\
	7.19	-3\\
	7.2	-3\\
	7.21	-3\\
	7.22	-3\\
	7.23	-3\\
	7.24	-3\\
	7.25	-3\\
	7.26	-3\\
	7.27	-3\\
	7.28	-3\\
	7.29	-3\\
	7.3	-3\\
	7.31	-3\\
	7.32	-3\\
	7.33	-3\\
	7.34	-3\\
	7.35	-3\\
	7.36	-3\\
	7.37	-3\\
	7.38	-3\\
	7.39	-3\\
	7.4	-3\\
	7.41	-3\\
	7.42	-3\\
	7.43	-3\\
	7.44	-3\\
	7.45	-3\\
	7.46	-3\\
	7.47	-3\\
	7.48	-3\\
	7.49	-3\\
	7.5	-3\\
	7.51	-3\\
	7.52	-3\\
	7.53	-3\\
	7.54	-3\\
	7.55	-3\\
	7.56	-3\\
	7.57	-3\\
	7.58	-3\\
	7.59	-3\\
	7.6	-3\\
	7.61	-3\\
	7.62	-3\\
	7.63	-3\\
	7.64	-3\\
	7.65	-3\\
	7.66	-3\\
	7.67	-3\\
	7.68	-3\\
	7.69	-3\\
	7.7	-3\\
	7.71	-3\\
	7.72	-3\\
	7.73	-3\\
	7.74	-3\\
	7.75	-3\\
	7.76	-3\\
	7.77	-3\\
	7.78	-3\\
	7.79	-3\\
	7.8	-3\\
	7.81	-3\\
	7.82	-3\\
	7.83	-3\\
	7.84	-3\\
	7.85	-3\\
	7.86	-3\\
	7.87	-3\\
	7.88	-3\\
	7.89	-3\\
	7.9	-3\\
	7.91	-3\\
	7.92	-3\\
	7.93	-3\\
	7.94	-3\\
	7.95	-3\\
	7.96	-3\\
	7.97	-3\\
	7.98	-3\\
	7.99	-3\\
	8	-3\\
	8.01	-3\\
	8.02	-3\\
	8.03	-3\\
	8.04	-3\\
	8.05	-3\\
	8.06	-3\\
	8.07	-3\\
	8.08	-3\\
	8.09	-3\\
	8.1	-3\\
	8.11	-3\\
	8.12	-3\\
	8.13	-3\\
	8.14	-3\\
	8.15	-3\\
	8.16	-3\\
	8.17	-3\\
	8.18	-3\\
	8.19	-3\\
	8.2	-3\\
	8.21	-3\\
	8.22	-3\\
	8.23	-3\\
	8.24	-3\\
	8.25	-3\\
	8.26	-3\\
	8.27	-3\\
	8.28	-3\\
	8.29	-3\\
	8.3	-3\\
	8.31	-3\\
	8.32	-3\\
	8.33	-3\\
	8.34	-3\\
	8.35	-3\\
	8.36	-3\\
	8.37	-3\\
	8.38	-3\\
	8.39	-3\\
	8.4	-3\\
	8.41	-3\\
	8.42	-3\\
	8.43	-3\\
	8.44	-3\\
	8.45	-3\\
	8.46	-3\\
	8.47	-3\\
	8.48	-3\\
	8.49	-3\\
	8.5	-3\\
	8.51	-3\\
	8.52	-3\\
	8.53	-3\\
	8.54	-3\\
	8.55	-3\\
	8.56	-3\\
	8.57	-3\\
	8.58	-3\\
	8.59	-3\\
	8.6	-3\\
	8.61	-3\\
	8.62	-3\\
	8.63	-3\\
	8.64	-3\\
	8.65	-3\\
	8.66	-3\\
	8.67	-3\\
	8.68	-3\\
	8.69	-3\\
	8.7	-3\\
	8.71	-3\\
	8.72	-3\\
	8.73	-3\\
	8.74	-3\\
	8.75	-3\\
	8.76	-3\\
	8.77	-3\\
	8.78	-3\\
	8.79	-3\\
	8.8	-3\\
	8.81	-3\\
	8.82	-3\\
	8.83	-3\\
	8.84	-3\\
	8.85	-3\\
	8.86	-3\\
	8.87	-3\\
	8.88	-3\\
	8.89	-3\\
	8.9	-3\\
	8.91	-3\\
	8.92	-3\\
	8.93	-3\\
	8.94	-3\\
	8.95	-3\\
	8.96	-3\\
	8.97	-3\\
	8.98	-3\\
	8.99	-3\\
	9	-3\\
	9.01	-3\\
	9.02	-3\\
	9.03	-3\\
	9.04	-3\\
	9.05	-3\\
	9.06	-3\\
	9.07	-3\\
	9.08	-3\\
	9.09	-3\\
	9.1	-3\\
	9.11	-3\\
	9.12	-3\\
	9.13	-3\\
	9.14	-3\\
	9.15	-3\\
	9.16	-3\\
	9.17	-3\\
	9.18	-3\\
	9.19	-3\\
	9.2	-3\\
	9.21	-3\\
	9.22	-3\\
	9.23	-3\\
	9.24	-3\\
	9.25	-3\\
	9.26	-3\\
	9.27	-3\\
	9.28	-3\\
	9.29	-3\\
	9.3	-3\\
	9.31	-3\\
	9.32	-3\\
	9.33	-3\\
	9.34	-3\\
	9.35	-3\\
	9.36	-3\\
	9.37	-3\\
	9.38	-3\\
	9.39	-3\\
	9.4	-3\\
	9.41	-3\\
	9.42	-3\\
	9.43	-3\\
	9.44	-3\\
	9.45	-3\\
	9.46	-3\\
	9.47	-3\\
	9.48	-3\\
	9.49	-3\\
	9.5	-3\\
	9.51	-3\\
	9.52	-3\\
	9.53	-3\\
	9.54	-3\\
	9.55	-3\\
	9.56	-3\\
	9.57	-3\\
	9.58	-3\\
	9.59	-3\\
	9.6	-3\\
	9.61	-3\\
	9.62	-3\\
	9.63	-3\\
	9.64	-3\\
	9.65	-3\\
	9.66	-3\\
	9.67	-3\\
	9.68	-3\\
	9.69	-3\\
	9.7	-3\\
	9.71	-3\\
	9.72	-3\\
	9.73	-3\\
	9.74	-3\\
	9.75	-3\\
	9.76	-3\\
	9.77	-3\\
	9.78	-3\\
	9.79	-3\\
	9.8	-3\\
	9.81	-3\\
	9.82	-3\\
	9.83	-3\\
	9.84	-3\\
	9.85	-3\\
	9.86	-3\\
	9.87	-3\\
	9.88	-3\\
	9.89	-3\\
	9.9	-3\\
	9.91	-3\\
	9.92	-3\\
	9.93	-3\\
	9.94	-3\\
	9.95	-3\\
	9.96	-3\\
	9.97	-3\\
	9.98	-3\\
	9.99	-3\\
	10	-3\\
	10.01	-3\\
	10.02	-3\\
	10.03	-3\\
	10.04	-3\\
	10.05	-3\\
	10.06	-3\\
	10.07	-3\\
	10.08	-3\\
	10.09	-3\\
	10.1	-3\\
	10.11	-3\\
	10.12	-3\\
	10.13	-3\\
	10.14	-3\\
	10.15	-3\\
	10.16	-3\\
	10.17	-3\\
	10.18	-3\\
	10.19	-3\\
	10.2	-3\\
	10.21	-3\\
	10.22	-3\\
	10.23	-3\\
	10.24	-3\\
	10.25	-3\\
	10.26	-3\\
	10.27	-3\\
	10.28	-3\\
	10.29	-3\\
	10.3	-3\\
	10.31	-3\\
	10.32	-3\\
	10.33	-3\\
	10.34	-3\\
	10.35	-3\\
	10.36	-3\\
	10.37	-3\\
	10.38	-3\\
	10.39	-3\\
	10.4	-3\\
	10.41	-3\\
	10.42	-3\\
	10.43	-3\\
	10.44	-3\\
	10.45	-3\\
	10.46	-3\\
	10.47	-3\\
	10.48	-3\\
	10.49	-3\\
	10.5	-3\\
	10.51	-3\\
	10.52	-3\\
	10.53	-3\\
	10.54	-3\\
	10.55	-3\\
	10.56	-3\\
	10.57	-3\\
	10.58	-3\\
	10.59	-3\\
	10.6	-3\\
	10.61	-3\\
	10.62	-3\\
	10.63	-3\\
	10.64	-3\\
	10.65	-3\\
	10.66	-3\\
	10.67	-3\\
	10.68	-3\\
	10.69	-3\\
	10.7	-3\\
	10.71	-3\\
	10.72	-3\\
	10.73	-3\\
	10.74	-3\\
	10.75	-3\\
	10.76	-3\\
	10.77	-3\\
	10.78	-3\\
	10.79	-3\\
	10.8	-3\\
	10.81	-3\\
	10.82	-3\\
	10.83	-3\\
	10.84	-3\\
	10.85	-3\\
	10.86	-3\\
	10.87	-3\\
	10.88	-3\\
	10.89	-3\\
	10.9	-3\\
	10.91	-3\\
	10.92	-3\\
	10.93	-3\\
	10.94	-3\\
	10.95	-3\\
	10.96	-3\\
	10.97	-3\\
	10.98	-3\\
	10.99	-3\\
	11	-3\\
	11.01	-3\\
	11.02	-3\\
	11.03	-3\\
	11.04	-3\\
	11.05	-3\\
	11.06	-3\\
	11.07	-3\\
	11.08	-3\\
	11.09	-3\\
	11.1	-3\\
	11.11	-3\\
	11.12	-3\\
	11.13	-3\\
	11.14	-3\\
	11.15	-3\\
	11.16	-3\\
	11.17	-3\\
	11.18	-3\\
	11.19	-3\\
	11.2	-3\\
	11.21	-3\\
	11.22	-3\\
	11.23	-3\\
	11.24	-3\\
	11.25	-3\\
	11.26	-3\\
	11.27	-3\\
	11.28	-3\\
	11.29	-3\\
	11.3	-3\\
	11.31	-3\\
	11.32	-3\\
	11.33	-3\\
	11.34	-3\\
	11.35	-3\\
	11.36	-3\\
	11.37	-3\\
	11.38	-3\\
	11.39	-3\\
	11.4	-3\\
	11.41	-3\\
	11.42	-3\\
	11.43	-3\\
	11.44	-3\\
	11.45	-3\\
	11.46	-3\\
	11.47	-3\\
	11.48	-3\\
	11.49	-3\\
	11.5	-3\\
	11.51	-3\\
	11.52	-3\\
	11.53	-3\\
	11.54	-3\\
	11.55	-3\\
	11.56	-3\\
	11.57	-3\\
	11.58	-3\\
	11.59	-3\\
	11.6	-3\\
	11.61	-3\\
	11.62	-3\\
	11.63	-3\\
	11.64	-3\\
	11.65	-3\\
	11.66	-3\\
	11.67	-3\\
	11.68	-3\\
	11.69	-3\\
	11.7	-3\\
	11.71	-3\\
	11.72	-3\\
	11.73	-3\\
	11.74	-3\\
	11.75	-3\\
	11.76	-3\\
	11.77	-3\\
	11.78	-3\\
	11.79	-3\\
	11.8	-3\\
	11.81	-3\\
	11.82	-3\\
	11.83	-3\\
	11.84	-3\\
	11.85	-3\\
	11.86	-3\\
	11.87	-3\\
	11.88	-3\\
	11.89	-3\\
	11.9	-3\\
	11.91	-3\\
	11.92	-3\\
	11.93	-3\\
	11.94	-3\\
	11.95	-3\\
	11.96	-3\\
	11.97	-3\\
	11.98	-3\\
	11.99	-3\\
	12	-3\\
	12.01	-3\\
	12.02	-3\\
	12.03	-3\\
	12.04	-3\\
	12.05	-3\\
	12.06	-3\\
	12.07	-3\\
	12.08	-3\\
	12.09	-3\\
	12.1	-3\\
	12.11	-3\\
	12.12	-3\\
	12.13	-3\\
	12.14	-3\\
	12.15	-3\\
	12.16	-3\\
	12.17	-3\\
	12.18	-3\\
	12.19	-3\\
	12.2	-3\\
	12.21	-3\\
	12.22	-3\\
	12.23	-3\\
	12.24	-3\\
	12.25	-3\\
	12.26	-3\\
	12.27	-3\\
	12.28	-3\\
	12.29	-3\\
	12.3	-3\\
	12.31	-3\\
	12.32	-3\\
	12.33	-3\\
	12.34	-3\\
	12.35	-3\\
	12.36	-3\\
	12.37	-3\\
	12.38	-3\\
	12.39	-3\\
	12.4	-3\\
	12.41	-3\\
	12.42	-3\\
	12.43	-3\\
	12.44	-3\\
	12.45	-3\\
	12.46	-3\\
	12.47	-3\\
	12.48	-3\\
	12.49	-3\\
	12.5	-3\\
	12.51	-3\\
	12.52	-3\\
	12.53	-3\\
	12.54	-3\\
	12.55	-3\\
	12.56	-3\\
	12.57	-3\\
	12.58	-3\\
	12.59	-3\\
	12.6	-3\\
	12.61	-3\\
	12.62	-3\\
	12.63	-3\\
	12.64	-3\\
	12.65	-3\\
	12.66	-3\\
	12.67	-3\\
	12.68	-3\\
	12.69	-3\\
	12.7	-3\\
	12.71	-3\\
	12.72	-3\\
	12.73	-3\\
	12.74	-3\\
	12.75	-3\\
	12.76	-3\\
	12.77	-3\\
	12.78	-3\\
	12.79	-3\\
	12.8	-3\\
	12.81	-3\\
	12.82	-3\\
	12.83	-3\\
	12.84	-3\\
	12.85	-3\\
	12.86	-3\\
	12.87	-3\\
	12.88	-3\\
	12.89	-3\\
	12.9	-3\\
	12.91	-3\\
	12.92	-3\\
	12.93	-3\\
	12.94	-3\\
	12.95	-3\\
	12.96	-3\\
	12.97	-3\\
	12.98	-3\\
	12.99	-3\\
	13	-3\\
	13.01	-3\\
	13.02	-3\\
	13.03	-3\\
	13.04	-3\\
	13.05	-3\\
	13.06	-3\\
	13.07	-3\\
	13.08	-3\\
	13.09	-3\\
	13.1	-3\\
	13.11	-3\\
	13.12	-3\\
	13.13	-3\\
	13.14	-3\\
	13.15	-3\\
	13.16	-3\\
	13.17	-3\\
	13.18	-3\\
	13.19	-3\\
	13.2	-3\\
	13.21	-3\\
	13.22	-3\\
	13.23	-3\\
	13.24	-3\\
	13.25	-3\\
	13.26	-3\\
	13.27	-3\\
	13.28	-3\\
	13.29	-3\\
	13.3	-3\\
	13.31	-3\\
	13.32	-3\\
	13.33	-3\\
	13.34	-3\\
	13.35	-3\\
	13.36	-3\\
	13.37	-3\\
	13.38	-3\\
	13.39	-3\\
	13.4	-3\\
	13.41	-3\\
	13.42	-3\\
	13.43	-3\\
	13.44	-3\\
	13.45	-3\\
	13.46	-3\\
	13.47	-3\\
	13.48	-3\\
	13.49	-3\\
	13.5	-3\\
	13.51	-3\\
	13.52	-3\\
	13.53	-3\\
	13.54	-3\\
	13.55	-3\\
	13.56	-3\\
	13.57	-3\\
	13.58	-3\\
	13.59	-3\\
	13.6	-3\\
	13.61	-3\\
	13.62	-3\\
	13.63	-3\\
	13.64	-3\\
	13.65	-3\\
	13.66	-3\\
	13.67	-3\\
	13.68	-3\\
	13.69	-3\\
	13.7	-3\\
	13.71	-3\\
	13.72	-3\\
	13.73	-3\\
	13.74	-3\\
	13.75	-3\\
	13.76	-3\\
	13.77	-3\\
	13.78	-3\\
	13.79	-3\\
	13.8	-3\\
	13.81	-3\\
	13.82	-3\\
	13.83	-3\\
	13.84	-3\\
	13.85	-3\\
	13.86	-3\\
	13.87	-3\\
	13.88	-3\\
	13.89	-3\\
	13.9	-3\\
	13.91	-3\\
	13.92	-3\\
	13.93	-3\\
	13.94	-3\\
	13.95	-3\\
	13.96	-3\\
	13.97	-3\\
	13.98	-3\\
	13.99	-3\\
	14	-3\\
	14.01	-3\\
	14.02	-3\\
	14.03	-3\\
	14.04	-3\\
	14.05	-3\\
	14.06	-3\\
	14.07	-3\\
	14.08	-3\\
	14.09	-3\\
	14.1	-3\\
	14.11	-3\\
	14.12	-3\\
	14.13	-3\\
	14.14	-3\\
	14.15	-3\\
	14.16	-3\\
	14.17	-3\\
	14.18	-3\\
	14.19	-3\\
	14.2	-3\\
	14.21	-3\\
	14.22	-3\\
	14.23	-3\\
	14.24	-3\\
	14.25	-3\\
	14.26	-3\\
	14.27	-3\\
	14.28	-3\\
	14.29	-3\\
	14.3	-3\\
	14.31	-3\\
	14.32	-3\\
	14.33	-3\\
	14.34	-3\\
	14.35	-3\\
	14.36	-3\\
	14.37	-3\\
	14.38	-3\\
	14.39	-3\\
	14.4	-3\\
	14.41	-3\\
	14.42	-3\\
	14.43	-3\\
	14.44	-3\\
	14.45	-3\\
	14.46	-3\\
	14.47	-3\\
	14.48	-3\\
	14.49	-3\\
	14.5	-3\\
	14.51	-3\\
	14.52	-3\\
	14.53	-3\\
	14.54	-3\\
	14.55	-3\\
	14.56	-3\\
	14.57	-3\\
	14.58	-3\\
	14.59	-3\\
	14.6	-3\\
	14.61	-3\\
	14.62	-3\\
	14.63	-3\\
	14.64	-3\\
	14.65	-3\\
	14.66	-3\\
	14.67	-3\\
	14.68	-3\\
	14.69	-3\\
	14.7	-3\\
	14.71	-3\\
	14.72	-3\\
	14.73	-3\\
	14.74	-3\\
	14.75	-3\\
	14.76	-3\\
	14.77	-3\\
	14.78	-3\\
	14.79	-3\\
	14.8	-3\\
	14.81	-3\\
	14.82	-3\\
	14.83	-3\\
	14.84	-3\\
	14.85	-3\\
	14.86	-3\\
	14.87	-3\\
	14.88	-3\\
	14.89	-3\\
	14.9	-3\\
	14.91	-3\\
	14.92	-3\\
	14.93	-3\\
	14.94	-3\\
	14.95	-3\\
	14.96	-3\\
	14.97	-3\\
	14.98	-3\\
	14.99	-3\\
};
%\addlegendentry{data4}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0	3\\
	0.01	3\\
	0.02	3\\
	0.03	3\\
	0.04	3\\
	0.05	3\\
	0.06	3\\
	0.07	3\\
	0.08	3\\
	0.09	3\\
	0.1	3\\
	0.11	3\\
	0.12	3\\
	0.13	3\\
	0.14	3\\
	0.15	3\\
	0.16	3\\
	0.17	3\\
	0.18	3\\
	0.19	3\\
	0.2	3\\
	0.21	3\\
	0.22	3\\
	0.23	3\\
	0.24	3\\
	0.25	3\\
	0.26	3\\
	0.27	3\\
	0.28	3\\
	0.29	3\\
	0.3	3\\
	0.31	3\\
	0.32	3\\
	0.33	3\\
	0.34	3\\
	0.35	3\\
	0.36	3\\
	0.37	3\\
	0.38	3\\
	0.39	3\\
	0.4	3\\
	0.41	3\\
	0.42	3\\
	0.43	3\\
	0.44	3\\
	0.45	3\\
	0.46	3\\
	0.47	3\\
	0.48	3\\
	0.49	3\\
	0.5	3\\
	0.51	3\\
	0.52	3\\
	0.53	3\\
	0.54	3\\
	0.55	3\\
	0.56	3\\
	0.57	3\\
	0.58	3\\
	0.59	3\\
	0.6	3\\
	0.61	3\\
	0.62	3\\
	0.63	3\\
	0.64	3\\
	0.65	3\\
	0.66	3\\
	0.67	3\\
	0.68	3\\
	0.69	3\\
	0.7	3\\
	0.71	3\\
	0.72	3\\
	0.73	3\\
	0.74	3\\
	0.75	3\\
	0.76	3\\
	0.77	3\\
	0.78	3\\
	0.79	3\\
	0.8	3\\
	0.81	3\\
	0.82	3\\
	0.83	3\\
	0.84	3\\
	0.85	3\\
	0.86	3\\
	0.87	3\\
	0.88	3\\
	0.89	3\\
	0.9	3\\
	0.91	3\\
	0.92	3\\
	0.93	3\\
	0.94	3\\
	0.95	3\\
	0.96	3\\
	0.97	3\\
	0.98	3\\
	0.99	3\\
	1	3\\
	1.01	3\\
	1.02	3\\
	1.03	3\\
	1.04	3\\
	1.05	3\\
	1.06	3\\
	1.07	3\\
	1.08	3\\
	1.09	3\\
	1.1	3\\
	1.11	3\\
	1.12	3\\
	1.13	3\\
	1.14	3\\
	1.15	3\\
	1.16	3\\
	1.17	3\\
	1.18	3\\
	1.19	3\\
	1.2	3\\
	1.21	3\\
	1.22	3\\
	1.23	3\\
	1.24	3\\
	1.25	3\\
	1.26	3\\
	1.27	3\\
	1.28	3\\
	1.29	3\\
	1.3	3\\
	1.31	3\\
	1.32	3\\
	1.33	3\\
	1.34	3\\
	1.35	3\\
	1.36	3\\
	1.37	3\\
	1.38	3\\
	1.39	3\\
	1.4	3\\
	1.41	3\\
	1.42	3\\
	1.43	3\\
	1.44	3\\
	1.45	3\\
	1.46	3\\
	1.47	3\\
	1.48	3\\
	1.49	3\\
	1.5	3\\
	1.51	3\\
	1.52	3\\
	1.53	3\\
	1.54	3\\
	1.55	3\\
	1.56	3\\
	1.57	3\\
	1.58	3\\
	1.59	3\\
	1.6	3\\
	1.61	3\\
	1.62	3\\
	1.63	3\\
	1.64	3\\
	1.65	3\\
	1.66	3\\
	1.67	3\\
	1.68	3\\
	1.69	3\\
	1.7	3\\
	1.71	3\\
	1.72	3\\
	1.73	3\\
	1.74	3\\
	1.75	3\\
	1.76	3\\
	1.77	3\\
	1.78	3\\
	1.79	3\\
	1.8	3\\
	1.81	3\\
	1.82	3\\
	1.83	3\\
	1.84	3\\
	1.85	3\\
	1.86	3\\
	1.87	3\\
	1.88	3\\
	1.89	3\\
	1.9	3\\
	1.91	3\\
	1.92	3\\
	1.93	3\\
	1.94	3\\
	1.95	3\\
	1.96	3\\
	1.97	3\\
	1.98	3\\
	1.99	3\\
	2	3\\
	2.01	3\\
	2.02	3\\
	2.03	3\\
	2.04	3\\
	2.05	3\\
	2.06	3\\
	2.07	3\\
	2.08	3\\
	2.09	3\\
	2.1	3\\
	2.11	3\\
	2.12	3\\
	2.13	3\\
	2.14	3\\
	2.15	3\\
	2.16	3\\
	2.17	3\\
	2.18	3\\
	2.19	3\\
	2.2	3\\
	2.21	3\\
	2.22	3\\
	2.23	3\\
	2.24	3\\
	2.25	3\\
	2.26	3\\
	2.27	3\\
	2.28	3\\
	2.29	3\\
	2.3	3\\
	2.31	3\\
	2.32	3\\
	2.33	3\\
	2.34	3\\
	2.35	3\\
	2.36	3\\
	2.37	3\\
	2.38	3\\
	2.39	3\\
	2.4	3\\
	2.41	3\\
	2.42	3\\
	2.43	3\\
	2.44	3\\
	2.45	3\\
	2.46	3\\
	2.47	3\\
	2.48	3\\
	2.49	3\\
	2.5	3\\
	2.51	3\\
	2.52	3\\
	2.53	3\\
	2.54	3\\
	2.55	3\\
	2.56	3\\
	2.57	3\\
	2.58	3\\
	2.59	3\\
	2.6	3\\
	2.61	3\\
	2.62	3\\
	2.63	3\\
	2.64	3\\
	2.65	3\\
	2.66	3\\
	2.67	3\\
	2.68	3\\
	2.69	3\\
	2.7	3\\
	2.71	3\\
	2.72	3\\
	2.73	3\\
	2.74	3\\
	2.75	3\\
	2.76	3\\
	2.77	3\\
	2.78	3\\
	2.79	3\\
	2.8	3\\
	2.81	3\\
	2.82	3\\
	2.83	3\\
	2.84	3\\
	2.85	3\\
	2.86	3\\
	2.87	3\\
	2.88	3\\
	2.89	3\\
	2.9	3\\
	2.91	3\\
	2.92	3\\
	2.93	3\\
	2.94	3\\
	2.95	3\\
	2.96	3\\
	2.97	3\\
	2.98	3\\
	2.99	3\\
	3	3\\
	3.01	3\\
	3.02	3\\
	3.03	3\\
	3.04	3\\
	3.05	3\\
	3.06	3\\
	3.07	3\\
	3.08	3\\
	3.09	3\\
	3.1	3\\
	3.11	3\\
	3.12	3\\
	3.13	3\\
	3.14	3\\
	3.15	3\\
	3.16	3\\
	3.17	3\\
	3.18	3\\
	3.19	3\\
	3.2	3\\
	3.21	3\\
	3.22	3\\
	3.23	3\\
	3.24	3\\
	3.25	3\\
	3.26	3\\
	3.27	3\\
	3.28	3\\
	3.29	3\\
	3.3	3\\
	3.31	3\\
	3.32	3\\
	3.33	3\\
	3.34	3\\
	3.35	3\\
	3.36	3\\
	3.37	3\\
	3.38	3\\
	3.39	3\\
	3.4	3\\
	3.41	3\\
	3.42	3\\
	3.43	3\\
	3.44	3\\
	3.45	3\\
	3.46	3\\
	3.47	3\\
	3.48	3\\
	3.49	3\\
	3.5	3\\
	3.51	3\\
	3.52	3\\
	3.53	3\\
	3.54	3\\
	3.55	3\\
	3.56	3\\
	3.57	3\\
	3.58	3\\
	3.59	3\\
	3.6	3\\
	3.61	3\\
	3.62	3\\
	3.63	3\\
	3.64	3\\
	3.65	3\\
	3.66	3\\
	3.67	3\\
	3.68	3\\
	3.69	3\\
	3.7	3\\
	3.71	3\\
	3.72	3\\
	3.73	3\\
	3.74	3\\
	3.75	3\\
	3.76	3\\
	3.77	3\\
	3.78	3\\
	3.79	3\\
	3.8	3\\
	3.81	3\\
	3.82	3\\
	3.83	3\\
	3.84	3\\
	3.85	3\\
	3.86	3\\
	3.87	3\\
	3.88	3\\
	3.89	3\\
	3.9	3\\
	3.91	3\\
	3.92	3\\
	3.93	3\\
	3.94	3\\
	3.95	3\\
	3.96	3\\
	3.97	3\\
	3.98	3\\
	3.99	3\\
	4	3\\
	4.01	3\\
	4.02	3\\
	4.03	3\\
	4.04	3\\
	4.05	3\\
	4.06	3\\
	4.07	3\\
	4.08	3\\
	4.09	3\\
	4.1	3\\
	4.11	3\\
	4.12	3\\
	4.13	3\\
	4.14	3\\
	4.15	3\\
	4.16	3\\
	4.17	3\\
	4.18	3\\
	4.19	3\\
	4.2	3\\
	4.21	3\\
	4.22	3\\
	4.23	3\\
	4.24	3\\
	4.25	3\\
	4.26	3\\
	4.27	3\\
	4.28	3\\
	4.29	3\\
	4.3	3\\
	4.31	3\\
	4.32	3\\
	4.33	3\\
	4.34	3\\
	4.35	3\\
	4.36	3\\
	4.37	3\\
	4.38	3\\
	4.39	3\\
	4.4	3\\
	4.41	3\\
	4.42	3\\
	4.43	3\\
	4.44	3\\
	4.45	3\\
	4.46	3\\
	4.47	3\\
	4.48	3\\
	4.49	3\\
	4.5	3\\
	4.51	3\\
	4.52	3\\
	4.53	3\\
	4.54	3\\
	4.55	3\\
	4.56	3\\
	4.57	3\\
	4.58	3\\
	4.59	3\\
	4.6	3\\
	4.61	3\\
	4.62	3\\
	4.63	3\\
	4.64	3\\
	4.65	3\\
	4.66	3\\
	4.67	3\\
	4.68	3\\
	4.69	3\\
	4.7	3\\
	4.71	3\\
	4.72	3\\
	4.73	3\\
	4.74	3\\
	4.75	3\\
	4.76	3\\
	4.77	3\\
	4.78	3\\
	4.79	3\\
	4.8	3\\
	4.81	3\\
	4.82	3\\
	4.83	3\\
	4.84	3\\
	4.85	3\\
	4.86	3\\
	4.87	3\\
	4.88	3\\
	4.89	3\\
	4.9	3\\
	4.91	3\\
	4.92	3\\
	4.93	3\\
	4.94	3\\
	4.95	3\\
	4.96	3\\
	4.97	3\\
	4.98	3\\
	4.99	3\\
	5	3\\
	5.01	3\\
	5.02	3\\
	5.03	3\\
	5.04	3\\
	5.05	3\\
	5.06	3\\
	5.07	3\\
	5.08	3\\
	5.09	3\\
	5.1	3\\
	5.11	3\\
	5.12	3\\
	5.13	3\\
	5.14	3\\
	5.15	3\\
	5.16	3\\
	5.17	3\\
	5.18	3\\
	5.19	3\\
	5.2	3\\
	5.21	3\\
	5.22	3\\
	5.23	3\\
	5.24	3\\
	5.25	3\\
	5.26	3\\
	5.27	3\\
	5.28	3\\
	5.29	3\\
	5.3	3\\
	5.31	3\\
	5.32	3\\
	5.33	3\\
	5.34	3\\
	5.35	3\\
	5.36	3\\
	5.37	3\\
	5.38	3\\
	5.39	3\\
	5.4	3\\
	5.41	3\\
	5.42	3\\
	5.43	3\\
	5.44	3\\
	5.45	3\\
	5.46	3\\
	5.47	3\\
	5.48	3\\
	5.49	3\\
	5.5	3\\
	5.51	3\\
	5.52	3\\
	5.53	3\\
	5.54	3\\
	5.55	3\\
	5.56	3\\
	5.57	3\\
	5.58	3\\
	5.59	3\\
	5.6	3\\
	5.61	3\\
	5.62	3\\
	5.63	3\\
	5.64	3\\
	5.65	3\\
	5.66	3\\
	5.67	3\\
	5.68	3\\
	5.69	3\\
	5.7	3\\
	5.71	3\\
	5.72	3\\
	5.73	3\\
	5.74	3\\
	5.75	3\\
	5.76	3\\
	5.77	3\\
	5.78	3\\
	5.79	3\\
	5.8	3\\
	5.81	3\\
	5.82	3\\
	5.83	3\\
	5.84	3\\
	5.85	3\\
	5.86	3\\
	5.87	3\\
	5.88	3\\
	5.89	3\\
	5.9	3\\
	5.91	3\\
	5.92	3\\
	5.93	3\\
	5.94	3\\
	5.95	3\\
	5.96	3\\
	5.97	3\\
	5.98	3\\
	5.99	3\\
	6	3\\
	6.01	3\\
	6.02	3\\
	6.03	3\\
	6.04	3\\
	6.05	3\\
	6.06	3\\
	6.07	3\\
	6.08	3\\
	6.09	3\\
	6.1	3\\
	6.11	3\\
	6.12	3\\
	6.13	3\\
	6.14	3\\
	6.15	3\\
	6.16	3\\
	6.17	3\\
	6.18	3\\
	6.19	3\\
	6.2	3\\
	6.21	3\\
	6.22	3\\
	6.23	3\\
	6.24	3\\
	6.25	3\\
	6.26	3\\
	6.27	3\\
	6.28	3\\
	6.29	3\\
	6.3	3\\
	6.31	3\\
	6.32	3\\
	6.33	3\\
	6.34	3\\
	6.35	3\\
	6.36	3\\
	6.37	3\\
	6.38	3\\
	6.39	3\\
	6.4	3\\
	6.41	3\\
	6.42	3\\
	6.43	3\\
	6.44	3\\
	6.45	3\\
	6.46	3\\
	6.47	3\\
	6.48	3\\
	6.49	3\\
	6.5	3\\
	6.51	3\\
	6.52	3\\
	6.53	3\\
	6.54	3\\
	6.55	3\\
	6.56	3\\
	6.57	3\\
	6.58	3\\
	6.59	3\\
	6.6	3\\
	6.61	3\\
	6.62	3\\
	6.63	3\\
	6.64	3\\
	6.65	3\\
	6.66	3\\
	6.67	3\\
	6.68	3\\
	6.69	3\\
	6.7	3\\
	6.71	3\\
	6.72	3\\
	6.73	3\\
	6.74	3\\
	6.75	3\\
	6.76	3\\
	6.77	3\\
	6.78	3\\
	6.79	3\\
	6.8	3\\
	6.81	3\\
	6.82	3\\
	6.83	3\\
	6.84	3\\
	6.85	3\\
	6.86	3\\
	6.87	3\\
	6.88	3\\
	6.89	3\\
	6.9	3\\
	6.91	3\\
	6.92	3\\
	6.93	3\\
	6.94	3\\
	6.95	3\\
	6.96	3\\
	6.97	3\\
	6.98	3\\
	6.99	3\\
	7	3\\
	7.01	3\\
	7.02	3\\
	7.03	3\\
	7.04	3\\
	7.05	3\\
	7.06	3\\
	7.07	3\\
	7.08	3\\
	7.09	3\\
	7.1	3\\
	7.11	3\\
	7.12	3\\
	7.13	3\\
	7.14	3\\
	7.15	3\\
	7.16	3\\
	7.17	3\\
	7.18	3\\
	7.19	3\\
	7.2	3\\
	7.21	3\\
	7.22	3\\
	7.23	3\\
	7.24	3\\
	7.25	3\\
	7.26	3\\
	7.27	3\\
	7.28	3\\
	7.29	3\\
	7.3	3\\
	7.31	3\\
	7.32	3\\
	7.33	3\\
	7.34	3\\
	7.35	3\\
	7.36	3\\
	7.37	3\\
	7.38	3\\
	7.39	3\\
	7.4	3\\
	7.41	3\\
	7.42	3\\
	7.43	3\\
	7.44	3\\
	7.45	3\\
	7.46	3\\
	7.47	3\\
	7.48	3\\
	7.49	3\\
	7.5	3\\
	7.51	3\\
	7.52	3\\
	7.53	3\\
	7.54	3\\
	7.55	3\\
	7.56	3\\
	7.57	3\\
	7.58	3\\
	7.59	3\\
	7.6	3\\
	7.61	3\\
	7.62	3\\
	7.63	3\\
	7.64	3\\
	7.65	3\\
	7.66	3\\
	7.67	3\\
	7.68	3\\
	7.69	3\\
	7.7	3\\
	7.71	3\\
	7.72	3\\
	7.73	3\\
	7.74	3\\
	7.75	3\\
	7.76	3\\
	7.77	3\\
	7.78	3\\
	7.79	3\\
	7.8	3\\
	7.81	3\\
	7.82	3\\
	7.83	3\\
	7.84	3\\
	7.85	3\\
	7.86	3\\
	7.87	3\\
	7.88	3\\
	7.89	3\\
	7.9	3\\
	7.91	3\\
	7.92	3\\
	7.93	3\\
	7.94	3\\
	7.95	3\\
	7.96	3\\
	7.97	3\\
	7.98	3\\
	7.99	3\\
	8	3\\
	8.01	3\\
	8.02	3\\
	8.03	3\\
	8.04	3\\
	8.05	3\\
	8.06	3\\
	8.07	3\\
	8.08	3\\
	8.09	3\\
	8.1	3\\
	8.11	3\\
	8.12	3\\
	8.13	3\\
	8.14	3\\
	8.15	3\\
	8.16	3\\
	8.17	3\\
	8.18	3\\
	8.19	3\\
	8.2	3\\
	8.21	3\\
	8.22	3\\
	8.23	3\\
	8.24	3\\
	8.25	3\\
	8.26	3\\
	8.27	3\\
	8.28	3\\
	8.29	3\\
	8.3	3\\
	8.31	3\\
	8.32	3\\
	8.33	3\\
	8.34	3\\
	8.35	3\\
	8.36	3\\
	8.37	3\\
	8.38	3\\
	8.39	3\\
	8.4	3\\
	8.41	3\\
	8.42	3\\
	8.43	3\\
	8.44	3\\
	8.45	3\\
	8.46	3\\
	8.47	3\\
	8.48	3\\
	8.49	3\\
	8.5	3\\
	8.51	3\\
	8.52	3\\
	8.53	3\\
	8.54	3\\
	8.55	3\\
	8.56	3\\
	8.57	3\\
	8.58	3\\
	8.59	3\\
	8.6	3\\
	8.61	3\\
	8.62	3\\
	8.63	3\\
	8.64	3\\
	8.65	3\\
	8.66	3\\
	8.67	3\\
	8.68	3\\
	8.69	3\\
	8.7	3\\
	8.71	3\\
	8.72	3\\
	8.73	3\\
	8.74	3\\
	8.75	3\\
	8.76	3\\
	8.77	3\\
	8.78	3\\
	8.79	3\\
	8.8	3\\
	8.81	3\\
	8.82	3\\
	8.83	3\\
	8.84	3\\
	8.85	3\\
	8.86	3\\
	8.87	3\\
	8.88	3\\
	8.89	3\\
	8.9	3\\
	8.91	3\\
	8.92	3\\
	8.93	3\\
	8.94	3\\
	8.95	3\\
	8.96	3\\
	8.97	3\\
	8.98	3\\
	8.99	3\\
	9	3\\
	9.01	3\\
	9.02	3\\
	9.03	3\\
	9.04	3\\
	9.05	3\\
	9.06	3\\
	9.07	3\\
	9.08	3\\
	9.09	3\\
	9.1	3\\
	9.11	3\\
	9.12	3\\
	9.13	3\\
	9.14	3\\
	9.15	3\\
	9.16	3\\
	9.17	3\\
	9.18	3\\
	9.19	3\\
	9.2	3\\
	9.21	3\\
	9.22	3\\
	9.23	3\\
	9.24	3\\
	9.25	3\\
	9.26	3\\
	9.27	3\\
	9.28	3\\
	9.29	3\\
	9.3	3\\
	9.31	3\\
	9.32	3\\
	9.33	3\\
	9.34	3\\
	9.35	3\\
	9.36	3\\
	9.37	3\\
	9.38	3\\
	9.39	3\\
	9.4	3\\
	9.41	3\\
	9.42	3\\
	9.43	3\\
	9.44	3\\
	9.45	3\\
	9.46	3\\
	9.47	3\\
	9.48	3\\
	9.49	3\\
	9.5	3\\
	9.51	3\\
	9.52	3\\
	9.53	3\\
	9.54	3\\
	9.55	3\\
	9.56	3\\
	9.57	3\\
	9.58	3\\
	9.59	3\\
	9.6	3\\
	9.61	3\\
	9.62	3\\
	9.63	3\\
	9.64	3\\
	9.65	3\\
	9.66	3\\
	9.67	3\\
	9.68	3\\
	9.69	3\\
	9.7	3\\
	9.71	3\\
	9.72	3\\
	9.73	3\\
	9.74	3\\
	9.75	3\\
	9.76	3\\
	9.77	3\\
	9.78	3\\
	9.79	3\\
	9.8	3\\
	9.81	3\\
	9.82	3\\
	9.83	3\\
	9.84	3\\
	9.85	3\\
	9.86	3\\
	9.87	3\\
	9.88	3\\
	9.89	3\\
	9.9	3\\
	9.91	3\\
	9.92	3\\
	9.93	3\\
	9.94	3\\
	9.95	3\\
	9.96	3\\
	9.97	3\\
	9.98	3\\
	9.99	3\\
	10	3\\
	10.01	3\\
	10.02	3\\
	10.03	3\\
	10.04	3\\
	10.05	3\\
	10.06	3\\
	10.07	3\\
	10.08	3\\
	10.09	3\\
	10.1	3\\
	10.11	3\\
	10.12	3\\
	10.13	3\\
	10.14	3\\
	10.15	3\\
	10.16	3\\
	10.17	3\\
	10.18	3\\
	10.19	3\\
	10.2	3\\
	10.21	3\\
	10.22	3\\
	10.23	3\\
	10.24	3\\
	10.25	3\\
	10.26	3\\
	10.27	3\\
	10.28	3\\
	10.29	3\\
	10.3	3\\
	10.31	3\\
	10.32	3\\
	10.33	3\\
	10.34	3\\
	10.35	3\\
	10.36	3\\
	10.37	3\\
	10.38	3\\
	10.39	3\\
	10.4	3\\
	10.41	3\\
	10.42	3\\
	10.43	3\\
	10.44	3\\
	10.45	3\\
	10.46	3\\
	10.47	3\\
	10.48	3\\
	10.49	3\\
	10.5	3\\
	10.51	3\\
	10.52	3\\
	10.53	3\\
	10.54	3\\
	10.55	3\\
	10.56	3\\
	10.57	3\\
	10.58	3\\
	10.59	3\\
	10.6	3\\
	10.61	3\\
	10.62	3\\
	10.63	3\\
	10.64	3\\
	10.65	3\\
	10.66	3\\
	10.67	3\\
	10.68	3\\
	10.69	3\\
	10.7	3\\
	10.71	3\\
	10.72	3\\
	10.73	3\\
	10.74	3\\
	10.75	3\\
	10.76	3\\
	10.77	3\\
	10.78	3\\
	10.79	3\\
	10.8	3\\
	10.81	3\\
	10.82	3\\
	10.83	3\\
	10.84	3\\
	10.85	3\\
	10.86	3\\
	10.87	3\\
	10.88	3\\
	10.89	3\\
	10.9	3\\
	10.91	3\\
	10.92	3\\
	10.93	3\\
	10.94	3\\
	10.95	3\\
	10.96	3\\
	10.97	3\\
	10.98	3\\
	10.99	3\\
	11	3\\
	11.01	3\\
	11.02	3\\
	11.03	3\\
	11.04	3\\
	11.05	3\\
	11.06	3\\
	11.07	3\\
	11.08	3\\
	11.09	3\\
	11.1	3\\
	11.11	3\\
	11.12	3\\
	11.13	3\\
	11.14	3\\
	11.15	3\\
	11.16	3\\
	11.17	3\\
	11.18	3\\
	11.19	3\\
	11.2	3\\
	11.21	3\\
	11.22	3\\
	11.23	3\\
	11.24	3\\
	11.25	3\\
	11.26	3\\
	11.27	3\\
	11.28	3\\
	11.29	3\\
	11.3	3\\
	11.31	3\\
	11.32	3\\
	11.33	3\\
	11.34	3\\
	11.35	3\\
	11.36	3\\
	11.37	3\\
	11.38	3\\
	11.39	3\\
	11.4	3\\
	11.41	3\\
	11.42	3\\
	11.43	3\\
	11.44	3\\
	11.45	3\\
	11.46	3\\
	11.47	3\\
	11.48	3\\
	11.49	3\\
	11.5	3\\
	11.51	3\\
	11.52	3\\
	11.53	3\\
	11.54	3\\
	11.55	3\\
	11.56	3\\
	11.57	3\\
	11.58	3\\
	11.59	3\\
	11.6	3\\
	11.61	3\\
	11.62	3\\
	11.63	3\\
	11.64	3\\
	11.65	3\\
	11.66	3\\
	11.67	3\\
	11.68	3\\
	11.69	3\\
	11.7	3\\
	11.71	3\\
	11.72	3\\
	11.73	3\\
	11.74	3\\
	11.75	3\\
	11.76	3\\
	11.77	3\\
	11.78	3\\
	11.79	3\\
	11.8	3\\
	11.81	3\\
	11.82	3\\
	11.83	3\\
	11.84	3\\
	11.85	3\\
	11.86	3\\
	11.87	3\\
	11.88	3\\
	11.89	3\\
	11.9	3\\
	11.91	3\\
	11.92	3\\
	11.93	3\\
	11.94	3\\
	11.95	3\\
	11.96	3\\
	11.97	3\\
	11.98	3\\
	11.99	3\\
	12	3\\
	12.01	3\\
	12.02	3\\
	12.03	3\\
	12.04	3\\
	12.05	3\\
	12.06	3\\
	12.07	3\\
	12.08	3\\
	12.09	3\\
	12.1	3\\
	12.11	3\\
	12.12	3\\
	12.13	3\\
	12.14	3\\
	12.15	3\\
	12.16	3\\
	12.17	3\\
	12.18	3\\
	12.19	3\\
	12.2	3\\
	12.21	3\\
	12.22	3\\
	12.23	3\\
	12.24	3\\
	12.25	3\\
	12.26	3\\
	12.27	3\\
	12.28	3\\
	12.29	3\\
	12.3	3\\
	12.31	3\\
	12.32	3\\
	12.33	3\\
	12.34	3\\
	12.35	3\\
	12.36	3\\
	12.37	3\\
	12.38	3\\
	12.39	3\\
	12.4	3\\
	12.41	3\\
	12.42	3\\
	12.43	3\\
	12.44	3\\
	12.45	3\\
	12.46	3\\
	12.47	3\\
	12.48	3\\
	12.49	3\\
	12.5	3\\
	12.51	3\\
	12.52	3\\
	12.53	3\\
	12.54	3\\
	12.55	3\\
	12.56	3\\
	12.57	3\\
	12.58	3\\
	12.59	3\\
	12.6	3\\
	12.61	3\\
	12.62	3\\
	12.63	3\\
	12.64	3\\
	12.65	3\\
	12.66	3\\
	12.67	3\\
	12.68	3\\
	12.69	3\\
	12.7	3\\
	12.71	3\\
	12.72	3\\
	12.73	3\\
	12.74	3\\
	12.75	3\\
	12.76	3\\
	12.77	3\\
	12.78	3\\
	12.79	3\\
	12.8	3\\
	12.81	3\\
	12.82	3\\
	12.83	3\\
	12.84	3\\
	12.85	3\\
	12.86	3\\
	12.87	3\\
	12.88	3\\
	12.89	3\\
	12.9	3\\
	12.91	3\\
	12.92	3\\
	12.93	3\\
	12.94	3\\
	12.95	3\\
	12.96	3\\
	12.97	3\\
	12.98	3\\
	12.99	3\\
	13	3\\
	13.01	3\\
	13.02	3\\
	13.03	3\\
	13.04	3\\
	13.05	3\\
	13.06	3\\
	13.07	3\\
	13.08	3\\
	13.09	3\\
	13.1	3\\
	13.11	3\\
	13.12	3\\
	13.13	3\\
	13.14	3\\
	13.15	3\\
	13.16	3\\
	13.17	3\\
	13.18	3\\
	13.19	3\\
	13.2	3\\
	13.21	3\\
	13.22	3\\
	13.23	3\\
	13.24	3\\
	13.25	3\\
	13.26	3\\
	13.27	3\\
	13.28	3\\
	13.29	3\\
	13.3	3\\
	13.31	3\\
	13.32	3\\
	13.33	3\\
	13.34	3\\
	13.35	3\\
	13.36	3\\
	13.37	3\\
	13.38	3\\
	13.39	3\\
	13.4	3\\
	13.41	3\\
	13.42	3\\
	13.43	3\\
	13.44	3\\
	13.45	3\\
	13.46	3\\
	13.47	3\\
	13.48	3\\
	13.49	3\\
	13.5	3\\
	13.51	3\\
	13.52	3\\
	13.53	3\\
	13.54	3\\
	13.55	3\\
	13.56	3\\
	13.57	3\\
	13.58	3\\
	13.59	3\\
	13.6	3\\
	13.61	3\\
	13.62	3\\
	13.63	3\\
	13.64	3\\
	13.65	3\\
	13.66	3\\
	13.67	3\\
	13.68	3\\
	13.69	3\\
	13.7	3\\
	13.71	3\\
	13.72	3\\
	13.73	3\\
	13.74	3\\
	13.75	3\\
	13.76	3\\
	13.77	3\\
	13.78	3\\
	13.79	3\\
	13.8	3\\
	13.81	3\\
	13.82	3\\
	13.83	3\\
	13.84	3\\
	13.85	3\\
	13.86	3\\
	13.87	3\\
	13.88	3\\
	13.89	3\\
	13.9	3\\
	13.91	3\\
	13.92	3\\
	13.93	3\\
	13.94	3\\
	13.95	3\\
	13.96	3\\
	13.97	3\\
	13.98	3\\
	13.99	3\\
	14	3\\
	14.01	3\\
	14.02	3\\
	14.03	3\\
	14.04	3\\
	14.05	3\\
	14.06	3\\
	14.07	3\\
	14.08	3\\
	14.09	3\\
	14.1	3\\
	14.11	3\\
	14.12	3\\
	14.13	3\\
	14.14	3\\
	14.15	3\\
	14.16	3\\
	14.17	3\\
	14.18	3\\
	14.19	3\\
	14.2	3\\
	14.21	3\\
	14.22	3\\
	14.23	3\\
	14.24	3\\
	14.25	3\\
	14.26	3\\
	14.27	3\\
	14.28	3\\
	14.29	3\\
	14.3	3\\
	14.31	3\\
	14.32	3\\
	14.33	3\\
	14.34	3\\
	14.35	3\\
	14.36	3\\
	14.37	3\\
	14.38	3\\
	14.39	3\\
	14.4	3\\
	14.41	3\\
	14.42	3\\
	14.43	3\\
	14.44	3\\
	14.45	3\\
	14.46	3\\
	14.47	3\\
	14.48	3\\
	14.49	3\\
	14.5	3\\
	14.51	3\\
	14.52	3\\
	14.53	3\\
	14.54	3\\
	14.55	3\\
	14.56	3\\
	14.57	3\\
	14.58	3\\
	14.59	3\\
	14.6	3\\
	14.61	3\\
	14.62	3\\
	14.63	3\\
	14.64	3\\
	14.65	3\\
	14.66	3\\
	14.67	3\\
	14.68	3\\
	14.69	3\\
	14.7	3\\
	14.71	3\\
	14.72	3\\
	14.73	3\\
	14.74	3\\
	14.75	3\\
	14.76	3\\
	14.77	3\\
	14.78	3\\
	14.79	3\\
	14.8	3\\
	14.81	3\\
	14.82	3\\
	14.83	3\\
	14.84	3\\
	14.85	3\\
	14.86	3\\
	14.87	3\\
	14.88	3\\
	14.89	3\\
	14.9	3\\
	14.91	3\\
	14.92	3\\
	14.93	3\\
	14.94	3\\
	14.95	3\\
	14.96	3\\
	14.97	3\\
	14.98	3\\
	14.99	3\\
};
%\addlegendentry{data5}

\addplot [color=myred, line width=1.2pt]
  table[row sep=crcr]{%
0	-5.55111512312578e-17\\
0.01	0.00116282268072315\\
0.02	0.00231957728376081\\
0.03	0.00347029251871472\\
0.04	0.00461499696542972\\
0.05	0.00575371907456912\\
0.06	0.00688648716818696\\
0.07	0.00801332944029715\\
0.08	0.00913427395744421\\
0.09	0.0102493486592606\\
0.1	0.0113585813590367\\
0.11	0.0124619997442746\\
0.12	0.0135596313772473\\
0.13	0.014651503695554\\
0.14	0.0157376440126712\\
0.15	0.0168180795185038\\
0.16	0.0178928372799315\\
0.17	0.0189619442413525\\
0.18	0.0200254272252287\\
0.19	0.0210833129326255\\
0.2	0.0221356279437465\\
0.21	0.0231823987184716\\
0.22	0.0242236515968896\\
0.23	0.0252594127998291\\
0.24	0.0262897084293859\\
0.25	0.0273145644694505\\
0.26	0.0283340067862293\\
0.27	0.0293480611287688\\
0.28	0.0303567531294733\\
0.29	0.0313601083046208\\
0.3	0.0323581520548791\\
0.31	0.0333509096658173\\
0.32	0.0343384063084158\\
0.33	0.0353206670395748\\
0.34	0.0362977168026195\\
0.35	0.0372695804278005\\
0.36	0.0382362826328005\\
0.37	0.0391978480232282\\
0.38	0.0401543010931165\\
0.39	0.0411056662254187\\
0.4	0.0420519676924986\\
0.41	0.0429932296566207\\
0.42	0.0439294761704393\\
0.43	0.0448607311774827\\
0.44	0.0457870185126393\\
0.45	0.046708361902637\\
0.46	0.0476247849665234\\
0.47	0.0485363112161433\\
0.48	0.0494429640566121\\
0.49	0.0503447667867929\\
0.5	0.0512417425997612\\
0.51	0.0521339145832815\\
0.52	0.0530213057202686\\
0.53	0.0539039388892537\\
0.54	0.0547818368648475\\
0.55	0.055655022318201\\
0.56	0.0565235178174649\\
0.57	0.0573873458282437\\
0.58	0.0582465287140534\\
0.59	0.0591010887367741\\
0.6	0.0599510480570968\\
0.61	0.0607964287349771\\
0.62	0.0616372527300773\\
0.63	0.0624735419022155\\
0.64	0.0633053180118045\\
0.65	0.0641326027202945\\
0.66	0.0649554175906127\\
0.67	0.0657737840875993\\
0.68	0.0665877235784417\\
0.69	0.06739725733311\\
0.7	0.0682024065247854\\
0.71	0.0690031922302912\\
0.72	0.0697996354305198\\
0.73	0.0705917570108576\\
0.74	0.071379577761611\\
0.75	0.072163118378424\\
0.76	0.0729423994627032\\
0.77	0.0737174415220318\\
0.78	0.0744882649705885\\
0.79	0.0752548901295598\\
0.8	0.0760173372275524\\
0.81	0.0767756264010077\\
0.82	0.0775297776946076\\
0.83	0.0782798110616811\\
0.84	0.0790257463646105\\
0.85	0.0797676033752378\\
0.86	0.0805054017752618\\
0.87	0.0812391611566413\\
0.88	0.0819689010219917\\
0.89	0.0826946407849839\\
0.9	0.0834163997707356\\
0.91	0.0841341972162066\\
0.92	0.0848480522705909\\
0.93	0.0855579839957051\\
0.94	0.0862640113663748\\
0.95	0.086966153270823\\
0.96	0.0876644285110551\\
0.97	0.0883588558032389\\
0.98	0.0890494537780881\\
0.99	0.0897362409812402\\
1	0.0904192358736349\\
1.01	0.0910984568318907\\
1.02	0.0917739221486797\\
1.03	0.0924456500330989\\
1.04	0.0931136586110415\\
1.05	0.0937779659255663\\
1.06	0.0944385899372687\\
1.07	0.0950955485246423\\
1.08	0.0957488594844461\\
1.09	0.0963985405320687\\
1.1	0.097044609301886\\
1.11	0.0976870833476258\\
1.12	0.0983259801427212\\
1.13	0.0989613170806716\\
1.14	0.0995931114753965\\
1.15	0.100221380561586\\
1.16	0.100846141495058\\
1.17	0.101467411353105\\
1.18	0.102085207134843\\
1.19	0.102699545761563\\
1.2	0.103310444077072\\
1.21	0.103917918848039\\
1.22	0.104521986764338\\
1.23	0.105122664439393\\
1.24	0.105719968410509\\
1.25	0.10631391513922\\
1.26	0.106904521011618\\
1.27	0.107491802338694\\
1.28	0.108075775356671\\
1.29	0.108656456227332\\
1.3	0.109233861038357\\
1.31	0.109808005803647\\
1.32	0.110378906463657\\
1.33	0.11094657888572\\
1.34	0.111511038864372\\
1.35	0.112072302121678\\
1.36	0.11263038430755\\
1.37	0.11318530100007\\
1.38	0.113737067705815\\
1.39	0.114285699860166\\
1.4	0.11483121282763\\
1.41	0.115373621902156\\
1.42	0.115912942307442\\
1.43	0.11644918919726\\
1.44	0.116982377655754\\
1.45	0.117512522697758\\
1.46	0.118039639269101\\
1.47	0.118563742246919\\
1.48	0.119084846439951\\
1.49	0.119602966588853\\
1.5	0.120118117366498\\
1.51	0.120630313378275\\
1.52	0.121139569162393\\
1.53	0.121645899190178\\
1.54	0.122149317866372\\
1.55	0.122649839529427\\
1.56	0.123147478451805\\
1.57	0.123642248840267\\
1.58	0.124134164836166\\
1.59	0.124623240515743\\
1.6	0.125109489890412\\
1.61	0.12559292690705\\
1.62	0.126073565448285\\
1.63	0.126551419332784\\
1.64	0.127026502315534\\
1.65	0.127498828088128\\
1.66	0.127968410279047\\
1.67	0.128435262453942\\
1.68	0.128899398115914\\
1.69	0.0819607714054951\\
1.7	0.0237802512792656\\
1.71	-0.0331592834039749\\
1.72	-0.0888888459347141\\
1.73	-0.143438508340868\\
1.74	-0.19683743734889\\
1.75	-0.24911392863918\\
1.76	-0.300295439492907\\
1.77	-0.350408619920638\\
1.78	-0.399479342357239\\
1.79	-0.447532730002272\\
1.8	-0.494593183879813\\
1.81	-0.540684408687087\\
1.82	-0.585829437496962\\
1.83	-0.630050655375017\\
1.84	-0.67336982196872\\
1.85	-0.715808093121956\\
1.86	-0.757386041565795\\
1.87	-0.798123676732436\\
1.88	-0.838040463737209\\
1.89	-0.877155341570407\\
1.9	-0.91548674053851\\
1.91	-0.953052598991845\\
1.92	-0.989870379373829\\
1.93	-1.02595708362479\\
1.94	-1.06132926797151\\
1.95	-1.09600305713183\\
1.96	-1.12999415796221\\
1.97	-1.16331787257434\\
1.98	-1.19598911094563\\
1.99	-1.22802240304712\\
2	-1.25943191051067\\
2.01	-1.29023143785676\\
2.02	-1.32043444330255\\
2.03	-1.35005404916907\\
2.04	-1.3791030519053\\
2.05	-1.40759393174615\\
2.06	-1.43553886202022\\
2.07	-1.47598496821303\\
2.08	-1.5030117819105\\
2.09	-1.52953341533661\\
2.1	-1.5555609577468\\
2.11	-1.56548734631107\\
2.12	-1.59038839869817\\
2.13	-1.61482048754329\\
2.14	-1.63879361739665\\
2.15	-1.66231755595969\\
2.16	-1.68540184061253\\
2.17	-1.70805578472248\\
2.18	-1.73028848374218\\
2.19	-1.75210882110598\\
2.2	-1.77352547393209\\
2.21	-1.79454691853844\\
2.22	-1.81518143577925\\
2.23	-1.83543711620926\\
2.24	-1.85532186508229\\
2.25	-1.8748434071901\\
2.26	-1.89400929154797\\
2.27	-1.91282689593239\\
2.28	-1.93130343127651\\
2.29	-1.94944594592846\\
2.3	-1.96726132977764\\
2.31	-1.98475631825375\\
2.32	-2.00193749620307\\
2.33	-2.01881130164641\\
2.34	-2.03538402942296\\
2.35	-2.051661834724\\
2.36	-2.06765073652027\\
2.37	-2.0833566208869\\
2.38	-2.09878524422902\\
2.39	-2.11394223641198\\
2.4	-2.12883310379883\\
2.41	-2.1434632321987\\
2.42	-2.15783788972864\\
2.43	-2.1719622295921\\
2.44	-2.18584129277654\\
2.45	-2.19948001067295\\
2.46	-2.21288320761983\\
2.47	-2.226055603374\\
2.48	-2.23900181551038\\
2.49	-2.25172636175345\\
2.5	-2.26423366224206\\
2.51	-2.27652804172991\\
2.52	-2.28861373172366\\
2.53	-2.30049487256049\\
2.54	-2.31217551542704\\
2.55	-2.32365962432141\\
2.56	-2.33495107796001\\
2.57	-2.3460536716308\\
2.58	-2.3569711189945\\
2.59	-2.36770705383543\\
2.6	-2.37826503176313\\
2.61	-2.38864853186643\\
2.62	-2.39886095832119\\
2.63	-2.40890564195311\\
2.64	-2.41878584175663\\
2.65	-2.42850474637131\\
2.66	-2.43806547551688\\
2.67	-2.44747108138788\\
2.68	-2.45672455000907\\
2.69	-2.46582880255271\\
2.7	-2.47478669661851\\
2.71	-2.4836010274774\\
2.72	-2.49227452927989\\
2.73	-2.50080987623005\\
2.74	-2.50920968372572\\
2.75	-2.51747650946613\\
2.76	-2.52561285452733\\
2.77	-2.53362116440648\\
2.78	-2.54150383003559\\
2.79	-2.54926318876542\\
2.8	-2.55690152532032\\
2.81	-2.56442107272454\\
2.82	-2.57182401320058\\
2.83	-2.57911247904055\\
2.84	-2.5862885534505\\
2.85	-2.59335427136901\\
2.86	-2.60031162025987\\
2.87	-2.60716254087995\\
2.88	-2.6139089280223\\
2.89	-2.62055263123535\\
2.9	-2.62709545551831\\
2.91	-2.63353916199345\\
2.92	-2.63988546855567\\
2.93	-2.64613605049963\\
2.94	-2.65229254112487\\
2.95	-2.65835653231943\\
2.96	-2.66432957512218\\
2.97	-2.67021318026427\\
2.98	-2.67600881868991\\
2.99	-2.6817179220571\\
3	-2.68734188321819\\
3.01	-2.69288205668093\\
3.02	-2.69833975905008\\
3.03	-2.70371626944988\\
3.04	-2.70901282992767\\
3.05	-2.7142306458389\\
3.06	-2.71937088621378\\
3.07	-2.72443468410562\\
3.08	-2.72942313692136\\
3.09	-2.73433730673427\\
3.1	-2.73917822057905\\
3.11	-2.74394687072963\\
3.12	-2.74864421495966\\
3.13	-2.75327117678599\\
3.14	-2.75782864569532\\
3.15	-2.762317477354\\
3.16	-2.76673849380131\\
3.17	-2.77109248362632\\
3.18	-2.77538020212824\\
3.19	-2.77960237146078\\
3.2	-2.78375968076036\\
3.21	-2.78785278625827\\
3.22	-2.79188231137706\\
3.23	-2.79584884681113\\
3.24	-2.79975295059173\\
3.25	-2.80359514813622\\
3.26	-2.80737593228215\\
3.27	-2.81109576330577\\
3.28	-2.81475506892524\\
3.29	-2.81835424428877\\
3.3	-2.82189365194761\\
3.31	-2.82537362181395\\
3.32	-2.82879445110395\\
3.33	-2.83215640426591\\
3.34	-2.83545971289366\\
3.35	-2.8387045756253\\
3.36	-2.8418911580273\\
3.37	-2.84501959246417\\
3.38	-2.84808997795365\\
3.39	-2.85110238000773\\
3.4	-2.85405683045929\\
3.41	-2.85695332727486\\
3.42	-2.85979183435326\\
3.43	-2.86257228131044\\
3.44	-2.86529456325057\\
3.45	-2.86795854052364\\
3.46	-2.87056403846954\\
3.47	-2.87311084714888\\
3.48	-2.87559872106072\\
3.49	-2.87802737884735\\
3.5	-2.88039650298639\\
3.51	-2.88270573947025\\
3.52	-2.88495469747348\\
3.53	-2.88714294900771\\
3.54	-2.88927002856527\\
3.55	-2.89133543275082\\
3.56	-2.89333861990196\\
3.57	-2.89527900969887\\
3.58	-2.89715598276342\\
3.59	-2.89896888024789\\
3.6	-2.90071700341399\\
3.61	-2.9023996132024\\
3.62	-2.90401592979334\\
3.63	-2.90556513215852\\
3.64	-2.90704635760516\\
3.65	-2.90845870131253\\
3.66	-2.90980121586148\\
3.67	-2.91107291075771\\
3.68	-2.9122727519493\\
3.69	-2.91339966133931\\
3.7	-2.91445251629404\\
3.71	-2.91543014914778\\
3.72	-2.91633134670481\\
3.73	-2.91715484973963\\
3.74	-2.91789935249613\\
3.75	-2.9185635021868\\
3.76	-2.91914589849297\\
3.77	-2.91964509306703\\
3.78	-2.92005958903788\\
3.79	-2.92038784052071\\
3.8	-2.92062825213234\\
3.81	-2.92077917851344\\
3.82	-2.92083892385904\\
3.83	-2.92080574145857\\
3.84	-2.92067783324711\\
3.85	-2.92045334936942\\
3.86	-2.92013038775814\\
3.87	-2.91970699372817\\
3.88	-2.91918115958876\\
3.89	-2.91855082427531\\
3.9	-2.91781387300281\\
3.91	-2.91696813694274\\
3.92	-2.91601139292576\\
3.93	-2.91494136317222\\
3.94	-2.9137557150527\\
3.95	-2.91245206088104\\
3.96	-2.91102795774207\\
3.97	-2.90948090735677\\
3.98	-2.90780835598711\\
3.99	-2.90600769438355\\
4	-2.90407625777771\\
4.01	-2.90201132592298\\
4.02	-2.8998101231861\\
4.03	-2.89746981869261\\
4.04	-2.89498752652901\\
4.05	-2.89236030600502\\
4.06	-2.8895851619789\\
4.07	-2.88665904524888\\
4.08	-2.88357885301447\\
4.09	-2.88034142941038\\
4.1	-2.87694356611679\\
4.11	-2.87338200304922\\
4.12	-2.86965342913147\\
4.13	-2.86575448315509\\
4.14	-2.86168175472872\\
4.15	-2.85743178532097\\
4.16	-2.85300106940014\\
4.17	-2.84838605567421\\
4.18	-2.84358314843476\\
4.19	-2.83858870900778\\
4.2	-2.83339905731508\\
4.21	-2.82801047354925\\
4.22	-2.8224191999655\\
4.23	-2.81662144279344\\
4.24	-2.81061337427148\\
4.25	-2.80439113480706\\
4.26	-2.79795083526484\\
4.27	-2.79128855938582\\
4.28	-2.78440036633917\\
4.29	-2.77728229340912\\
4.3	-2.76993035881852\\
4.31	-2.76234056469063\\
4.32	-2.75450890015037\\
4.33	-2.74643134456579\\
4.34	-2.73810387093054\\
4.35	-2.72952244938732\\
4.36	-2.72068305089203\\
4.37	-2.71158165101828\\
4.38	-2.70221423390075\\
4.39	-2.69257679631613\\
4.4	-2.68266535189934\\
4.41	-2.67247593549261\\
4.42	-2.66200460762407\\
4.43	-2.65124745911208\\
4.44	-2.64020061579126\\
4.45	-2.62886024335476\\
4.46	-2.61722255230752\\
4.47	-2.60528380302412\\
4.48	-2.59304031090422\\
4.49	-2.58048845161802\\
4.5	-2.5676246664334\\
4.51	-2.55444546761564\\
4.52	-2.54094744389006\\
4.53	-2.52712726595721\\
4.54	-2.51298169204922\\
4.55	-2.49850757351599\\
4.56	-2.48370186042824\\
4.57	-2.4685616071848\\
4.58	-2.45308397811023\\
4.59	-2.43726625302852\\
4.6	-2.42110583279846\\
4.61	-2.40460024479496\\
4.62	-2.3877471483214\\
4.63	-2.37054433993641\\
4.64	-2.35298975867978\\
4.65	-2.33508149118036\\
4.66	-2.31681777663046\\
4.67	-2.29819701160996\\
4.68	-2.27921775474449\\
4.69	-2.25987873118163\\
4.7	-2.24017883687037\\
4.71	-2.22011714262882\\
4.72	-2.19969289798663\\
4.73	-2.17890553478939\\
4.74	-2.15775467055303\\
4.75	-2.13624011155843\\
4.76	-2.11436185567716\\
4.77	-2.09212009492153\\
4.78	-2.06951521771419\\
4.79	-2.04654781087448\\
4.8	-2.02321866132138\\
4.81	-1.99952875749568\\
4.82	-1.97547929050684\\
4.83	-1.9510716550133\\
4.84	-1.92630744984859\\
4.85	-1.90118847840904\\
4.86	-1.87571674882321\\
4.87	-1.84989447392698\\
4.88	-1.82372407107322\\
4.89	-1.797208161809\\
4.9	-1.77034957145861\\
4.91	-1.74315132865577\\
4.92	-1.715616664873\\
4.93	-1.68774901400246\\
4.94	-1.6595520120471\\
4.95	-1.63102949698703\\
4.96	-1.60218550889156\\
4.97	-1.57302429035242\\
4.98	-1.54355028731985\\
4.99	-1.51376815042811\\
5	-1.4836827369018\\
5.01	-1.45329911314009\\
5.02	-1.42262255807952\\
5.03	-1.39165856744045\\
5.04	-1.3604128589655\\
5.05	-1.32889137876133\\
5.06	-1.29710030885615\\
5.07	-1.26504607608737\\
5.08	-1.23273536243255\\
5.09	-1.20017511689557\\
5.1	-1.1673725690571\\
5.11	-1.13433524439274\\
5.12	-1.10107098145624\\
5.13	-1.06758795101525\\
5.14	-1.03389467721572\\
5.15	-1.00000006083616\\
5.16	-0.965913404675048\\
5.17	-0.931644441093218\\
5.18	-0.897203361706788\\
5.19	-0.862600849196433\\
5.2	-0.827848111162555\\
5.21	-0.792956915915173\\
5.22	-0.757939630039114\\
5.23	-0.722809257520481\\
5.24	-0.68757948015749\\
5.25	-0.652264698907293\\
5.26	-0.616880075738679\\
5.27	-0.581441575469056\\
5.28	-0.545966006959637\\
5.29	-0.510471062925874\\
5.3	-0.474975357488587\\
5.31	-0.439498460443654\\
5.32	-0.404060927063179\\
5.33	-0.368684322055832\\
5.34	-0.333391236107414\\
5.35	-0.298205293187636\\
5.36	-0.263151146536399\\
5.37	-0.228254460902641\\
5.38	-0.193541878114292\\
5.39	-0.159040962146289\\
5.4	-0.124780117687707\\
5.41	-0.090788470102199\\
5.42	-0.0570956758306912\\
5.43	-0.0237315714732284\\
5.44	0.00927463164544209\\
5.45	0.0418965807867856\\
5.46	0.0741177521459506\\
5.47	0.105954618620026\\
5.48	0.137536363834472\\
5.49	0.169385327844095\\
5.5	0.203419168158816\\
5.51	0.246553789625043\\
5.52	0.323357988058273\\
5.53	0.514965702487861\\
5.54	1.02047280774707\\
5.55	1.963576570367\\
5.56	2.85449519354855\\
5.57	3\\
5.58	3\\
5.59	3\\
5.6	3\\
5.61	3\\
5.62	3\\
5.63	3\\
5.64	3\\
5.65	3\\
5.66	3\\
5.67	3\\
5.68	3\\
5.69	3\\
5.7	3\\
5.71	3\\
5.72	3\\
5.73	3\\
5.74	3\\
5.75	3\\
5.76	3\\
5.77	3\\
5.78	3\\
5.79	3\\
5.8	3\\
5.81	3\\
5.82	3\\
5.83	3\\
5.84	3\\
5.85	3\\
5.86	3\\
5.87	3\\
5.88	3\\
5.89	3\\
5.9	3\\
5.91	3\\
5.92	3\\
5.93	3\\
5.94	3\\
5.95	3\\
5.96	3\\
5.97	3\\
5.98	3\\
5.99	3\\
6	3\\
6.01	3\\
6.02	3\\
6.03	3\\
6.04	3\\
6.05	3\\
6.06	3\\
6.07	3\\
6.08	3\\
6.09	3\\
6.1	3\\
6.11	3\\
6.12	3\\
6.13	3\\
6.14	3\\
6.15	3\\
6.16	3\\
6.17	3\\
6.18	3\\
6.19	3\\
6.2	3\\
6.21	3\\
6.22	3\\
6.23	3\\
6.24	3\\
6.25	3\\
6.26	3\\
6.27	3\\
6.28	3\\
6.29	3\\
6.3	3\\
6.31	3\\
6.32	3\\
6.33	3\\
6.34	3\\
6.35	3\\
6.36	3\\
6.37	3\\
6.38	3\\
6.39	3\\
6.4	3\\
6.41	3\\
6.42	3\\
6.43	3\\
6.44	3\\
6.45	3\\
6.46	3\\
6.47	3\\
6.48	3\\
6.49	3\\
6.5	3\\
6.51	3\\
6.52	3\\
6.53	3\\
6.54	3\\
6.55	3\\
6.56	3\\
6.57	3\\
6.58	3\\
6.59	3\\
6.6	3\\
6.61	3\\
6.62	3\\
6.63	3\\
6.64	3\\
6.65	3\\
6.66	3\\
6.67	3\\
6.68	3\\
6.69	3\\
6.7	3\\
6.71	3\\
6.72	3\\
6.73	3\\
6.74	3\\
6.75	3\\
6.76	3\\
6.77	3\\
6.78	3\\
6.79	3\\
6.8	3\\
6.81	3\\
6.82	3\\
6.83	3\\
6.84	3\\
6.85	3\\
6.86	3\\
6.87	3\\
6.88	3\\
6.89	3\\
6.9	3\\
6.91	3\\
6.92	3\\
6.93	3\\
6.94	3\\
6.95	3\\
6.96	3\\
6.97	3\\
6.98	3\\
6.99	3\\
7	3\\
7.01	3\\
7.02	2.9978356677943\\
7.03	2.98350883835516\\
7.04	2.96924640989022\\
7.05	2.95504814527575\\
7.06	2.94091380735616\\
7.07	2.92684315896951\\
7.08	2.91283596297215\\
7.09	2.89889198226258\\
7.1	2.88501097980463\\
7.11	2.87119271864981\\
7.12	2.857436961959\\
7.13	2.84374347302351\\
7.14	2.83011201528539\\
7.15	2.81654235235712\\
7.16	2.80303424804072\\
7.17	2.78958746634623\\
7.18	2.77620177150956\\
7.19	2.76287692800984\\
7.2	2.74961270058622\\
7.21	2.73640885425403\\
7.22	2.7232651543206\\
7.23	2.71018136640037\\
7.24	2.69715725642972\\
7.25	2.68419259068115\\
7.26	2.67128713577712\\
7.27	2.65844065870337\\
7.28	2.64565292682188\\
7.29	2.63292370788333\\
7.3	2.6202527700392\\
7.31	2.60763988185348\\
7.32	2.59508481231397\\
7.33	2.58258733084322\\
7.34	2.57014720730911\\
7.35	2.55776421203507\\
7.36	2.54543811580996\\
7.37	2.53316868989763\\
7.38	2.52095570604613\\
7.39	2.50879893649666\\
7.4	2.49669815399215\\
7.41	2.48465313178557\\
7.42	2.472663643648\\
7.43	2.46072946387632\\
7.44	2.44885036730074\\
7.45	2.437026129292\\
7.46	2.42525652576829\\
7.47	2.41354133320203\\
7.48	2.40188032862626\\
7.49	2.39027328964092\\
7.5	2.37871999441885\\
7.51	2.36722022171154\\
7.52	2.35577375085473\\
7.53	2.34438036177374\\
7.54	2.33303983498861\\
7.55	2.32175195161908\\
7.56	2.31051649338932\\
7.57	2.29933324263251\\
7.58	2.28820198229523\\
7.59	2.27712249594165\\
7.6	2.26609456775758\\
7.61	2.25511798255433\\
7.62	2.24419252577239\\
7.63	2.23331798348502\\
7.64	2.2224941424016\\
7.65	2.21172078987088\\
7.66	2.20099771388405\\
7.67	2.19032470307772\\
7.68	2.1797015467367\\
7.69	2.1691280347967\\
7.7	2.15860395784683\\
7.71	2.14812910713206\\
7.72	2.13770327455547\\
7.73	2.12732625268045\\
7.74	2.11699783473272\\
7.75	2.10671781460228\\
7.76	2.09648598684523\\
7.77	2.0863021466855\\
7.78	2.07616609001642\\
7.79	2.06607761340226\\
7.8	2.05603651407964\\
7.81	2.04604258995879\\
7.82	2.03609563962481\\
7.83	2.02619546233878\\
7.84	2.01634185803879\\
7.85	2.00653462734085\\
7.86	1.99677357153981\\
7.87	1.98705849261007\\
7.88	1.97738919320634\\
7.89	1.96776547666419\\
7.9	1.95818714700064\\
7.91	1.94865400891458\\
7.92	1.93916586778722\\
7.93	1.92972252968236\\
7.94	1.92032380134665\\
7.95	1.91096949020983\\
7.96	1.90165940438478\\
7.97	1.89239335266761\\
7.98	1.88317114453767\\
7.99	1.87399259015747\\
8	1.86485750037256\\
8.01	1.85576568671137\\
8.02	1.84671696138496\\
8.03	1.83771113728672\\
8.04	1.82874802799207\\
8.05	1.81982744775804\\
8.06	1.81094921152286\\
8.07	1.80211313490543\\
8.08	1.79331903420484\\
8.09	1.78456672639974\\
8.1	1.77585602914775\\
8.11	1.76718676078481\\
8.12	1.7585587403244\\
8.13	1.7499717874569\\
8.14	1.7414257225487\\
8.15	1.73292036664143\\
8.16	1.72445554145109\\
8.17	1.71603106936713\\
8.18	1.70764677345157\\
8.19	1.69930247743794\\
8.2	1.69099800573036\\
8.21	1.68273318340248\\
8.22	1.67450783619638\\
8.23	1.66632179052153\\
8.24	1.65817487345363\\
8.25	1.65006691273345\\
8.26	1.64199773676567\\
8.27	1.63396717461765\\
8.28	1.62597505601822\\
8.29	1.61802121135637\\
8.3	1.61010547168003\\
8.31	1.60222766869469\\
8.32	1.5943876347621\\
8.33	1.58658520289895\\
8.34	1.5788202067754\\
8.35	1.57109248071377\\
8.36	1.56340185968706\\
8.37	1.55574817931755\\
8.38	1.54813127587529\\
8.39	1.54055098627669\\
8.4	1.53300714808296\\
8.41	1.52549959949862\\
8.42	1.51802817936997\\
8.43	1.51059272718355\\
8.44	1.50319308306454\\
8.45	1.49582908777524\\
8.46	1.48850058271341\\
8.47	1.4812074099107\\
8.48	1.47394941203103\\
8.49	1.46672643236893\\
8.5	1.45953831484791\\
8.51	1.45238490401877\\
8.52	1.44526604505797\\
8.53	1.43818158376592\\
8.54	1.43113136656527\\
8.55	1.42411524049921\\
8.56	1.41713305322979\\
8.57	1.41018465303612\\
8.58	1.4032698888127\\
8.59	1.39638861006762\\
8.6	1.38954066692085\\
8.61	1.38272591010244\\
8.62	1.37594419095077\\
8.63	1.36919536141074\\
8.64	1.36247927403202\\
8.65	1.35579578196724\\
8.66	1.34914473897016\\
8.67	1.3425259993939\\
8.68	1.33593941818911\\
8.69	1.32938485090215\\
8.7	1.32286215367326\\
8.71	1.31637118323472\\
8.72	1.30991179690903\\
8.73	1.30348385260706\\
8.74	1.29708720882621\\
8.75	1.29072172464854\\
8.76	1.28438725973892\\
8.77	1.27808367434321\\
8.78	1.27181082928634\\
8.79	1.26556858597047\\
8.8	1.25935680637311\\
8.81	1.2531753530453\\
8.82	1.24702408910965\\
8.83	1.24090287825852\\
8.84	1.23481158475213\\
8.85	1.22875007341668\\
8.86	1.22271820964244\\
8.87	1.21671585938191\\
8.88	1.2107428891479\\
8.89	1.20479916601164\\
8.9	1.19888455760092\\
8.91	1.19299893209818\\
8.92	1.18714215823861\\
8.93	1.18131410530827\\
8.94	1.1755146431422\\
8.95	1.16974364212254\\
8.96	1.1640009731766\\
8.97	1.158286507775\\
8.98	1.15260011792976\\
8.99	1.14694167619244\\
9	1.14131105565219\\
9.01	1.13570812993391\\
9.02	1.13013277319634\\
9.03	1.12458486013018\\
9.04	1.11906426595618\\
9.05	1.11357086642326\\
9.06	1.10810453780667\\
9.07	1.10266515690601\\
9.08	1.09725260104344\\
9.09	1.09186674806175\\
9.1	1.08650747632248\\
9.11	1.08117466470406\\
9.12	1.07586819259992\\
9.13	1.0705879399166\\
9.14	1.06533378707194\\
9.15	1.06010561499312\\
9.16	1.05490330511485\\
9.17	1.04972673937752\\
9.18	1.04457580022525\\
9.19	1.03945037060414\\
9.2	1.03435033396033\\
9.21	1.02927557423817\\
9.22	1.02422597587839\\
9.23	1.0192014238162\\
9.24	1.0142018034795\\
9.25	1.00922700078698\\
9.26	1.00427690214633\\
9.27	0.999351394452369\\
9.28	0.994450365085214\\
9.29	0.98957370190846\\
9.3	0.984721293267346\\
9.31	0.979893027986927\\
9.32	0.97508879537026\\
9.33	0.97030848519658\\
9.34	0.965551987719487\\
9.35	0.960819193665139\\
9.36	0.956109994230441\\
9.37	0.951424281081246\\
9.38	0.946761946350551\\
9.39	0.942122882636706\\
9.4	0.93750698300162\\
9.41	0.932914140968974\\
9.42	0.928344250522439\\
9.43	0.923797206103894\\
9.44	0.919272902611654\\
9.45	0.914771235398694\\
9.46	0.910292100270884\\
9.47	0.905835393485232\\
9.48	0.901401011748114\\
9.49	0.896988852213529\\
9.5	0.892598812481347\\
9.51	0.888230790595559\\
9.52	0.883884685042542\\
9.53	0.879560394749316\\
9.54	0.875257819081818\\
9.55	0.870976857843169\\
9.56	0.866717411271955\\
9.57	0.862479380040501\\
9.58	0.858262665253166\\
9.59	0.854067168444628\\
9.6	0.849892791578179\\
9.61	0.845739437044026\\
9.62	0.841607007657596\\
9.63	0.837495406657844\\
9.64	0.833404537705564\\
9.65	0.829334304881713\\
9.66	0.825284612685731\\
9.67	0.821255366033871\\
9.68	0.817246470257528\\
9.69	0.813257831101579\\
9.7	0.80928935472273\\
9.71	0.805340947687855\\
9.72	0.801412516972352\\
9.73	0.797503969958505\\
9.74	0.793615214433836\\
9.75	0.789746158589484\\
9.76	0.785896711018563\\
9.77	0.782066780714554\\
9.78	0.778256277069672\\
9.79	0.774465109873266\\
9.8	0.7706931893102\\
9.81	0.766940425959257\\
9.82	0.763206730791539\\
9.83	0.75949201516887\\
9.84	0.755796190842213\\
9.85	0.752119169950082\\
9.86	0.748460865016969\\
9.87	0.744821188951767\\
9.88	0.741200055046203\\
9.89	0.737597376973275\\
9.9	0.734013068785694\\
9.91	0.730447044914329\\
9.92	0.726899220166666\\
9.93	0.723369509725255\\
9.94	0.719857829146181\\
9.95	0.716364094357529\\
9.96	0.712888221657851\\
9.97	0.709430127714651\\
9.98	0.705989729562865\\
9.99	0.702566944603346\\
10	0.69916169060136\\
10.01	0.695773885685085\\
10.02	0.692403448344108\\
10.03	0.68905029742794\\
10.04	0.685714352144522\\
10.05	0.682395532058751\\
10.06	0.679093757091\\
10.07	0.675808947515642\\
10.08	0.672541023959588\\
10.09	0.669289907400826\\
10.1	0.666055519166963\\
10.11	0.662837780933774\\
10.12	0.659636614723756\\
10.13	0.656451942904685\\
10.14	0.653283688188182\\
10.15	0.650131773628282\\
10.16	0.630686926626243\\
10.17	0.607744225586844\\
10.18	0.58594861564309\\
10.19	0.565242743750006\\
10.2	0.545572124506456\\
10.21	0.526884996766806\\
10.22	0.509132187423004\\
10.23	0.492266981998341\\
10.24	0.476245001712295\\
10.25	0.461024086692757\\
10.26	0.446564185028215\\
10.27	0.43282724736787\\
10.28	0.419777126792127\\
10.29	0.407379483689991\\
10.3	0.395601695392887\\
10.31	0.384412770327141\\
10.32	0.373783266459002\\
10.33	0.363685213817696\\
10.34	0.354092040892491\\
10.35	0.344978504710058\\
10.36	0.336320624408099\\
10.37	0.328095618130431\\
10.38	0.320281843077363\\
10.39	0.312858738553672\\
10.4	0.305806771864208\\
10.41	0.299107386914806\\
10.42	0.292742955383144\\
10.43	0.28669673033113\\
10.44	0.280952802136647\\
10.45	0.275496056628768\\
10.46	0.270312135316157\\
10.47	0.265387397604113\\
10.48	0.26070888490071\\
10.49	0.256264286517642\\
10.5	0.25204190727599\\
10.51	0.248030636731729\\
10.52	0.244219919939904\\
10.53	0.240599729680574\\
10.54	0.237160540073468\\
10.55	0.23389330151186\\
10.56	0.23078941684974\\
10.57	0.227840718779586\\
10.58	0.225039448341249\\
10.59	0.222378234505344\\
10.6	0.219850074777455\\
10.61	0.217448316772093\\
10.62	0.215166640707952\\
10.63	0.212999042778374\\
10.64	0.210939819353245\\
10.65	0.208983551970787\\
10.66	0.207125093079745\\
10.67	0.205359552494418\\
10.68	0.203682284526931\\
10.69	0.202088875762888\\
10.7	0.200575133448169\\
10.71	0.199137074456422\\
10.72	0.197770914808136\\
10.73	0.196473059713732\\
10.74	0.195240094114497\\
10.75	0.194068773696441\\
10.76	0.192956016353441\\
10.77	0.191898894077247\\
10.78	0.190894625252898\\
10.79	0.18994056733944\\
10.8	0.189034209916524\\
10.81	0.188173168078681\\
10.82	0.18735517615988\\
10.83	0.186578081771834\\
10.84	0.185839840140388\\
10.85	0.185138508725059\\
10.86	0.1844722421076\\
10.87	0.183839287136106\\
10.88	0.183237978311943\\
10.89	0.182666733407284\\
10.9	0.182124049301761\\
10.91	0.181608498027291\\
10.92	0.18111872301064\\
10.93	0.180653435503861\\
10.94	0.180211411193202\\
10.95	0.179791486977523\\
10.96	0.179392557907851\\
10.97	0.179013574279883\\
10.98	0.178653538871921\\
10.99	0.178311504320834\\
11	0.177986570629291\\
11.01	0.177677882797554\\
11.02	0.177384628573739\\
11.03	0.177106036316502\\
11.04	0.176841372964631\\
11.05	0.176589942108125\\
11.06	0.176351082155739\\
11.07	0.176124164594116\\
11.08	0.175908592333989\\
11.09	0.175703798139035\\
11.1	0.175509243133339\\
11.11	0.17532441538339\\
11.12	0.175148828551088\\
11.13	0.174982020613989\\
11.14	0.17482355264962\\
11.15	0.174673007680514\\
11.16	0.174529989577016\\
11.17	0.174394122014958\\
11.18	0.174265047485431\\
11.19	0.174142426354058\\
11.2	0.174025935967326\\
11.21	0.173915269803581\\
11.22	0.173810136666471\\
11.23	0.173710259918722\\
11.24	0.173615376754227\\
11.25	0.173525237506523\\
11.26	0.17343960499182\\
11.27	0.173358253884931\\
11.28	0.173280970126355\\
11.29	0.173207550359012\\
11.3	0.173137801393168\\
11.31	0.173071539698086\\
11.32	0.173008590919097\\
11.33	0.172948789418821\\
11.34	0.172891977841335\\
11.35	0.172838006698098\\
11.36	0.172786733974624\\
11.37	0.172738024756798\\
11.38	0.172691750875851\\
11.39	0.172647790571141\\
11.4	0.172606028169747\\
11.41	0.172566353782099\\
11.42	0.172528663012809\\
11.43	0.172492856686022\\
11.44	0.172458840584399\\
11.45	0.172426525201248\\
11.46	0.172395825504968\\
11.47	0.172366660715327\\
11.48	0.172338954090901\\
11.49	0.172312632727146\\
11.5	0.172287627364555\\
11.51	0.172263872206416\\
11.52	0.172241304745685\\
11.53	0.17221986560052\\
11.54	0.172199498358017\\
11.55	0.172180149425773\\
11.56	0.172161767890872\\
11.57	0.172144305385903\\
11.58	0.172127715961711\\
11.59	0.172111955966472\\
11.6	0.172096983930862\\
11.61	0.172082760458902\\
11.62	0.172069248124313\\
11.63	0.172056411372045\\
11.64	0.172044216424696\\
11.65	0.172032631193652\\
11.66	0.172021625194654\\
11.67	0.17201116946758\\
11.68	0.172001236500225\\
11.69	0.17199180015594\\
11.7	0.171982835604833\\
11.71	0.171974319258449\\
11.72	0.171966228707691\\
11.73	0.171958542663867\\
11.74	0.171951240902663\\
11.75	0.171944304210917\\
11.76	0.171937714336096\\
11.77	0.171931453938225\\
11.78	0.171925506544307\\
11.79	0.171919856504929\\
11.8	0.171914488953132\\
11.81	0.171909389765253\\
11.82	0.171904545523784\\
11.83	0.171899943482046\\
11.84	0.171895571530677\\
11.85	0.171891418165739\\
11.86	0.17188747245847\\
11.87	0.171883724026515\\
11.88	0.171880163006607\\
11.89	0.171876780028625\\
11.9	0.171873566190921\\
11.91	0.17187051303692\\
11.92	0.171867612532843\\
11.93	0.171864857046579\\
11.94	0.171862239327609\\
11.95	0.171859752487926\\
11.96	0.17185738998389\\
11.97	0.171855145599035\\
11.98	0.171853013427709\\
11.99	0.17185098785952\\
12	0.171849063564582\\
12.01	0.171847235479489\\
12.02	0.171845498793991\\
12.03	0.171843848938344\\
12.04	0.171842281571275\\
12.05	0.171840792568574\\
12.06	0.171839378012208\\
12.07	0.171838034180059\\
12.08	0.171836757536092\\
12.09	0.171835544721079\\
12.1	0.17183439254372\\
12.11	0.171833297972299\\
12.12	0.171832258126657\\
12.13	0.171831270270648\\
12.14	0.171830331804923\\
12.15	0.171829440260098\\
12.16	0.171828593290245\\
12.17	0.171827788666726\\
12.18	0.171827024272334\\
12.19	0.171826298095712\\
12.2	0.171825608226071\\
12.21	0.171824952848157\\
12.22	0.171824330237467\\
12.23	0.171823738755727\\
12.24	0.171823176846573\\
12.25	0.171822643031442\\
12.26	0.171822135905708\\
12.27	0.171821654134969\\
12.28	0.171821196451541\\
12.29	0.171820761651116\\
12.3	0.171820348589604\\
12.31	0.171819956180113\\
12.32	0.171819583390096\\
12.33	0.171819229238635\\
12.34	0.171818892793847\\
12.35	0.171818573170435\\
12.36	0.171818269527386\\
12.37	0.171817981065711\\
12.38	0.171817707026385\\
12.39	0.171817446688331\\
12.4	0.171817199366517\\
12.41	0.171816964410164\\
12.42	0.171816741201029\\
12.43	0.171816529151778\\
12.44	0.171816327704452\\
12.45	0.171816136328983\\
12.46	0.1718159545218\\
12.47	0.171815781804512\\
12.48	0.171815617722642\\
12.49	0.171815461844448\\
12.5	0.171815313759774\\
12.51	0.171815173078953\\
12.52	0.171815039431811\\
12.53	0.171814912466691\\
12.54	0.171814791849502\\
12.55	0.171814677262864\\
12.56	0.171814568405267\\
12.57	0.171814464990275\\
12.58	0.171814366745762\\
12.59	0.171814273413228\\
12.6	0.171814184747088\\
12.61	0.171814100514022\\
12.62	0.171814020492393\\
12.63	0.171813944471646\\
12.64	0.171813872251745\\
12.65	0.171813803642651\\
12.66	0.171813738463839\\
12.67	0.171813676543805\\
12.68	0.171813617719607\\
12.69	0.171813561836478\\
12.7	0.171813508747359\\
12.71	0.171813458312559\\
12.72	0.171813410399372\\
12.73	0.171813364881719\\
12.74	0.171813321639834\\
12.75	0.171813280559936\\
12.76	0.17181324153393\\
12.77	0.171813204459123\\
12.78	0.171813169237961\\
12.79	0.171813135777764\\
12.8	0.171813103990499\\
12.81	0.171813073792511\\
12.82	0.171813045104345\\
12.83	0.171813017850518\\
12.84	0.171812991959314\\
12.85	0.171812967362598\\
12.86	0.171812943995656\\
12.87	0.171812921797001\\
12.88	0.171812900708221\\
12.89	0.17181288067383\\
12.9	0.171812861641106\\
12.91	0.171812843559969\\
12.92	0.171812826382849\\
12.93	0.17181281006454\\
12.94	0.171812794562106\\
12.95	0.171812779834748\\
12.96	0.171812765843724\\
12.97	0.171812752552212\\
12.98	0.171812739925246\\
12.99	0.171812727929596\\
13	0.171812716533699\\
13.01	0.171812705707568\\
13.02	0.171812695422716\\
13.03	0.171812685652081\\
13.04	0.171812676369951\\
13.05	0.171812667551905\\
13.06	0.171812659174739\\
13.07	0.171812651216409\\
13.08	0.17181264365597\\
13.09	0.17181263647354\\
13.1	0.171812629650214\\
13.11	0.171812623168033\\
13.12	0.171812617009944\\
13.13	0.171812611159743\\
13.14	0.171812605602036\\
13.15	0.171812600322205\\
13.16	0.171812595306352\\
13.17	0.17181259054128\\
13.18	0.171812586014445\\
13.19	0.171812581713945\\
13.2	0.17181257762846\\
13.21	0.171812573747239\\
13.22	0.171812570060061\\
13.23	0.171812566557239\\
13.24	0.171812563229546\\
13.25	0.171812560068233\\
13.26	0.171812557064978\\
13.27	0.171812554211873\\
13.28	0.17181255150142\\
13.29	0.171812548926484\\
13.3	0.171812546480285\\
13.31	0.171812544156386\\
13.32	0.171812541948681\\
13.33	0.171812539851356\\
13.34	0.171812537858889\\
13.35	0.17181253596604\\
13.36	0.171812534167829\\
13.37	0.171812532459522\\
13.38	0.171812530836626\\
13.39	0.171812529294876\\
13.4	0.171812527830206\\
13.41	0.171812526438767\\
13.42	0.171812525116899\\
13.43	0.171812523861119\\
13.44	0.17181252266812\\
13.45	0.171812521534774\\
13.46	0.171812520458093\\
13.47	0.171812519435242\\
13.48	0.171812518463525\\
13.49	0.171812517540399\\
13.5	0.171812516663426\\
13.51	0.171812515830293\\
13.52	0.171812515038819\\
13.53	0.171812514286912\\
13.54	0.171812513572606\\
13.55	0.171812512894011\\
13.56	0.171812512249346\\
13.57	0.17181251163691\\
13.58	0.171812511055098\\
13.59	0.171812510502367\\
13.6	0.171812509977274\\
13.61	0.171812509478434\\
13.62	0.171812509004537\\
13.63	0.171812508554333\\
13.64	0.171812508126643\\
13.65	0.171812507720331\\
13.66	0.171812507334336\\
13.67	0.171812506967636\\
13.68	0.171812506619276\\
13.69	0.171812506288332\\
13.7	0.171812505973928\\
13.71	0.171812505675249\\
13.72	0.171812505391505\\
13.73	0.171812505121942\\
13.74	0.171812504865861\\
13.75	0.17181250462258\\
13.76	0.171812504391459\\
13.77	0.171812504171897\\
13.78	0.171812503963317\\
13.79	0.17181250376516\\
13.8	0.171812503576913\\
13.81	0.17181250339808\\
13.82	0.171812503228181\\
13.83	0.171812503066782\\
13.84	0.171812502913449\\
13.85	0.171812502767783\\
13.86	0.171812502629403\\
13.87	0.171812502497937\\
13.88	0.171812502373048\\
13.89	0.171812502254398\\
13.9	0.171812502141688\\
13.91	0.171812502034606\\
13.92	0.171812501932877\\
13.93	0.171812501836236\\
13.94	0.171812501744426\\
13.95	0.171812501657208\\
13.96	0.17181250157435\\
13.97	0.17181250149564\\
13.98	0.171812501420866\\
13.99	0.171812501349824\\
14	0.171812501282336\\
14.01	0.171812501218225\\
14.02	0.171812501157314\\
14.03	0.171812501099451\\
14.04	0.171812501044479\\
14.05	0.171812500992254\\
14.06	0.171812500942644\\
14.07	0.171812500895516\\
14.08	0.171812500850745\\
14.09	0.171812500808209\\
14.1	0.171812500767799\\
14.11	0.17181250072941\\
14.12	0.171812500692945\\
14.13	0.171812500658297\\
14.14	0.171812500625386\\
14.15	0.171812500594115\\
14.16	0.171812500564413\\
14.17	0.171812500536191\\
14.18	0.171812500509387\\
14.19	0.171812500483922\\
14.2	0.171812500459724\\
14.21	0.17181250043674\\
14.22	0.1718125004149\\
14.23	0.171812500394159\\
14.24	0.171812500374455\\
14.25	0.171812500355735\\
14.26	0.171812500337946\\
14.27	0.171812500321052\\
14.28	0.171812500304999\\
14.29	0.171812500289754\\
14.3	0.171812500275271\\
14.31	0.171812500261505\\
14.32	0.171812500248431\\
14.33	0.171812500236013\\
14.34	0.171812500224216\\
14.35	0.171812500213003\\
14.36	0.171812500202358\\
14.37	0.171812500192244\\
14.38	0.171812500182636\\
14.39	0.171812500173507\\
14.4	0.171812500164829\\
14.41	0.171812500156586\\
14.42	0.171812500148759\\
14.43	0.171812500141323\\
14.44	0.171812500134258\\
14.45	0.171812500127548\\
14.46	0.171812500121175\\
14.47	0.171812500115113\\
14.48	0.17181250010936\\
14.49	0.171812500103891\\
14.5	0.171812500098697\\
14.51	0.17181250009376\\
14.52	0.171812500089071\\
14.53	0.171812500084622\\
14.54	0.171812500080394\\
14.55	0.171812500076378\\
14.56	0.171812500072558\\
14.57	0.171812500068933\\
14.58	0.171812500065485\\
14.59	0.171812500062214\\
14.6	0.171812500059103\\
14.61	0.171812500056151\\
14.62	0.171812500053342\\
14.63	0.171812500050674\\
14.64	0.171812500048139\\
14.65	0.171812500045728\\
14.66	0.171812500043441\\
14.67	0.171812500041269\\
14.68	0.171812500039204\\
14.69	0.171812500037245\\
14.7	0.171812500035384\\
14.71	0.171812500033611\\
14.72	0.171812500031927\\
14.73	0.171812500030332\\
14.74	0.171812500028816\\
14.75	0.171812500027371\\
14.76	0.171812500026006\\
14.77	0.171812500024703\\
14.78	0.171812500023471\\
14.79	0.171812500022301\\
14.8	0.171812500021184\\
14.81	0.171812500020129\\
14.82	0.171812500019119\\
14.83	0.171812500018162\\
14.84	0.171812500017258\\
14.85	0.171812500016398\\
14.86	0.171812500015582\\
14.87	0.171812500014802\\
14.88	0.171812500014067\\
14.89	0.171812500013366\\
14.9	0.171812500012702\\
14.91	0.171812500012063\\
14.92	0.171812500011461\\
14.93	0.171812500010885\\
14.94	0.171812500010344\\
14.95	0.17181250000983\\
14.96	0.171812500009342\\
14.97	0.171812500008873\\
14.98	0.171812500008429\\
14.99	0.171812500008004\\
};
%\addlegendentry{data3}


\addplot [color=myblue, line width=1.2pt]
  table[row sep=crcr]{%
0	-5.55111512312578e-17\\
0.01	0.00112506903328946\\
0.02	0.0022442704557345\\
0.03	0.00335763199831202\\
0.04	0.00446518126683909\\
0.05	0.00556694574252542\\
0.06	0.00666295278252638\\
0.07	0.00775322962049158\\
0.08	0.0088378033671091\\
0.09	0.00991670101064823\\
0.1	0.0109899494175066\\
0.11	0.0120575753327426\\
0.12	0.0131196053806147\\
0.13	0.0141760660651186\\
0.14	0.0152269837705135\\
0.15	0.0162723847618541\\
0.16	0.0173122951855213\\
0.17	0.0183467410697419\\
0.18	0.0193757483251139\\
0.19	0.0203993427451257\\
0.2	0.0214175500066741\\
0.21	0.0224303956705819\\
0.22	0.0234379051821085\\
0.23	0.0244401038714639\\
0.24	0.0254370169543144\\
0.25	0.0264286695322931\\
0.26	0.0274150865935008\\
0.27	0.0283962930130104\\
0.28	0.0293723135533673\\
0.29	0.030343172865084\\
0.3	0.0313088954871385\\
0.31	0.0322695058474692\\
0.32	0.0332250282634625\\
0.33	0.0341754869424435\\
0.34	0.0351209059821629\\
0.35	0.0360613093712822\\
0.36	0.0369967209898562\\
0.37	0.0379271646098137\\
0.38	0.0388526638954352\\
0.39	0.0397732424038287\\
0.4	0.0406889235854072\\
0.41	0.0415997307843567\\
0.42	0.0425056872391095\\
0.43	0.0434068160828098\\
0.44	0.0443031403437801\\
0.45	0.0451946829459881\\
0.46	0.0460814667095032\\
0.47	0.04696351435096\\
0.48	0.0478408484840159\\
0.49	0.0487134916198076\\
0.5	0.0495814661674005\\
0.51	0.0504447944342453\\
0.52	0.0513034986266249\\
0.53	0.0521576008501041\\
0.54	0.0530071231099751\\
0.55	0.0538520873116998\\
0.56	0.0546925152613528\\
0.57	0.0555284286660625\\
0.58	0.0563598491344477\\
0.59	0.0571867981770528\\
0.6	0.0580092972067837\\
0.61	0.0588273675393409\\
0.62	0.0596410303936476\\
0.63	0.0604503068922788\\
0.64	0.0612552180618877\\
0.65	0.0620557848336332\\
0.66	0.0628520280435981\\
0.67	0.0636439684332158\\
0.68	0.0644316266496822\\
0.69	0.0652150232463798\\
0.7	0.0659941786832895\\
0.71	0.0667691133274054\\
0.72	0.0675398474531466\\
0.73	0.0683064012427657\\
0.74	0.0690687947867612\\
0.75	0.0698270480842767\\
0.76	0.0705811810435134\\
0.77	0.0713312134821286\\
0.78	0.0720771651276366\\
0.79	0.0728190556178113\\
0.8	0.0735569045010779\\
0.81	0.0742907312369145\\
0.82	0.0750205551962445\\
0.83	0.0757463956618282\\
0.84	0.0764682718286528\\
0.85	0.0771862028043223\\
0.86	0.077900207609444\\
0.87	0.0786103051780166\\
0.88	0.0793165143578099\\
0.89	0.0800188539107495\\
0.9	0.0807173425132969\\
0.91	0.081411998756828\\
0.92	0.082102841148011\\
0.93	0.0827898881091807\\
0.94	0.0834731579787107\\
0.95	0.0841526690113912\\
0.96	0.084828439378793\\
0.97	0.0855004871696393\\
0.98	0.0861688303901752\\
0.99	0.0868334869645295\\
1	0.0874944747350802\\
1.01	0.0881518114628166\\
1.02	0.0888055148277023\\
1.03	0.0894556024290312\\
1.04	0.0901020917857879\\
1.05	0.0907450003370021\\
1.06	0.0913843454421043\\
1.07	0.0920201443812767\\
1.08	0.0926524143558088\\
1.09	0.0932811724884424\\
1.1	0.0939064358237244\\
1.11	0.0945282213283486\\
1.12	0.0951465458915083\\
1.13	0.0957614263252317\\
1.14	0.0963728793647292\\
1.15	0.0969809216687348\\
1.16	0.0975855698198428\\
1.17	0.098186840324847\\
1.18	0.0987847496150763\\
1.19	0.0993793140467291\\
1.2	0.0999705499012093\\
1.21	0.100558473385456\\
1.22	0.101143100632273\\
1.23	0.101724447700661\\
1.24	0.102302530576141\\
1.25	0.102877365171085\\
1.26	0.103448967325037\\
1.27	0.104017352805039\\
1.28	0.104582537305951\\
1.29	0.10514453645077\\
1.3	0.105703365790954\\
1.31	0.106259040806735\\
1.32	0.106811576907438\\
1.33	0.107360989431793\\
1.34	0.107907293648251\\
1.35	0.108450504755295\\
1.36	0.108990637881753\\
1.37	0.109527708087103\\
1.38	0.110061730361783\\
1.39	0.110592719627499\\
1.4	0.111120690737529\\
1.41	0.111645658477027\\
1.42	0.112167637563328\\
1.43	0.112686642646244\\
1.44	0.113202688308367\\
1.45	0.113715789065372\\
1.46	0.114225959366305\\
1.47	0.114733213593888\\
1.48	0.115237566064808\\
1.49	0.115739031030012\\
1.5	0.116237622675001\\
1.51	0.116733355120118\\
1.52	0.117226242420841\\
1.53	0.117716298568067\\
1.54	0.118203537488402\\
1.55	0.118687973044448\\
1.56	0.119169619035083\\
1.57	0.11964848919575\\
1.58	0.120124597198733\\
1.59	0.120597956653444\\
1.6	0.121068581106697\\
1.61	0.121536484042991\\
1.62	0.122001678884785\\
1.63	0.122464178992772\\
1.64	0.122923997666159\\
1.65	0.123381148142934\\
1.66	0.123835643600143\\
1.67	0.12428749715416\\
1.68	0.124736721860958\\
1.69	0.0840006158620388\\
1.7	0.033541354288525\\
1.71	-0.0157912615907632\\
1.72	-0.0640250881736553\\
1.73	-0.111187127922206\\
1.74	-0.157303561903975\\
1.75	-0.202399780789351\\
1.76	-0.246500414392763\\
1.77	-0.28962935983952\\
1.78	-0.331809808434719\\
1.79	-0.373064271305875\\
1.8	-0.413414603886135\\
1.81	-0.452882029300863\\
1.82	-0.491487160716452\\
1.83	-0.529250022706259\\
1.84	-0.566190071685745\\
1.85	-0.602326215464969\\
1.86	-0.637676831964472\\
1.87	-0.672259787137043\\
1.88	-0.70609245213595\\
1.89	-0.739191719767434\\
1.9	-0.77157402026327\\
1.91	-0.803255336406903\\
1.92	-0.834251218044977\\
1.93	-0.864576796014091\\
1.94	-0.894246795510973\\
1.95	-0.923275548932634\\
1.96	-0.951677008211724\\
1.97	-0.979464756670703\\
1.98	-1.00665202041733\\
1.99	-1.0332516793027\\
2	-1.05927627746173\\
2.01	-1.08473803345523\\
2.02	-1.10964885003156\\
2.03	-1.1340203235247\\
2.04	-1.15786375290505\\
2.05	-1.18119014849821\\
2.06	-1.20401024038609\\
2.07	-1.21101674373515\\
2.08	-1.23266718451654\\
2.09	-1.25383406723767\\
2.1	-1.27452697578496\\
2.11	-1.3131543740722\\
2.12	-1.33315957744853\\
2.13	-1.35272687041191\\
2.14	-1.37186502572112\\
2.15	-1.39058259964722\\
2.16	-1.40888793785772\\
2.17	-1.42678918110224\\
2.18	-1.44429427070735\\
2.19	-1.46141095388829\\
2.2	-1.47814678888466\\
2.21	-1.49450914992693\\
2.22	-1.51050523204046\\
2.23	-1.52614205569303\\
2.24	-1.54142647129206\\
2.25	-1.55636516353708\\
2.26	-1.57096465563289\\
2.27	-1.58523131336863\\
2.28	-1.59917134906784\\
2.29	-1.61279082541394\\
2.3	-1.62609565915597\\
2.31	-1.63909162469885\\
2.32	-1.65178435758217\\
2.33	-1.66417935785168\\
2.34	-1.67628199332719\\
2.35	-1.68809750277049\\
2.36	-1.69963099895684\\
2.37	-1.71088747165343\\
2.38	-1.72187179050783\\
2.39	-1.73258870784968\\
2.4	-1.74304286140853\\
2.41	-1.7532387769506\\
2.42	-1.76318087083716\\
2.43	-1.77287345250736\\
2.44	-1.78232072688758\\
2.45	-1.79152679673013\\
2.46	-1.8004956648834\\
2.47	-1.80923123649569\\
2.48	-1.81773732115477\\
2.49	-1.8260176349655\\
2.5	-1.8340758025671\\
2.51	-1.84191535909221\\
2.52	-1.84953975206955\\
2.53	-1.8569523432718\\
2.54	-1.86415641051049\\
2.55	-1.87115514937945\\
2.56	-1.87795167494853\\
2.57	-1.88454902340884\\
2.58	-1.8909501536712\\
2.59	-1.89715794891907\\
2.6	-1.90317521811737\\
2.61	-1.90900469747835\\
2.62	-1.91464905188594\\
2.63	-1.92011087627976\\
2.64	-1.92539269699973\\
2.65	-1.93049697309269\\
2.66	-1.93542609758202\\
2.67	-1.94018239870115\\
2.68	-1.94476814109221\\
2.69	-1.94918552697067\\
2.7	-1.95343669725684\\
2.71	-1.95752373267532\\
2.72	-1.96144865482315\\
2.73	-1.96521342720754\\
2.74	-1.96881995625403\\
2.75	-1.97227009228585\\
2.76	-1.97556563047523\\
2.77	-1.97870831176749\\
2.78	-1.98169982377856\\
2.79	-1.98454180166659\\
2.8	-1.98723582897852\\
2.81	-1.98978343847206\\
2.82	-1.99218611291371\\
2.83	-1.99444528585375\\
2.84	-1.99656234237834\\
2.85	-1.99853861983979\\
2.86	-2.00037540856511\\
2.87	-2.00207395254384\\
2.88	-2.00363545009527\\
2.89	-2.00506105451596\\
2.9	-2.00635187470775\\
2.91	-2.007508975787\\
2.92	-2.00853337967543\\
2.93	-2.00942606567299\\
2.94	-2.01018797101332\\
2.95	-2.01081999140226\\
2.96	-2.0113229815397\\
2.97	-2.01169775562545\\
2.98	-2.01194508784923\\
2.99	-2.01206571286558\\
3	-2.01206032625374\\
3.01	-2.01192958496313\\
3.02	-2.01167410774479\\
3.03	-2.01129447556902\\
3.04	-2.01079123202981\\
3.05	-2.0101648837363\\
3.06	-2.00941590069176\\
3.07	-2.00854471666022\\
3.08	-2.00755172952148\\
3.09	-2.00643730161451\\
3.1	-2.00520176006985\\
3.11	-2.0038453971312\\
3.12	-2.0023684704667\\
3.13	-2.00077120347007\\
3.14	-1.99905378555221\\
3.15	-1.99721637242337\\
3.16	-1.99525908636639\\
3.17	-1.99318201650136\\
3.18	-1.9909852190419\\
3.19	-1.98866871754369\\
3.2	-1.98623250314537\\
3.21	-1.98367653480224\\
3.22	-1.98100073951318\\
3.23	-1.97820501254111\\
3.24	-1.97528921762737\\
3.25	-1.97225318720033\\
3.26	-1.9690967225788\\
3.27	-1.96581959417042\\
3.28	-1.96242154166546\\
3.29	-1.95890227422659\\
3.3	-1.95526147067481\\
3.31	-1.95149877967211\\
3.32	-1.94761381990116\\
3.33	-1.94360618024258\\
3.34	-1.93947541995012\\
3.35	-1.93522106882432\\
3.36	-1.93084262738489\\
3.37	-1.92633956704263\\
3.38	-1.92171133027091\\
3.39	-1.91695733077773\\
3.4	-1.91207695367827\\
3.41	-1.90706955566911\\
3.42	-1.90193446520399\\
3.43	-1.89667098267213\\
3.44	-1.89127838057947\\
3.45	-1.8857559037334\\
3.46	-1.88010276943164\\
3.47	-1.8743181676558\\
3.48	-1.86840126127025\\
3.49	-1.86235118622703\\
3.5	-1.85616705177731\\
3.51	-1.84984794069017\\
3.52	-1.84339290947938\\
3.53	-1.83680098863879\\
3.54	-1.83007118288727\\
3.55	-1.82320247142373\\
3.56	-1.81619380819305\\
3.57	-1.80904412216382\\
3.58	-1.80175231761858\\
3.59	-1.79431727445736\\
3.6	-1.78673784851554\\
3.61	-1.77901287189675\\
3.62	-1.77114115332176\\
3.63	-1.76312147849429\\
3.64	-1.75495261048461\\
3.65	-1.7466332901321\\
3.66	-1.73816223646743\\
3.67	-1.72953814715567\\
3.68	-1.72075969896117\\
3.69	-1.71182554823541\\
3.7	-1.70273433142874\\
3.71	-1.69348466562723\\
3.72	-1.68407514911565\\
3.73	-1.67450436196791\\
3.74	-1.66477086666581\\
3.75	-1.65487320874756\\
3.76	-1.64480991748718\\
3.77	-1.63457950660588\\
3.78	-1.62418047501686\\
3.79	-1.61361130760458\\
3.8	-1.60287047603993\\
3.81	-1.59195643963245\\
3.82	-1.58086764622094\\
3.83	-1.56960253310376\\
3.84	-1.55815952801008\\
3.85	-1.54653705011352\\
3.86	-1.53473351108921\\
3.87	-1.52274731621597\\
3.88	-1.51057686552448\\
3.89	-1.49822055499318\\
3.9	-1.48567677779282\\
3.91	-1.47294392558116\\
3.92	-1.46002038984901\\
3.93	-1.44690456331883\\
3.94	-1.43359484139716\\
3.95	-1.42008962368201\\
3.96	-1.40638731552635\\
3.97	-1.39248632965899\\
3.98	-1.37838508786351\\
3.99	-1.36408202271675\\
4	-1.34957557938745\\
4.01	-1.33486421749608\\
4.02	-1.31994641303662\\
4.03	-1.30482066036112\\
4.04	-1.28948547422755\\
4.05	-1.27393939191167\\
4.06	-1.25818097538326\\
4.07	-1.24220881354701\\
4.08	-1.22602152454855\\
4.09	-1.20961775814538\\
4.1	-1.19299619814294\\
4.11	-1.17615556489545\\
4.12	-1.15909461787133\\
4.13	-1.14181215828261\\
4.14	-1.12430703177753\\
4.15	-1.10657813119576\\
4.16	-1.08862439938482\\
4.17	-1.07044483207667\\
4.18	-1.0520384808228\\
4.19	-1.03340445598624\\
4.2	-1.01454192978828\\
4.21	-0.995450139407937\\
4.22	-0.976128390131454\\
4.23	-0.956576058549162\\
4.24	-0.936792595796616\\
4.25	-0.916777530836641\\
4.26	-0.896530473778633\\
4.27	-0.876051119231139\\
4.28	-0.855339249683434\\
4.29	-0.834394738911387\\
4.3	-0.813217555402761\\
4.31	-0.791807765796553\\
4.32	-0.770165538330697\\
4.33	-0.748291146292183\\
4.34	-0.726184971463175\\
4.35	-0.703847507556364\\
4.36	-0.681279363632527\\
4.37	-0.658481267492805\\
4.38	-0.635454069037916\\
4.39	-0.612198743586125\\
4.4	-0.588716395141518\\
4.41	-0.56500825960374\\
4.42	-0.541075707910084\\
4.43	-0.516920249100351\\
4.44	-0.492543533295059\\
4.45	-0.467947354576579\\
4.46	-0.443133653763318\\
4.47	-0.41810452106626\\
4.48	-0.392862198617292\\
4.49	-0.367409082858436\\
4.5	-0.341747726781142\\
4.51	-0.315880842004457\\
4.52	-0.289811300681055\\
4.53	-0.263542137220112\\
4.54	-0.237076549815803\\
4.55	-0.210417901770638\\
4.56	-0.183569722602738\\
4.57	-0.156535708926452\\
4.58	-0.129319725096072\\
4.59	-0.101925803602503\\
4.6	-0.0743581452134236\\
4.61	-0.046621118847712\\
4.62	-0.0187192611755373\\
4.63	0.00934272406391204\\
4.64	0.0375599670342568\\
4.65	0.0659274330701241\\
4.66	0.0944399242472151\\
4.67	0.12309208125925\\
4.68	0.151878385605555\\
4.69	0.180793162092215\\
4.7	0.209830581648327\\
4.71	0.238984664458004\\
4.72	0.268249283407265\\
4.73	0.297618167843748\\
4.74	0.327084907645836\\
4.75	0.356642957596162\\
4.76	0.386285642053294\\
4.77	0.416006159913564\\
4.78	0.44579758985364\\
4.79	0.475652895842861\\
4.8	0.505564932912715\\
4.81	0.535526453169291\\
4.82	0.565530112033001\\
4.83	0.59556847468829\\
4.84	0.625634022724526\\
4.85	0.655719160947973\\
4.86	0.685816224343127\\
4.87	0.715917485160711\\
4.88	0.746015160108172\\
4.89	0.776101417617733\\
4.9	0.806168385165938\\
4.91	0.836208156618064\\
4.92	0.866212799570172\\
4.93	0.896174362661167\\
4.94	0.926084882827289\\
4.95	0.955936392471468\\
4.96	0.985720926520504\\
4.97	1.01543052934374\\
4.98	1.04505726150787\\
4.99	1.07459320634403\\
5	1.10403047630511\\
5.01	1.1333612190931\\
5.02	1.16257762353927\\
5.03	1.19167192522243\\
5.04	1.2206364118145\\
5.05	1.24946342814592\\
5.06	1.27814538098812\\
5.07	1.30667474355505\\
5.08	1.33504405973072\\
5.09	1.36324594803588\\
5.1	1.39127310535289\\
5.11	1.4191183104346\\
5.12	1.44677442723023\\
5.13	1.47423440806875\\
5.14	1.5014912967482\\
5.15	1.52853823158767\\
5.16	1.55536844850732\\
5.17	1.58197528421043\\
5.18	1.60835217955075\\
5.19	1.63449268317687\\
5.2	1.66039045555494\\
5.21	1.68603927347899\\
5.22	1.71143303518704\\
5.23	1.73656576620844\\
5.24	1.76143162607502\\
5.25	1.78602491603428\\
5.26	1.81034008790736\\
5.27	1.83437175423714\\
5.28	1.8581146998723\\
5.29	1.88156389513117\\
5.3	1.90471451068386\\
5.31	1.92756193428214\\
5.32	1.95010178945332\\
5.33	1.97232995625561\\
5.34	1.99424259416833\\
5.35	2.01583616715885\\
5.36	2.03710747093107\\
5.37	2.05805366231588\\
5.38	2.07867229072185\\
5.39	2.09896133154016\\
5.4	2.11891922145649\\
5.41	2.13854489595179\\
5.42	2.15783783046006\\
5.43	2.176798090504\\
5.44	2.19542640830296\\
5.45	2.21372434161293\\
5.46	2.23169469115759\\
5.47	2.249342734688\\
5.48	2.26668004708309\\
5.49	2.2837365147826\\
5.5	2.30059816940887\\
5.51	2.31752444730611\\
5.52	2.33528964574765\\
5.53	2.35596217824398\\
5.54	2.3830273277165\\
5.55	2.41403604454085\\
5.56	2.43395783443498\\
5.57	2.46565617116053\\
5.58	2.45401448782216\\
5.59	2.44242570636519\\
5.6	2.43088961574313\\
5.61	2.41940600536354\\
5.62	2.40797466509561\\
5.63	2.39659538527755\\
5.64	2.38526795672374\\
5.65	2.37399217073157\\
5.66	2.36276781908812\\
5.67	2.35159469407654\\
5.68	2.34047258848225\\
5.69	2.32940129559894\\
5.7	2.31838060923428\\
5.71	2.30741032371553\\
5.72	2.29649023389482\\
5.73	2.2856201351544\\
5.74	2.27479982341155\\
5.75	2.26402909512336\\
5.76	2.25330774729137\\
5.77	2.242635577466\\
5.78	2.23201238375077\\
5.79	2.22143796480645\\
5.8	2.21091211985494\\
5.81	2.20043464868308\\
5.82	2.19000535164631\\
5.83	2.17962402967205\\
5.84	2.16929048426312\\
5.85	2.15900451750092\\
5.86	2.14876593204844\\
5.87	2.13857453115321\\
5.88	2.12843011865011\\
5.89	2.118332498964\\
5.9	2.10828147711228\\
5.91	2.09827685870732\\
5.92	2.08831844995876\\
5.93	2.07840605767569\\
5.94	2.06853948926875\\
5.95	2.05871855275209\\
5.96	2.04894305674527\\
5.97	2.03921281047496\\
5.98	2.0295276237767\\
5.99	2.0198873070964\\
6	2.01029167149185\\
6.01	2.00074052863408\\
6.02	1.99123369080869\\
6.03	1.98177097091705\\
6.04	1.97235218247738\\
6.05	1.96297713962586\\
6.06	1.95364565711756\\
6.07	1.94435755032729\\
6.08	1.93511263525048\\
6.09	1.92591072850383\\
6.1	1.91675164732605\\
6.11	1.90763520957838\\
6.12	1.89856123374516\\
6.13	1.88952953893427\\
6.14	1.88053994487749\\
6.15	1.87159227193089\\
6.16	1.86268634107503\\
6.17	1.8538219739152\\
6.18	1.84499899268155\\
6.19	1.83621722022921\\
6.2	1.82747648003827\\
6.21	1.81877659621381\\
6.22	1.8101173934858\\
6.23	1.80149869720898\\
6.24	1.7929203333627\\
6.25	1.78438212855068\\
6.26	1.77588391000074\\
6.27	1.76742550556452\\
6.28	1.75900674371705\\
6.29	1.75062745355643\\
6.3	1.74228746480331\\
6.31	1.73398660780047\\
6.32	1.72572471351221\\
6.33	1.71750161352389\\
6.34	1.70931714004121\\
6.35	1.70117112588968\\
6.36	1.69306340451383\\
6.37	1.68499380997662\\
6.38	1.67696217695858\\
6.39	1.6689683407571\\
6.4	1.66101213728561\\
6.41	1.65309340307271\\
6.42	1.64521197526131\\
6.43	1.63736769160775\\
6.44	1.62956039048084\\
6.45	1.62178991086089\\
6.46	1.61405609233876\\
6.47	1.60635877511484\\
6.48	1.59869779999797\\
6.49	1.59107300840442\\
6.5	1.5834842423568\\
6.51	1.57593134448292\\
6.52	1.56841415801467\\
6.53	1.56093252678687\\
6.54	1.55348629523609\\
6.55	1.54607530839943\\
6.56	1.53869941191333\\
6.57	1.53135845201232\\
6.58	1.52405227552775\\
6.59	1.51678072988653\\
6.6	1.50954366310982\\
6.61	1.50234092381173\\
6.62	1.49517236119798\\
6.63	1.48803782506456\\
6.64	1.48093716579638\\
6.65	1.47387023436585\\
6.66	1.46683688233156\\
6.67	1.4598369618368\\
6.68	1.45287032560819\\
6.69	1.44593682695422\\
6.7	1.43903631976381\\
6.71	1.43216865850486\\
6.72	1.42533369822276\\
6.73	1.41853129453892\\
6.74	1.41176130364928\\
6.75	1.40502358232278\\
6.76	1.39831798789987\\
6.77	1.39164437829097\\
6.78	1.38500261197493\\
6.79	1.3783925479975\\
6.8	1.37181404596974\\
6.81	1.36526696606651\\
6.82	1.35875116902485\\
6.83	1.35226651614241\\
6.84	1.34581286927588\\
6.85	1.33939009083937\\
6.86	1.33299804380282\\
6.87	1.32663659169039\\
6.88	1.32030559857882\\
6.89	1.31400492909585\\
6.9	1.30773444841855\\
6.91	1.3014940222717\\
6.92	1.29528351692616\\
6.93	1.28910279919721\\
6.94	1.28295173644287\\
6.95	1.27683019656232\\
6.96	1.27073804799417\\
6.97	1.26467515971482\\
6.98	1.25864140123678\\
6.99	1.25263664260702\\
7	1.24666075440528\\
7.01	1.24071360774237\\
7.02	1.23479507425853\\
7.03	1.2289050261217\\
7.04	1.22304333602586\\
7.05	1.21720987718932\\
7.06	1.21140452335303\\
7.07	1.20562714877889\\
7.08	1.19987762824806\\
7.09	1.19415583705922\\
7.1	1.18846165102692\\
7.11	1.18279494647983\\
7.12	1.17715560025906\\
7.13	1.17154348971646\\
7.14	1.16595849271289\\
7.15	1.16040048761651\\
7.16	1.1548693533011\\
7.17	1.14936496914432\\
7.18	1.14388721502603\\
7.19	1.13843597132655\\
7.2	1.13301111892494\\
7.21	1.12761253919735\\
7.22	1.12224011401522\\
7.23	1.11689372574366\\
7.24	1.11157325723967\\
7.25	1.10627859185046\\
7.26	1.10100961341174\\
7.27	1.09576620624602\\
7.28	1.09054825516087\\
7.29	1.08535564544723\\
7.3	1.08018826287773\\
7.31	1.07504599370494\\
7.32	1.0699287246597\\
7.33	1.06483634294939\\
7.34	1.05976873625626\\
7.35	1.0547257927357\\
7.36	1.04970740101456\\
7.37	1.04471345018947\\
7.38	1.03974382982509\\
7.39	1.03479842995247\\
7.4	1.02987714106735\\
7.41	1.02497985412844\\
7.42	1.02010646055577\\
7.43	1.015256852229\\
7.44	1.01043092148571\\
7.45	1.00562856111975\\
7.46	1.00084966437956\\
7.47	0.996094124966458\\
7.48	0.991361837033032\\
7.49	0.986652695181413\\
7.5	0.981966594461637\\
7.51	0.977303430369969\\
7.52	0.97266309884725\\
7.53	0.968045496277231\\
7.54	0.963450519484919\\
7.55	0.958878065734929\\
7.56	0.954328032729829\\
7.57	0.949800318608493\\
7.58	0.945294821944461\\
7.59	0.940811441744296\\
7.6	0.936350077445949\\
7.61	0.931910628917123\\
7.62	0.927492996453645\\
7.63	0.923097080777833\\
7.64	0.918722783036884\\
7.65	0.914370004801243\\
7.66	0.910038648062987\\
7.67	0.90572861523422\\
7.68	0.901439809145457\\
7.69	0.89717213304402\\
7.7	0.892925490592433\\
7.71	0.888699785866829\\
7.72	0.884494923355352\\
7.73	0.880310807956564\\
7.74	0.876147344977862\\
7.75	0.872004440133895\\
7.76	0.86788199954498\\
7.77	0.86377992973553\\
7.78	0.859698137632481\\
7.79	0.855636530563728\\
7.8	0.851595016256557\\
7.81	0.847573502836083\\
7.82	0.843571898823707\\
7.83	0.839590113135548\\
7.84	0.83562805508091\\
7.85	0.831685634360727\\
7.86	0.827762761066034\\
7.87	0.823859345676425\\
7.88	0.819975299058527\\
7.89	0.816110532464471\\
7.9	0.812264957530368\\
7.91	0.808438486274796\\
7.92	0.804631031097282\\
7.93	0.800842504776795\\
7.94	0.797072820470236\\
7.95	0.793321891710947\\
7.96	0.789589632407201\\
7.97	0.785875956840722\\
7.98	0.782180779665193\\
7.99	0.778504015904767\\
8	0.774845580952596\\
8.01	0.771205390569353\\
8.02	0.767583360881758\\
8.03	0.763979408381119\\
8.04	0.760393449921867\\
8.05	0.756825402720097\\
8.06	0.753275184352121\\
8.07	0.749742712753013\\
8.08	0.74622790621517\\
8.09	0.742730683386873\\
8.1	0.739250963270848\\
8.11	0.735788665222843\\
8.12	0.732343708950194\\
8.13	0.728916014510408\\
8.14	0.725505502309751\\
8.15	0.722112093101824\\
8.16	0.718735707986168\\
8.17	0.715376268406851\\
8.18	0.712033696151075\\
8.19	0.70870791334778\\
8.2	0.705398842466256\\
8.21	0.702106406314756\\
8.22	0.698830528039114\\
8.23	0.695571131121374\\
8.24	0.692328139378415\\
8.25	0.689101476960585\\
8.26	0.685891068350338\\
8.27	0.682696838360878\\
8.28	0.679518712134803\\
8.29	0.676356615142761\\
8.3	0.673210473182096\\
8.31	0.670080212375524\\
8.32	0.666965759169781\\
8.33	0.663867040334307\\
8.34	0.660783982959908\\
8.35	0.657716514457444\\
8.36	0.654664562556506\\
8.37	0.651628055304108\\
8.38	0.648606921063374\\
8.39	0.64560108851224\\
8.4	0.642610486642151\\
8.41	0.63963504475677\\
8.42	0.636674692470688\\
8.43	0.633729359708133\\
8.44	0.630798976701701\\
8.45	0.627883473991064\\
8.46	0.624982782421715\\
8.47	0.622096833143687\\
8.48	0.6192255576103\\
8.49	0.616368887576897\\
8.5	0.613526755099592\\
8.51	0.61069909253402\\
8.52	0.607885832534096\\
8.53	0.605086908050768\\
8.54	0.602302252330788\\
8.55	0.599531798915475\\
8.56	0.596775481639494\\
8.57	0.594033234629625\\
8.58	0.591304992303553\\
8.59	0.588590689368651\\
8.6	0.58589026082077\\
8.61	0.583203641943037\\
8.62	0.580530768304651\\
8.63	0.577871575759689\\
8.64	0.575226000445915\\
8.65	0.57259397878359\\
8.66	0.569975447474293\\
8.67	0.567370343499739\\
8.68	0.564778604120607\\
8.69	0.562200166875371\\
8.7	0.55963496957913\\
8.71	0.557082950322452\\
8.72	0.554544047470215\\
8.73	0.552018199660455\\
8.74	0.549505345803217\\
8.75	0.547005425079412\\
8.76	0.544518376939677\\
8.77	0.54204414110324\\
8.78	0.539582657556789\\
8.79	0.525992047870792\\
8.8	0.508000322662092\\
8.81	0.490908149629697\\
8.82	0.474670552478543\\
8.83	0.459244803700684\\
8.84	0.444590312133627\\
8.85	0.430668516141188\\
8.86	0.417442782135766\\
8.87	0.404878308174836\\
8.88	0.39294203237795\\
8.89	0.381602545923153\\
8.9	0.370830010393846\\
8.91	0.360596079258493\\
8.92	0.350873823276525\\
8.93	0.341637659634076\\
8.94	0.332863284623099\\
8.95	0.324527609686635\\
8.96	0.31660870066187\\
8.97	0.309085720061129\\
8.98	0.30193887223891\\
8.99	0.295149351300566\\
9	0.288699291615636\\
9.01	0.282571720805485\\
9.02	0.276750515081649\\
9.03	0.27122035681721\\
9.04	0.265966694239631\\
9.05	0.260975703138986\\
9.06	0.256234250490707\\
9.07	0.251729859897237\\
9.08	0.247450678757587\\
9.09	0.24338544707836\\
9.1	0.239523467844254\\
9.11	0.235854578870007\\
9.12	0.232369126059708\\
9.13	0.229057938003147\\
9.14	0.225912301842309\\
9.15	0.222923940344512\\
9.16	0.220084990121912\\
9.17	0.217387980939948\\
9.18	0.214825816060382\\
9.19	0.212391753567138\\
9.2	0.210079388625847\\
9.21	0.20788263663039\\
9.22	0.205795717192082\\
9.23	0.203813138929357\\
9.24	0.201929685017999\\
9.25	0.200140399463768\\
9.26	0.198440574061449\\
9.27	0.196825736005855\\
9.28	0.195291636122335\\
9.29	0.193834237685665\\
9.3	0.192449705798022\\
9.31	0.191134397298025\\
9.32	0.1898848511743\\
9.33	0.188697779458387\\
9.34	0.187570058572922\\
9.35	0.18649872111244\\
9.36	0.185480948035124\\
9.37	0.184514061244914\\
9.38	0.183595516544536\\
9.39	0.182722896940851\\
9.4	0.181893906284927\\
9.41	0.181106363230061\\
9.42	0.180358195491958\\
9.43	0.179647434395832\\
9.44	0.178972209696147\\
9.45	0.17833074465538\\
9.46	0.177721351368846\\
9.47	0.17714242632322\\
9.48	0.17659244617717\\
9.49	0.176069963752953\\
9.5	0.175573604228376\\
9.51	0.175102061519208\\
9.52	0.174654094842418\\
9.53	0.174228525451273\\
9.54	0.173824233533657\\
9.55	0.173440155265472\\
9.56	0.173075280011365\\
9.57	0.172728647665422\\
9.58	0.172399346124808\\
9.59	0.172086508889697\\
9.6	0.171789312783259\\
9.61	0.171506975785598\\
9.62	0.171238754975992\\
9.63	0.170983944578035\\
9.64	0.170741874102495\\
9.65	0.170511906583045\\
9.66	0.170293436900194\\
9.67	0.170085890189017\\
9.68	0.16988872032649\\
9.69	0.169701408494478\\
9.7	0.169523461814538\\
9.71	0.169354412051002\\
9.72	0.169193814378884\\
9.73	0.169041246213414\\
9.74	0.168896306098085\\
9.75	0.168758612648259\\
9.76	0.168627803547647\\
9.77	0.168503534594938\\
9.78	0.168385478798063\\
9.79	0.168273325513802\\
9.8	0.168166779630371\\
9.81	0.168065560790887\\
9.82	0.167969402655645\\
9.83	0.167878052201305\\
9.84	0.167791269055101\\
9.85	0.167708824862346\\
9.86	0.167630502685557\\
9.87	0.167556096433604\\
9.88	0.167485410319444\\
9.89	0.167418258344917\\
9.9	0.167354463811331\\
9.91	0.167293858854532\\
9.92	0.167236284003168\\
9.93	0.167181587759078\\
9.94	0.167129626198671\\
9.95	0.167080262594175\\
9.96	0.167033367053895\\
9.97	0.166988816180418\\
9.98	0.166946492745919\\
9.99	0.166906285383675\\
10	0.166868088295049\\
10.01	0.166831800971081\\
10.02	0.166797327928024\\
10.03	0.166764578456091\\
10.04	0.16673346638078\\
10.05	0.166703909836108\\
10.06	0.166675831049192\\
10.07	0.166649156135624\\
10.08	0.166623814905027\\
10.09	0.166599740676392\\
10.1	0.166576870102605\\
10.11	0.166555143003746\\
10.12	0.166534502208754\\
10.13	0.166514893404989\\
10.14	0.166496264995316\\
10.15	0.166478567962331\\
10.16	0.166461755739395\\
10.17	0.166445784088081\\
10.18	0.166430610981788\\
10.19	0.166416196495143\\
10.2	0.16640250269894\\
10.21	0.166389493560355\\
10.22	0.166377134848117\\
10.23	0.166365394042435\\
10.24	0.16635424024943\\
10.25	0.166343644119855\\
10.26	0.166333577771845\\
10.27	0.16632401471757\\
10.28	0.166314929793525\\
10.29	0.166306299094322\\
10.3	0.166298099909797\\
10.31	0.166290310665214\\
10.32	0.166282910864553\\
10.33	0.166275881036521\\
10.34	0.166269202683365\\
10.35	0.166262858232171\\
10.36	0.166256830988615\\
10.37	0.166251105093066\\
10.38	0.166245665478829\\
10.39	0.16624049783252\\
10.4	0.166235588556377\\
10.41	0.166230924732495\\
10.42	0.166226494088841\\
10.43	0.166222284966953\\
10.44	0.166218286291263\\
10.45	0.166214487539955\\
10.46	0.166210878717282\\
10.47	0.166207450327256\\
10.48	0.16620419334867\\
10.49	0.16620109921136\\
10.5	0.166198159773641\\
10.51	0.166195367300892\\
10.52	0.166192714445222\\
10.53	0.166190194226095\\
10.54	0.166187800011996\\
10.55	0.166185525502978\\
10.56	0.166183364714058\\
10.57	0.166181311959504\\
10.58	0.166179361837851\\
10.59	0.1661775092177\\
10.6	0.166175749224199\\
10.61	0.166174077226231\\
10.62	0.166172488824236\\
10.63	0.166170979838606\\
10.64	0.166169546298706\\
10.65	0.166168184432431\\
10.66	0.166166890656267\\
10.67	0.166165661565874\\
10.68	0.166164493927103\\
10.69	0.166163384667532\\
10.7	0.166162330868326\\
10.71	0.166161329756602\\
10.72	0.166160378698114\\
10.73	0.166159475190311\\
10.74	0.166158616855775\\
10.75	0.166157801435951\\
10.76	0.166157026785196\\
10.77	0.166156290865156\\
10.78	0.166155591739396\\
10.79	0.166154927568279\\
10.8	0.166154296604154\\
10.81	0.16615369718675\\
10.82	0.166153127738812\\
10.83	0.166152586761927\\
10.84	0.166152072832614\\
10.85	0.166151584598558\\
10.86	0.166151120775058\\
10.87	0.166150680141642\\
10.88	0.166150261538865\\
10.89	0.166149863865239\\
10.9	0.166149486074358\\
10.91	0.166149127172138\\
10.92	0.16614878621418\\
10.93	0.166148462303322\\
10.94	0.166148154587239\\
10.95	0.166147862256241\\
10.96	0.166147584541103\\
10.97	0.16614732071107\\
10.98	0.166147070071916\\
10.99	0.166146831964133\\
11	0.166146605761183\\
11.01	0.166146390867845\\
11.02	0.166146186718671\\
11.03	0.166145992776471\\
11.04	0.166145808530927\\
11.05	0.166145633497227\\
11.06	0.166145467214803\\
11.07	0.166145309246109\\
11.08	0.166145159175473\\
11.09	0.166145016608016\\
11.1	0.166144881168603\\
11.11	0.166144752500842\\
11.12	0.166144630266166\\
11.13	0.166144514142931\\
11.14	0.166144403825587\\
11.15	0.166144299023854\\
11.16	0.166144199461957\\
11.17	0.166144104877925\\
11.18	0.166144015022871\\
11.19	0.166143929660355\\
11.2	0.16614384856577\\
11.21	0.166143771525716\\
11.22	0.166143698337485\\
11.23	0.166143628808492\\
11.24	0.166143562755788\\
11.25	0.166143500005565\\
11.26	0.166143440392701\\
11.27	0.166143383760348\\
11.28	0.166143329959473\\
11.29	0.166143278848519\\
11.3	0.166143230292995\\
11.31	0.166143184165127\\
11.32	0.166143140343545\\
11.33	0.16614309871294\\
11.34	0.166143059163767\\
11.35	0.166143021591958\\
11.36	0.166142985898649\\
11.37	0.166142951989925\\
11.38	0.166142919776559\\
11.39	0.166142889173781\\
11.4	0.166142860101072\\
11.41	0.166142832481934\\
11.42	0.166142806243682\\
11.43	0.166142781317284\\
11.44	0.166142757637148\\
11.45	0.166142735140961\\
11.46	0.16614271376953\\
11.47	0.166142693466624\\
11.48	0.166142674178814\\
11.49	0.166142655855348\\
11.5	0.166142638448016\\
11.51	0.166142621911004\\
11.52	0.166142606200811\\
11.53	0.166142591276091\\
11.54	0.16614257709757\\
11.55	0.166142563627937\\
11.56	0.166142550831757\\
11.57	0.166142538675352\\
11.58	0.166142527126745\\
11.59	0.166142516155539\\
11.6	0.166142505732868\\
11.61	0.166142495831304\\
11.62	0.166142486424793\\
11.63	0.166142477488591\\
11.64	0.166142468999172\\
11.65	0.166142460934204\\
11.66	0.166142453272473\\
11.67	0.16614244599381\\
11.68	0.166142439079059\\
11.69	0.166142432510028\\
11.7	0.16614242626944\\
11.71	0.166142420340866\\
11.72	0.166142414708706\\
11.73	0.166142409358135\\
11.74	0.166142404275086\\
11.75	0.166142399446173\\
11.76	0.166142394858699\\
11.77	0.166142390500583\\
11.78	0.166142386360362\\
11.79	0.16614238242714\\
11.8	0.166142378690572\\
11.81	0.166142375140827\\
11.82	0.16614237176856\\
11.83	0.166142368564899\\
11.84	0.166142365521412\\
11.85	0.166142362630093\\
11.86	0.166142359883329\\
11.87	0.166142357273903\\
11.88	0.166142354794943\\
11.89	0.166142352439918\\
11.9	0.166142350202639\\
11.91	0.166142348077219\\
11.92	0.166142346058064\\
11.93	0.166142344139866\\
11.94	0.166142342317569\\
11.95	0.166142340586388\\
11.96	0.166142338941766\\
11.97	0.166142337379367\\
11.98	0.166142335895087\\
11.99	0.166142334485017\\
12	0.166142333145442\\
12.01	0.166142331872842\\
12.02	0.166142330663876\\
12.03	0.166142329515352\\
12.04	0.166142328424247\\
12.05	0.166142327387698\\
12.06	0.166142326402974\\
12.07	0.166142325467487\\
12.08	0.166142324578772\\
12.09	0.166142323734489\\
12.1	0.166142322932421\\
12.11	0.16614232217045\\
12.12	0.166142321446581\\
12.13	0.166142320758899\\
12.14	0.166142320105596\\
12.15	0.166142319484961\\
12.16	0.166142318895354\\
12.17	0.166142318335231\\
12.18	0.166142317803114\\
12.19	0.166142317297601\\
12.2	0.166142316817362\\
12.21	0.166142316361129\\
12.22	0.166142315927707\\
12.23	0.16614231551596\\
12.24	0.166142315124797\\
12.25	0.166142314753191\\
12.26	0.166142314400166\\
12.27	0.166142314064791\\
12.28	0.16614231374618\\
12.29	0.1661423134435\\
12.3	0.166142313155952\\
12.31	0.166142312882784\\
12.32	0.166142312623276\\
12.33	0.166142312376738\\
12.34	0.166142312142532\\
12.35	0.166142311920027\\
12.36	0.166142311708649\\
12.37	0.166142311507837\\
12.38	0.166142311317069\\
12.39	0.16614231113584\\
12.4	0.166142310963672\\
12.41	0.166142310800111\\
12.42	0.166142310644724\\
12.43	0.166142310497112\\
12.44	0.166142310356875\\
12.45	0.166142310223651\\
12.46	0.166142310097093\\
12.47	0.166142309976856\\
12.48	0.166142309862638\\
12.49	0.16614230975413\\
12.5	0.166142309651046\\
12.51	0.166142309553114\\
12.52	0.166142309460075\\
12.53	0.16614230937169\\
12.54	0.166142309287729\\
12.55	0.166142309207961\\
12.56	0.166142309132182\\
12.57	0.166142309060189\\
12.58	0.166142308991795\\
12.59	0.166142308926823\\
12.6	0.166142308865104\\
12.61	0.166142308806471\\
12.62	0.166142308750762\\
12.63	0.166142308697838\\
12.64	0.166142308647564\\
12.65	0.166142308599808\\
12.66	0.166142308554436\\
12.67	0.166142308511334\\
12.68	0.166142308470387\\
12.69	0.166142308431487\\
12.7	0.166142308394528\\
12.71	0.166142308359422\\
12.72	0.166142308326072\\
12.73	0.166142308294388\\
12.74	0.166142308264282\\
12.75	0.166142308235684\\
12.76	0.166142308208512\\
12.77	0.166142308182706\\
12.78	0.166142308158185\\
12.79	0.166142308134897\\
12.8	0.166142308112769\\
12.81	0.16614230809175\\
12.82	0.166142308071777\\
12.83	0.166142308052806\\
12.84	0.166142308034783\\
12.85	0.166142308017656\\
12.86	0.166142308001389\\
12.87	0.166142307985937\\
12.88	0.166142307971256\\
12.89	0.166142307957311\\
12.9	0.166142307944058\\
12.91	0.16614230793147\\
12.92	0.166142307919511\\
12.93	0.166142307908155\\
12.94	0.166142307897366\\
12.95	0.166142307887118\\
12.96	0.166142307877375\\
12.97	0.16614230786812\\
12.98	0.166142307859326\\
12.99	0.166142307850975\\
13	0.166142307843041\\
13.01	0.166142307835505\\
13.02	0.166142307828342\\
13.03	0.166142307821543\\
13.04	0.16614230781508\\
13.05	0.166142307808946\\
13.06	0.166142307803112\\
13.07	0.166142307797572\\
13.08	0.166142307792306\\
13.09	0.166142307787306\\
13.1	0.166142307782554\\
13.11	0.166142307778042\\
13.12	0.166142307773751\\
13.13	0.166142307769682\\
13.14	0.166142307765817\\
13.15	0.166142307762138\\
13.16	0.166142307758645\\
13.17	0.16614230775533\\
13.18	0.166142307752182\\
13.19	0.166142307749186\\
13.2	0.16614230774634\\
13.21	0.166142307743637\\
13.22	0.166142307741074\\
13.23	0.166142307738637\\
13.24	0.166142307736323\\
13.25	0.166142307734124\\
13.26	0.166142307732032\\
13.27	0.166142307730046\\
13.28	0.166142307728158\\
13.29	0.166142307726367\\
13.3	0.166142307724665\\
13.31	0.166142307723052\\
13.32	0.166142307721518\\
13.33	0.166142307720055\\
13.34	0.166142307718672\\
13.35	0.166142307717352\\
13.36	0.166142307716102\\
13.37	0.166142307714914\\
13.38	0.166142307713788\\
13.39	0.166142307712715\\
13.4	0.166142307711696\\
13.41	0.166142307710729\\
13.42	0.166142307709807\\
13.43	0.16614230770893\\
13.44	0.166142307708096\\
13.45	0.166142307707307\\
13.46	0.166142307706554\\
13.47	0.166142307705845\\
13.48	0.166142307705171\\
13.49	0.166142307704524\\
13.5	0.166142307703912\\
13.51	0.166142307703336\\
13.52	0.166142307702786\\
13.53	0.166142307702263\\
13.54	0.166142307701767\\
13.55	0.166142307701297\\
13.56	0.166142307700845\\
13.57	0.166142307700419\\
13.58	0.166142307700011\\
13.59	0.16614230769963\\
13.6	0.166142307699267\\
13.61	0.166142307698921\\
13.62	0.166142307698593\\
13.63	0.166142307698283\\
13.64	0.166142307697981\\
13.65	0.166142307697698\\
13.66	0.166142307697432\\
13.67	0.166142307697175\\
13.68	0.166142307696935\\
13.69	0.166142307696705\\
13.7	0.166142307696483\\
13.71	0.16614230769627\\
13.72	0.166142307696075\\
13.73	0.166142307695889\\
13.74	0.166142307695712\\
13.75	0.166142307695543\\
13.76	0.166142307695384\\
13.77	0.166142307695233\\
13.78	0.166142307695091\\
13.79	0.166142307694949\\
13.8	0.166142307694816\\
13.81	0.166142307694692\\
13.82	0.166142307694577\\
13.83	0.166142307694462\\
13.84	0.166142307694356\\
13.85	0.166142307694249\\
13.86	0.166142307694152\\
13.87	0.166142307694063\\
13.88	0.166142307693974\\
13.89	0.166142307693895\\
13.9	0.166142307693815\\
13.91	0.166142307693744\\
13.92	0.166142307693673\\
13.93	0.166142307693602\\
13.94	0.16614230769354\\
13.95	0.166142307693478\\
13.96	0.166142307693416\\
13.97	0.166142307693363\\
13.98	0.166142307693309\\
13.99	0.166142307693256\\
14	0.166142307693212\\
14.01	0.166142307693168\\
14.02	0.166142307693123\\
14.03	0.166142307693079\\
14.04	0.166142307693044\\
14.05	0.166142307693008\\
14.06	0.166142307692973\\
14.07	0.166142307692937\\
14.08	0.166142307692902\\
14.09	0.166142307692875\\
14.1	0.166142307692848\\
14.11	0.166142307692822\\
14.12	0.166142307692795\\
14.13	0.166142307692769\\
14.14	0.166142307692742\\
14.15	0.166142307692724\\
14.16	0.166142307692707\\
14.17	0.166142307692689\\
14.18	0.166142307692671\\
14.19	0.166142307692653\\
14.2	0.166142307692636\\
14.21	0.166142307692618\\
14.22	0.1661423076926\\
14.23	0.166142307692583\\
14.24	0.166142307692565\\
14.25	0.166142307692556\\
14.26	0.166142307692547\\
14.27	0.166142307692538\\
14.28	0.166142307692529\\
14.29	0.16614230769252\\
14.3	0.166142307692512\\
14.31	0.166142307692503\\
14.32	0.166142307692494\\
14.33	0.166142307692485\\
14.34	0.166142307692476\\
14.35	0.166142307692467\\
14.36	0.166142307692458\\
14.37	0.16614230769245\\
14.38	0.166142307692441\\
14.39	0.166142307692432\\
14.4	0.166142307692423\\
14.41	0.166142307692414\\
14.42	0.166142307692405\\
14.43	0.166142307692396\\
14.44	0.166142307692396\\
14.45	0.166142307692396\\
14.46	0.166142307692396\\
14.47	0.166142307692396\\
14.48	0.166142307692396\\
14.49	0.166142307692396\\
14.5	0.166142307692396\\
14.51	0.166142307692396\\
14.52	0.166142307692396\\
14.53	0.166142307692396\\
14.54	0.166142307692396\\
14.55	0.166142307692396\\
14.56	0.166142307692396\\
14.57	0.166142307692396\\
14.58	0.166142307692396\\
14.59	0.166142307692396\\
14.6	0.166142307692396\\
14.61	0.166142307692396\\
14.62	0.166142307692396\\
14.63	0.166142307692396\\
14.64	0.166142307692396\\
14.65	0.166142307692396\\
14.66	0.166142307692396\\
14.67	0.166142307692396\\
14.68	0.166142307692396\\
14.69	0.166142307692396\\
14.7	0.166142307692396\\
14.71	0.166142307692396\\
14.72	0.166142307692396\\
14.73	0.166142307692396\\
14.74	0.166142307692396\\
14.75	0.166142307692396\\
14.76	0.166142307692396\\
14.77	0.166142307692396\\
14.78	0.166142307692396\\
14.79	0.166142307692396\\
14.8	0.166142307692396\\
14.81	0.166142307692396\\
14.82	0.166142307692396\\
14.83	0.166142307692396\\
14.84	0.166142307692396\\
14.85	0.166142307692396\\
14.86	0.166142307692396\\
14.87	0.166142307692396\\
14.88	0.166142307692396\\
14.89	0.166142307692396\\
14.9	0.166142307692396\\
14.91	0.166142307692396\\
14.92	0.166142307692396\\
14.93	0.166142307692396\\
14.94	0.166142307692396\\
14.95	0.166142307692396\\
14.96	0.166142307692396\\
14.97	0.166142307692396\\
14.98	0.166142307692396\\
14.99	0.166142307692396\\
};
%\addlegendentry{data6}

\addplot [color=mygreen, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00109267524276063\\
0.02	0.00217965470001785\\
0.03	0.00326096526546771\\
0.04	0.00433663371157084\\
0.05	0.00540668669008743\\
0.06	0.00647115073261112\\
0.07	0.00753005225109954\\
0.08	0.00858341753840069\\
0.09	0.00963127276878323\\
0.1	0.0106736439984549\\
0.11	0.0117105571660889\\
0.12	0.0127420380933386\\
0.13	0.0137681124853581\\
0.14	0.0147888059313164\\
0.15	0.0158041439049061\\
0.16	0.0168141517648565\\
0.17	0.0178188547554419\\
0.18	0.0188182780069855\\
0.19	0.0198124465363644\\
0.2	0.0208013852475075\\
0.21	0.0217851189318994\\
0.22	0.0227636722690713\\
0.23	0.0237370698271022\\
0.24	0.0247053360631052\\
0.25	0.0256684953237201\\
0.26	0.026626571845604\\
0.27	0.0275795897559122\\
0.28	0.0285275730727859\\
0.29	0.0294705457058325\\
0.3	0.0304085314566034\\
0.31	0.0313415540190761\\
0.32	0.0322696369801236\\
0.33	0.0331928038199937\\
0.34	0.0341110779127738\\
0.35	0.0350244825268646\\
0.36	0.0359330408254467\\
0.37	0.0368367758669419\\
0.38	0.0377357106054812\\
0.39	0.0386298678913626\\
0.4	0.03951927047151\\
0.41	0.0404039409899314\\
0.42	0.0412839019881717\\
0.43	0.0421591759057677\\
0.44	0.0430297850806973\\
0.45	0.0438957517498297\\
0.46	0.0447570980493709\\
0.47	0.0456138460153093\\
0.48	0.0464660175838593\\
0.49	0.0473136345919013\\
0.5	0.0481567187774214\\
0.51	0.0489952917799474\\
0.52	0.0498293751409857\\
0.53	0.0506589903044535\\
0.54	0.0514841586171113\\
0.55	0.0523049013289902\\
0.56	0.0531212395938213\\
0.57	0.0539331944694613\\
0.58	0.0547407869183161\\
0.59	0.0555440378077636\\
0.6	0.0563429679105718\\
0.61	0.0571375979053202\\
0.62	0.0579279483768113\\
0.63	0.0587140398164919\\
0.64	0.0594958926228601\\
0.65	0.0602735271018807\\
0.66	0.0610469634673903\\
0.67	0.0618162218415083\\
0.68	0.06258132225504\\
0.69	0.0633422846478812\\
0.7	0.0640991288694223\\
0.71	0.0648518746789442\\
0.72	0.065600541746021\\
0.73	0.066345149650915\\
0.74	0.0670857178849723\\
0.75	0.0678222658510153\\
0.76	0.068554812863735\\
0.77	0.0692833781500798\\
0.78	0.0700079808496462\\
0.79	0.0707286400150604\\
0.8	0.0714453746123697\\
0.81	0.0721582035214205\\
0.82	0.0728671455362417\\
0.83	0.0735722193654225\\
0.84	0.0742734436324932\\
0.85	0.0749708368763002\\
0.86	0.0756644175513803\\
0.87	0.0763542040283344\\
0.88	0.0770402145941986\\
0.89	0.0777224674528148\\
0.9	0.078400980725199\\
0.91	0.0790757724499062\\
0.92	0.0797468605833974\\
0.93	0.0804142630003992\\
0.94	0.0810779974942715\\
0.95	0.0817380817773632\\
0.96	0.0823945334813742\\
0.97	0.083047370157706\\
0.98	0.0836966092778265\\
0.99	0.0843422682336153\\
1	0.0849843643377212\\
1.01	0.0856229148239108\\
1.02	0.0862579368474204\\
1.03	0.0868894474853005\\
1.04	0.0875174637367639\\
1.05	0.088142002523529\\
1.06	0.0887630806901646\\
1.07	0.0893807150044304\\
1.08	0.0899949221576181\\
1.09	0.09060571876489\\
1.1	0.0912131213656159\\
1.11	0.0918171464237075\\
1.12	0.0924178103279543\\
1.13	0.0930151293923562\\
1.14	0.0936091198564561\\
1.15	0.0941997978856657\\
1.16	0.094787179571598\\
1.17	0.0953712809323944\\
1.18	0.0959521179130463\\
1.19	0.0965297063857214\\
1.2	0.0971040621500875\\
1.21	0.0976752009336342\\
1.22	0.0982431383919902\\
1.23	0.098807890109243\\
1.24	0.0993694715982567\\
1.25	0.0999278983009872\\
1.26	0.100483185588795\\
1.27	0.101035348762761\\
1.28	0.101584403053997\\
1.29	0.102130363623953\\
1.3	0.102673245564732\\
1.31	0.103213063899391\\
1.32	0.103749833582252\\
1.33	0.104283569499206\\
1.34	0.0903460818618417\\
1.35	0.0317953591603619\\
1.36	-0.0255043691621537\\
1.37	-0.0815844055072492\\
1.38	-0.136475100558796\\
1.39	-0.190205889721374\\
1.4	-0.242805327826473\\
1.41	-0.294301122205254\\
1.42	-0.344720164220003\\
1.43	-0.394088559340148\\
1.44	-0.442431655843362\\
1.45	-0.489774072217152\\
1.46	-0.536139723331243\\
1.47	-0.581551845447206\\
1.48	-0.626033020126846\\
1.49	-0.669605197097801\\
1.5	-0.712289716130809\\
1.51	-0.754107327979851\\
1.52	-0.795078214433409\\
1.53	-0.835222007522005\\
1.54	-0.87455780792479\\
1.55	-0.913104202615004\\
1.56	-0.950879281782488\\
1.57	-0.987900655068235\\
1.58	-1.02418546714519\\
1.59	-1.05975041267634\\
1.6	-1.09461175068036\\
1.61	-1.12878531833273\\
1.62	-1.16228654422907\\
1.63	-1.19513046113586\\
1.64	-1.22733171825222\\
1.65	-1.25890459300533\\
1.66	-1.28986300240073\\
1.67	-1.32022051394765\\
1.68	-1.34999035617851\\
1.69	-1.37918542878056\\
1.7	-1.40781831235679\\
1.71	-1.43590127783261\\
1.72	-1.46344629552336\\
1.73	-1.49046504387745\\
1.74	-1.5270750107435\\
1.75	-1.55323764233672\\
1.76	-1.57891345407373\\
1.77	-1.60411308952217\\
1.78	-1.61651722602098\\
1.79	-1.64059959286563\\
1.8	-1.66422959370346\\
1.81	-1.68741684074123\\
1.82	-1.71017072025852\\
1.83	-1.73250039876706\\
1.84	-1.75441482896595\\
1.85	-1.77592275550063\\
1.86	-1.79703272053329\\
1.87	-1.81775306913227\\
1.88	-1.83809195448702\\
1.89	-1.85805734295568\\
1.9	-1.87765701895128\\
1.91	-1.89689858967295\\
1.92	-1.91578948968772\\
1.93	-1.93433698536849\\
1.94	-1.95254817919353\\
1.95	-1.97043001391253\\
1.96	-1.98798927658405\\
1.97	-2.00523260248901\\
1.98	-2.02216647892461\\
1.99	-2.03879724888298\\
2	-2.05513111461853\\
2.01	-2.07117414110816\\
2.02	-2.08693225940755\\
2.03	-2.10241126990766\\
2.04	-2.11761684549449\\
2.05	-2.13255453461545\\
2.06	-2.14722976425567\\
2.07	-2.16164784282701\\
2.08	-2.17581396297281\\
2.09	-2.1897332042911\\
2.1	-2.20341053597903\\
2.11	-2.21685081940095\\
2.12	-2.2300588105826\\
2.13	-2.2430391626339\\
2.14	-2.25579642810256\\
2.15	-2.26833506126049\\
2.16	-2.28065942032533\\
2.17	-2.29277376961914\\
2.18	-2.30468228166585\\
2.19	-2.31638903922981\\
2.2	-2.32789803729669\\
2.21	-2.33921318499889\\
2.22	-2.35033830748697\\
2.23	-2.36127714774845\\
2.24	-2.37203336837589\\
2.25	-2.3826105532855\\
2.26	-2.39301220938764\\
2.27	-2.40324176821075\\
2.28	-2.4133025874799\\
2.29	-2.42319795265121\\
2.3	-2.4329310784034\\
2.31	-2.44250511008771\\
2.32	-2.45192312513703\\
2.33	-2.46118813443577\\
2.34	-2.47030308365097\\
2.35	-2.47927085452621\\
2.36	-2.48809426613886\\
2.37	-2.49677607612171\\
2.38	-2.50531898185015\\
2.39	-2.51372562159523\\
2.4	-2.52199857564392\\
2.41	-2.53014036738716\\
2.42	-2.53815346437643\\
2.43	-2.54604027934965\\
2.44	-2.55380317122713\\
2.45	-2.56144444607821\\
2.46	-2.56896635805932\\
2.47	-2.57637111032398\\
2.48	-2.58366085590547\\
2.49	-2.59083769857267\\
2.5	-2.59790369365977\\
2.51	-2.60486084887014\\
2.52	-2.61171112505522\\
2.53	-2.61845643696853\\
2.54	-2.62509865399582\\
2.55	-2.63163960086119\\
2.56	-2.63808105831018\\
2.57	-2.6444247637699\\
2.58	-2.65067241198681\\
2.59	-2.65682565564248\\
2.6	-2.6628861059476\\
2.61	-2.66885533321487\\
2.62	-2.67473486741084\\
2.63	-2.68052619868714\\
2.64	-2.68623077789165\\
2.65	-2.69185001705931\\
2.66	-2.69738528988367\\
2.67	-2.70283793216875\\
2.68	-2.70820924226193\\
2.69	-2.71350048146789\\
2.7	-2.71871287444402\\
2.71	-2.72384760957734\\
2.72	-2.72890583934332\\
2.73	-2.73388868064676\\
2.74	-2.73879721514492\\
2.75	-2.74363248955301\\
2.76	-2.74839551593251\\
2.77	-2.75308727196209\\
2.78	-2.75770870119171\\
2.79	-2.76226071327968\\
2.8	-2.76674418421318\\
2.81	-2.77115995651211\\
2.82	-2.77550883941653\\
2.83	-2.77979160905791\\
2.84	-2.78400900861409\\
2.85	-2.7881617484483\\
2.86	-2.79225050623218\\
2.87	-2.79627592705302\\
2.88	-2.80023862350532\\
2.89	-2.8041391757666\\
2.9	-2.80797813165792\\
2.91	-2.81175600668875\\
2.92	-2.81547328408665\\
2.93	-2.81913041481168\\
2.94	-2.82272781755558\\
2.95	-2.82626587872594\\
2.96	-2.82974495241545\\
2.97	-2.83316536035605\\
2.98	-2.83652739185835\\
2.99	-2.83983130373634\\
3	-2.84307732021743\\
3.01	-2.8462656328378\\
3.02	-2.84939640032333\\
3.03	-2.85246974845619\\
3.04	-2.85548576992696\\
3.05	-2.85844452417264\\
3.06	-2.86134603720051\\
3.07	-2.86419030139798\\
3.08	-2.86697727532847\\
3.09	-2.86970688351365\\
3.1	-2.87237901620185\\
3.11	-2.87499352912301\\
3.12	-2.87755024323036\\
3.13	-2.88004894442863\\
3.14	-2.88248938328939\\
3.15	-2.88487127475344\\
3.16	-2.88719429782039\\
3.17	-2.88945809522595\\
3.18	-2.89166227310672\\
3.19	-2.89380640065307\\
3.2	-2.89589000975013\\
3.21	-2.89791259460731\\
3.22	-2.89987361137651\\
3.23	-2.90177247775949\\
3.24	-2.90360857260452\\
3.25	-2.90538123549284\\
3.26	-2.90708976631526\\
3.27	-2.90873342483922\\
3.28	-2.91031143026694\\
3.29	-2.91182296078486\\
3.3	-2.91326715310508\\
3.31	-2.91464310199928\\
3.32	-2.91594985982548\\
3.33	-2.91718643604861\\
3.34	-2.91835179675519\\
3.35	-2.91944486416293\\
3.36	-2.92046451612593\\
3.37	-2.92140958563624\\
3.38	-2.92227886032272\\
3.39	-2.92307108194766\\
3.4	-2.92378494590254\\
3.41	-2.92441910070352\\
3.42	-2.92497214748777\\
3.43	-2.92544263951175\\
3.44	-2.92582908165241\\
3.45	-2.92612992991263\\
3.46	-2.92634359093192\\
3.47	-2.92646842150403\\
3.48	-2.92650272810217\\
3.49	-2.92644476641409\\
3.5	-2.92629274088775\\
3.51	-2.92604480428956\\
3.52	-2.92569905727673\\
3.53	-2.92525354798526\\
3.54	-2.92470627163556\\
3.55	-2.9240551701574\\
3.56	-2.92329813183613\\
3.57	-2.92243299098218\\
3.58	-2.92145752762586\\
3.59	-2.92036946723978\\
3.6	-2.91916648049083\\
3.61	-2.91784618302431\\
3.62	-2.91640613528252\\
3.63	-2.91484384236005\\
3.64	-2.9131567538988\\
3.65	-2.91134226402489\\
3.66	-2.90939771133042\\
3.67	-2.90732037890286\\
3.68	-2.90510749440488\\
3.69	-2.90275623020746\\
3.7	-2.90026370357961\\
3.71	-2.89762697693736\\
3.72	-2.89484305815555\\
3.73	-2.89190890094532\\
3.74	-2.88882140530073\\
3.75	-2.8855774180178\\
3.76	-2.8821737332893\\
3.77	-2.87860709337868\\
3.78	-2.87487418937658\\
3.79	-2.87097166204337\\
3.8	-2.86689610274126\\
3.81	-2.86264405445927\\
3.82	-2.85821201293467\\
3.83	-2.85359642787446\\
3.84	-2.84879370427996\\
3.85	-2.8438002038782\\
3.86	-2.83861224666342\\
3.87	-2.83322611255173\\
3.88	-2.82763804315247\\
3.89	-2.82184424365879\\
3.9	-2.8158408848611\\
3.91	-2.80962410528565\\
3.92	-2.80319001346117\\
3.93	-2.79653469031607\\
3.94	-2.78965419170826\\
3.95	-2.78254455109004\\
3.96	-2.77520178230953\\
3.97	-2.76762188255037\\
3.98	-2.75980083541089\\
3.99	-2.75173461412394\\
4	-2.74341918491748\\
4.01	-2.73485051051678\\
4.02	-2.72602455378752\\
4.03	-2.71693728151975\\
4.04	-2.70758466835104\\
4.05	-2.69796270082807\\
4.06	-2.68806738160402\\
4.07	-2.67789473376956\\
4.08	-2.66744080531425\\
4.09	-2.65670167371481\\
4.1	-2.6456734506458\\
4.11	-2.63435228680804\\
4.12	-2.6227343768691\\
4.13	-2.61081596450977\\
4.14	-2.59859334756968\\
4.15	-2.58606288328433\\
4.16	-2.57322099360558\\
4.17	-2.56006417059663\\
4.18	-2.54658898189146\\
4.19	-2.5327920762091\\
4.2	-2.51867018891095\\
4.21	-2.50422014759006\\
4.22	-2.48943887767967\\
4.23	-2.474323408068\\
4.24	-2.45887087670605\\
4.25	-2.44307853619361\\
4.26	-2.42694375932948\\
4.27	-2.41046404461022\\
4.28	-2.39363702166234\\
4.29	-2.3764604565914\\
4.3	-2.3589322572327\\
4.31	-2.34105047828657\\
4.32	-2.32281332632239\\
4.33	-2.30421916463468\\
4.34	-2.28526651793549\\
4.35	-2.26595407686701\\
4.36	-2.24628070231917\\
4.37	-2.22624542953752\\
4.38	-2.20584747200719\\
4.39	-2.18508622510027\\
4.4	-2.16396126947431\\
4.41	-2.14247237421159\\
4.42	-2.12061949969025\\
4.43	-2.09840280017956\\
4.44	-2.07582262615456\\
4.45	-2.05287952632658\\
4.46	-2.02957424938917\\
4.47	-2.00590774548149\\
4.48	-1.98188116737406\\
4.49	-1.9574958713851\\
4.5	-1.93275341803911\\
4.51	-1.90765557248299\\
4.52	-1.88220430467881\\
4.53	-1.8564017893971\\
4.54	-1.83025040603786\\
4.55	-1.80375273831253\\
4.56	-1.77691157382369\\
4.57	-1.74972990358519\\
4.58	-1.72221092153025\\
4.59	-1.69435802406052\\
4.6	-1.6661748096943\\
4.61	-1.63766507887829\\
4.62	-1.60883283403194\\
4.63	-1.57968227989981\\
4.64	-1.5502178242924\\
4.65	-1.52044407930135\\
4.66	-1.49036586308021\\
4.67	-1.45998820228671\\
4.68	-1.42931633528713\\
4.69	-1.39835571622744\\
4.7	-1.36711202007919\\
4.71	-1.33559114877129\\
4.72	-1.30379923852077\\
4.73	-1.27174266847626\\
4.74	-1.23942807078871\\
4.75	-1.20686234222149\\
4.76	-1.17405265741015\\
4.77	-1.14100648387669\\
4.78	-1.10773159889724\\
4.79	-1.07423610831296\\
4.8	-1.04052846736262\\
4.81	-1.00661750360154\\
4.82	-0.97251244195359\\
4.83	-0.938222931922355\\
4.84	-0.903759076962499\\
4.85	-0.869131465982222\\
4.86	-0.834351206914012\\
4.87	-0.79942996224929\\
4.88	-0.764379986386921\\
4.89	-0.729214164591369\\
4.9	-0.69394605329465\\
4.91	-0.658589921406622\\
4.92	-0.62316079221803\\
4.93	-0.587674485390455\\
4.94	-0.552147658425278\\
4.95	-0.516597846888998\\
4.96	-0.481043502542848\\
4.97	-0.445504028379538\\
4.98	-0.409999809408112\\
4.99	-0.374552237845816\\
5	-0.339183731172741\\
5.01	-0.303917741274884\\
5.02	-0.268778752636092\\
5.03	-0.23379226721353\\
5.04	-0.198984773174494\\
5.05	-0.164383693866336\\
5.06	-0.130017311553231\\
5.07	-0.0959146553841106\\
5.08	-0.0621053275888779\\
5.09	-0.0286191922635787\\
5.1	0.00451431273461012\\
5.11	0.0372680319796577\\
5.12	0.0696227979364403\\
5.13	0.101586246688291\\
5.14	0.133257271873266\\
5.15	0.165052118118381\\
5.16	0.198510827583602\\
5.17	0.239197971780306\\
5.18	0.306977223800496\\
5.19	0.468866616948291\\
5.2	0.903414260781281\\
5.21	1.78885202519668\\
5.22	2.73726821553512\\
5.23	3\\
5.24	3\\
5.25	3\\
5.26	3\\
5.27	3\\
5.28	3\\
5.29	3\\
5.3	3\\
5.31	3\\
5.32	3\\
5.33	3\\
5.34	3\\
5.35	3\\
5.36	3\\
5.37	3\\
5.38	3\\
5.39	3\\
5.4	3\\
5.41	3\\
5.42	3\\
5.43	3\\
5.44	3\\
5.45	3\\
5.46	3\\
5.47	3\\
5.48	3\\
5.49	3\\
5.5	3\\
5.51	3\\
5.52	3\\
5.53	3\\
5.54	3\\
5.55	3\\
5.56	3\\
5.57	3\\
5.58	3\\
5.59	3\\
5.6	3\\
5.61	3\\
5.62	3\\
5.63	3\\
5.64	3\\
5.65	3\\
5.66	3\\
5.67	3\\
5.68	3\\
5.69	3\\
5.7	3\\
5.71	3\\
5.72	3\\
5.73	3\\
5.74	3\\
5.75	3\\
5.76	3\\
5.77	3\\
5.78	3\\
5.79	3\\
5.8	3\\
5.81	3\\
5.82	3\\
5.83	3\\
5.84	3\\
5.85	3\\
5.86	3\\
5.87	3\\
5.88	3\\
5.89	3\\
5.9	3\\
5.91	3\\
5.92	3\\
5.93	3\\
5.94	3\\
5.95	3\\
5.96	3\\
5.97	3\\
5.98	3\\
5.99	3\\
6	3\\
6.01	3\\
6.02	3\\
6.03	3\\
6.04	3\\
6.05	3\\
6.06	3\\
6.07	3\\
6.08	3\\
6.09	3\\
6.1	3\\
6.11	3\\
6.12	3\\
6.13	3\\
6.14	3\\
6.15	3\\
6.16	3\\
6.17	3\\
6.18	3\\
6.19	3\\
6.2	3\\
6.21	3\\
6.22	3\\
6.23	3\\
6.24	3\\
6.25	3\\
6.26	3\\
6.27	3\\
6.28	3\\
6.29	3\\
6.3	3\\
6.31	3\\
6.32	3\\
6.33	3\\
6.34	3\\
6.35	3\\
6.36	3\\
6.37	3\\
6.38	3\\
6.39	3\\
6.4	3\\
6.41	3\\
6.42	3\\
6.43	3\\
6.44	3\\
6.45	3\\
6.46	3\\
6.47	3\\
6.48	3\\
6.49	3\\
6.5	3\\
6.51	3\\
6.52	3\\
6.53	3\\
6.54	3\\
6.55	3\\
6.56	3\\
6.57	3\\
6.58	3\\
6.59	3\\
6.6	3\\
6.61	3\\
6.62	3\\
6.63	3\\
6.64	3\\
6.65	3\\
6.66	3\\
6.67	3\\
6.68	2.99974549130829\\
6.69	2.98536410823395\\
6.7	2.97104717193913\\
6.71	2.95679444700655\\
6.72	2.94260569796113\\
6.73	2.92848068929582\\
6.74	2.9144191854966\\
6.75	2.90042095106672\\
6.76	2.88648575055019\\
6.77	2.87261334855449\\
6.78	2.85880350977261\\
6.79	2.84505599900438\\
6.8	2.83137058117713\\
6.81	2.81774702136574\\
6.82	2.80418508481199\\
6.83	2.79068453694336\\
6.84	2.77724514339121\\
6.85	2.76386667000839\\
6.86	2.75054888288631\\
6.87	2.73729154837146\\
6.88	2.7240944330814\\
6.89	2.71095730392025\\
6.9	2.69787992809369\\
6.91	2.68486207312346\\
6.92	2.67190350686146\\
6.93	2.6590039975033\\
6.94	2.64616331360152\\
6.95	2.63338122407829\\
6.96	2.62065749823779\\
6.97	2.60799190577809\\
6.98	2.59538421680274\\
6.99	2.58283420183193\\
7	2.57034163181327\\
7.01	2.55790627813227\\
7.02	2.5455279126224\\
7.03	2.53320630757493\\
7.04	2.52094123574829\\
7.05	2.50873247037724\\
7.06	2.49657978518169\\
7.07	2.48448295437521\\
7.08	2.47244175267324\\
7.09	2.46045595530109\\
7.1	2.44852533800155\\
7.11	2.43664967704233\\
7.12	2.42482874922321\\
7.13	2.41306233188293\\
7.14	2.40135020290584\\
7.15	2.3896921407283\\
7.16	2.37808792434488\\
7.17	2.36653733331431\\
7.18	2.35504014776523\\
7.19	2.34359614840167\\
7.2	2.33220511650844\\
7.21	2.32086683395619\\
7.22	2.30958108320634\\
7.23	2.29834764731582\\
7.24	2.28716630994163\\
7.25	2.27603685534518\\
7.26	2.2649590683965\\
7.27	2.25393273457823\\
7.28	2.24295763998953\\
7.29	2.23203357134969\\
7.3	2.22116031600175\\
7.31	2.21033766191584\\
7.32	2.19956539769241\\
7.33	2.18884331256534\\
7.34	2.17817119640486\\
7.35	2.16754883972041\\
7.36	2.15697603366327\\
7.37	2.14645257002912\\
7.38	2.13597824126051\\
7.39	2.12555284044908\\
7.4	2.11517616133779\\
7.41	2.104847998323\\
7.42	2.09456814645637\\
7.43	2.08433640144674\\
7.44	2.07415255966184\\
7.45	2.06401641812994\\
7.46	2.05392777454135\\
7.47	2.04388642724988\\
7.48	2.03389217527415\\
7.49	2.02394481829882\\
7.5	2.01404415667576\\
7.51	2.0041899914251\\
7.52	1.99438212423618\\
7.53	1.98462035746847\\
7.54	1.97490449415236\\
7.55	1.96523433798987\\
7.56	1.95560969335533\\
7.57	1.94603036529593\\
7.58	1.93649615953219\\
7.59	1.92700688245848\\
7.6	1.91756234114324\\
7.61	1.90816234332942\\
7.62	1.89880669743456\\
7.63	1.88949521255106\\
7.64	1.88022769844621\\
7.65	1.87100396556226\\
7.66	1.86182382501636\\
7.67	1.85268708860053\\
7.68	1.84359356878145\\
7.69	1.83454307870036\\
7.7	1.82553543217272\\
7.71	1.81657044368798\\
7.72	1.8076479284092\\
7.73	1.79876770217264\\
7.74	1.78992958148738\\
7.75	1.78113338353474\\
7.76	1.7723789261678\\
7.77	1.76366602791082\\
7.78	1.7549945079586\\
7.79	1.74636418617581\\
7.8	1.7377748830963\\
7.81	1.72922641992236\\
7.82	1.72071861852392\\
7.83	1.71225130143773\\
7.84	1.70382429186653\\
7.85	1.69543741367815\\
7.86	1.68709049140455\\
7.87	1.67878335024091\\
7.88	1.67051581604463\\
7.89	1.66228771533427\\
7.9	1.65409887528856\\
7.91	1.64594912374525\\
7.92	1.63783828920007\\
7.93	1.62976620080553\\
7.94	1.6217326883698\\
7.95	1.61373758235548\\
7.96	1.60578071387843\\
7.97	1.59786191470647\\
7.98	1.58998101725817\\
7.99	1.58213785460152\\
8	1.57433226045264\\
8.01	1.56656406917444\\
8.02	1.55883311577526\\
8.03	1.5511392359075\\
8.04	1.54348226586621\\
8.05	1.53586204258769\\
8.06	1.52827840364807\\
8.07	1.52073118726181\\
8.08	1.51322023228028\\
8.09	1.50574537819023\\
8.1	1.49830646511232\\
8.11	1.49090333379958\\
8.12	1.48353582563587\\
8.13	1.47620378263436\\
8.14	1.46890704743593\\
8.15	1.46164546330759\\
8.16	1.45441887414092\\
8.17	1.44722712445045\\
8.18	1.44007005937201\\
8.19	1.43294752466115\\
8.2	1.42585936669145\\
8.21	1.4188054324529\\
8.22	1.41178556955022\\
8.23	1.40479962620118\\
8.24	1.39784745123493\\
8.25	1.39092889409029\\
8.26	1.38404380481405\\
8.27	1.37719203405924\\
8.28	1.37037343308344\\
8.29	1.36358785374704\\
8.3	1.35683514851146\\
8.31	1.35011517043745\\
8.32	1.34342777318332\\
8.33	1.33677281100318\\
8.34	1.33015013874517\\
8.35	1.32355961184967\\
8.36	1.31700108634755\\
8.37	1.31047441885837\\
8.38	1.30397946658856\\
8.39	1.29751608732968\\
8.4	1.29108413945655\\
8.41	1.2846834819255\\
8.42	1.27831397427253\\
8.43	1.27197547661151\\
8.44	1.26566784963231\\
8.45	1.25939095459906\\
8.46	1.25314465334825\\
8.47	1.24692880828692\\
8.48	1.24074328239084\\
8.49	1.23458793920268\\
8.5	1.22846264283013\\
8.51	1.22236725794408\\
8.52	1.2163016497768\\
8.53	1.21026568412005\\
8.54	1.20425922732325\\
8.55	1.19828214629165\\
8.56	1.19233430848445\\
8.57	1.18641558191294\\
8.58	1.18052583513869\\
8.59	1.17466493727165\\
8.6	1.16883275796831\\
8.61	1.16302916742984\\
8.62	1.15725403640026\\
8.63	1.15150723616452\\
8.64	1.14578863854672\\
8.65	1.14009811590817\\
8.66	1.13443554114562\\
8.67	1.12880078768932\\
8.68	1.12319372950121\\
8.69	1.11761424107305\\
8.7	1.11206219742459\\
8.71	1.10653747410165\\
8.72	1.10103994717432\\
8.73	1.09556949323511\\
8.74	1.09012598939707\\
8.75	1.08470931329192\\
8.76	1.07931934306827\\
8.77	1.0739559573897\\
8.78	1.06861903543295\\
8.79	1.06330845688608\\
8.8	1.05802410194658\\
8.81	1.0527658513196\\
8.82	1.04753358621604\\
8.83	1.04232718835077\\
8.84	1.03714653994074\\
8.85	1.0319915237032\\
8.86	1.02686202285383\\
8.87	1.02175792110493\\
8.88	1.01667910266359\\
8.89	1.01162545222985\\
8.9	1.00659685499492\\
8.91	1.00159319663931\\
8.92	0.996614363331072\\
8.93	0.991660241723923\\
8.94	0.986730718955489\\
8.95	0.981825682645473\\
8.96	0.976945020893857\\
8.97	0.972088622279101\\
8.98	0.967256375856346\\
8.99	0.962448171155622\\
9	0.957663898180055\\
9.01	0.952903447404082\\
9.02	0.948166709771665\\
9.03	0.943453576694513\\
9.04	0.938763940050306\\
9.05	0.934097692180918\\
9.06	0.929454725890654\\
9.07	0.92483493444448\\
9.08	0.92023821156626\\
9.09	0.915664451437002\\
9.1	0.911113548693103\\
9.11	0.906585398424598\\
9.12	0.902079896173413\\
9.13	0.897596937931624\\
9.14	0.893136420139717\\
9.15	0.888698239684858\\
9.16	0.884282293899158\\
9.17	0.879888480557951\\
9.18	0.87551669787807\\
9.19	0.871166844516131\\
9.2	0.866838819566817\\
9.21	0.862532522561173\\
9.22	0.858247853464899\\
9.23	0.853984712676651\\
9.24	0.849743001026342\\
9.25	0.845522619773454\\
9.26	0.841323470605351\\
9.27	0.837145455635592\\
9.28	0.83298847740226\\
9.29	0.828852438866283\\
9.3	0.824737243409765\\
9.31	0.820642794834323\\
9.32	0.81656899735943\\
9.33	0.812515755620754\\
9.34	0.80848297466851\\
9.35	0.804470559965815\\
9.36	0.800478417387044\\
9.37	0.796506453216198\\
9.38	0.792554574145264\\
9.39	0.788622687272598\\
9.4	0.784710700101294\\
9.41	0.780818520537569\\
9.42	0.776946056889152\\
9.43	0.773093217863672\\
9.44	0.769259912567058\\
9.45	0.765446050501937\\
9.46	0.761651541566045\\
9.47	0.757876296050631\\
9.48	0.754120224638881\\
9.49	0.750383238404332\\
9.5	0.746665248809301\\
9.51	0.742966167703313\\
9.52	0.739285907321539\\
9.53	0.735624380283235\\
9.54	0.731981499590185\\
9.55	0.728357178625157\\
9.56	0.72475133115035\\
9.57	0.721163871305861\\
9.58	0.717594713608142\\
9.59	0.714043772948477\\
9.6	0.710510964591454\\
9.61	0.706996204173442\\
9.62	0.703499407701081\\
9.63	0.700020491549763\\
9.64	0.696559372462136\\
9.65	0.693115967546597\\
9.66	0.689690194275797\\
9.67	0.686281970485152\\
9.68	0.682891214371357\\
9.69	0.679517844490902\\
9.7	0.676161779758601\\
9.71	0.672822939446118\\
9.72	0.669501243180501\\
9.73	0.666196610942722\\
9.74	0.66290896306622\\
9.75	0.659638220235449\\
9.76	0.656384303484436\\
9.77	0.653147134195335\\
9.78	0.649926634096994\\
9.79	0.638746554242602\\
9.8	0.614874238353382\\
9.81	0.592195499570671\\
9.82	0.57065066033544\\
9.83	0.550183026964005\\
9.84	0.530738740448313\\
9.85	0.512266634717129\\
9.86	0.494718101984932\\
9.87	0.478046964834072\\
9.88	0.462209354693406\\
9.89	0.44716359639357\\
9.9	0.432870098494956\\
9.91	0.419291249099676\\
9.92	0.406391316873364\\
9.93	0.39413635701612\\
9.94	0.382494121935248\\
9.95	0.371433976384559\\
9.96	0.360926816846943\\
9.97	0.350944994947971\\
9.98	0.341462244698977\\
9.99	0.332453613378116\\
10	0.323895395867479\\
10.01	0.315765072273448\\
10.02	0.308041248666109\\
10.03	0.300703600781725\\
10.04	0.293732820540203\\
10.05	0.287110565236651\\
10.06	0.28081940927345\\
10.07	0.274842798305691\\
10.08	0.269165005679396\\
10.09	0.263771091047826\\
10.1	0.258646861056957\\
10.11	0.253778831996701\\
10.12	0.249154194319545\\
10.13	0.244760778933286\\
10.14	0.240587025179056\\
10.15	0.236621950410491\\
10.16	0.232855121093888\\
10.17	0.229276625353345\\
10.18	0.225877046888657\\
10.19	0.222647440197226\\
10.2	0.219579307034934\\
10.21	0.216664574053909\\
10.22	0.213895571558373\\
10.23	0.211265013322703\\
10.24	0.20876597741856\\
10.25	0.206391888000614\\
10.26	0.204136498003005\\
10.27	0.201993872700931\\
10.28	0.199958374094114\\
10.29	0.19802464607114\\
10.3	0.196187600315498\\
10.31	0.194442402916312\\
10.32	0.192784461648536\\
10.33	0.191209413889115\\
10.34	0.189713115137294\\
10.35	0.188291628108921\\
10.36	0.186941212376026\\
10.37	0.185658314524361\\
10.38	0.184439558803081\\
10.39	0.183281738241939\\
10.4	0.182181806212552\\
10.41	0.181136868411632\\
10.42	0.180144175245056\\
10.43	0.179201114592665\\
10.44	0.178305204934841\\
10.45	0.177454088822762\\
10.46	0.176645526675095\\
10.47	0.17587739088487\\
10.48	0.175147660220969\\
10.49	0.174454414509573\\
10.5	0.173795829581493\\
10.51	0.173170172472135\\
10.52	0.172575796861455\\
10.53	0.172011138741914\\
10.54	0.171474712303031\\
10.55	0.17096510602168\\
10.56	0.170480978947882\\
10.57	0.170021057176295\\
10.58	0.169584130494113\\
10.59	0.169169049196582\\
10.6	0.168774721061731\\
10.61	0.168400108476334\\
10.62	0.168044225705613\\
10.63	0.167706136299407\\
10.64	0.167384950628047\\
10.65	0.167079823541434\\
10.66	0.166789952145146\\
10.67	0.166514573687775\\
10.68	0.166252963553818\\
10.69	0.16600443335699\\
10.7	0.165768329128833\\
10.71	0.165544029597908\\
10.72	0.165330944554998\\
10.73	0.165128513300069\\
10.74	0.164936203166878\\
10.75	0.164753508121334\\
10.76	0.164579947429975\\
10.77	0.164415064394954\\
10.78	0.164258425152329\\
10.79	0.164109617530423\\
10.8	0.163968249965233\\
10.81	0.163833950470125\\
10.82	0.163706365656979\\
10.83	0.163585159806315\\
10.84	0.163470013983893\\
10.85	0.163360625201503\\
10.86	0.163256705619682\\
10.87	0.163157981790323\\
10.88	0.16306419393711\\
10.89	0.162975095271996\\
10.9	0.162890451345798\\
10.91	0.162810039431271\\
10.92	0.162733647937052\\
10.93	0.162661075850897\\
10.94	0.162592132210725\\
10.95	0.162526635602151\\
10.96	0.162464413681102\\
10.97	0.162405302720344\\
10.98	0.16234914717865\\
10.99	0.162295799291508\\
11	0.162245118682312\\
11.01	0.162196971992984\\
11.02	0.162151232533056\\
11.03	0.162107779946314\\
11.04	0.16206649989408\\
11.05	0.162027283754374\\
11.06	0.161990028336065\\
11.07	0.161954635607366\\
11.08	0.161921012437857\\
11.09	0.16188907035344\\
11.1	0.161858725303526\\
11.11	0.161829897439873\\
11.12	0.161802510906481\\
11.13	0.161776493639987\\
11.14	0.16175177718003\\
11.15	0.161728296489119\\
11.16	0.161705989781505\\
11.17	0.161684798360577\\
11.18	0.161664666464436\\
11.19	0.161645541119154\\
11.2	0.16162737199939\\
11.21	0.161610111295952\\
11.22	0.161593713590012\\
11.23	0.161578135733572\\
11.24	0.161563336735948\\
11.25	0.161549277655896\\
11.26	0.161535921499158\\
11.27	0.161523233121098\\
11.28	0.161511179134249\\
11.29	0.161499727820424\\
11.3	0.161488849047292\\
11.31	0.161478514189063\\
11.32	0.16146869605119\\
11.33	0.161459368798773\\
11.34	0.161450507888617\\
11.35	0.161442090004622\\
11.36	0.161434092996451\\
11.37	0.161426495821224\\
11.38	0.161419278488181\\
11.39	0.161412422006027\\
11.4	0.161405908333019\\
11.41	0.161399720329433\\
11.42	0.161393841712523\\
11.43	0.161388257013626\\
11.44	0.161382951537475\\
11.45	0.161377911323552\\
11.46	0.161373123109317\\
11.47	0.161368574295347\\
11.48	0.161364252912143\\
11.49	0.161360147588659\\
11.5	0.161356247522391\\
11.51	0.161352542450924\\
11.52	0.161349022624933\\
11.53	0.161345678782562\\
11.54	0.161342502125004\\
11.55	0.161339484293397\\
11.56	0.16133661734678\\
11.57	0.161333893741235\\
11.58	0.161331306310022\\
11.59	0.161328848244714\\
11.6	0.161326513077306\\
11.61	0.16132429466317\\
11.62	0.161322187164896\\
11.63	0.161320185036933\\
11.64	0.161318283010997\\
11.65	0.161316476082211\\
11.66	0.161314759495914\\
11.67	0.161313128735184\\
11.68	0.161311579508932\\
11.69	0.161310107740617\\
11.7	0.161308709557503\\
11.71	0.161307381280489\\
11.72	0.161306119414428\\
11.73	0.16130492063891\\
11.74	0.161303781799557\\
11.75	0.161302699899685\\
11.76	0.161301672092439\\
11.77	0.161300695673316\\
11.78	0.161299768073012\\
11.79	0.161298886850696\\
11.8	0.161298049687572\\
11.81	0.16129725438078\\
11.82	0.161296498837588\\
11.83	0.161295781069911\\
11.84	0.161295099189049\\
11.85	0.161294451400742\\
11.86	0.161293836000433\\
11.87	0.161293251368795\\
11.88	0.161292695967468\\
11.89	0.161292168334988\\
11.9	0.161291667082988\\
11.91	0.161291190892494\\
11.92	0.16129073851048\\
11.93	0.161290308746579\\
11.94	0.161289900469932\\
11.95	0.161289512606233\\
11.96	0.161289144134867\\
11.97	0.161288794086263\\
11.98	0.16128846153933\\
11.99	0.161288145619013\\
12	0.161287845494026\\
12.01	0.161287560374635\\
12.02	0.161287289510593\\
12.03	0.161287032189158\\
12.04	0.161286787733231\\
12.05	0.161286555499564\\
12.06	0.161286334877076\\
12.07	0.161286125285229\\
12.08	0.161285926172517\\
12.09	0.161285737015012\\
12.1	0.161285557314962\\
12.11	0.16128538659953\\
12.12	0.161285224419497\\
12.13	0.161285070348111\\
12.14	0.161284923979953\\
12.15	0.161284784929882\\
12.16	0.161284652832013\\
12.17	0.161284527338753\\
12.18	0.161284408119877\\
12.19	0.161284294861689\\
12.2	0.161284187266157\\
12.21	0.161284085050172\\
12.22	0.161283987944759\\
12.23	0.161283895694408\\
12.24	0.161283808056372\\
12.25	0.161283724800046\\
12.26	0.161283645706354\\
12.27	0.161283570567179\\
12.28	0.161283499184792\\
12.29	0.161283431371373\\
12.3	0.161283366948477\\
12.31	0.161283305746581\\
12.32	0.161283247604649\\
12.33	0.161283192369682\\
12.34	0.161283139896346\\
12.35	0.161283090046566\\
12.36	0.161283042689166\\
12.37	0.16128299769953\\
12.38	0.161282954959275\\
12.39	0.161282914355942\\
12.4	0.161282875782683\\
12.41	0.161282839138007\\
12.42	0.161282804325484\\
12.43	0.161282771253507\\
12.44	0.161282739835062\\
12.45	0.161282709987473\\
12.46	0.161282681632192\\
12.47	0.161282654694618\\
12.48	0.161282629103858\\
12.49	0.161282604792581\\
12.5	0.161282581696816\\
12.51	0.161282559755793\\
12.52	0.161282538911768\\
12.53	0.161282519109902\\
12.54	0.161282500298089\\
12.55	0.161282482426818\\
12.56	0.161282465449072\\
12.57	0.161282449320182\\
12.58	0.161282433997698\\
12.59	0.161282419441304\\
12.6	0.161282405612697\\
12.61	0.161282392475491\\
12.62	0.161282379995116\\
12.63	0.161282368138732\\
12.64	0.161282356875146\\
12.65	0.161282346174711\\
12.66	0.161282336009275\\
12.67	0.161282326352089\\
12.68	0.161282317177742\\
12.69	0.161282308462092\\
12.7	0.161282300182211\\
12.71	0.161282292316304\\
12.72	0.161282284843669\\
12.73	0.161282277744651\\
12.74	0.161282271000567\\
12.75	0.161282264593676\\
12.76	0.161282258507114\\
12.77	0.16128225272487\\
12.78	0.161282247231728\\
12.79	0.161282242013227\\
12.8	0.161282237055643\\
12.81	0.161282232345925\\
12.82	0.161282227871677\\
12.83	0.161282223621134\\
12.84	0.161282219583106\\
12.85	0.161282215746972\\
12.86	0.161282212102643\\
12.87	0.161282208640515\\
12.88	0.161282205351492\\
12.89	0.161282202226912\\
12.9	0.161282199258556\\
12.91	0.161282196438612\\
12.92	0.161282193759659\\
12.93	0.161282191214641\\
12.94	0.161282188796871\\
12.95	0.161282186499984\\
12.96	0.161282184317933\\
12.97	0.161282182244981\\
12.98	0.161282180275676\\
12.99	0.161282178404831\\
13	0.161282176627525\\
13.01	0.161282174939077\\
13.02	0.161282173335053\\
13.03	0.161282171811225\\
13.04	0.161282170363585\\
13.05	0.16128216898832\\
13.06	0.161282167681822\\
13.07	0.161282166440642\\
13.08	0.161282165261516\\
13.09	0.161282164141343\\
13.1	0.161282163077178\\
13.11	0.161282162066219\\
13.12	0.161282161105807\\
13.13	0.161282160193414\\
13.14	0.161282159326639\\
13.15	0.161282158503202\\
13.16	0.161282157720931\\
13.17	0.161282156977778\\
13.18	0.161282156271774\\
13.19	0.161282155601076\\
13.2	0.161282154963911\\
13.21	0.161282154358602\\
13.22	0.161282153783553\\
13.23	0.161282153237258\\
13.24	0.161282152718271\\
13.25	0.161282152225235\\
13.26	0.161282151756848\\
13.27	0.161282151311885\\
13.28	0.161282150889168\\
13.29	0.161282150487588\\
13.3	0.161282150106081\\
13.31	0.161282149743646\\
13.32	0.161282149399333\\
13.33	0.161282149072239\\
13.34	0.161282148761494\\
13.35	0.161282148466291\\
13.36	0.161282148185842\\
13.37	0.16128214791942\\
13.38	0.161282147666314\\
13.39	0.16128214742587\\
13.4	0.161282147197439\\
13.41	0.161282146980437\\
13.42	0.161282146774279\\
13.43	0.161282146578432\\
13.44	0.161282146392373\\
13.45	0.161282146215615\\
13.46	0.161282146047697\\
13.47	0.161282145888175\\
13.48	0.161282145736633\\
13.49	0.161282145592662\\
13.5	0.161282145455891\\
13.51	0.161282145325956\\
13.52	0.16128214520252\\
13.53	0.161282145085254\\
13.54	0.16128214497385\\
13.55	0.161282144868022\\
13.56	0.161282144767478\\
13.57	0.161282144671962\\
13.58	0.161282144581225\\
13.59	0.161282144495027\\
13.6	0.161282144413138\\
13.61	0.161282144335345\\
13.62	0.161282144261436\\
13.63	0.161282144191224\\
13.64	0.161282144124523\\
13.65	0.161282144061156\\
13.66	0.161282144000954\\
13.67	0.161282143943766\\
13.68	0.161282143889434\\
13.69	0.161282143837823\\
13.7	0.161282143788793\\
13.71	0.161282143742209\\
13.72	0.161282143697958\\
13.73	0.161282143655923\\
13.74	0.161282143615989\\
13.75	0.16128214357805\\
13.76	0.161282143542009\\
13.77	0.161282143507768\\
13.78	0.161282143475237\\
13.79	0.161282143444338\\
13.8	0.161282143414982\\
13.81	0.161282143387089\\
13.82	0.161282143360596\\
13.83	0.161282143335425\\
13.84	0.161282143311513\\
13.85	0.161282143288797\\
13.86	0.161282143267217\\
13.87	0.161282143246718\\
13.88	0.161282143227239\\
13.89	0.161282143208735\\
13.9	0.161282143191153\\
13.91	0.161282143174449\\
13.92	0.161282143158587\\
13.93	0.161282143143514\\
13.94	0.161282143129196\\
13.95	0.161282143115595\\
13.96	0.161282143102676\\
13.97	0.161282143090397\\
13.98	0.161282143078738\\
13.99	0.161282143067655\\
14	0.16128214305713\\
14.01	0.161282143047129\\
14.02	0.161282143037634\\
14.03	0.161282143028608\\
14.04	0.161282143020034\\
14.05	0.161282143011886\\
14.06	0.161282143004146\\
14.07	0.161282142996795\\
14.08	0.161282142989809\\
14.09	0.161282142983177\\
14.1	0.161282142976873\\
14.11	0.161282142970888\\
14.12	0.161282142965205\\
14.13	0.161282142959805\\
14.14	0.161282142954672\\
14.15	0.161282142949795\\
14.16	0.161282142945167\\
14.17	0.16128214294077\\
14.18	0.161282142936585\\
14.19	0.161282142932613\\
14.2	0.161282142928836\\
14.21	0.161282142925254\\
14.22	0.161282142921849\\
14.23	0.161282142918613\\
14.24	0.161282142915536\\
14.25	0.161282142912619\\
14.26	0.161282142909844\\
14.27	0.161282142907211\\
14.28	0.16128214290471\\
14.29	0.161282142902334\\
14.3	0.161282142900073\\
14.31	0.161282142897928\\
14.32	0.161282142895888\\
14.33	0.161282142893956\\
14.34	0.161282142892111\\
14.35	0.161282142890365\\
14.36	0.161282142888707\\
14.37	0.161282142887129\\
14.38	0.16128214288563\\
14.39	0.161282142884203\\
14.4	0.161282142882846\\
14.41	0.161282142881561\\
14.42	0.161282142880337\\
14.43	0.161282142879176\\
14.44	0.161282142878076\\
14.45	0.16128214287703\\
14.46	0.161282142876037\\
14.47	0.161282142875088\\
14.48	0.161282142874193\\
14.49	0.161282142873342\\
14.5	0.161282142872535\\
14.51	0.161282142871763\\
14.52	0.161282142871036\\
14.53	0.161282142870345\\
14.54	0.161282142869689\\
14.55	0.161282142869059\\
14.56	0.161282142868465\\
14.57	0.161282142867898\\
14.58	0.161282142867357\\
14.59	0.161282142866843\\
14.6	0.161282142866355\\
14.61	0.161282142865894\\
14.62	0.161282142865459\\
14.63	0.161282142865043\\
14.64	0.161282142864644\\
14.65	0.161282142864271\\
14.66	0.161282142863917\\
14.67	0.16128214286358\\
14.68	0.161282142863261\\
14.69	0.161282142862959\\
14.7	0.161282142862667\\
14.71	0.161282142862392\\
14.72	0.161282142862126\\
14.73	0.161282142861877\\
14.74	0.161282142861638\\
14.75	0.161282142861416\\
14.76	0.161282142861204\\
14.77	0.161282142861\\
14.78	0.161282142860805\\
14.79	0.161282142860618\\
14.8	0.161282142860441\\
14.81	0.161282142860273\\
14.82	0.161282142860113\\
14.83	0.161282142859962\\
14.84	0.16128214285982\\
14.85	0.161282142859687\\
14.86	0.161282142859563\\
14.87	0.161282142859439\\
14.88	0.161282142859324\\
14.89	0.161282142859218\\
14.9	0.161282142859111\\
14.91	0.161282142859014\\
14.92	0.161282142858916\\
14.93	0.161282142858827\\
14.94	0.161282142858748\\
14.95	0.161282142858668\\
14.96	0.161282142858588\\
14.97	0.161282142858517\\
14.98	0.161282142858446\\
14.99	0.161282142858384\\
};
%\addlegendentry{data9}

\addplot [color=mycyan, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00106457557637329\\
0.02	0.00212360427948693\\
0.03	0.00317711227855422\\
0.04	0.00422512562494282\\
0.05	0.00526767025269342\\
0.06	0.00630477197903834\\
0.07	0.00733645650491621\\
0.08	0.0083627494154872\\
0.09	0.0093836761806394\\
0.1	0.0103992621555031\\
0.11	0.0114095325809526\\
0.12	0.0124145125841102\\
0.13	0.0134142271788522\\
0.14	0.0144087012663035\\
0.15	0.0153979596353382\\
0.16	0.0163820269630744\\
0.17	0.0173609278153667\\
0.18	0.018334686647297\\
0.19	0.0193033278036639\\
0.2	0.0202668755194684\\
0.21	0.0212253539203991\\
0.22	0.0221787870233145\\
0.23	0.0231271987367228\\
0.24	0.0240706128612607\\
0.25	0.0250090530901687\\
0.26	0.0259425430097635\\
0.27	0.0268711060999146\\
0.28	0.0277947657345085\\
0.29	0.028713545181921\\
0.3	0.029627467605479\\
0.31	0.0305365560639266\\
0.32	0.0314408335118844\\
0.33	0.0323403228003141\\
0.34	0.0332350466769684\\
0.35	0.0341250277868512\\
0.36	0.035010288672673\\
0.37	0.035890851775297\\
0.38	0.0367667394341926\\
0.39	0.0376379738878801\\
0.4	0.0385045772743808\\
0.41	0.0393665716316546\\
0.42	0.0402239788980475\\
0.43	0.041076820912726\\
0.44	0.0419251194161201\\
0.45	0.0427688960503558\\
0.46	0.0436081723596879\\
0.47	0.0444429697909351\\
0.48	0.0452733096939115\\
0.49	0.0460992133218479\\
0.5	0.0469207018318267\\
0.51	0.0477377962852004\\
0.52	0.0485505176480175\\
0.53	0.0493588867914411\\
0.54	0.0501629244921689\\
0.55	0.0509626514328507\\
0.56	0.0517580882025034\\
0.57	0.0525492552969238\\
0.58	0.0533361731191012\\
0.59	0.0541188619796273\\
0.6	0.0548973420971027\\
0.61	0.0556716335985443\\
0.62	0.0564417565197912\\
0.63	0.0572077308059046\\
0.64	0.0579695763115696\\
0.65	0.0587273128014956\\
0.66	0.059480959950813\\
0.67	0.0602305373454696\\
0.68	0.0609760644826212\\
0.69	0.0617175607710291\\
0.7	0.062455045531446\\
0.71	0.0631885379970069\\
0.72	0.0639180573136164\\
0.73	0.0646436225403346\\
0.74	0.0653652526497571\\
0.75	0.0660829665284027\\
0.76	0.0667967829770878\\
0.77	0.0675067207113104\\
0.78	0.0682127983616236\\
0.79	0.0689150344740111\\
0.8	0.0696134475102627\\
0.81	0.0703080558483458\\
0.82	0.0709988777827754\\
0.83	0.0716859315249833\\
0.84	0.0723692352036836\\
0.85	0.0730488068652417\\
0.86	0.0737246644740341\\
0.87	0.0743968259128151\\
0.88	0.0750653089830741\\
0.89	0.0757301314053958\\
0.9	0.0763913108198199\\
0.91	0.0770488647861939\\
0.92	0.0777028107845305\\
0.93	0.078353166215358\\
0.94	0.0789999484000738\\
0.95	0.0796431745812927\\
0.96	0.0802828619231977\\
0.97	0.0809190275118829\\
0.98	0.0815516883557016\\
0.99	0.082180861385611\\
1	0.0828065634555102\\
1.01	0.0834288113425858\\
1.02	0.0840476217476488\\
1.03	0.0846630112954737\\
1.04	0.0852749965351308\\
1.05	0.0858835939403264\\
1.06	0.0864888199097338\\
1.07	0.0870906907673238\\
1.08	0.087689222762698\\
1.09	0.0882844320714161\\
1.1	0.0888763347953221\\
1.11	0.0894649469628751\\
1.12	0.0900502845294691\\
1.13	0.0906323633777579\\
1.14	0.0912111993179791\\
1.15	0.0917868080882719\\
1.16	0.0923592053549954\\
1.17	0.0929284067130507\\
1.18	0.0934944276861928\\
1.19	0.0940572837273467\\
1.2	0.0946169902189211\\
1.21	0.0951735624731221\\
1.22	0.095727015732262\\
1.23	0.0962773651690675\\
1.24	0.0968246258869927\\
1.25	0.0973688129205196\\
1.26	0.0979099412354683\\
1.27	0.0984480257292986\\
1.28	0.0989830812314125\\
1.29	0.0995151225034579\\
1.3	0.100044164239627\\
1.31	0.100570221066952\\
1.32	0.101093307545611\\
1.33	0.101613438169213\\
1.34	0.0895517369011272\\
1.35	0.038732723107459\\
1.36	-0.010950494086947\\
1.37	-0.0595260437471471\\
1.38	-0.107021191269387\\
1.39	-0.153462371366703\\
1.4	-0.19887521948603\\
1.41	-0.243284601746154\\
1.42	-0.286714643479872\\
1.43	-0.329188756458094\\
1.44	-0.37072966486872\\
1.45	-0.411359430118554\\
1.46	-0.451099474521868\\
1.47	-0.48997060393575\\
1.48	-0.527993029397927\\
1.49	-0.565186387819944\\
1.5	-0.601569761784981\\
1.51	-0.637161698496679\\
1.52	-0.671980227922621\\
1.53	-0.706042880173333\\
1.54	-0.73936670215554\\
1.55	-0.771968273535716\\
1.56	-0.80386372204847\\
1.57	-0.835068738181454\\
1.58	-0.865598589267758\\
1.59	-0.895468133013893\\
1.6	-0.924691830490726\\
1.61	-0.953283758612691\\
1.62	-0.981257622129466\\
1.63	-1.00862676515288\\
1.64	-1.03540418224049\\
1.65	-1.0616025290563\\
1.66	-1.08723413262783\\
1.67	-1.11231100121777\\
1.68	-1.13684483382752\\
1.69	-1.16084702934899\\
1.7	-1.18432869538008\\
1.71	-1.20730065671876\\
1.72	-1.22977346354946\\
1.73	-1.25175739933517\\
1.74	-1.26138209902903\\
1.75	-1.28220713854011\\
1.76	-1.30256471305082\\
1.77	-1.32246401599345\\
1.78	-1.35644536346739\\
1.79	-1.3757107487722\\
1.8	-1.39455285827844\\
1.81	-1.4129801103941\\
1.82	-1.43100071685085\\
1.83	-1.44862268825614\\
1.84	-1.46585383946025\\
1.85	-1.48270179474506\\
1.86	-1.49917399284193\\
1.87	-1.51527769178508\\
1.88	-1.53101997360685\\
1.89	-1.54640774888083\\
1.9	-1.56144776111874\\
1.91	-1.5761465910264\\
1.92	-1.59051066062425\\
1.93	-1.60454623723719\\
1.94	-1.61825943735877\\
1.95	-1.63165623039422\\
1.96	-1.64474244228671\\
1.97	-1.6575237590311\\
1.98	-1.6700057300791\\
1.99	-1.68219377163981\\
2	-1.69409316987925\\
2.01	-1.7057090840225\\
2.02	-1.71704654936165\\
2.03	-1.72811048017307\\
2.04	-1.73890567254688\\
2.05	-1.74943680713168\\
2.06	-1.75970845179756\\
2.07	-1.76972506421977\\
2.08	-1.77949099438613\\
2.09	-1.78901048703025\\
2.1	-1.79828768399348\\
2.11	-1.80732662651746\\
2.12	-1.81613125746976\\
2.13	-1.82470542350482\\
2.14	-1.83305287716203\\
2.15	-1.84117727890317\\
2.16	-1.84908219909087\\
2.17	-1.85677111991029\\
2.18	-1.86424743723536\\
2.19	-1.87151446244172\\
2.2	-1.87857542416752\\
2.21	-1.88543347002419\\
2.22	-1.89209166825825\\
2.23	-1.89855300936584\\
2.24	-1.90482040766137\\
2.25	-1.91089670280165\\
2.26	-1.91678466126666\\
2.27	-1.92248697779848\\
2.28	-1.9280062767994\\
2.29	-1.93334511369041\\
2.3	-1.93850597623135\\
2.31	-1.9434912858036\\
2.32	-1.94830339865647\\
2.33	-1.95294460711847\\
2.34	-1.957417140774\\
2.35	-1.96172316760698\\
2.36	-1.96586479511189\\
2.37	-1.96984407137329\\
2.38	-1.97366298611477\\
2.39	-1.97732347171789\\
2.4	-1.98082740421219\\
2.41	-1.98417660423694\\
2.42	-1.98737283797531\\
2.43	-1.9904178180618\\
2.44	-1.99331320446365\\
2.45	-1.9960606053367\\
2.46	-1.99866157785673\\
2.47	-2.00111762902658\\
2.48	-2.00343021645983\\
2.49	-2.00560074914169\\
2.5	-2.00763058816757\\
2.51	-2.00952104745999\\
2.52	-2.0112733944644\\
2.53	-2.01288885082425\\
2.54	-2.01436859303624\\
2.55	-2.01571375308582\\
2.56	-2.01692541906371\\
2.57	-2.01800463576386\\
2.58	-2.01895240526335\\
2.59	-2.01976968748457\\
2.6	-2.02045740074034\\
2.61	-2.02101642226222\\
2.62	-2.02144758871254\\
2.63	-2.02175169668059\\
2.64	-2.02192950316337\\
2.65	-2.02198172603118\\
2.66	-2.02190904447868\\
2.67	-2.02171209946165\\
2.68	-2.02139149411991\\
2.69	-2.02094779418668\\
2.7	-2.0203815283849\\
2.71	-2.01969318881085\\
2.72	-2.01888323130522\\
2.73	-2.01795207581243\\
2.74	-2.01690010672806\\
2.75	-2.01572767323508\\
2.76	-2.01443508962924\\
2.77	-2.01302263563367\\
2.78	-2.01149055670336\\
2.79	-2.00983906431981\\
2.8	-2.00806833627596\\
2.81	-2.00617851695208\\
2.82	-2.00416971758272\\
2.83	-2.0020420165152\\
2.84	-1.99979545945999\\
2.85	-1.99743005973319\\
2.86	-1.99494579849165\\
2.87	-1.99234262496096\\
2.88	-1.98962045665676\\
2.89	-1.98677917959958\\
2.9	-1.98381864852384\\
2.91	-1.98073868708105\\
2.92	-1.97753908803789\\
2.93	-1.97421961346934\\
2.94	-1.97077999494734\\
2.95	-1.96721993372541\\
2.96	-1.96353910091952\\
2.97	-1.95973713768572\\
2.98	-1.95581365539487\\
2.99	-1.95176823580492\\
3	-1.9476004312313\\
3.01	-1.94330976471559\\
3.02	-1.93889573019315\\
3.03	-1.93435779266015\\
3.04	-1.92969538834035\\
3.05	-1.92490792485222\\
3.06	-1.91999478137692\\
3.07	-1.91495530882756\\
3.08	-1.90978883002029\\
3.09	-1.90449463984782\\
3.1	-1.89907200545591\\
3.11	-1.89352016642324\\
3.12	-1.88783833494559\\
3.13	-1.88202569602443\\
3.14	-1.87608140766108\\
3.15	-1.87000460105663\\
3.16	-1.86379438081852\\
3.17	-1.85744982517436\\
3.18	-1.85096998619372\\
3.19	-1.84435389001851\\
3.2	-1.83760053710271\\
3.21	-1.83070890246234\\
3.22	-1.82367793593615\\
3.23	-1.8165065624581\\
3.24	-1.80919368234219\\
3.25	-1.80173817158069\\
3.26	-1.7941388821564\\
3.27	-1.78639464237007\\
3.28	-1.77850425718352\\
3.29	-1.77046650857984\\
3.3	-1.76228015594106\\
3.31	-1.75394393644478\\
3.32	-1.74545656548035\\
3.33	-1.73681673708581\\
3.34	-1.72802312440654\\
3.35	-1.71907438017677\\
3.36	-1.7099691372248\\
3.37	-1.70070600900328\\
3.38	-1.69128359014559\\
3.39	-1.68170045704922\\
3.4	-1.6719551684878\\
3.41	-1.66204626625244\\
3.42	-1.65197227582388\\
3.43	-1.64173170707662\\
3.44	-1.63132305501617\\
3.45	-1.62074480055078\\
3.46	-1.60999541129879\\
3.47	-1.59907334243309\\
3.48	-1.58797703756358\\
3.49	-1.57670492965946\\
3.5	-1.56525544201216\\
3.51	-1.5536269892405\\
3.52	-1.54181797833934\\
3.53	-1.52982680977296\\
3.54	-1.51765187861459\\
3.55	-1.50529157573328\\
3.56	-1.49274428902951\\
3.57	-1.48000840472068\\
3.58	-1.46708230867797\\
3.59	-1.45396438781557\\
3.6	-1.44065303153369\\
3.61	-1.42714663321644\\
3.62	-1.41344359178575\\
3.63	-1.39954231331253\\
3.64	-1.38544121268601\\
3.65	-1.3711387153424\\
3.66	-1.35663325905379\\
3.67	-1.34192329577821\\
3.68	-1.32700729357163\\
3.69	-1.31188373856274\\
3.7	-1.29655113699113\\
3.71	-1.28100801730946\\
3.72	-1.2652529323501\\
3.73	-1.24928446155662\\
3.74	-1.23310121328036\\
3.75	-1.2167018271422\\
3.76	-1.20008497645964\\
3.77	-1.18324937073876\\
3.78	-1.16619375823105\\
3.79	-1.1489169285545\\
3.8	-1.13141771537822\\
3.81	-1.11369499916986\\
3.82	-1.09574771000477\\
3.83	-1.07757483043563\\
3.84	-1.05917539842107\\
3.85	-1.04054851031162\\
3.86	-1.02169332389104\\
3.87	-1.00260906147075\\
3.88	-0.983295013035159\\
3.89	-0.963750539434746\\
3.9	-0.943975075624321\\
3.91	-0.923968133942852\\
3.92	-0.903729307431372\\
3.93	-0.883258273185022\\
3.94	-0.862554795734917\\
3.95	-0.841618730455388\\
3.96	-0.820450026991513\\
3.97	-0.799048732701852\\
3.98	-0.77741499611053\\
3.99	-0.755549070363062\\
4	-0.73345131667917\\
4.01	-0.711122207796255\\
4.02	-0.688562331396295\\
4.03	-0.665772393508862\\
4.04	-0.642753221882367\\
4.05	-0.61950576931562\\
4.06	-0.596031116941127\\
4.07	-0.572330477451307\\
4.08	-0.548405198258679\\
4.09	-0.524256764580447\\
4.1	-0.499886802437847\\
4.11	-0.4752970815603\\
4.12	-0.450489518184079\\
4.13	-0.425466177735064\\
4.14	-0.400229277384966\\
4.15	-0.374781188470077\\
4.16	-0.349124438761731\\
4.17	-0.323261714577398\\
4.18	-0.297195862721089\\
4.19	-0.270929892242354\\
4.2	-0.244466976002359\\
4.21	-0.217810452036345\\
4.22	-0.190963824701468\\
4.23	-0.163930765599364\\
4.24	-0.136715114263117\\
4.25	-0.109320878598369\\
4.26	-0.0817522350690809\\
4.27	-0.0540135286185056\\
4.28	-0.0261092723168046\\
4.29	0.00195585327307143\\
4.3	0.030177001018374\\
4.31	0.0585491584354358\\
4.32	0.0870671492101956\\
4.33	0.115725635025474\\
4.34	0.144519117698958\\
4.35	0.173441941634976\\
4.36	0.20248829659195\\
4.37	0.231652220766158\\
4.38	0.260927604191419\\
4.39	0.290308192452626\\
4.4	0.319787590710145\\
4.41	0.349359268030189\\
4.42	0.379016562015151\\
4.43	0.408752683726243\\
4.44	0.438560722889206\\
4.45	0.468433653372316\\
4.46	0.498364338924375\\
4.47	0.528345539158689\\
4.48	0.558369915767572\\
4.49	0.588430038950325\\
4.5	0.618518394036067\\
4.51	0.648627388281433\\
4.52	0.678749357821707\\
4.53	0.708876574752725\\
4.54	0.739001254319548\\
4.55	0.769115562187029\\
4.56	0.7992116217663\\
4.57	0.829281521570565\\
4.58	0.859317322572857\\
4.59	0.889311065538278\\
4.6	0.919254778302889\\
4.61	0.949140482971554\\
4.62	0.97896020300755\\
4.63	1.00870597018734\\
4.64	1.03836983139484\\
4.65	1.06794385523108\\
4.66	1.0974201384164\\
4.67	1.12679081196514\\
4.68	1.15604804711435\\
4.69	1.18518406099179\\
4.7	1.21419112201125\\
4.71	1.2430615549873\\
4.72	1.27178774596578\\
4.73	1.30036214677089\\
4.74	1.32877727927528\\
4.75	1.3570257394049\\
4.76	1.3851002008967\\
4.77	1.41299341883375\\
4.78	1.44069823298977\\
4.79	1.46820757102194\\
4.8	1.49551445155944\\
4.81	1.52261198724301\\
4.82	1.54949338777938\\
4.83	1.57615196308351\\
4.84	1.60258112659012\\
4.85	1.62877439882547\\
4.86	1.65472541133873\\
4.87	1.68042791110178\\
4.88	1.70587576549376\\
4.89	1.73106296799553\\
4.9	1.7559836447254\\
4.91	1.78063206195408\\
4.92	1.80500263474131\\
4.93	1.82908993683953\\
4.94	1.85288871201116\\
4.95	1.87639388690414\\
4.96	1.899600585626\\
4.97	1.92250414614814\\
4.98	1.94510013865978\\
4.99	1.96738438597305\\
5	1.98935298605755\\
5.01	2.01100233675272\\
5.02	2.03232916266968\\
5.03	2.05333054425133\\
5.04	2.07400394891551\\
5.05	2.09434726417625\\
5.06	2.11435883267406\\
5.07	2.13403748930404\\
5.08	2.15338260159271\\
5.09	2.17239411763233\\
5.1	2.19107263588725\\
5.11	2.2094195426512\\
5.12	2.22743736206457\\
5.13	2.24513077721963\\
5.14	2.26250977629418\\
5.15	2.27959953557151\\
5.16	2.29647157353046\\
5.17	2.3133407885687\\
5.18	2.3308529732741\\
5.19	2.35078912436815\\
5.2	2.37658134159459\\
5.21	2.40778658809137\\
5.22	2.430447276592\\
5.23	2.46689423093269\\
5.24	2.4552026360449\\
5.25	2.44356404792737\\
5.26	2.43197825623494\\
5.27	2.42044505106285\\
5.28	2.40896422295447\\
5.29	2.39753556290894\\
5.3	2.3861588623884\\
5.31	2.37483391332507\\
5.32	2.36356050812809\\
5.33	2.35233843969005\\
5.34	2.34116750139341\\
5.35	2.33004748711656\\
5.36	2.31897819123982\\
5.37	2.30795940865112\\
5.38	2.29699093475147\\
5.39	2.28607256546036\\
5.4	2.2752040972208\\
5.41	2.2643853270043\\
5.42	2.25361605231562\\
5.43	2.24289607119733\\
5.44	2.23222518223422\\
5.45	2.22160318455756\\
5.46	2.21102987784913\\
5.47	2.20050506234516\\
5.48	2.19002853884011\\
5.49	2.17960010869022\\
5.5	2.16921957381706\\
5.51	2.15888673671076\\
5.52	2.14860140043326\\
5.53	2.13836336862132\\
5.54	2.12817244548946\\
5.55	2.11802843583273\\
5.56	2.10793114502938\\
5.57	2.09788037904339\\
5.58	2.08787594442691\\
5.59	2.07791764832257\\
5.6	2.06800529846567\\
5.61	2.05813870318623\\
5.62	2.04831767141105\\
5.63	2.03854201266552\\
5.64	2.02881153707541\\
5.65	2.01912605536856\\
5.66	2.00948537887648\\
5.67	1.99988931953578\\
5.68	1.99033768988964\\
5.69	1.98083030308906\\
5.7	1.97136697289413\\
5.71	1.96194751367513\\
5.72	1.95257174041361\\
5.73	1.94323946870338\\
5.74	1.93395051475138\\
5.75	1.92470469537855\\
5.76	1.91550182802053\\
5.77	1.90634173072837\\
5.78	1.89722422216916\\
5.79	1.88814912162653\\
5.8	1.87911624900115\\
5.81	1.87012542481115\\
5.82	1.86117647019247\\
5.83	1.85226920689911\\
5.84	1.84340345730344\\
5.85	1.83457904439627\\
5.86	1.82579579178704\\
5.87	1.81705352370386\\
5.88	1.80835206499352\\
5.89	1.79969124112143\\
5.9	1.79107087817151\\
5.91	1.78249080284611\\
5.92	1.77395084246573\\
5.93	1.76545082496887\\
5.94	1.75699057891165\\
5.95	1.74856993346754\\
5.96	1.740188718427\\
5.97	1.73184676419699\\
5.98	1.72354390180059\\
5.99	1.71527996287647\\
6	1.70705477967835\\
6.01	1.69886818507442\\
6.02	1.69072001254678\\
6.03	1.68261009619073\\
6.04	1.67453827071412\\
6.05	1.66650437143664\\
6.06	1.65850823428907\\
6.07	1.65054969581248\\
6.08	1.64262859315744\\
6.09	1.6347447640832\\
6.1	1.62689804695675\\
6.11	1.61908828075201\\
6.12	1.61131530504882\\
6.13	1.60357896003205\\
6.14	1.59587908649059\\
6.15	1.58821552581634\\
6.16	1.58058812000319\\
6.17	1.57299671164595\\
6.18	1.56544114393931\\
6.19	1.55792126067669\\
6.2	1.55043690624914\\
6.21	1.5429879256442\\
6.22	1.53557416444473\\
6.23	1.52819546882771\\
6.24	1.52085168556305\\
6.25	1.51354266201235\\
6.26	1.50626824612767\\
6.27	1.49902828645027\\
6.28	1.49182263210933\\
6.29	1.48465113282062\\
6.3	1.47751363888523\\
6.31	1.47041000118824\\
6.32	1.46334007119734\\
6.33	1.45630370096151\\
6.34	1.44930074310962\\
6.35	1.44233105084905\\
6.36	1.4353944779643\\
6.37	1.42849087881556\\
6.38	1.4216201083373\\
6.39	1.4147820220368\\
6.4	1.40797647599274\\
6.41	1.4012033268537\\
6.42	1.39446243183673\\
6.43	1.3877536487258\\
6.44	1.38107683587038\\
6.45	1.37443185218388\\
6.46	1.36781855714215\\
6.47	1.36123681078198\\
6.48	1.35468647369953\\
6.49	1.34816740704882\\
6.5	1.34167947254017\\
6.51	1.33522253243861\\
6.52	1.32879644956238\\
6.53	1.32240108728132\\
6.54	1.31603630951527\\
6.55	1.30970198073251\\
6.56	1.30339796594819\\
6.57	1.29712413072268\\
6.58	1.29088034116\\
6.59	1.28466646390618\\
6.6	1.27848236614769\\
6.61	1.27232791560978\\
6.62	1.26620298055484\\
6.63	1.26010742978084\\
6.64	1.25404113261961\\
6.65	1.24800395893526\\
6.66	1.24199577912249\\
6.67	1.236016464105\\
6.68	1.23006588533378\\
6.69	1.22414391478549\\
6.7	1.21825042496079\\
6.71	1.2123852888827\\
6.72	1.20654838009488\\
6.73	1.20073957266005\\
6.74	1.19495874115825\\
6.75	1.18920576068519\\
6.76	1.18348050685058\\
6.77	1.17778285577648\\
6.78	1.17211268409558\\
6.79	1.16646986894955\\
6.8	1.16085428798734\\
6.81	1.15526581936354\\
6.82	1.14970434173663\\
6.83	1.14416973426738\\
6.84	1.13866187661711\\
6.85	1.13318064894601\\
6.86	1.12772593191147\\
6.87	1.12229760666642\\
6.88	1.11689555485758\\
6.89	1.11151965862383\\
6.9	1.10616980059451\\
6.91	1.10084586388773\\
6.92	1.09554773210867\\
6.93	1.09027528934796\\
6.94	1.08502842017989\\
6.95	1.07980700966084\\
6.96	1.0746109433275\\
6.97	1.06944010719528\\
6.98	1.06429438775654\\
6.99	1.05917367197898\\
7	1.05407784730393\\
7.01	1.04900680164468\\
7.02	1.04396042338478\\
7.03	1.03893860137643\\
7.04	1.03394122493873\\
7.05	1.02896818385607\\
7.06	1.02401936837642\\
7.07	1.01909466920968\\
7.08	1.01419397752601\\
7.09	1.00931718495419\\
7.1	1.0044641835799\\
7.11	0.999634865944141\\
7.12	0.994829125041499\\
7.13	0.990046854318543\\
7.14	0.985287947672148\\
7.15	0.980552299447855\\
7.16	0.975839804438217\\
7.17	0.971150357881158\\
7.18	0.966483855458326\\
7.19	0.961840193293454\\
7.2	0.957219267950729\\
7.21	0.952620976433147\\
7.22	0.948045216180891\\
7.23	0.943491885069693\\
7.24	0.938960881409216\\
7.25	0.934452103941427\\
7.26	0.929965451838978\\
7.27	0.925500824703588\\
7.28	0.921058122564434\\
7.29	0.916637245876533\\
7.3	0.912238095519145\\
7.31	0.907860572794158\\
7.32	0.903504579424495\\
7.33	0.899170017552517\\
7.34	0.894856789738424\\
7.35	0.890564798958668\\
7.36	0.88629394860437\\
7.37	0.882044142479729\\
7.38	0.877815284800447\\
7.39	0.873607280192156\\
7.4	0.869420033688838\\
7.41	0.865253450731263\\
7.42	0.86110743716542\\
7.43	0.85698189924096\\
7.44	0.852876743609632\\
7.45	0.848791877323737\\
7.46	0.844727207834574\\
7.47	0.840682642990894\\
7.48	0.836658091037358\\
7.49	0.832653460613003\\
7.5	0.828668660749701\\
7.51	0.824703600870633\\
7.52	0.820758190788766\\
7.53	0.816832340705323\\
7.54	0.81292596120827\\
7.55	0.809038963270803\\
7.56	0.805171258249833\\
7.57	0.801322757884486\\
7.58	0.797493374294597\\
7.59	0.793683019979214\\
7.6	0.789891607815107\\
7.61	0.786119051055271\\
7.62	0.782365263327453\\
7.63	0.778630158632658\\
7.64	0.774913651343683\\
7.65	0.771215656203637\\
7.66	0.76753608832448\\
7.67	0.763874863185552\\
7.68	0.76023189663212\\
7.69	0.756607104873917\\
7.7	0.753000404483694\\
7.71	0.749411712395775\\
7.72	0.745840945904608\\
7.73	0.742288022663335\\
7.74	0.738752860682356\\
7.75	0.735235378327894\\
7.76	0.731735494320581\\
7.77	0.728253127734024\\
7.78	0.724788197993402\\
7.79	0.721340624874044\\
7.8	0.717910328500027\\
7.81	0.714497229342773\\
7.82	0.711101248219647\\
7.83	0.707722306292567\\
7.84	0.704360325066611\\
7.85	0.701015226388632\\
7.86	0.697686932445879\\
7.87	0.694375365764621\\
7.88	0.691080449208769\\
7.89	0.687802105978518\\
7.9	0.684540259608975\\
7.91	0.681294833968805\\
7.92	0.678065753258874\\
7.93	0.674852942010904\\
7.94	0.671656325086121\\
7.95	0.66847582767392\\
7.96	0.665311375290525\\
7.97	0.662162893777657\\
7.98	0.659030309301208\\
7.99	0.655913548349917\\
8	0.652812537734051\\
8.01	0.649727204584091\\
8.02	0.646657476349424\\
8.03	0.643603280797034\\
8.04	0.640564546010203\\
8.05	0.637541200387216\\
8.06	0.634533172640066\\
8.07	0.63154039179317\\
8.08	0.62856278718208\\
8.09	0.625600288452212\\
8.1	0.622652825557567\\
8.11	0.61972032875946\\
8.12	0.616802728625257\\
8.13	0.613899956027113\\
8.14	0.611011942140717\\
8.15	0.608138618444037\\
8.16	0.605279916716073\\
8.17	0.602435769035619\\
8.18	0.599606107780013\\
8.19	0.596790865623911\\
8.2	0.593989975538056\\
8.21	0.591203370788049\\
8.22	0.588430984933128\\
8.23	0.585672751824953\\
8.24	0.582928605606392\\
8.25	0.580198480710314\\
8.26	0.577482311858381\\
8.27	0.574780034059851\\
8.28	0.572091582610385\\
8.29	0.56941689309085\\
8.3	0.566755901366139\\
8.31	0.564108543583985\\
8.32	0.561474756173781\\
8.33	0.55885447584541\\
8.34	0.556247639588073\\
8.35	0.553654184669126\\
8.36	0.551074048632918\\
8.37	0.548507169299632\\
8.38	0.545953484764135\\
8.39	0.543412933394831\\
8.4	0.540885453832516\\
8.41	0.538370984989236\\
8.42	0.526584169713404\\
8.43	0.5081091372116\\
8.44	0.490557826194461\\
8.45	0.473884051738134\\
8.46	0.458043938142206\\
8.47	0.442995803466279\\
8.48	0.428700049840167\\
8.49	0.415119059258958\\
8.5	0.402217094588669\\
8.51	0.389960205521924\\
8.52	0.378316139236109\\
8.53	0.367254255518794\\
8.54	0.356745446137168\\
8.55	0.346762058239068\\
8.56	0.337277821584192\\
8.57	0.328267779413804\\
8.58	0.319708222777084\\
8.59	0.31157662814125\\
8.6	0.303851598121229\\
8.61	0.296512805172916\\
8.62	0.289540938101824\\
8.63	0.282917651246299\\
8.64	0.276625516201661\\
8.65	0.270647975958108\\
8.66	0.264969301331757\\
8.67	0.259574549574138\\
8.68	0.254449525051243\\
8.69	0.249580741888566\\
8.7	0.24495538848393\\
8.71	0.240561293794651\\
8.72	0.236386895310335\\
8.73	0.232421208627025\\
8.74	0.22865379854261\\
8.75	0.225074751597468\\
8.76	0.22167464998803\\
8.77	0.218444546784697\\
8.78	0.215375942388792\\
8.79	0.212460762166663\\
8.8	0.209691335202081\\
8.81	0.20706037411095\\
8.82	0.204560955865309\\
8.83	0.2021865035761\\
8.84	0.199930769186757\\
8.85	0.197787817032113\\
8.86	0.195752008219356\\
8.87	0.193817985789867\\
8.88	0.191980660623015\\
8.89	0.190235198044703\\
8.9	0.18857700510545\\
8.91	0.187001718494609\\
8.92	0.185505193058809\\
8.93	0.18408349089448\\
8.94	0.18273287098571\\
8.95	0.18144977936024\\
8.96	0.180230839737599\\
8.97	0.179072844644844\\
8.98	0.177972746976486\\
8.99	0.176927651976404\\
9	0.175934809620678\\
9.01	0.174991607381234\\
9.02	0.174095563351292\\
9.03	0.173244319714564\\
9.04	0.172435636540972\\
9.05	0.171667385892524\\
9.06	0.170937546223954\\
9.07	0.170244197063277\\
9.08	0.169585513958317\\
9.09	0.168959763675905\\
9.1	0.168365299641079\\
9.11	0.167800557604385\\
9.12	0.167264051525722\\
9.13	0.166754369664047\\
9.14	0.166270170862545\\
9.15	0.16581018101959\\
9.16	0.165373189736076\\
9.17	0.164958047130449\\
9.18	0.164563660812924\\
9.19	0.164188993011025\\
9.2	0.16383305783882\\
9.21	0.163494918702697\\
9.22	0.163173685836837\\
9.23	0.162868513961943\\
9.24	0.16257860006097\\
9.25	0.162303181266115\\
9.26	0.162041532851422\\
9.27	0.161792966325788\\
9.28	0.161556827621276\\
9.29	0.16133249537202\\
9.3	0.161119379279195\\
9.31	0.160916918557726\\
9.32	0.160724580460661\\
9.33	0.160541858877317\\
9.34	0.16036827300153\\
9.35	0.160203366066465\\
9.36	0.16004670414271\\
9.37	0.159897874996444\\
9.38	0.15975648700469\\
9.39	0.159622168124849\\
9.4	0.159494564915682\\
9.41	0.159373341607309\\
9.42	0.15925817921765\\
9.43	0.159148774713091\\
9.44	0.159044840211081\\
9.45	0.15894610222261\\
9.46	0.158852300932576\\
9.47	0.158763189516086\\
9.48	0.158678533489011\\
9.49	0.158598110090936\\
9.5	0.158521707699017\\
9.51	0.158449125271136\\
9.52	0.15838017181686\\
9.53	0.158314665894891\\
9.54	0.158252435135626\\
9.55	0.1581933157876\\
9.56	0.158137152286573\\
9.57	0.158083796846223\\
9.58	0.158033109069225\\
9.59	0.157984955577847\\
9.6	0.157939209662962\\
9.61	0.157895750950643\\
9.62	0.157854465085427\\
9.63	0.157815243429374\\
9.64	0.15777798277623\\
9.65	0.157742585079848\\
9.66	0.157708957196184\\
9.67	0.157677010638197\\
9.68	0.157646661343029\\
9.69	0.1576178294508\\
9.7	0.157590439094444\\
9.71	0.157564418200108\\
9.72	0.157539698297479\\
9.73	0.157516214339625\\
9.74	0.157493904531815\\
9.75	0.157472710168943\\
9.76	0.157452575481036\\
9.77	0.157433447486507\\
9.78	0.157415275852732\\
9.79	0.157398012763622\\
9.8	0.157381612793801\\
9.81	0.157366032789049\\
9.82	0.157351231752794\\
9.83	0.1573371707382\\
9.84	0.157323812745686\\
9.85	0.157311122625583\\
9.86	0.157299066985625\\
9.87	0.157287614103102\\
9.88	0.157276733841369\\
9.89	0.157266397570551\\
9.9	0.157256578092213\\
9.91	0.157247249567792\\
9.92	0.157238387450584\\
9.93	0.157229968421173\\
9.94	0.157221970326081\\
9.95	0.157214372119443\\
9.96	0.157207153807658\\
9.97	0.157200296396757\\
9.98	0.157193781842421\\
9.99	0.157187593002529\\
10	0.157181713592027\\
10.01	0.157176128140066\\
10.02	0.157170821949321\\
10.03	0.157165781057306\\
10.04	0.157160992199615\\
10.05	0.157156442775055\\
10.06	0.157152120812446\\
10.07	0.157148014939168\\
10.08	0.157144114351182\\
10.09	0.157140408784644\\
10.1	0.15713688848889\\
10.11	0.157133544200742\\
10.12	0.157130367120191\\
10.13	0.157127348887194\\
10.14	0.157124481559698\\
10.15	0.157121757592733\\
10.16	0.157119169818566\\
10.17	0.157116711427834\\
10.18	0.157114375951625\\
10.19	0.157112157244472\\
10.2	0.157110049468158\\
10.21	0.157108047076363\\
10.22	0.157106144800071\\
10.23	0.157104337633725\\
10.24	0.157102620822012\\
10.25	0.157100989847384\\
10.26	0.157099440418165\\
10.27	0.157097968457248\\
10.28	0.157096570091376\\
10.29	0.157095241640954\\
10.3	0.157093979610341\\
10.31	0.157092780678687\\
10.32	0.157091641691173\\
10.33	0.157090559650713\\
10.34	0.157089531710076\\
10.35	0.157088555164372\\
10.36	0.157087627443962\\
10.37	0.157086746107686\\
10.38	0.157085908836425\\
10.39	0.157085113427026\\
10.4	0.157084357786476\\
10.41	0.157083639926408\\
10.42	0.15708295795788\\
10.43	0.157082310086391\\
10.44	0.157081694607157\\
10.45	0.157081109900626\\
10.46	0.157080554428232\\
10.47	0.157080026728325\\
10.48	0.157079525412338\\
10.49	0.157079049161135\\
10.5	0.157078596721517\\
10.51	0.157078166902961\\
10.52	0.157077758574459\\
10.53	0.157077370661542\\
10.54	0.157077002143487\\
10.55	0.157076652050582\\
10.56	0.157076319461611\\
10.57	0.157076003501409\\
10.58	0.157075703338575\\
10.59	0.157075418183264\\
10.6	0.157075147285143\\
10.61	0.157074889931376\\
10.62	0.15707464544477\\
10.63	0.157074413181999\\
10.64	0.157074192531895\\
10.65	0.157073982913844\\
10.66	0.157073783776264\\
10.67	0.15707359459516\\
10.68	0.157073414872729\\
10.69	0.157073244136053\\
10.7	0.157073081935859\\
10.71	0.157072927845348\\
10.72	0.157072781459043\\
10.73	0.157072642391759\\
10.74	0.157072510277558\\
10.75	0.157072384768799\\
10.76	0.157072265535218\\
10.77	0.157072152263073\\
10.78	0.157072044654307\\
10.79	0.15707194242576\\
10.8	0.157071845308434\\
10.81	0.157071753046773\\
10.82	0.157071665398008\\
10.83	0.1570715821315\\
10.84	0.157071503028147\\
10.85	0.157071427879799\\
10.86	0.157071356488722\\
10.87	0.157071288667046\\
10.88	0.157071224236316\\
10.89	0.157071163026998\\
10.9	0.157071104878017\\
10.91	0.157071049636368\\
10.92	0.157070997156689\\
10.93	0.15707094730089\\
10.94	0.157070899937779\\
10.95	0.157070854942726\\
10.96	0.157070812197335\\
10.97	0.157070771589124\\
10.98	0.157070733011241\\
10.99	0.157070696362175\\
11	0.157070661545484\\
11.01	0.157070628469561\\
11.02	0.157070597047363\\
11.03	0.157070567196211\\
11.04	0.157070538837561\\
11.05	0.157070511896783\\
11.06	0.157070486302985\\
11.07	0.157070461988827\\
11.08	0.157070438890323\\
11.09	0.157070416946697\\
11.1	0.157070396100214\\
11.11	0.157070376296012\\
11.12	0.157070357481977\\
11.13	0.157070339608603\\
11.14	0.157070322628868\\
11.15	0.157070306498079\\
11.16	0.157070291173799\\
11.17	0.157070276615706\\
11.18	0.157070262785487\\
11.19	0.157070249646749\\
11.2	0.157070237164918\\
11.21	0.157070225307159\\
11.22	0.15707021404226\\
11.23	0.157070203340585\\
11.24	0.157070193173972\\
11.25	0.157070183515668\\
11.26	0.15707017434026\\
11.27	0.157070165623603\\
11.28	0.157070157342764\\
11.29	0.157070149475948\\
11.3	0.15707014200246\\
11.31	0.157070134902622\\
11.32	0.157070128157769\\
11.33	0.157070121750139\\
11.34	0.157070115662877\\
11.35	0.157070109879967\\
11.36	0.157070104386193\\
11.37	0.157070099167092\\
11.38	0.157070094208939\\
11.39	0.15707008949868\\
11.4	0.157070085023928\\
11.41	0.157070080772906\\
11.42	0.157070076734426\\
11.43	0.157070072897862\\
11.44	0.157070069253116\\
11.45	0.157070065790602\\
11.46	0.157070062501205\\
11.47	0.157070059376269\\
11.48	0.157070056407575\\
11.49	0.157070053587311\\
11.5	0.157070050908055\\
11.51	0.157070048362758\\
11.52	0.157070045944715\\
11.53	0.157070043647569\\
11.54	0.157070041465281\\
11.55	0.157070039392105\\
11.56	0.157070037422579\\
11.57	0.157070035551524\\
11.58	0.15707003377402\\
11.59	0.157070032085384\\
11.6	0.157070030481182\\
11.61	0.157070028957185\\
11.62	0.157070027509385\\
11.63	0.157070026133968\\
11.64	0.157070024827327\\
11.65	0.15707002358601\\
11.66	0.157070022406756\\
11.67	0.157070021286461\\
11.68	0.157070020222181\\
11.69	0.157070019211113\\
11.7	0.157070018250597\\
11.71	0.157070017338108\\
11.72	0.15707001647124\\
11.73	0.157070015647716\\
11.74	0.157070014865362\\
11.75	0.157070014122122\\
11.76	0.157070013416046\\
11.77	0.157070012745269\\
11.78	0.157070012108029\\
11.79	0.15707001150265\\
11.8	0.157070010927543\\
11.81	0.157070010381184\\
11.82	0.157070009862145\\
11.83	0.157070009369061\\
11.84	0.157070008900628\\
11.85	0.157070008455613\\
11.86	0.157070008032847\\
11.87	0.15707000763122\\
11.88	0.157070007249678\\
11.89	0.157070006887209\\
11.9	0.157070006542865\\
11.91	0.157070006215732\\
11.92	0.15707000590496\\
11.93	0.157070005609723\\
11.94	0.15707000532925\\
11.95	0.157070005062796\\
11.96	0.15707000480967\\
11.97	0.157070004569198\\
11.98	0.157070004340749\\
11.99	0.157070004123722\\
12	0.157070003917549\\
12.01	0.157070003721679\\
12.02	0.157070003535598\\
12.03	0.157070003358829\\
12.04	0.157070003190891\\
12.05	0.15707000303135\\
12.06	0.15707000287979\\
12.07	0.157070002735803\\
12.08	0.157070002599016\\
12.09	0.157070002469074\\
12.1	0.157070002345624\\
12.11	0.157070002228345\\
12.12	0.157070002116936\\
12.13	0.157070002011096\\
12.14	0.157070001910549\\
12.15	0.157070001815022\\
12.16	0.157070001724274\\
12.17	0.157070001638066\\
12.18	0.157070001556168\\
12.19	0.157070001478366\\
12.2	0.157070001404448\\
12.21	0.157070001334228\\
12.22	0.157070001267519\\
12.23	0.157070001204144\\
12.24	0.157070001143935\\
12.25	0.157070001086741\\
12.26	0.157070001032403\\
12.27	0.157070000980786\\
12.28	0.15707000093175\\
12.29	0.157070000885161\\
12.3	0.157070000840904\\
12.31	0.157070000798864\\
12.32	0.157070000758926\\
12.33	0.157070000720983\\
12.34	0.157070000684937\\
12.35	0.157070000650692\\
12.36	0.157070000618158\\
12.37	0.157070000587255\\
12.38	0.157070000557895\\
12.39	0.157070000529999\\
12.4	0.157070000503503\\
12.41	0.157070000478329\\
12.42	0.157070000454414\\
12.43	0.157070000431696\\
12.44	0.157070000410113\\
12.45	0.157070000389612\\
12.46	0.15707000037013\\
12.47	0.157070000351624\\
12.48	0.15707000033404\\
12.49	0.157070000317343\\
12.5	0.157070000301479\\
12.51	0.157070000286405\\
12.52	0.157070000272084\\
12.53	0.157070000258482\\
12.54	0.157070000245562\\
12.55	0.157070000233281\\
12.56	0.157070000221621\\
12.57	0.157070000210536\\
12.58	0.157070000200011\\
12.59	0.157070000190009\\
12.6	0.157070000180512\\
12.61	0.157070000171485\\
12.62	0.15707000016291\\
12.63	0.157070000154761\\
12.64	0.15707000014702\\
12.65	0.157070000139669\\
12.66	0.157070000132681\\
12.67	0.157070000126049\\
12.68	0.157070000119744\\
12.69	0.157070000113759\\
12.7	0.157070000108075\\
12.71	0.157070000102675\\
12.72	0.15707000009754\\
12.73	0.157070000092663\\
12.74	0.157070000088035\\
12.75	0.157070000083636\\
12.76	0.157070000079451\\
12.77	0.157070000075478\\
12.78	0.157070000071701\\
12.79	0.157070000068119\\
12.8	0.157070000064714\\
12.81	0.157070000061477\\
12.82	0.1570700000584\\
12.83	0.157070000055483\\
12.84	0.157070000052707\\
12.85	0.157070000050074\\
12.86	0.157070000047573\\
12.87	0.157070000045197\\
12.88	0.157070000042935\\
12.89	0.15707000004079\\
12.9	0.15707000003875\\
12.91	0.157070000036817\\
12.92	0.157070000034973\\
12.93	0.157070000033226\\
12.94	0.157070000031568\\
12.95	0.157070000029989\\
12.96	0.157070000028491\\
12.97	0.157070000027063\\
12.98	0.157070000025706\\
12.99	0.157070000024421\\
13	0.157070000023197\\
13.01	0.157070000022035\\
13.02	0.157070000020936\\
13.03	0.157070000019889\\
13.04	0.157070000018896\\
13.05	0.157070000017947\\
13.06	0.157070000017052\\
13.07	0.157070000016201\\
13.08	0.157070000015394\\
13.09	0.157070000014622\\
13.1	0.157070000013895\\
13.11	0.157070000013203\\
13.12	0.157070000012547\\
13.13	0.157070000011918\\
13.14	0.157070000011324\\
13.15	0.157070000010756\\
13.16	0.157070000010215\\
13.17	0.157070000009701\\
13.18	0.157070000009213\\
13.19	0.157070000008752\\
13.2	0.157070000008318\\
13.21	0.157070000007901\\
13.22	0.157070000007502\\
13.23	0.157070000007129\\
13.24	0.157070000006775\\
13.25	0.157070000006438\\
13.26	0.157070000006118\\
13.27	0.157070000005817\\
13.28	0.157070000005524\\
13.29	0.157070000005249\\
13.3	0.157070000004983\\
13.31	0.157070000004735\\
13.32	0.157070000004496\\
13.33	0.157070000004274\\
13.34	0.157070000004061\\
13.35	0.157070000003857\\
13.36	0.157070000003662\\
13.37	0.157070000003476\\
13.38	0.157070000003299\\
13.39	0.15707000000313\\
13.4	0.157070000002971\\
13.41	0.15707000000282\\
13.42	0.157070000002678\\
13.43	0.157070000002545\\
13.44	0.157070000002421\\
13.45	0.157070000002297\\
13.46	0.157070000002181\\
13.47	0.157070000002075\\
13.48	0.157070000001969\\
13.49	0.157070000001871\\
13.5	0.157070000001773\\
13.51	0.157070000001685\\
13.52	0.157070000001605\\
13.53	0.157070000001525\\
13.54	0.157070000001445\\
13.55	0.157070000001374\\
13.56	0.157070000001304\\
13.57	0.157070000001241\\
13.58	0.157070000001179\\
13.59	0.157070000001117\\
13.6	0.157070000001064\\
13.61	0.157070000001011\\
13.62	0.157070000000958\\
13.63	0.157070000000913\\
13.64	0.157070000000869\\
13.65	0.157070000000825\\
13.66	0.15707000000078\\
13.67	0.157070000000745\\
13.68	0.157070000000709\\
13.69	0.157070000000674\\
13.7	0.157070000000638\\
13.71	0.157070000000603\\
13.72	0.157070000000576\\
13.73	0.15707000000055\\
13.74	0.157070000000523\\
13.75	0.157070000000497\\
13.76	0.15707000000047\\
13.77	0.157070000000443\\
13.78	0.157070000000426\\
13.79	0.157070000000408\\
13.8	0.15707000000039\\
13.81	0.157070000000372\\
13.82	0.157070000000355\\
13.83	0.157070000000337\\
13.84	0.157070000000319\\
13.85	0.157070000000301\\
13.86	0.157070000000284\\
13.87	0.157070000000266\\
13.88	0.157070000000257\\
13.89	0.157070000000248\\
13.9	0.157070000000239\\
13.91	0.157070000000231\\
13.92	0.157070000000222\\
13.93	0.157070000000213\\
13.94	0.157070000000204\\
13.95	0.157070000000195\\
13.96	0.157070000000186\\
13.97	0.157070000000177\\
13.98	0.157070000000168\\
13.99	0.15707000000016\\
14	0.157070000000151\\
14.01	0.157070000000142\\
14.02	0.157070000000133\\
14.03	0.157070000000124\\
14.04	0.157070000000115\\
14.05	0.157070000000106\\
14.06	0.157070000000098\\
14.07	0.157070000000089\\
14.08	0.157070000000089\\
14.09	0.157070000000089\\
14.1	0.157070000000089\\
14.11	0.157070000000089\\
14.12	0.157070000000089\\
14.13	0.157070000000089\\
14.14	0.157070000000089\\
14.15	0.157070000000089\\
14.16	0.157070000000089\\
14.17	0.157070000000089\\
14.18	0.157070000000089\\
14.19	0.157070000000089\\
14.2	0.157070000000089\\
14.21	0.157070000000089\\
14.22	0.157070000000089\\
14.23	0.157070000000089\\
14.24	0.157070000000089\\
14.25	0.157070000000089\\
14.26	0.157070000000089\\
14.27	0.157070000000089\\
14.28	0.157070000000089\\
14.29	0.157070000000089\\
14.3	0.157070000000089\\
14.31	0.157070000000089\\
14.32	0.157070000000089\\
14.33	0.157070000000089\\
14.34	0.157070000000089\\
14.35	0.157070000000089\\
14.36	0.157070000000089\\
14.37	0.157070000000089\\
14.38	0.157070000000089\\
14.39	0.157070000000089\\
14.4	0.157070000000089\\
14.41	0.157070000000089\\
14.42	0.157070000000089\\
14.43	0.157070000000089\\
14.44	0.157070000000089\\
14.45	0.157070000000089\\
14.46	0.157070000000089\\
14.47	0.157070000000089\\
14.48	0.157070000000089\\
14.49	0.157070000000089\\
14.5	0.157070000000089\\
14.51	0.157070000000089\\
14.52	0.157070000000089\\
14.53	0.157070000000089\\
14.54	0.157070000000089\\
14.55	0.157070000000089\\
14.56	0.157070000000089\\
14.57	0.157070000000089\\
14.58	0.157070000000089\\
14.59	0.157070000000089\\
14.6	0.157070000000089\\
14.61	0.157070000000089\\
14.62	0.157070000000089\\
14.63	0.157070000000089\\
14.64	0.157070000000089\\
14.65	0.157070000000089\\
14.66	0.157070000000089\\
14.67	0.157070000000089\\
14.68	0.157070000000089\\
14.69	0.157070000000089\\
14.7	0.157070000000089\\
14.71	0.157070000000089\\
14.72	0.157070000000089\\
14.73	0.157070000000089\\
14.74	0.157070000000089\\
14.75	0.157070000000089\\
14.76	0.157070000000089\\
14.77	0.157070000000089\\
14.78	0.157070000000089\\
14.79	0.157070000000089\\
14.8	0.157070000000089\\
14.81	0.157070000000089\\
14.82	0.157070000000089\\
14.83	0.157070000000089\\
14.84	0.157070000000089\\
14.85	0.157070000000089\\
14.86	0.157070000000089\\
14.87	0.157070000000089\\
14.88	0.157070000000089\\
14.89	0.157070000000089\\
14.9	0.157070000000089\\
14.91	0.157070000000089\\
14.92	0.157070000000089\\
14.93	0.157070000000089\\
14.94	0.157070000000089\\
14.95	0.157070000000089\\
14.96	0.157070000000089\\
14.97	0.157070000000089\\
14.98	0.157070000000089\\
14.99	0.157070000000089\\
};



%\addlegendentry{data12}
\node[right, align=left, font=\color{black}] at (90,85) {\textbf{min. accel.}};
\node[right, align=left, font=\color{black}] at (89,572) {\textbf{max. accel.}};
\end{axis}

%\begin{axis}[%
%width=1.13\fwidth,
%height=1.554\fwidth,
%at={(-0.068\fwidth,-0.117\fwidth)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> ECC22_finalResults_qI_0p05_Iinit0p0_10ms_states_inputs_altern.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mygray}{RGB}{150,150,150}%
%
\begin{tikzpicture}
\hspace*{-1.5mm}
\begin{axis}[%
width=0.994\fwidth,
height=0.388\fwidth,
at={(0\fwidth,0.938\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={\empty},
ymin=6,
ymax=16,
ylabel style={font=\color{white!15!black},yshift=3.1pt},
ylabel={Velocity $v_i$ [$\unit{m/s}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	15\\
0.02	15\\
0.03	15\\
0.04	15\\
0.05	15\\
0.06	15\\
0.07	15\\
0.08	15\\
0.09	15\\
0.1	15\\
0.11	15\\
0.12	15\\
0.13	15\\
0.14	15\\
0.15	15\\
0.16	15\\
0.17	15\\
0.18	15\\
0.19	15\\
0.2	15\\
0.21	15\\
0.22	15\\
0.23	15\\
0.24	15\\
0.25	15\\
0.26	15\\
0.27	15\\
0.28	15\\
0.29	15\\
0.3	15\\
0.31	15\\
0.32	15\\
0.33	15\\
0.34	15\\
0.35	15\\
0.36	15\\
0.37	15\\
0.38	15\\
0.39	15\\
0.4	15\\
0.41	15\\
0.42	15\\
0.43	15\\
0.44	15\\
0.45	15\\
0.46	15\\
0.47	15\\
0.48	15\\
0.49	15\\
0.5	15\\
0.51	15\\
0.52	15\\
0.53	15\\
0.54	15\\
0.55	15\\
0.56	15\\
0.57	15\\
0.58	15\\
0.59	15\\
0.6	15\\
0.61	15\\
0.62	15\\
0.63	15\\
0.64	15\\
0.65	15\\
0.66	15\\
0.67	15\\
0.68	15\\
0.69	15\\
0.7	15\\
0.71	15\\
0.72	15\\
0.73	15\\
0.74	15\\
0.75	15\\
0.76	15\\
0.77	15\\
0.78	15\\
0.79	15\\
0.8	15\\
0.81	15\\
0.82	15\\
0.83	15\\
0.84	15\\
0.85	15\\
0.86	15\\
0.87	15\\
0.88	15\\
0.89	15\\
0.9	15\\
0.91	15\\
0.92	15\\
0.93	15\\
0.94	15\\
0.95	15\\
0.96	15\\
0.97	15\\
0.98	15\\
0.99	15\\
1	15\\
1.01	15\\
1.02	15\\
1.03	15\\
1.04	15\\
1.05	15\\
1.06	15\\
1.07	15\\
1.08	15\\
1.09	15\\
1.1	15\\
1.11	15\\
1.12	15\\
1.13	15\\
1.14	15\\
1.15	15\\
1.16	15\\
1.17	15\\
1.18	15\\
1.19	15\\
1.2	15\\
1.21	15\\
1.22	15\\
1.23	15\\
1.24	15\\
1.25	15\\
1.26	15\\
1.27	15\\
1.28	15\\
1.29	15\\
1.3	15\\
1.31	15\\
1.32	15\\
1.33	15\\
1.34	15\\
1.35	15\\
1.36	15\\
1.37	15\\
1.38	15\\
1.39	15\\
1.4	15\\
1.41	15\\
1.42	15\\
1.43	15\\
1.44	15\\
1.45	15\\
1.46	15\\
1.47	15\\
1.48	15\\
1.49	15\\
1.5	15\\
1.51	15\\
1.52	15\\
1.53	15\\
1.54	15\\
1.55	15\\
1.56	15\\
1.57	15\\
1.58	15\\
1.59	15\\
1.6	15\\
1.61	15\\
1.62	15\\
1.63	15\\
1.64	15\\
1.65	15\\
1.66	15\\
1.67	15\\
1.68	15\\
1.69	15\\
1.7	15\\
1.71	15\\
1.72	15\\
1.73	15\\
1.74	15\\
1.75	15\\
1.76	15\\
1.77	15\\
1.78	15\\
1.79	15\\
1.8	15\\
1.81	15\\
1.82	15\\
1.83	15\\
1.84	15\\
1.85	15\\
1.86	15\\
1.87	15\\
1.88	15\\
1.89	15\\
1.9	15\\
1.91	15\\
1.92	15\\
1.93	15\\
1.94	15\\
1.95	15\\
1.96	15\\
1.97	15\\
1.98	15\\
1.99	15\\
2	15\\
2.01	15\\
2.02	15\\
2.03	15\\
2.04	15\\
2.05	15\\
2.06	15\\
2.07	15\\
2.08	15\\
2.09	15\\
2.1	15\\
2.11	15\\
2.12	15\\
2.13	15\\
2.14	15\\
2.15	15\\
2.16	15\\
2.17	15\\
2.18	15\\
2.19	15\\
2.2	15\\
2.21	15\\
2.22	15\\
2.23	15\\
2.24	15\\
2.25	15\\
2.26	15\\
2.27	15\\
2.28	15\\
2.29	15\\
2.3	15\\
2.31	15\\
2.32	15\\
2.33	15\\
2.34	15\\
2.35	15\\
2.36	15\\
2.37	15\\
2.38	15\\
2.39	15\\
2.4	15\\
2.41	15\\
2.42	15\\
2.43	15\\
2.44	15\\
2.45	15\\
2.46	15\\
2.47	15\\
2.48	15\\
2.49	15\\
2.5	15\\
2.51	15\\
2.52	15\\
2.53	15\\
2.54	15\\
2.55	15\\
2.56	15\\
2.57	15\\
2.58	15\\
2.59	15\\
2.6	15\\
2.61	15\\
2.62	15\\
2.63	15\\
2.64	15\\
2.65	15\\
2.66	15\\
2.67	15\\
2.68	15\\
2.69	15\\
2.7	15\\
2.71	15\\
2.72	15\\
2.73	15\\
2.74	15\\
2.75	15\\
2.76	15\\
2.77	15\\
2.78	15\\
2.79	15\\
2.8	15\\
2.81	15\\
2.82	15\\
2.83	15\\
2.84	15\\
2.85	15\\
2.86	15\\
2.87	15\\
2.88	15\\
2.89	15\\
2.9	15\\
2.91	15\\
2.92	15\\
2.93	15\\
2.94	15\\
2.95	15\\
2.96	15\\
2.97	15\\
2.98	15\\
2.99	15\\
3	15\\
3.01	15\\
3.02	15\\
3.03	15\\
3.04	15\\
3.05	15\\
3.06	15\\
3.07	15\\
3.08	15\\
3.09	15\\
3.1	15\\
3.11	15\\
3.12	15\\
3.13	15\\
3.14	15\\
3.15	15\\
3.16	15\\
3.17	15\\
3.18	15\\
3.19	15\\
3.2	15\\
3.21	15\\
3.22	15\\
3.23	15\\
3.24	15\\
3.25	15\\
3.26	15\\
3.27	15\\
3.28	15\\
3.29	15\\
3.3	15\\
3.31	15\\
3.32	15\\
3.33	15\\
3.34	15\\
3.35	15\\
3.36	15\\
3.37	15\\
3.38	15\\
3.39	15\\
3.4	15\\
3.41	15\\
3.42	15\\
3.43	15\\
3.44	15\\
3.45	15\\
3.46	15\\
3.47	15\\
3.48	15\\
3.49	15\\
3.5	15\\
3.51	15\\
3.52	15\\
3.53	15\\
3.54	15\\
3.55	15\\
3.56	15\\
3.57	15\\
3.58	15\\
3.59	15\\
3.6	15\\
3.61	15\\
3.62	15\\
3.63	15\\
3.64	15\\
3.65	15\\
3.66	15\\
3.67	15\\
3.68	15\\
3.69	15\\
3.7	15\\
3.71	15\\
3.72	15\\
3.73	15\\
3.74	15\\
3.75	15\\
3.76	15\\
3.77	15\\
3.78	15\\
3.79	15\\
3.8	15\\
3.81	15\\
3.82	15\\
3.83	15\\
3.84	15\\
3.85	15\\
3.86	15\\
3.87	15\\
3.88	15\\
3.89	15\\
3.9	15\\
3.91	15\\
3.92	15\\
3.93	15\\
3.94	15\\
3.95	15\\
3.96	15\\
3.97	15\\
3.98	15\\
3.99	15\\
4	15\\
4.01	15\\
4.02	15\\
4.03	15\\
4.04	15\\
4.05	15\\
4.06	15\\
4.07	15\\
4.08	15\\
4.09	15\\
4.1	15\\
4.11	15\\
4.12	15\\
4.13	15\\
4.14	15\\
4.15	15\\
4.16	15\\
4.17	15\\
4.18	15\\
4.19	15\\
4.2	15\\
4.21	15\\
4.22	15\\
4.23	15\\
4.24	15\\
4.25	15\\
4.26	15\\
4.27	15\\
4.28	15\\
4.29	15\\
4.3	15\\
4.31	15\\
4.32	15\\
4.33	15\\
4.34	15\\
4.35	15\\
4.36	15\\
4.37	15\\
4.38	15\\
4.39	15\\
4.4	15\\
4.41	15\\
4.42	15\\
4.43	15\\
4.44	15\\
4.45	15\\
4.46	15\\
4.47	15\\
4.48	15\\
4.49	15\\
4.5	15\\
4.51	15\\
4.52	15\\
4.53	15\\
4.54	15\\
4.55	15\\
4.56	15\\
4.57	15\\
4.58	15\\
4.59	15\\
4.6	15\\
4.61	15\\
4.62	15\\
4.63	15\\
4.64	15\\
4.65	15\\
4.66	15\\
4.67	15\\
4.68	15\\
4.69	15\\
4.7	15\\
4.71	15\\
4.72	15\\
4.73	15\\
4.74	15\\
4.75	15\\
4.76	15\\
4.77	15\\
4.78	15\\
4.79	15\\
4.8	15\\
4.81	15\\
4.82	15\\
4.83	15\\
4.84	15\\
4.85	15\\
4.86	15\\
4.87	15\\
4.88	15\\
4.89	15\\
4.9	15\\
4.91	15\\
4.92	15\\
4.93	15\\
4.94	15\\
4.95	15\\
4.96	15\\
4.97	15\\
4.98	15\\
4.99	15\\
5	15\\
5.01	15\\
5.02	15\\
5.03	15\\
5.04	15\\
5.05	15\\
5.06	15\\
5.07	15\\
5.08	15\\
5.09	15\\
5.1	15\\
5.11	15\\
5.12	15\\
5.13	15\\
5.14	15\\
5.15	15\\
5.16	15\\
5.17	15\\
5.18	15\\
5.19	15\\
5.2	15\\
5.21	15\\
5.22	15\\
5.23	15\\
5.24	15\\
5.25	15\\
5.26	15\\
5.27	15\\
5.28	15\\
5.29	15\\
5.3	15\\
5.31	15\\
5.32	15\\
5.33	15\\
5.34	15\\
5.35	15\\
5.36	15\\
5.37	15\\
5.38	15\\
5.39	15\\
5.4	15\\
5.41	15\\
5.42	15\\
5.43	15\\
5.44	15\\
5.45	15\\
5.46	15\\
5.47	15\\
5.48	15\\
5.49	15\\
5.5	15\\
5.51	15\\
5.52	15\\
5.53	15\\
5.54	15\\
5.55	15\\
5.56	15\\
5.57	15\\
5.58	15\\
5.59	15\\
5.6	15\\
5.61	15\\
5.62	15\\
5.63	15\\
5.64	15\\
5.65	15\\
5.66	15\\
5.67	15\\
5.68	15\\
5.69	15\\
5.7	15\\
5.71	15\\
5.72	15\\
5.73	15\\
5.74	15\\
5.75	15\\
5.76	15\\
5.77	15\\
5.78	15\\
5.79	15\\
5.8	15\\
5.81	15\\
5.82	15\\
5.83	15\\
5.84	15\\
5.85	15\\
5.86	15\\
5.87	15\\
5.88	15\\
5.89	15\\
5.9	15\\
5.91	15\\
5.92	15\\
5.93	15\\
5.94	15\\
5.95	15\\
5.96	15\\
5.97	15\\
5.98	15\\
5.99	15\\
6	15\\
6.01	15\\
6.02	15\\
6.03	15\\
6.04	15\\
6.05	15\\
6.06	15\\
6.07	15\\
6.08	15\\
6.09	15\\
6.1	15\\
6.11	15\\
6.12	15\\
6.13	15\\
6.14	15\\
6.15	15\\
6.16	15\\
6.17	15\\
6.18	15\\
6.19	15\\
6.2	15\\
6.21	15\\
6.22	15\\
6.23	15\\
6.24	15\\
6.25	15\\
6.26	15\\
6.27	15\\
6.28	15\\
6.29	15\\
6.3	15\\
6.31	15\\
6.32	15\\
6.33	15\\
6.34	15\\
6.35	15\\
6.36	15\\
6.37	15\\
6.38	15\\
6.39	15\\
6.4	15\\
6.41	15\\
6.42	15\\
6.43	15\\
6.44	15\\
6.45	15\\
6.46	15\\
6.47	15\\
6.48	15\\
6.49	15\\
6.5	15\\
6.51	15\\
6.52	15\\
6.53	15\\
6.54	15\\
6.55	15\\
6.56	15\\
6.57	15\\
6.58	15\\
6.59	15\\
6.6	15\\
6.61	15\\
6.62	15\\
6.63	15\\
6.64	15\\
6.65	15\\
6.66	15\\
6.67	15\\
6.68	15\\
6.69	15\\
6.7	15\\
6.71	15\\
6.72	15\\
6.73	15\\
6.74	15\\
6.75	15\\
6.76	15\\
6.77	15\\
6.78	15\\
6.79	15\\
6.8	15\\
6.81	15\\
6.82	15\\
6.83	15\\
6.84	15\\
6.85	15\\
6.86	15\\
6.87	15\\
6.88	15\\
6.89	15\\
6.9	15\\
6.91	15\\
6.92	15\\
6.93	15\\
6.94	15\\
6.95	15\\
6.96	15\\
6.97	15\\
6.98	15\\
6.99	15\\
7	15\\
7.01	15\\
7.02	15\\
7.03	15\\
7.04	15\\
7.05	15\\
7.06	15\\
7.07	15\\
7.08	15\\
7.09	15\\
7.1	15\\
7.11	15\\
7.12	15\\
7.13	15\\
7.14	15\\
7.15	15\\
7.16	15\\
7.17	15\\
7.18	15\\
7.19	15\\
7.2	15\\
7.21	15\\
7.22	15\\
7.23	15\\
7.24	15\\
7.25	15\\
7.26	15\\
7.27	15\\
7.28	15\\
7.29	15\\
7.3	15\\
7.31	15\\
7.32	15\\
7.33	15\\
7.34	15\\
7.35	15\\
7.36	15\\
7.37	15\\
7.38	15\\
7.39	15\\
7.4	15\\
7.41	15\\
7.42	15\\
7.43	15\\
7.44	15\\
7.45	15\\
7.46	15\\
7.47	15\\
7.48	15\\
7.49	15\\
7.5	15\\
7.51	15\\
7.52	15\\
7.53	15\\
7.54	15\\
7.55	15\\
7.56	15\\
7.57	15\\
7.58	15\\
7.59	15\\
7.6	15\\
7.61	15\\
7.62	15\\
7.63	15\\
7.64	15\\
7.65	15\\
7.66	15\\
7.67	15\\
7.68	15\\
7.69	15\\
7.7	15\\
7.71	15\\
7.72	15\\
7.73	15\\
7.74	15\\
7.75	15\\
7.76	15\\
7.77	15\\
7.78	15\\
7.79	15\\
7.8	15\\
7.81	15\\
7.82	15\\
7.83	15\\
7.84	15\\
7.85	15\\
7.86	15\\
7.87	15\\
7.88	15\\
7.89	15\\
7.9	15\\
7.91	15\\
7.92	15\\
7.93	15\\
7.94	15\\
7.95	15\\
7.96	15\\
7.97	15\\
7.98	15\\
7.99	15\\
8	15\\
8.01	15\\
8.02	15\\
8.03	15\\
8.04	15\\
8.05	15\\
8.06	15\\
8.07	15\\
8.08	15\\
8.09	15\\
8.1	15\\
8.11	15\\
8.12	15\\
8.13	15\\
8.14	15\\
8.15	15\\
8.16	15\\
8.17	15\\
8.18	15\\
8.19	15\\
8.2	15\\
8.21	15\\
8.22	15\\
8.23	15\\
8.24	15\\
8.25	15\\
8.26	15\\
8.27	15\\
8.28	15\\
8.29	15\\
8.3	15\\
8.31	15\\
8.32	15\\
8.33	15\\
8.34	15\\
8.35	15\\
8.36	15\\
8.37	15\\
8.38	15\\
8.39	15\\
8.4	15\\
8.41	15\\
8.42	15\\
8.43	15\\
8.44	15\\
8.45	15\\
8.46	15\\
8.47	15\\
8.48	15\\
8.49	15\\
8.5	15\\
8.51	15\\
8.52	15\\
8.53	15\\
8.54	15\\
8.55	15\\
8.56	15\\
8.57	15\\
8.58	15\\
8.59	15\\
8.6	15\\
8.61	15\\
8.62	15\\
8.63	15\\
8.64	15\\
8.65	15\\
8.66	15\\
8.67	15\\
8.68	15\\
8.69	15\\
8.7	15\\
8.71	15\\
8.72	15\\
8.73	15\\
8.74	15\\
8.75	15\\
8.76	15\\
8.77	15\\
8.78	15\\
8.79	15\\
8.8	15\\
8.81	15\\
8.82	15\\
8.83	15\\
8.84	15\\
8.85	15\\
8.86	15\\
8.87	15\\
8.88	15\\
8.89	15\\
8.9	15\\
8.91	15\\
8.92	15\\
8.93	15\\
8.94	15\\
8.95	15\\
8.96	15\\
8.97	15\\
8.98	15\\
8.99	15\\
9	15\\
9.01	15\\
9.02	15\\
9.03	15\\
9.04	15\\
9.05	15\\
9.06	15\\
9.07	15\\
9.08	15\\
9.09	15\\
9.1	15\\
9.11	15\\
9.12	15\\
9.13	15\\
9.14	15\\
9.15	15\\
9.16	15\\
9.17	15\\
9.18	15\\
9.19	15\\
9.2	15\\
9.21	15\\
9.22	15\\
9.23	15\\
9.24	15\\
9.25	15\\
9.26	15\\
9.27	15\\
9.28	15\\
9.29	15\\
9.3	15\\
9.31	15\\
9.32	15\\
9.33	15\\
9.34	15\\
9.35	15\\
9.36	15\\
9.37	15\\
9.38	15\\
9.39	15\\
9.4	15\\
9.41	15\\
9.42	15\\
9.43	15\\
9.44	15\\
9.45	15\\
9.46	15\\
9.47	15\\
9.48	15\\
9.49	15\\
9.5	15\\
9.51	15\\
9.52	15\\
9.53	15\\
9.54	15\\
9.55	15\\
9.56	15\\
9.57	15\\
9.58	15\\
9.59	15\\
9.6	15\\
9.61	15\\
9.62	15\\
9.63	15\\
9.64	15\\
9.65	15\\
9.66	15\\
9.67	15\\
9.68	15\\
9.69	15\\
9.7	15\\
9.71	15\\
9.72	15\\
9.73	15\\
9.74	15\\
9.75	15\\
9.76	15\\
9.77	15\\
9.78	15\\
9.79	15\\
9.8	15\\
9.81	15\\
9.82	15\\
9.83	15\\
9.84	15\\
9.85	15\\
9.86	15\\
9.87	15\\
9.88	15\\
9.89	15\\
9.9	15\\
9.91	15\\
9.92	15\\
9.93	15\\
9.94	15\\
9.95	15\\
9.96	15\\
9.97	15\\
9.98	15\\
9.99	15\\
10	15\\
10.01	15\\
10.02	15\\
10.03	15\\
10.04	15\\
10.05	15\\
10.06	15\\
10.07	15\\
10.08	15\\
10.09	15\\
10.1	15\\
10.11	15\\
10.12	15\\
10.13	15\\
10.14	15\\
10.15	15\\
10.16	15\\
10.17	15\\
10.18	15\\
10.19	15\\
10.2	15\\
10.21	15\\
10.22	15\\
10.23	15\\
10.24	15\\
10.25	15\\
10.26	15\\
10.27	15\\
10.28	15\\
10.29	15\\
10.3	15\\
10.31	15\\
10.32	15\\
10.33	15\\
10.34	15\\
10.35	15\\
10.36	15\\
10.37	15\\
10.38	15\\
10.39	15\\
10.4	15\\
10.41	15\\
10.42	15\\
10.43	15\\
10.44	15\\
10.45	15\\
10.46	15\\
10.47	15\\
10.48	15\\
10.49	15\\
10.5	15\\
10.51	15\\
10.52	15\\
10.53	15\\
10.54	15\\
10.55	15\\
10.56	15\\
10.57	15\\
10.58	15\\
10.59	15\\
10.6	15\\
10.61	15\\
10.62	15\\
10.63	15\\
10.64	15\\
10.65	15\\
10.66	15\\
10.67	15\\
10.68	15\\
10.69	15\\
10.7	15\\
10.71	15\\
10.72	15\\
10.73	15\\
10.74	15\\
10.75	15\\
10.76	15\\
10.77	15\\
10.78	15\\
10.79	15\\
10.8	15\\
10.81	15\\
10.82	15\\
10.83	15\\
10.84	15\\
10.85	15\\
10.86	15\\
10.87	15\\
10.88	15\\
10.89	15\\
10.9	15\\
10.91	15\\
10.92	15\\
10.93	15\\
10.94	15\\
10.95	15\\
10.96	15\\
10.97	15\\
10.98	15\\
10.99	15\\
11	15\\
11.01	15\\
11.02	15\\
11.03	15\\
11.04	15\\
11.05	15\\
11.06	15\\
11.07	15\\
11.08	15\\
11.09	15\\
11.1	15\\
11.11	15\\
11.12	15\\
11.13	15\\
11.14	15\\
11.15	15\\
11.16	15\\
11.17	15\\
11.18	15\\
11.19	15\\
11.2	15\\
11.21	15\\
11.22	15\\
11.23	15\\
11.24	15\\
11.25	15\\
11.26	15\\
11.27	15\\
11.28	15\\
11.29	15\\
11.3	15\\
11.31	15\\
11.32	15\\
11.33	15\\
11.34	15\\
11.35	15\\
11.36	15\\
11.37	15\\
11.38	15\\
11.39	15\\
11.4	15\\
11.41	15\\
11.42	15\\
11.43	15\\
11.44	15\\
11.45	15\\
11.46	15\\
11.47	15\\
11.48	15\\
11.49	15\\
11.5	15\\
11.51	15\\
11.52	15\\
11.53	15\\
11.54	15\\
11.55	15\\
11.56	15\\
11.57	15\\
11.58	15\\
11.59	15\\
11.6	15\\
11.61	15\\
11.62	15\\
11.63	15\\
11.64	15\\
11.65	15\\
11.66	15\\
11.67	15\\
11.68	15\\
11.69	15\\
11.7	15\\
11.71	15\\
11.72	15\\
11.73	15\\
11.74	15\\
11.75	15\\
11.76	15\\
11.77	15\\
11.78	15\\
11.79	15\\
11.8	15\\
11.81	15\\
11.82	15\\
11.83	15\\
11.84	15\\
11.85	15\\
11.86	15\\
11.87	15\\
11.88	15\\
11.89	15\\
11.9	15\\
11.91	15\\
11.92	15\\
11.93	15\\
11.94	15\\
11.95	15\\
11.96	15\\
11.97	15\\
11.98	15\\
11.99	15\\
12	15\\
12.01	15\\
12.02	15\\
12.03	15\\
12.04	15\\
12.05	15\\
12.06	15\\
12.07	15\\
12.08	15\\
12.09	15\\
12.1	15\\
12.11	15\\
12.12	15\\
12.13	15\\
12.14	15\\
12.15	15\\
12.16	15\\
12.17	15\\
12.18	15\\
12.19	15\\
12.2	15\\
12.21	15\\
12.22	15\\
12.23	15\\
12.24	15\\
12.25	15\\
12.26	15\\
12.27	15\\
12.28	15\\
12.29	15\\
12.3	15\\
12.31	15\\
12.32	15\\
12.33	15\\
12.34	15\\
12.35	15\\
12.36	15\\
12.37	15\\
12.38	15\\
12.39	15\\
12.4	15\\
12.41	15\\
12.42	15\\
12.43	15\\
12.44	15\\
12.45	15\\
12.46	15\\
12.47	15\\
12.48	15\\
12.49	15\\
12.5	15\\
12.51	15\\
12.52	15\\
12.53	15\\
12.54	15\\
12.55	15\\
12.56	15\\
12.57	15\\
12.58	15\\
12.59	15\\
12.6	15\\
12.61	15\\
12.62	15\\
12.63	15\\
12.64	15\\
12.65	15\\
12.66	15\\
12.67	15\\
12.68	15\\
12.69	15\\
12.7	15\\
12.71	15\\
12.72	15\\
12.73	15\\
12.74	15\\
12.75	15\\
12.76	15\\
12.77	15\\
12.78	15\\
12.79	15\\
12.8	15\\
12.81	15\\
12.82	15\\
12.83	15\\
12.84	15\\
12.85	15\\
12.86	15\\
12.87	15\\
12.88	15\\
12.89	15\\
12.9	15\\
12.91	15\\
12.92	15\\
12.93	15\\
12.94	15\\
12.95	15\\
12.96	15\\
12.97	15\\
12.98	15\\
12.99	15\\
13	15\\
13.01	15\\
13.02	15\\
13.03	15\\
13.04	15\\
13.05	15\\
13.06	15\\
13.07	15\\
13.08	15\\
13.09	15\\
13.1	15\\
13.11	15\\
13.12	15\\
13.13	15\\
13.14	15\\
13.15	15\\
13.16	15\\
13.17	15\\
13.18	15\\
13.19	15\\
13.2	15\\
13.21	15\\
13.22	15\\
13.23	15\\
13.24	15\\
13.25	15\\
13.26	15\\
13.27	15\\
13.28	15\\
13.29	15\\
13.3	15\\
13.31	15\\
13.32	15\\
13.33	15\\
13.34	15\\
13.35	15\\
13.36	15\\
13.37	15\\
13.38	15\\
13.39	15\\
13.4	15\\
13.41	15\\
13.42	15\\
13.43	15\\
13.44	15\\
13.45	15\\
13.46	15\\
13.47	15\\
13.48	15\\
13.49	15\\
13.5	15\\
13.51	15\\
13.52	15\\
13.53	15\\
13.54	15\\
13.55	15\\
13.56	15\\
13.57	15\\
13.58	15\\
13.59	15\\
13.6	15\\
13.61	15\\
13.62	15\\
13.63	15\\
13.64	15\\
13.65	15\\
13.66	15\\
13.67	15\\
13.68	15\\
13.69	15\\
13.7	15\\
13.71	15\\
13.72	15\\
13.73	15\\
13.74	15\\
13.75	15\\
13.76	15\\
13.77	15\\
13.78	15\\
13.79	15\\
13.8	15\\
13.81	15\\
13.82	15\\
13.83	15\\
13.84	15\\
13.85	15\\
13.86	15\\
13.87	15\\
13.88	15\\
13.89	15\\
13.9	15\\
13.91	15\\
13.92	15\\
13.93	15\\
13.94	15\\
13.95	15\\
13.96	15\\
13.97	15\\
13.98	15\\
13.99	15\\
14	15\\
14.01	15\\
14.02	15\\
14.03	15\\
14.04	15\\
14.05	15\\
14.06	15\\
14.07	15\\
14.08	15\\
14.09	15\\
14.1	15\\
14.11	15\\
14.12	15\\
14.13	15\\
14.14	15\\
14.15	15\\
14.16	15\\
14.17	15\\
14.18	15\\
14.19	15\\
14.2	15\\
14.21	15\\
14.22	15\\
14.23	15\\
14.24	15\\
14.25	15\\
14.26	15\\
14.27	15\\
14.28	15\\
14.29	15\\
14.3	15\\
14.31	15\\
14.32	15\\
14.33	15\\
14.34	15\\
14.35	15\\
14.36	15\\
14.37	15\\
14.38	15\\
14.39	15\\
14.4	15\\
14.41	15\\
14.42	15\\
14.43	15\\
14.44	15\\
14.45	15\\
14.46	15\\
14.47	15\\
14.48	15\\
14.49	15\\
14.5	15\\
14.51	15\\
14.52	15\\
14.53	15\\
14.54	15\\
14.55	15\\
14.56	15\\
14.57	15\\
14.58	15\\
14.59	15\\
14.6	15\\
14.61	15\\
14.62	15\\
14.63	15\\
14.64	15\\
14.65	15\\
14.66	15\\
14.67	15\\
14.68	15\\
14.69	15\\
14.7	15\\
14.71	15\\
14.72	15\\
14.73	15\\
14.74	15\\
14.75	15\\
14.76	15\\
14.77	15\\
14.78	15\\
14.79	15\\
14.8	15\\
14.81	15\\
14.82	15\\
14.83	15\\
14.84	15\\
14.85	15\\
14.86	15\\
14.87	15\\
14.88	15\\
14.89	15\\
14.9	15\\
14.91	15\\
14.92	15\\
14.93	15\\
14.94	15\\
14.95	15\\
14.96	15\\
14.97	15\\
14.98	15\\
14.99	15\\
};
%\addlegendentry{data1}

\addplot [color=myred, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9982819625249\\
0.02	14.9965757277083\\
0.03	14.9948812336498\\
0.04	14.9931984187428\\
0.05	14.9915272216729\\
0.06	14.9898675814172\\
0.07	14.9882194372425\\
0.08	14.9865827287039\\
0.09	14.9849573956441\\
0.1	14.9833433781914\\
0.11	14.9817406167588\\
0.12	14.9801490520426\\
0.13	14.978568625021\\
0.14	14.9769992769532\\
0.15	14.9754409493776\\
0.16	14.9738935841111\\
0.17	14.9723571232471\\
0.18	14.9708315091551\\
0.19	14.9693166844787\\
0.2	14.967812592135\\
0.21	14.9663191753127\\
0.22	14.9648363774713\\
0.23	14.96336414234\\
0.24	14.961902413916\\
0.25	14.9604511364636\\
0.26	14.9590102545128\\
0.27	14.9575797128583\\
0.28	14.9561594565583\\
0.29	14.954749430933\\
0.3	14.9533495815639\\
0.31	14.9519598542919\\
0.32	14.9505801952168\\
0.33	14.949210550696\\
0.34	14.9478508673429\\
0.35	14.9465010920262\\
0.36	14.9451611718685\\
0.37	14.9438310542453\\
0.38	14.9425106867836\\
0.39	14.9412000173611\\
0.4	14.9398989941047\\
0.41	14.9386075653898\\
0.42	14.9373256798385\\
0.43	14.9360532863194\\
0.44	14.9347903339455\\
0.45	14.9335367720737\\
0.46	14.9322925503038\\
0.47	14.9310576184768\\
0.48	14.9298319266742\\
0.49	14.928615425217\\
0.5	14.9274080646643\\
0.51	14.9262097958124\\
0.52	14.9250205696938\\
0.53	14.9238403375758\\
0.54	14.9226690509598\\
0.55	14.92150666158\\
0.56	14.9203531214024\\
0.57	14.9192083826239\\
0.58	14.9180723976708\\
0.59	14.9169451191984\\
0.6	14.9158265000894\\
0.61	14.9147164934531\\
0.62	14.9136150526244\\
0.63	14.9125221311626\\
0.64	14.9114376828507\\
0.65	14.9103616616939\\
0.66	14.9092940219191\\
0.67	14.9082347179735\\
0.68	14.9071837045237\\
0.69	14.9061409364549\\
0.7	14.9051063688695\\
0.71	14.9040799570866\\
0.72	14.9030616566407\\
0.73	14.9020514232805\\
0.74	14.9010492129686\\
0.75	14.9000549818799\\
0.76	14.8990686864009\\
0.77	14.8980902831285\\
0.78	14.8971197288696\\
0.79	14.8961569806394\\
0.8	14.895201995661\\
0.81	14.8942547313642\\
0.82	14.8933151453846\\
0.83	14.8923831955628\\
0.84	14.8914588399432\\
0.85	14.8905420367732\\
0.86	14.8896327445023\\
0.87	14.8887309217813\\
0.88	14.887836527461\\
0.89	14.8869495205917\\
0.9	14.8860698604221\\
0.91	14.8851975063981\\
0.92	14.8843324181626\\
0.93	14.883474555554\\
0.94	14.8826238786055\\
0.95	14.8817803475443\\
0.96	14.8809439227904\\
0.97	14.8801145649561\\
0.98	14.8792922348451\\
0.99	14.8784768934512\\
1	14.8776685019578\\
1.01	14.8768670217371\\
1.02	14.8760724143489\\
1.03	14.8752846415398\\
1.04	14.8745036652428\\
1.05	14.873729447576\\
1.06	14.8729619508415\\
1.07	14.8722011375255\\
1.08	14.8714469702964\\
1.09	14.8706994120047\\
1.1	14.8699584256818\\
1.11	14.8692239745392\\
1.12	14.8684960219679\\
1.13	14.8677745315373\\
1.14	14.8670594669947\\
1.15	14.8663507922639\\
1.16	14.8656484714452\\
1.17	14.8649524688139\\
1.18	14.8642627488199\\
1.19	14.8635792760867\\
1.2	14.8629020154107\\
1.21	14.8622309317602\\
1.22	14.8615659902752\\
1.23	14.8609071562656\\
1.24	14.8602543952116\\
1.25	14.8596076727619\\
1.26	14.8589669547336\\
1.27	14.8583322071112\\
1.28	14.8577033960455\\
1.29	14.8570804878536\\
1.3	14.8564634490172\\
1.31	14.8558522461829\\
1.32	14.8552468461603\\
1.33	14.8546472159221\\
1.34	14.8540533226032\\
1.35	14.8534651334995\\
1.36	14.8528826160677\\
1.37	14.8523057379244\\
1.38	14.851734466845\\
1.39	14.8511687707636\\
1.4	14.8506086177719\\
1.41	14.8500539761183\\
1.42	14.8495048142076\\
1.43	14.8489611006\\
1.44	14.8484228040105\\
1.45	14.8478898933081\\
1.46	14.8473623375152\\
1.47	14.8468401058069\\
1.48	14.84632316751\\
1.49	14.8458114921027\\
1.5	14.8453050492137\\
1.51	14.8448038086216\\
1.52	14.8443077402541\\
1.53	14.8438168141873\\
1.54	14.843331000645\\
1.55	14.8428502699985\\
1.56	14.842374592765\\
1.57	14.8419039396077\\
1.58	14.8414382813349\\
1.59	14.8409775888993\\
1.6	14.8405218333972\\
1.61	14.840070986068\\
1.62	14.8396250182935\\
1.63	14.8391839015975\\
1.64	14.8387476076445\\
1.65	14.8383161082396\\
1.66	14.8378893753279\\
1.67	14.8374673809934\\
1.68	14.8370500974586\\
1.69	14.836637497084\\
1.7	14.8357555756488\\
1.71	14.8342919671514\\
1.72	14.8322591393967\\
1.73	14.8296692487955\\
1.74	14.8265341498021\\
1.75	14.8228654039919\\
1.76	14.8186742887955\\
1.77	14.8139718059064\\
1.78	14.8087686893763\\
1.79	14.803075413414\\
1.8	14.7969021998995\\
1.81	14.7902590256272\\
1.82	14.783155629291\\
1.83	14.7756015182209\\
1.84	14.7676059748836\\
1.85	14.759178063157\\
1.86	14.7503266343873\\
1.87	14.7410603332398\\
1.88	14.7313876033507\\
1.89	14.7213166927886\\
1.9	14.7108556593341\\
1.91	14.7000123755841\\
1.92	14.6887945338891\\
1.93	14.6772096511291\\
1.94	14.6652650733355\\
1.95	14.6529679801648\\
1.96	14.6403253892293\\
1.97	14.627344160292\\
1.98	14.6140309993293\\
1.99	14.6003924624673\\
2	14.5864349597971\\
2.01	14.5721647590725\\
2.02	14.5575879892954\\
2.03	14.542710644193\\
2.04	14.5275385855902\\
2.05	14.5120775466819\\
2.06	14.4963331352086\\
2.07	14.4803108365378\\
2.08	14.463885670553\\
2.09	14.4471918612544\\
2.1	14.4302344845798\\
2.11	14.4130185049886\\
2.12	14.3957049493674\\
2.13	14.3781440858069\\
2.14	14.3603406256761\\
2.15	14.3422991797536\\
2.16	14.3240242606065\\
2.17	14.3055202849045\\
2.18	14.2867915756702\\
2.19	14.2678423644686\\
2.2	14.2486767935369\\
2.21	14.2292989178578\\
2.22	14.2097127071768\\
2.23	14.1899220479662\\
2.24	14.1699307453374\\
2.25	14.1497425249029\\
2.26	14.1293610345896\\
2.27	14.1087898464053\\
2.28	14.0880324581596\\
2.29	14.0670922951404\\
2.3	14.0459727117484\\
2.31	14.0246769930889\\
2.32	14.0032083565249\\
2.33	13.9815699531902\\
2.34	13.9597648694654\\
2.35	13.9377961284168\\
2.36	13.9156666912004\\
2.37	13.8933794584307\\
2.38	13.8709372715171\\
2.39	13.8483429139672\\
2.4	13.8255991126585\\
2.41	13.8027085390806\\
2.42	13.7796738105464\\
2.43	13.7564974913757\\
2.44	13.7331820940507\\
2.45	13.7097300803433\\
2.46	13.6861438624179\\
2.47	13.6624258039072\\
2.48	13.6385782209636\\
2.49	13.6146033832868\\
2.5	13.5905035151276\\
2.51	13.5662807962691\\
2.52	13.5419373629856\\
2.53	13.5174753089805\\
2.54	13.4928966863027\\
2.55	13.4682035062431\\
2.56	13.4433977402113\\
2.57	13.4184813205931\\
2.58	13.3934561415893\\
2.59	13.3683240600366\\
2.6	13.3430868962107\\
2.61	13.3177464346124\\
2.62	13.292304424737\\
2.63	13.2667625818278\\
2.64	13.2411225876132\\
2.65	13.2153860910295\\
2.66	13.189554708928\\
2.67	13.1636300267682\\
2.68	13.1376135992967\\
2.69	13.1115069512124\\
2.7	13.0853115778192\\
2.71	13.0590289456644\\
2.72	13.032660493166\\
2.73	13.0062076312271\\
2.74	12.9796717438388\\
2.75	12.9530541886712\\
2.76	12.9263562976536\\
2.77	12.8995793775442\\
2.78	12.8727247104884\\
2.79	12.8457935545676\\
2.8	12.8187871443382\\
2.81	12.7917066913603\\
2.82	12.7645533847175\\
2.83	12.7373283915278\\
2.84	12.7100328574458\\
2.85	12.6826679071554\\
2.86	12.6552346448557\\
2.87	12.6277341547382\\
2.88	12.6001675014557\\
2.89	12.5725357305852\\
2.9	12.5448398690817\\
2.91	12.5170809257268\\
2.92	12.4892598915693\\
2.93	12.4613777403597\\
2.94	12.4334354289781\\
2.95	12.4054338978568\\
2.96	12.3773740713959\\
2.97	12.3492568583739\\
2.98	12.3210831523529\\
2.99	12.2928538320783\\
3	12.2645697618732\\
3.01	12.2362317920288\\
3.02	12.207840759189\\
3.03	12.1793974867317\\
3.04	12.1509027851449\\
3.05	12.1223574523993\\
3.06	12.0937622743168\\
3.07	12.0651180249352\\
3.08	12.0364254668695\\
3.09	12.0076853516699\\
3.1	11.9788984201769\\
3.11	11.9500654028722\\
3.12	11.9211870202287\\
3.13	11.8922639830561\\
3.14	11.8632969928453\\
3.15	11.8342867421094\\
3.16	11.8052339147236\\
3.17	11.7761391862626\\
3.18	11.747003224336\\
3.19	11.7178266889225\\
3.2	11.6886102327025\\
3.21	11.6593545013894\\
3.22	11.6300601340592\\
3.23	11.6007277634804\\
3.24	11.5713580164415\\
3.25	11.5419515140789\\
3.26	11.5125088722042\\
3.27	11.4830307016303\\
3.28	11.4535176084983\\
3.29	11.4239701946038\\
3.3	11.3943890577233\\
3.31	11.3647747919412\\
3.32	11.3351279879765\\
3.33	11.305449233511\\
3.34	11.2757391135172\\
3.35	11.2459982105876\\
3.36	11.2162271052653\\
3.37	11.1864263763748\\
3.38	11.1565966013549\\
3.39	11.1267383565925\\
3.4	11.0968522177585\\
3.41	11.0669387601449\\
3.42	11.0369985590038\\
3.43	11.007032189889\\
3.44	10.9770402289987\\
3.45	10.9470232535216\\
3.46	10.9169818419842\\
3.47	10.8869165746019\\
3.48	10.8568280336316\\
3.49	10.8267168037281\\
3.5	10.7965834723025\\
3.51	10.7664286298845\\
3.52	10.7362528704873\\
3.53	10.7060567919761\\
3.54	10.6758409964399\\
3.55	10.6456060905669\\
3.56	10.6153526860235\\
3.57	10.585081399837\\
3.58	10.5547928547827\\
3.59	10.5244876797741\\
3.6	10.494166510258\\
3.61	10.4638299886135\\
3.62	10.4334787645548\\
3.63	10.4031134955393\\
3.64	10.3727348471797\\
3.65	10.3423434936601\\
3.66	10.311940118158\\
3.67	10.2815254132695\\
3.68	10.2511000814404\\
3.69	10.2206648354018\\
3.7	10.1902203986098\\
3.71	10.1597675056915\\
3.72	10.1293069028948\\
3.73	10.0988393485434\\
3.74	10.0683656134972\\
3.75	10.0378864816172\\
3.76	10.0074027502358\\
3.77	9.97691523063156\\
3.78	9.94642474850963\\
3.79	9.91593214448638\\
3.8	9.88543827457942\\
3.81	9.85494401070224\\
3.82	9.82445024116365\\
3.83	9.79395787117192\\
3.84	9.76346782334347\\
3.85	9.73298103821607\\
3.86	9.70249847476633\\
3.87	9.67202111093146\\
3.88	9.64154994413505\\
3.89	9.61108599181665\\
3.9	9.58063029196516\\
3.91	9.55018390365551\\
3.92	9.51974790758867\\
3.93	9.48932340663462\\
3.94	9.45891152637789\\
3.95	9.42851341566565\\
3.96	9.39813024715772\\
3.97	9.36776321787836\\
3.98	9.33741354976939\\
3.99	9.30708249024424\\
4	9.27677131274253\\
4.01	9.24648131728469\\
4.02	9.21621383102621\\
4.03	9.18597020881092\\
4.04	9.15575183372283\\
4.05	9.12556011763596\\
4.06	9.09539650176151\\
4.07	9.06526245719178\\
4.08	9.03515948544019\\
4.09	9.00508911897668\\
4.1	8.97505292175775\\
4.11	8.94505248975037\\
4.12	8.9150894514491\\
4.13	8.88516546838534\\
4.14	8.85528223562809\\
4.15	8.82544148227516\\
4.16	8.79564497193399\\
4.17	8.76589450319103\\
4.18	8.73619191006879\\
4.19	8.70653906246939\\
4.2	8.67693786660364\\
4.21	8.64739026540455\\
4.22	8.617898238924\\
4.23	8.58846380471159\\
4.24	8.55908901817433\\
4.25	8.52977597291606\\
4.26	8.5005268010552\\
4.27	8.47134367351967\\
4.28	8.44222880031765\\
4.29	8.41318443078281\\
4.3	8.38421285379269\\
4.31	8.35531639795889\\
4.32	8.32649743178762\\
4.33	8.29775836380928\\
4.34	8.26910164267565\\
4.35	8.24052975722327\\
4.36	8.21204523650163\\
4.37	8.18365064976468\\
4.38	8.15534860642441\\
4.39	8.12714175596496\\
4.4	8.09903278781598\\
4.41	8.07102443118383\\
4.42	8.04311945483935\\
4.43	8.01532066686084\\
4.44	7.98763091433109\\
4.45	7.96005308298713\\
4.46	7.9325900968216\\
4.47	7.90524491763464\\
4.48	7.87802054453522\\
4.49	7.85092001339101\\
4.5	7.82394639622572\\
4.51	7.79710280056337\\
4.52	7.77039236871844\\
4.53	7.74381827703153\\
4.54	7.71738373504991\\
4.55	7.69109198465254\\
4.56	7.66494629911922\\
4.57	7.63894998214383\\
4.58	7.61310636679153\\
4.59	7.58741881439997\\
4.6	7.56189071342488\\
4.61	7.53652547823029\\
4.62	7.51132654782407\\
4.63	7.4862973845393\\
4.64	7.46144147266248\\
4.65	7.43676231700947\\
4.66	7.41226344145048\\
4.67	7.38794838738531\\
4.68	7.36382071217038\\
4.69	7.33988398749924\\
4.7	7.31614179773841\\
4.71	7.29259773822038\\
4.72	7.26925541349604\\
4.73	7.24611843554873\\
4.74	7.22319042197224\\
4.75	7.20047499411534\\
4.76	7.1779757751954\\
4.77	7.15569638838379\\
4.78	7.13364045486579\\
4.79	7.11181159187789\\
4.8	7.0902134107252\\
4.81	7.0688495147819\\
4.82	7.04772349747748\\
4.83	7.02683894027153\\
4.84	7.00619941061981\\
4.85	6.98580845993397\\
4.86	6.96566962153753\\
4.87	6.94578640862013\\
4.88	6.926162312192\\
4.89	6.90680079904046\\
4.9	6.88770530968956\\
4.91	6.86887925636394\\
4.92	6.85032602095737\\
4.93	6.83204895300603\\
4.94	6.81405136766592\\
4.95	6.79633654369345\\
4.96	6.77890772142726\\
4.97	6.76176810076905\\
4.98	6.74492083915997\\
4.99	6.72836904954868\\
5	6.71211579834618\\
5.01	6.69616410336154\\
5.02	6.68051693171183\\
5.03	6.66517719769834\\
5.04	6.65014776064046\\
5.05	6.63543142265705\\
5.06	6.62103092638447\\
5.07	6.60694895261905\\
5.08	6.59318811787066\\
5.09	6.57975097181299\\
5.1	6.56663999461502\\
5.11	6.55385759413697\\
5.12	6.54140610297313\\
5.13	6.52928777532291\\
5.14	6.51750478367051\\
5.15	6.50605921525313\\
5.16	6.49495306829658\\
5.17	6.48418824799714\\
5.18	6.47376656222816\\
5.19	6.46368971694967\\
5.2	6.45395931130024\\
5.21	6.44457683235017\\
5.22	6.43554364949718\\
5.23	6.42686100848641\\
5.24	6.41853002503947\\
5.25	6.41055167807954\\
5.26	6.40292680254323\\
5.27	6.39565608177413\\
5.28	6.38874003949831\\
5.29	6.38217903138812\\
5.3	6.37597323622818\\
5.31	6.37012264670618\\
5.32	6.3646270598614\\
5.33	6.35948606723544\\
5.34	6.35469904478387\\
5.35	6.35026514262277\\
5.36	6.34618327470265\\
5.37	6.34245210852288\\
5.38	6.33907005502419\\
5.39	6.33603525882584\\
5.4	6.33334558901252\\
5.41	6.33099863073595\\
5.42	6.32899167801728\\
5.43	6.32732172844562\\
5.44	6.32598548138612\\
5.45	6.32497934424219\\
5.46	6.32429946105029\\
5.47	6.32394181077566\\
5.48	6.32390253727703\\
5.49	6.32417907638192\\
5.5	6.32477408731565\\
5.51	6.32570940537508\\
5.52	6.32707602259352\\
5.53	6.32921061020722\\
5.54	6.33326114844324\\
5.55	6.34236648838128\\
5.56	6.36090229899995\\
5.57	6.38834634979287\\
5.58	6.4172442844431\\
5.59	6.44614101909441\\
5.6	6.47503654792391\\
5.61	6.50393086510966\\
5.62	6.53282396483073\\
5.63	6.56171584126714\\
5.64	6.59060648859993\\
5.65	6.61949590101113\\
5.66	6.64838407268377\\
5.67	6.6772709978019\\
5.68	6.70615667055055\\
5.69	6.73504108511579\\
5.7	6.7639242356847\\
5.71	6.7928061164454\\
5.72	6.82168672158701\\
5.73	6.85056604529972\\
5.74	6.87944408177473\\
5.75	6.90832082520429\\
5.76	6.9371962697817\\
5.77	6.96607040970133\\
5.78	6.99494323915857\\
5.79	7.02381475234991\\
5.8	7.05268494347287\\
5.81	7.08155380672608\\
5.82	7.11042133630922\\
5.83	7.13928752642305\\
5.84	7.16815237126943\\
5.85	7.19701586505129\\
5.86	7.22587800197267\\
5.87	7.2547387762387\\
5.88	7.28359818205563\\
5.89	7.31245621363079\\
5.9	7.34131286517265\\
5.91	7.37016813089077\\
5.92	7.39902200499586\\
5.93	7.42787448169973\\
5.94	7.45672555521535\\
5.95	7.4855752197568\\
5.96	7.51442346953932\\
5.97	7.54327029877927\\
5.98	7.57211570169418\\
5.99	7.60095967250273\\
6	7.62980220542475\\
6.01	7.65864329468126\\
6.02	7.6874829344944\\
6.03	7.71632111908754\\
6.04	7.74515784268517\\
6.05	7.77399309951301\\
6.06	7.80282688379793\\
6.07	7.83165918976802\\
6.08	7.86049001165253\\
6.09	7.88931934368195\\
6.1	7.91814718008795\\
6.11	7.94697351510342\\
6.12	7.97579834296244\\
6.13	8.00462165790034\\
6.14	8.03344345415366\\
6.15	8.06226372596015\\
6.16	8.09108246755883\\
6.17	8.11989967318992\\
6.18	8.14871533709489\\
6.19	8.17752945351648\\
6.2	8.20634201669864\\
6.21	8.23515302088661\\
6.22	8.26396246032686\\
6.23	8.29277032926715\\
6.24	8.32157662195649\\
6.25	8.35038133264517\\
6.26	8.37918445558476\\
6.27	8.4079859850281\\
6.28	8.43678591522933\\
6.29	8.46558424044387\\
6.3	8.49438095492844\\
6.31	8.52317605294107\\
6.32	8.55196952874108\\
6.33	8.58076137658909\\
6.34	8.60955159074707\\
6.35	8.63834016547827\\
6.36	8.66712709504729\\
6.37	8.69591237372003\\
6.38	8.72469599576374\\
6.39	8.75347795544701\\
6.4	8.78225824703976\\
6.41	8.81103686481325\\
6.42	8.83981380304011\\
6.43	8.86858905599431\\
6.44	8.89736261795117\\
6.45	8.92613448318739\\
6.46	8.95490464598103\\
6.47	8.98367310061152\\
6.48	9.01243984135967\\
6.49	9.04120486250768\\
6.5	9.06996815833911\\
6.51	9.09872972313894\\
6.52	9.12748955119353\\
6.53	9.15624763679062\\
6.54	9.1850039742194\\
6.55	9.21375855777042\\
6.56	9.24251138173567\\
6.57	9.27126244040855\\
6.58	9.30001172808388\\
6.59	9.32875923905791\\
6.6	9.35750496762831\\
6.61	9.38624890809419\\
6.62	9.41499105475611\\
6.63	9.44373140191606\\
6.64	9.47246994387748\\
6.65	9.50120667494527\\
6.66	9.52994158942578\\
6.67	9.55867468162682\\
6.68	9.58740594585766\\
6.69	9.61613537642907\\
6.7	9.64486296765325\\
6.71	9.67358871384392\\
6.72	9.70231260931626\\
6.73	9.73103464838694\\
6.74	9.75975482537414\\
6.75	9.7884731345975\\
6.76	9.81718957037821\\
6.77	9.84590412703892\\
6.78	9.87461679890381\\
6.79	9.90332758029859\\
6.8	9.93203646555047\\
6.81	9.96074344898817\\
6.82	9.98944852494197\\
6.83	10.0181516877437\\
6.84	10.0468529317266\\
6.85	10.0755522512256\\
6.86	10.1042496405771\\
6.87	10.1329450941191\\
6.88	10.1616386061911\\
6.89	10.1903301711342\\
6.9	10.2190197832911\\
6.91	10.2477074370058\\
6.92	10.2763931266243\\
6.93	10.3050768464939\\
6.94	10.3337585909635\\
6.95	10.3624383543836\\
6.96	10.3911161311064\\
6.97	10.4197919154856\\
6.98	10.4484657018764\\
6.99	10.4771374846358\\
7	10.5058072581223\\
7.01	10.5344750166959\\
7.02	10.5631407547185\\
7.03	10.5917828239978\\
7.04	10.6202795997858\\
7.05	10.6486317306717\\
7.06	10.676839862914\\
7.07	10.7049046404397\\
7.08	10.7328267048433\\
7.09	10.7606066953862\\
7.1	10.7882452489965\\
7.11	10.8157430002688\\
7.12	10.8431005814642\\
7.13	10.8703186225109\\
7.14	10.8973977510048\\
7.15	10.9243385922099\\
7.16	10.9511417690599\\
7.17	10.9778079021586\\
7.18	11.0043376097822\\
7.19	11.0307315078801\\
7.2	11.056990210077\\
7.21	11.0831143276748\\
7.22	11.1091044696548\\
7.23	11.1349612426798\\
7.24	11.1606852510963\\
7.25	11.1862770969378\\
7.26	11.2117373799268\\
7.27	11.237066697478\\
7.28	11.2622656447012\\
7.29	11.2873348144047\\
7.3	11.3122747970982\\
7.31	11.3370861809966\\
7.32	11.3617695520231\\
7.33	11.3863254938135\\
7.34	11.4107545877191\\
7.35	11.4350574128114\\
7.36	11.4592345458857\\
7.37	11.4832865614651\\
7.38	11.5072140318051\\
7.39	11.5310175268974\\
7.4	11.5546976144747\\
7.41	11.5782548600151\\
7.42	11.6016898267465\\
7.43	11.6250030756514\\
7.44	11.6481951654718\\
7.45	11.6712666527135\\
7.46	11.6942180916518\\
7.47	11.7170500343359\\
7.48	11.7397630305939\\
7.49	11.7623576280385\\
7.5	11.7848343720716\\
7.51	11.8071938058898\\
7.52	11.82943647049\\
7.53	11.8515629046742\\
7.54	11.8735736450555\\
7.55	11.8954692260631\\
7.56	11.9172501799483\\
7.57	11.9389170367901\\
7.58	11.9604703245003\\
7.59	11.98191056883\\
7.6	12.0032382933747\\
7.61	12.0244540195805\\
7.62	12.0455582667499\\
7.63	12.0665515520475\\
7.64	12.0874343905061\\
7.65	12.1082072950325\\
7.66	12.1288707764139\\
7.67	12.1494253433235\\
7.68	12.1698715023267\\
7.69	12.1902097578874\\
7.7	12.210440612374\\
7.71	12.2305645660655\\
7.72	12.2505821171578\\
7.73	12.2704937617701\\
7.74	12.2902999939508\\
7.75	12.3100013056839\\
7.76	12.3295981868955\\
7.77	12.34909112546\\
7.78	12.3684806072063\\
7.79	12.3877671159245\\
7.8	12.4069511333721\\
7.81	12.4260331392801\\
7.82	12.4450136113602\\
7.83	12.4638930253103\\
7.84	12.482671854822\\
7.85	12.5013505715859\\
7.86	12.5199296452992\\
7.87	12.5384095436714\\
7.88	12.5567907324313\\
7.89	12.5750736753331\\
7.9	12.5932588341633\\
7.91	12.6113466687471\\
7.92	12.629337636955\\
7.93	12.6472321947092\\
7.94	12.6650307959903\\
7.95	12.6827338928438\\
7.96	12.7003419353868\\
7.97	12.7178553718145\\
7.98	12.7352746484066\\
7.99	12.7526002095344\\
8	12.7698324976667\\
8.01	12.786971953377\\
8.02	12.8040190153497\\
8.03	12.820974120387\\
8.04	12.8378377034152\\
8.05	12.8546101974915\\
8.06	12.8712920338105\\
8.07	12.887883641711\\
8.08	12.9043854486821\\
8.09	12.9207978803705\\
8.1	12.9371213605863\\
8.11	12.9533563113104\\
8.12	12.9695031527003\\
8.13	12.9855623030974\\
8.14	13.001534179033\\
8.15	13.0174191952351\\
8.16	13.0332177646351\\
8.17	13.048930298374\\
8.18	13.0645572058095\\
8.19	13.0800988945219\\
8.2	13.095555770321\\
8.21	13.1109282372529\\
8.22	13.1262166976058\\
8.23	13.1414215519171\\
8.24	13.1565431989799\\
8.25	13.171582035849\\
8.26	13.186538457848\\
8.27	13.2014128585754\\
8.28	13.2162056299112\\
8.29	13.2309171620232\\
8.3	13.245547843374\\
8.31	13.2600980607265\\
8.32	13.2745681991513\\
8.33	13.2889586420325\\
8.34	13.3032697710742\\
8.35	13.3175019663072\\
8.36	13.3316556060951\\
8.37	13.3457310671408\\
8.38	13.3597287244926\\
8.39	13.3736489515511\\
8.4	13.3874921200749\\
8.41	13.4012586001875\\
8.42	13.4149487603832\\
8.43	13.4285629675335\\
8.44	13.4421015868935\\
8.45	13.455564982108\\
8.46	13.4689535152181\\
8.47	13.4822675466669\\
8.48	13.4955074353063\\
8.49	13.5086735384027\\
8.5	13.5217662116437\\
8.51	13.5347858091438\\
8.52	13.547732683451\\
8.53	13.5606071855526\\
8.54	13.5734096648817\\
8.55	13.5861404693231\\
8.56	13.5987999452192\\
8.57	13.6113884373767\\
8.58	13.6239062890722\\
8.59	13.6363538420584\\
8.6	13.6487314365701\\
8.61	13.6610394113303\\
8.62	13.6732781035563\\
8.63	13.6854478489656\\
8.64	13.6975489817818\\
8.65	13.7095818347406\\
8.66	13.7215467390962\\
8.67	13.7334440246264\\
8.68	13.7452740196393\\
8.69	13.7570370509788\\
8.7	13.7687334440305\\
8.71	13.7803635227278\\
8.72	13.7919276095575\\
8.73	13.8034260255658\\
8.74	13.814859090364\\
8.75	13.8262271221344\\
8.76	13.8375304376363\\
8.77	13.8487693522111\\
8.78	13.8599441797888\\
8.79	13.8710552328934\\
8.8	13.8821028226484\\
8.81	13.8930872587832\\
8.82	13.9040088496378\\
8.83	13.9148679021694\\
8.84	13.9256647219575\\
8.85	13.9363996132097\\
8.86	13.9470728787672\\
8.87	13.9576848201107\\
8.88	13.9682357373656\\
8.89	13.9787259293078\\
8.9	13.9891556933692\\
8.91	13.9995253256431\\
8.92	14.00983512089\\
8.93	14.0200853725427\\
8.94	14.0302763727123\\
8.95	14.0404084121929\\
8.96	14.0504817804679\\
8.97	14.0604967657147\\
8.98	14.0704536548106\\
8.99	14.0803527333378\\
9	14.0901942855892\\
9.01	14.0999785945733\\
9.02	14.1097059420198\\
9.03	14.1193766083849\\
9.04	14.1289908728565\\
9.05	14.1385490133595\\
9.06	14.1480513065611\\
9.07	14.1574980278761\\
9.08	14.166889451472\\
9.09	14.1762258502743\\
9.1	14.1855074959715\\
9.11	14.1947346590206\\
9.12	14.203907608652\\
9.13	14.2130266128747\\
9.14	14.2220919384815\\
9.15	14.2311038510539\\
9.16	14.2400626149674\\
9.17	14.2489684933965\\
9.18	14.2578217483196\\
9.19	14.2666226405243\\
9.2	14.2753714296121\\
9.21	14.2840683740037\\
9.22	14.2927137309438\\
9.23	14.301307756506\\
9.24	14.3098507055978\\
9.25	14.3183428319658\\
9.26	14.3267843882001\\
9.27	14.3351756257395\\
9.28	14.3435167948764\\
9.29	14.3518081447615\\
9.3	14.3600499234086\\
9.31	14.3682423776997\\
9.32	14.3763857533895\\
9.33	14.3844802951103\\
9.34	14.3925262463768\\
9.35	14.4005238495908\\
9.36	14.4084733460459\\
9.37	14.4163749759322\\
9.38	14.4242289783413\\
9.39	14.4320355912704\\
9.4	14.4397950516274\\
9.41	14.4475075952355\\
9.42	14.4551734568377\\
9.43	14.4627928701014\\
9.44	14.4703660676231\\
9.45	14.4778932809329\\
9.46	14.4853747404991\\
9.47	14.4928106757328\\
9.48	14.5002013149921\\
9.49	14.5075468855871\\
9.5	14.514847613784\\
9.51	14.5221037248098\\
9.52	14.5293154428566\\
9.53	14.5364829910861\\
9.54	14.543606591634\\
9.55	14.5506864656144\\
9.56	14.5577228331245\\
9.57	14.5647159132482\\
9.58	14.5716659240613\\
9.59	14.5785730826354\\
9.6	14.5854376050423\\
9.61	14.5922597063581\\
9.62	14.5990396006681\\
9.63	14.6057775010702\\
9.64	14.61247361968\\
9.65	14.6191281676344\\
9.66	14.6257413550963\\
9.67	14.6323133912582\\
9.68	14.6388444843472\\
9.69	14.6453348416285\\
9.7	14.6517846694099\\
9.71	14.6581941730458\\
9.72	14.6645635569413\\
9.73	14.6708930245565\\
9.74	14.6771827784104\\
9.75	14.6834330200851\\
9.76	14.6896439502296\\
9.77	14.6958157685644\\
9.78	14.7019486738849\\
9.79	14.7080428640657\\
9.8	14.7140985360648\\
9.81	14.7201158859271\\
9.82	14.7260951087887\\
9.83	14.7320363988811\\
9.84	14.7379399495343\\
9.85	14.7438059531816\\
9.86	14.749634601363\\
9.87	14.7554260847293\\
9.88	14.7611805930458\\
9.89	14.7668983151964\\
9.9	14.7725794391872\\
9.91	14.7782241521504\\
9.92	14.7838326403481\\
9.93	14.7894050891764\\
9.94	14.7949416831685\\
9.95	14.8004426059993\\
9.96	14.8059080404884\\
9.97	14.8113381686042\\
9.98	14.8167331714679\\
9.99	14.8220932293565\\
10	14.827418521707\\
10.01	14.8327092271201\\
10.02	14.8379655233636\\
10.03	14.8431875873761\\
10.04	14.8483755952707\\
10.05	14.8535297223389\\
10.06	14.8586501430535\\
10.07	14.8637370310729\\
10.08	14.8687905592442\\
10.09	14.873810899607\\
10.1	14.8787982233969\\
10.11	14.8837527010489\\
10.12	14.8886745022013\\
10.13	14.8935637956985\\
10.14	14.8984207495953\\
10.15	14.9032455311597\\
10.16	14.9080383068768\\
10.17	14.9126361587498\\
10.18	14.9170041295983\\
10.19	14.9211537129018\\
10.2	14.9250958274938\\
10.21	14.9288408462929\\
10.22	14.9323986235967\\
10.23	14.9357785210124\\
10.24	14.9389894320896\\
10.25	14.9420398057222\\
10.26	14.9449376683804\\
10.27	14.9476906452305\\
10.28	14.9503059801994\\
10.29	14.9527905550355\\
10.3	14.9551509074169\\
10.31	14.957393248154\\
10.32	14.959523477532\\
10.33	14.9615472008367\\
10.34	14.9634697431033\\
10.35	14.9652961631288\\
10.36	14.9670312667828\\
10.37	14.9686796196535\\
10.38	14.9702455590609\\
10.39	14.9717332054703\\
10.4	14.9731464733336\\
10.41	14.9744890813902\\
10.42	14.9757645624516\\
10.43	14.976976272698\\
10.44	14.9781274005086\\
10.45	14.9792209748518\\
10.46	14.9802598732555\\
10.47	14.9812468293779\\
10.48	14.9821844402016\\
10.49	14.9830751728665\\
10.5	14.9839213711617\\
10.51	14.9847252616928\\
10.52	14.9854889597406\\
10.53	14.9862144748274\\
10.54	14.9869037160043\\
10.55	14.9875584968748\\
10.56	14.9881805403668\\
10.57	14.988771483266\\
10.58	14.9893328805232\\
10.59	14.9898662093453\\
10.6	14.990372873083\\
10.61	14.9908542049226\\
10.62	14.9913114713947\\
10.63	14.9917458757066\\
10.64	14.9921585609081\\
10.65	14.9925506128995\\
10.66	14.992923063289\\
10.67	14.9932768921068\\
10.68	14.9936130303842\\
10.69	14.9939323626031\\
10.7	14.9942357290238\\
10.71	14.9945239278956\\
10.72	14.9947977175573\\
10.73	14.9950578184328\\
10.74	14.9953049149267\\
10.75	14.9955396572248\\
10.76	14.9957626630056\\
10.77	14.995974519065\\
10.78	14.9961757828609\\
10.79	14.9963669839793\\
10.8	14.9965486255286\\
10.81	14.9967211854628\\
10.82	14.9968851178397\\
10.83	14.9970408540152\\
10.84	14.9971888037784\\
10.85	14.9973293564301\\
10.86	14.9974628818072\\
10.87	14.9975897312554\\
10.88	14.9977102385542\\
10.89	14.9978247207949\\
10.9	14.9979334792151\\
10.91	14.9980367999912\\
10.92	14.9981349549916\\
10.93	14.998228202492\\
10.94	14.9983167878548\\
10.95	14.9984009441751\\
10.96	14.9984808928936\\
10.97	14.9985568443799\\
10.98	14.9986289984852\\
10.99	14.9986975450691\\
11	14.9987626644983\\
11.01	14.9988245281219\\
11.02	14.9988832987219\\
11.03	14.9989391309415\\
11.04	14.9989921716924\\
11.05	14.9990425605408\\
11.06	14.9990904300751\\
11.07	14.9991359062547\\
11.08	14.999179108741\\
11.09	14.9992201512131\\
11.1	14.9992591416661\\
11.11	14.9992961826958\\
11.12	14.9993313717683\\
11.13	14.9993648014769\\
11.14	14.9993965597851\\
11.15	14.9994267302588\\
11.16	14.9994553922857\\
11.17	14.9994826212842\\
11.18	14.9995084889022\\
11.19	14.9995330632052\\
11.2	14.9995564088556\\
11.21	14.9995785872829\\
11.22	14.9995996568454\\
11.23	14.9996196729834\\
11.24	14.9996386883654\\
11.25	14.9996567530269\\
11.26	14.9996739145012\\
11.27	14.9996902179456\\
11.28	14.9997057062592\\
11.29	14.9997204201967\\
11.3	14.9997343984747\\
11.31	14.9997476778744\\
11.32	14.999760293338\\
11.33	14.9997722780605\\
11.34	14.9997836635775\\
11.35	14.9997944798475\\
11.36	14.9998047553317\\
11.37	14.9998145170678\\
11.38	14.9998237907419\\
11.39	14.999832600756\\
11.4	14.9998409702918\\
11.41	14.9998489213721\\
11.42	14.9998564749187\\
11.43	14.9998636508072\\
11.44	14.9998704679195\\
11.45	14.9998769441936\\
11.46	14.9998830966705\\
11.47	14.9998889415392\\
11.48	14.9998944941793\\
11.49	14.9998997692016\\
11.5	14.9999047804862\\
11.51	14.9999095412194\\
11.52	14.999914063928\\
11.53	14.9999183605127\\
11.54	14.9999224422791\\
11.55	14.9999263199676\\
11.56	14.9999300037815\\
11.57	14.9999335034142\\
11.58	14.9999368280741\\
11.59	14.9999399865095\\
11.6	14.9999429870311\\
11.61	14.9999458375343\\
11.62	14.9999485455197\\
11.63	14.9999511181126\\
11.64	14.9999535620825\\
11.65	14.9999558838601\\
11.66	14.9999580895547\\
11.67	14.9999601849702\\
11.68	14.9999621756203\\
11.69	14.9999640667429\\
11.7	14.9999658633142\\
11.71	14.9999675700616\\
11.72	14.9999691914759\\
11.73	14.9999707318236\\
11.74	14.9999721951579\\
11.75	14.9999735853292\\
11.76	14.9999749059954\\
11.77	14.9999761606317\\
11.78	14.9999773525394\\
11.79	14.9999784848548\\
11.8	14.9999795605572\\
11.81	14.9999805824773\\
11.82	14.999981553304\\
11.83	14.9999824755918\\
11.84	14.9999833517676\\
11.85	14.9999841841368\\
11.86	14.9999849748897\\
11.87	14.9999857261069\\
11.88	14.9999864397652\\
11.89	14.9999871177424\\
11.9	14.9999877618225\\
11.91	14.9999883737002\\
11.92	14.9999889549855\\
11.93	14.9999895072081\\
11.94	14.999990031821\\
11.95	14.9999905302046\\
11.96	14.9999910036702\\
11.97	14.9999914534638\\
11.98	14.9999918807688\\
11.99	14.9999922867097\\
12	14.9999926723546\\
12.01	14.9999930387182\\
12.02	14.9999933867645\\
12.03	14.9999937174095\\
12.04	14.999994031523\\
12.05	14.9999943299316\\
12.06	14.9999946134206\\
12.07	14.9999948827359\\
12.08	14.999995138586\\
12.09	14.9999953816443\\
12.1	14.9999956125504\\
12.11	14.9999958319117\\
12.12	14.9999960403055\\
12.13	14.9999962382801\\
12.14	14.9999964263565\\
12.15	14.9999966050296\\
12.16	14.9999967747695\\
12.17	14.9999969360228\\
12.18	14.9999970892138\\
12.19	14.9999972347457\\
12.2	14.9999973730014\\
12.21	14.9999975043446\\
12.22	14.9999976291211\\
12.23	14.999997747659\\
12.24	14.9999978602703\\
12.25	14.9999979672513\\
12.26	14.9999980688836\\
12.27	14.9999981654345\\
12.28	14.9999982571581\\
12.29	14.9999983442957\\
12.3	14.9999984270767\\
12.31	14.9999985057189\\
12.32	14.9999985804291\\
12.33	14.9999986514041\\
12.34	14.9999987188304\\
12.35	14.9999987828856\\
12.36	14.9999988437383\\
12.37	14.9999989015484\\
12.38	14.9999989564682\\
12.39	14.9999990086421\\
12.4	14.9999990582075\\
12.41	14.9999991052947\\
12.42	14.9999991500277\\
12.43	14.9999991925241\\
12.44	14.9999992328959\\
12.45	14.9999992712491\\
12.46	14.9999993076848\\
12.47	14.9999993422988\\
12.48	14.9999993751822\\
12.49	14.9999994064215\\
12.5	14.9999994360989\\
12.51	14.9999994642925\\
12.52	14.9999994910765\\
12.53	14.9999995165214\\
12.54	14.9999995406941\\
12.55	14.9999995636582\\
12.56	14.9999995854742\\
12.57	14.9999996061994\\
12.58	14.9999996258885\\
12.59	14.9999996445931\\
12.6	14.9999996623625\\
12.61	14.9999996792435\\
12.62	14.9999996952806\\
12.63	14.9999997105158\\
12.64	14.9999997249892\\
12.65	14.9999997387391\\
12.66	14.9999997518014\\
12.67	14.9999997642107\\
12.68	14.9999997759996\\
12.69	14.9999997871991\\
12.7	14.9999997978386\\
12.71	14.9999998079461\\
12.72	14.9999998175483\\
12.73	14.9999998266704\\
12.74	14.9999998353365\\
12.75	14.9999998435692\\
12.76	14.9999998513904\\
12.77	14.9999998588205\\
12.78	14.9999998658791\\
12.79	14.9999998725848\\
12.8	14.9999998789552\\
12.81	14.9999998850072\\
12.82	14.9999998907565\\
12.83	14.9999998962184\\
12.84	14.9999999014072\\
12.85	14.9999999063366\\
12.86	14.9999999110195\\
12.87	14.9999999154683\\
12.88	14.9999999196947\\
12.89	14.9999999237098\\
12.9	14.9999999275241\\
12.91	14.9999999311477\\
12.92	14.9999999345901\\
12.93	14.9999999378605\\
12.94	14.9999999409673\\
12.95	14.9999999439188\\
12.96	14.9999999467227\\
12.97	14.9999999493864\\
12.98	14.999999951917\\
12.99	14.999999954321\\
13	14.9999999566048\\
13.01	14.9999999587745\\
13.02	14.9999999608356\\
13.03	14.9999999627938\\
13.04	14.999999964654\\
13.05	14.9999999664212\\
13.06	14.9999999681\\
13.07	14.999999969695\\
13.08	14.9999999712101\\
13.09	14.9999999726496\\
13.1	14.999999974017\\
13.11	14.9999999753161\\
13.12	14.9999999765502\\
13.13	14.9999999777227\\
13.14	14.9999999788365\\
13.15	14.9999999798946\\
13.16	14.9999999808998\\
13.17	14.9999999818548\\
13.18	14.999999982762\\
13.19	14.9999999836238\\
13.2	14.9999999844426\\
13.21	14.9999999852204\\
13.22	14.9999999859594\\
13.23	14.9999999866614\\
13.24	14.9999999873283\\
13.25	14.9999999879618\\
13.26	14.9999999885637\\
13.27	14.9999999891355\\
13.28	14.9999999896787\\
13.29	14.9999999901947\\
13.3	14.999999990685\\
13.31	14.9999999911507\\
13.32	14.9999999915931\\
13.33	14.9999999920135\\
13.34	14.9999999924128\\
13.35	14.9999999927921\\
13.36	14.9999999931525\\
13.37	14.9999999934948\\
13.38	14.9999999938201\\
13.39	14.9999999941291\\
13.4	14.9999999944226\\
13.41	14.9999999947014\\
13.42	14.9999999949664\\
13.43	14.999999995218\\
13.44	14.9999999954571\\
13.45	14.9999999956843\\
13.46	14.9999999959\\
13.47	14.999999996105\\
13.48	14.9999999962998\\
13.49	14.9999999964848\\
13.5	14.9999999966605\\
13.51	14.9999999968275\\
13.52	14.9999999969861\\
13.53	14.9999999971368\\
13.54	14.9999999972799\\
13.55	14.9999999974159\\
13.56	14.9999999975451\\
13.57	14.9999999976679\\
13.58	14.9999999977845\\
13.59	14.9999999978952\\
13.6	14.9999999980005\\
13.61	14.9999999981004\\
13.62	14.9999999981954\\
13.63	14.9999999982856\\
13.64	14.9999999983714\\
13.65	14.9999999984528\\
13.66	14.9999999985301\\
13.67	14.9999999986036\\
13.68	14.9999999986734\\
13.69	14.9999999987398\\
13.7	14.9999999988028\\
13.71	14.9999999988626\\
13.72	14.9999999989195\\
13.73	14.9999999989735\\
13.74	14.9999999990248\\
13.75	14.9999999990736\\
13.76	14.9999999991199\\
13.77	14.9999999991639\\
13.78	14.9999999992057\\
13.79	14.9999999992454\\
13.8	14.9999999992832\\
13.81	14.999999999319\\
13.82	14.999999999353\\
13.83	14.9999999993854\\
13.84	14.9999999994161\\
13.85	14.9999999994453\\
13.86	14.999999999473\\
13.87	14.9999999994994\\
13.88	14.9999999995244\\
13.89	14.9999999995482\\
13.9	14.9999999995708\\
13.91	14.9999999995922\\
13.92	14.9999999996126\\
13.93	14.999999999632\\
13.94	14.9999999996504\\
13.95	14.9999999996679\\
13.96	14.9999999996845\\
13.97	14.9999999997003\\
13.98	14.9999999997152\\
13.99	14.9999999997295\\
14	14.999999999743\\
14.01	14.9999999997559\\
14.02	14.9999999997681\\
14.03	14.9999999997797\\
14.04	14.9999999997907\\
14.05	14.9999999998011\\
14.06	14.9999999998111\\
14.07	14.9999999998205\\
14.08	14.9999999998295\\
14.09	14.999999999838\\
14.1	14.9999999998461\\
14.11	14.9999999998538\\
14.12	14.9999999998611\\
14.13	14.9999999998681\\
14.14	14.9999999998747\\
14.15	14.9999999998809\\
14.16	14.9999999998869\\
14.17	14.9999999998925\\
14.18	14.9999999998979\\
14.19	14.999999999903\\
14.2	14.9999999999079\\
14.21	14.9999999999125\\
14.22	14.9999999999169\\
14.23	14.999999999921\\
14.24	14.999999999925\\
14.25	14.9999999999287\\
14.26	14.9999999999323\\
14.27	14.9999999999357\\
14.28	14.9999999999389\\
14.29	14.9999999999419\\
14.3	14.9999999999448\\
14.31	14.9999999999476\\
14.32	14.9999999999502\\
14.33	14.9999999999527\\
14.34	14.9999999999551\\
14.35	14.9999999999573\\
14.36	14.9999999999594\\
14.37	14.9999999999615\\
14.38	14.9999999999634\\
14.39	14.9999999999652\\
14.4	14.999999999967\\
14.41	14.9999999999686\\
14.42	14.9999999999702\\
14.43	14.9999999999717\\
14.44	14.9999999999731\\
14.45	14.9999999999744\\
14.46	14.9999999999757\\
14.47	14.9999999999769\\
14.48	14.9999999999781\\
14.49	14.9999999999792\\
14.5	14.9999999999802\\
14.51	14.9999999999812\\
14.52	14.9999999999821\\
14.53	14.999999999983\\
14.54	14.9999999999839\\
14.55	14.9999999999847\\
14.56	14.9999999999855\\
14.57	14.9999999999862\\
14.58	14.9999999999869\\
14.59	14.9999999999875\\
14.6	14.9999999999882\\
14.61	14.9999999999887\\
14.62	14.9999999999893\\
14.63	14.9999999999898\\
14.64	14.9999999999904\\
14.65	14.9999999999908\\
14.66	14.9999999999913\\
14.67	14.9999999999917\\
14.68	14.9999999999921\\
14.69	14.9999999999925\\
14.7	14.9999999999929\\
14.71	14.9999999999933\\
14.72	14.9999999999936\\
14.73	14.9999999999939\\
14.74	14.9999999999942\\
14.75	14.9999999999945\\
14.76	14.9999999999948\\
14.77	14.999999999995\\
14.78	14.9999999999953\\
14.79	14.9999999999955\\
14.8	14.9999999999958\\
14.81	14.999999999996\\
14.82	14.9999999999962\\
14.83	14.9999999999964\\
14.84	14.9999999999965\\
14.85	14.9999999999967\\
14.86	14.9999999999969\\
14.87	14.999999999997\\
14.88	14.9999999999972\\
14.89	14.9999999999973\\
14.9	14.9999999999975\\
14.91	14.9999999999976\\
14.92	14.9999999999977\\
14.93	14.9999999999978\\
14.94	14.9999999999979\\
14.95	14.999999999998\\
14.96	14.9999999999981\\
14.97	14.9999999999982\\
14.98	14.9999999999983\\
14.99	14.9999999999984\\
};
%\addlegendentry{data2}
%
%\addplot [color=black, dashed, line width=1.2pt]
%  table[row sep=crcr]{%
%0	15\\
%0.01	15\\
%0.02	15\\
%0.03	15\\
%0.04	15\\
%0.05	15\\
%0.06	15\\
%0.07	15\\
%0.08	15\\
%0.09	15\\
%0.1	15\\
%0.11	15\\
%0.12	15\\
%0.13	15\\
%0.14	15\\
%0.15	15\\
%0.16	15\\
%0.17	15\\
%0.18	15\\
%0.19	15\\
%0.2	15\\
%0.21	15\\
%0.22	15\\
%0.23	15\\
%0.24	15\\
%0.25	15\\
%0.26	15\\
%0.27	15\\
%0.28	15\\
%0.29	15\\
%0.3	15\\
%0.31	15\\
%0.32	15\\
%0.33	15\\
%0.34	15\\
%0.35	15\\
%0.36	15\\
%0.37	15\\
%0.38	15\\
%0.39	15\\
%0.4	15\\
%0.41	15\\
%0.42	15\\
%0.43	15\\
%0.44	15\\
%0.45	15\\
%0.46	15\\
%0.47	15\\
%0.48	15\\
%0.49	15\\
%0.5	15\\
%0.51	15\\
%0.52	15\\
%0.53	15\\
%0.54	15\\
%0.55	15\\
%0.56	15\\
%0.57	15\\
%0.58	15\\
%0.59	15\\
%0.6	15\\
%0.61	15\\
%0.62	15\\
%0.63	15\\
%0.64	15\\
%0.65	15\\
%0.66	15\\
%0.67	15\\
%0.68	15\\
%0.69	15\\
%0.7	15\\
%0.71	15\\
%0.72	15\\
%0.73	15\\
%0.74	15\\
%0.75	15\\
%0.76	15\\
%0.77	15\\
%0.78	15\\
%0.79	15\\
%0.8	15\\
%0.81	15\\
%0.82	15\\
%0.83	15\\
%0.84	15\\
%0.85	15\\
%0.86	15\\
%0.87	15\\
%0.88	15\\
%0.89	15\\
%0.9	15\\
%0.91	15\\
%0.92	15\\
%0.93	15\\
%0.94	15\\
%0.95	15\\
%0.96	15\\
%0.97	15\\
%0.98	15\\
%0.99	15\\
%1	15\\
%1.01	15\\
%1.02	15\\
%1.03	15\\
%1.04	15\\
%1.05	15\\
%1.06	15\\
%1.07	15\\
%1.08	15\\
%1.09	15\\
%1.1	15\\
%1.11	15\\
%1.12	15\\
%1.13	15\\
%1.14	15\\
%1.15	15\\
%1.16	15\\
%1.17	15\\
%1.18	15\\
%1.19	15\\
%1.2	15\\
%1.21	15\\
%1.22	15\\
%1.23	15\\
%1.24	15\\
%1.25	15\\
%1.26	15\\
%1.27	15\\
%1.28	15\\
%1.29	15\\
%1.3	15\\
%1.31	15\\
%1.32	15\\
%1.33	15\\
%1.34	15\\
%1.35	15\\
%1.36	15\\
%1.37	15\\
%1.38	15\\
%1.39	15\\
%1.4	15\\
%1.41	15\\
%1.42	15\\
%1.43	15\\
%1.44	15\\
%1.45	15\\
%1.46	15\\
%1.47	15\\
%1.48	15\\
%1.49	15\\
%1.5	15\\
%1.51	15\\
%1.52	15\\
%1.53	15\\
%1.54	15\\
%1.55	15\\
%1.56	15\\
%1.57	15\\
%1.58	15\\
%1.59	15\\
%1.6	15\\
%1.61	15\\
%1.62	15\\
%1.63	15\\
%1.64	15\\
%1.65	15\\
%1.66	15\\
%1.67	15\\
%1.68	15\\
%1.69	15\\
%1.7	15\\
%1.71	15\\
%1.72	15\\
%1.73	15\\
%1.74	15\\
%1.75	15\\
%1.76	15\\
%1.77	15\\
%1.78	15\\
%1.79	15\\
%1.8	15\\
%1.81	15\\
%1.82	15\\
%1.83	15\\
%1.84	15\\
%1.85	15\\
%1.86	15\\
%1.87	15\\
%1.88	15\\
%1.89	15\\
%1.9	15\\
%1.91	15\\
%1.92	15\\
%1.93	15\\
%1.94	15\\
%1.95	15\\
%1.96	15\\
%1.97	15\\
%1.98	15\\
%1.99	15\\
%2	15\\
%2.01	15\\
%2.02	15\\
%2.03	15\\
%2.04	15\\
%2.05	15\\
%2.06	15\\
%2.07	15\\
%2.08	15\\
%2.09	15\\
%2.1	15\\
%2.11	15\\
%2.12	15\\
%2.13	15\\
%2.14	15\\
%2.15	15\\
%2.16	15\\
%2.17	15\\
%2.18	15\\
%2.19	15\\
%2.2	15\\
%2.21	15\\
%2.22	15\\
%2.23	15\\
%2.24	15\\
%2.25	15\\
%2.26	15\\
%2.27	15\\
%2.28	15\\
%2.29	15\\
%2.3	15\\
%2.31	15\\
%2.32	15\\
%2.33	15\\
%2.34	15\\
%2.35	15\\
%2.36	15\\
%2.37	15\\
%2.38	15\\
%2.39	15\\
%2.4	15\\
%2.41	15\\
%2.42	15\\
%2.43	15\\
%2.44	15\\
%2.45	15\\
%2.46	15\\
%2.47	15\\
%2.48	15\\
%2.49	15\\
%2.5	15\\
%2.51	15\\
%2.52	15\\
%2.53	15\\
%2.54	15\\
%2.55	15\\
%2.56	15\\
%2.57	15\\
%2.58	15\\
%2.59	15\\
%2.6	15\\
%2.61	15\\
%2.62	15\\
%2.63	15\\
%2.64	15\\
%2.65	15\\
%2.66	15\\
%2.67	15\\
%2.68	15\\
%2.69	15\\
%2.7	15\\
%2.71	15\\
%2.72	15\\
%2.73	15\\
%2.74	15\\
%2.75	15\\
%2.76	15\\
%2.77	15\\
%2.78	15\\
%2.79	15\\
%2.8	15\\
%2.81	15\\
%2.82	15\\
%2.83	15\\
%2.84	15\\
%2.85	15\\
%2.86	15\\
%2.87	15\\
%2.88	15\\
%2.89	15\\
%2.9	15\\
%2.91	15\\
%2.92	15\\
%2.93	15\\
%2.94	15\\
%2.95	15\\
%2.96	15\\
%2.97	15\\
%2.98	15\\
%2.99	15\\
%3	15\\
%3.01	15\\
%3.02	15\\
%3.03	15\\
%3.04	15\\
%3.05	15\\
%3.06	15\\
%3.07	15\\
%3.08	15\\
%3.09	15\\
%3.1	15\\
%3.11	15\\
%3.12	15\\
%3.13	15\\
%3.14	15\\
%3.15	15\\
%3.16	15\\
%3.17	15\\
%3.18	15\\
%3.19	15\\
%3.2	15\\
%3.21	15\\
%3.22	15\\
%3.23	15\\
%3.24	15\\
%3.25	15\\
%3.26	15\\
%3.27	15\\
%3.28	15\\
%3.29	15\\
%3.3	15\\
%3.31	15\\
%3.32	15\\
%3.33	15\\
%3.34	15\\
%3.35	15\\
%3.36	15\\
%3.37	15\\
%3.38	15\\
%3.39	15\\
%3.4	15\\
%3.41	15\\
%3.42	15\\
%3.43	15\\
%3.44	15\\
%3.45	15\\
%3.46	15\\
%3.47	15\\
%3.48	15\\
%3.49	15\\
%3.5	15\\
%3.51	15\\
%3.52	15\\
%3.53	15\\
%3.54	15\\
%3.55	15\\
%3.56	15\\
%3.57	15\\
%3.58	15\\
%3.59	15\\
%3.6	15\\
%3.61	15\\
%3.62	15\\
%3.63	15\\
%3.64	15\\
%3.65	15\\
%3.66	15\\
%3.67	15\\
%3.68	15\\
%3.69	15\\
%3.7	15\\
%3.71	15\\
%3.72	15\\
%3.73	15\\
%3.74	15\\
%3.75	15\\
%3.76	15\\
%3.77	15\\
%3.78	15\\
%3.79	15\\
%3.8	15\\
%3.81	15\\
%3.82	15\\
%3.83	15\\
%3.84	15\\
%3.85	15\\
%3.86	15\\
%3.87	15\\
%3.88	15\\
%3.89	15\\
%3.9	15\\
%3.91	15\\
%3.92	15\\
%3.93	15\\
%3.94	15\\
%3.95	15\\
%3.96	15\\
%3.97	15\\
%3.98	15\\
%3.99	15\\
%4	15\\
%4.01	15\\
%4.02	15\\
%4.03	15\\
%4.04	15\\
%4.05	15\\
%4.06	15\\
%4.07	15\\
%4.08	15\\
%4.09	15\\
%4.1	15\\
%4.11	15\\
%4.12	15\\
%4.13	15\\
%4.14	15\\
%4.15	15\\
%4.16	15\\
%4.17	15\\
%4.18	15\\
%4.19	15\\
%4.2	15\\
%4.21	15\\
%4.22	15\\
%4.23	15\\
%4.24	15\\
%4.25	15\\
%4.26	15\\
%4.27	15\\
%4.28	15\\
%4.29	15\\
%4.3	15\\
%4.31	15\\
%4.32	15\\
%4.33	15\\
%4.34	15\\
%4.35	15\\
%4.36	15\\
%4.37	15\\
%4.38	15\\
%4.39	15\\
%4.4	15\\
%4.41	15\\
%4.42	15\\
%4.43	15\\
%4.44	15\\
%4.45	15\\
%4.46	15\\
%4.47	15\\
%4.48	15\\
%4.49	15\\
%4.5	15\\
%4.51	15\\
%4.52	15\\
%4.53	15\\
%4.54	15\\
%4.55	15\\
%4.56	15\\
%4.57	15\\
%4.58	15\\
%4.59	15\\
%4.6	15\\
%4.61	15\\
%4.62	15\\
%4.63	15\\
%4.64	15\\
%4.65	15\\
%4.66	15\\
%4.67	15\\
%4.68	15\\
%4.69	15\\
%4.7	15\\
%4.71	15\\
%4.72	15\\
%4.73	15\\
%4.74	15\\
%4.75	15\\
%4.76	15\\
%4.77	15\\
%4.78	15\\
%4.79	15\\
%4.8	15\\
%4.81	15\\
%4.82	15\\
%4.83	15\\
%4.84	15\\
%4.85	15\\
%4.86	15\\
%4.87	15\\
%4.88	15\\
%4.89	15\\
%4.9	15\\
%4.91	15\\
%4.92	15\\
%4.93	15\\
%4.94	15\\
%4.95	15\\
%4.96	15\\
%4.97	15\\
%4.98	15\\
%4.99	15\\
%5	15\\
%5.01	15\\
%5.02	15\\
%5.03	15\\
%5.04	15\\
%5.05	15\\
%5.06	15\\
%5.07	15\\
%5.08	15\\
%5.09	15\\
%5.1	15\\
%5.11	15\\
%5.12	15\\
%5.13	15\\
%5.14	15\\
%5.15	15\\
%5.16	15\\
%5.17	15\\
%5.18	15\\
%5.19	15\\
%5.2	15\\
%5.21	15\\
%5.22	15\\
%5.23	15\\
%5.24	15\\
%5.25	15\\
%5.26	15\\
%5.27	15\\
%5.28	15\\
%5.29	15\\
%5.3	15\\
%5.31	15\\
%5.32	15\\
%5.33	15\\
%5.34	15\\
%5.35	15\\
%5.36	15\\
%5.37	15\\
%5.38	15\\
%5.39	15\\
%5.4	15\\
%5.41	15\\
%5.42	15\\
%5.43	15\\
%5.44	15\\
%5.45	15\\
%5.46	15\\
%5.47	15\\
%5.48	15\\
%5.49	15\\
%5.5	15\\
%5.51	15\\
%5.52	15\\
%5.53	15\\
%5.54	15\\
%5.55	15\\
%5.56	15\\
%5.57	15\\
%5.58	15\\
%5.59	15\\
%5.6	15\\
%5.61	15\\
%5.62	15\\
%5.63	15\\
%5.64	15\\
%5.65	15\\
%5.66	15\\
%5.67	15\\
%5.68	15\\
%5.69	15\\
%5.7	15\\
%5.71	15\\
%5.72	15\\
%5.73	15\\
%5.74	15\\
%5.75	15\\
%5.76	15\\
%5.77	15\\
%5.78	15\\
%5.79	15\\
%5.8	15\\
%5.81	15\\
%5.82	15\\
%5.83	15\\
%5.84	15\\
%5.85	15\\
%5.86	15\\
%5.87	15\\
%5.88	15\\
%5.89	15\\
%5.9	15\\
%5.91	15\\
%5.92	15\\
%5.93	15\\
%5.94	15\\
%5.95	15\\
%5.96	15\\
%5.97	15\\
%5.98	15\\
%5.99	15\\
%6	15\\
%6.01	15\\
%6.02	15\\
%6.03	15\\
%6.04	15\\
%6.05	15\\
%6.06	15\\
%6.07	15\\
%6.08	15\\
%6.09	15\\
%6.1	15\\
%6.11	15\\
%6.12	15\\
%6.13	15\\
%6.14	15\\
%6.15	15\\
%6.16	15\\
%6.17	15\\
%6.18	15\\
%6.19	15\\
%6.2	15\\
%6.21	15\\
%6.22	15\\
%6.23	15\\
%6.24	15\\
%6.25	15\\
%6.26	15\\
%6.27	15\\
%6.28	15\\
%6.29	15\\
%6.3	15\\
%6.31	15\\
%6.32	15\\
%6.33	15\\
%6.34	15\\
%6.35	15\\
%6.36	15\\
%6.37	15\\
%6.38	15\\
%6.39	15\\
%6.4	15\\
%6.41	15\\
%6.42	15\\
%6.43	15\\
%6.44	15\\
%6.45	15\\
%6.46	15\\
%6.47	15\\
%6.48	15\\
%6.49	15\\
%6.5	15\\
%6.51	15\\
%6.52	15\\
%6.53	15\\
%6.54	15\\
%6.55	15\\
%6.56	15\\
%6.57	15\\
%6.58	15\\
%6.59	15\\
%6.6	15\\
%6.61	15\\
%6.62	15\\
%6.63	15\\
%6.64	15\\
%6.65	15\\
%6.66	15\\
%6.67	15\\
%6.68	15\\
%6.69	15\\
%6.7	15\\
%6.71	15\\
%6.72	15\\
%6.73	15\\
%6.74	15\\
%6.75	15\\
%6.76	15\\
%6.77	15\\
%6.78	15\\
%6.79	15\\
%6.8	15\\
%6.81	15\\
%6.82	15\\
%6.83	15\\
%6.84	15\\
%6.85	15\\
%6.86	15\\
%6.87	15\\
%6.88	15\\
%6.89	15\\
%6.9	15\\
%6.91	15\\
%6.92	15\\
%6.93	15\\
%6.94	15\\
%6.95	15\\
%6.96	15\\
%6.97	15\\
%6.98	15\\
%6.99	15\\
%7	15\\
%7.01	15\\
%7.02	15\\
%7.03	15\\
%7.04	15\\
%7.05	15\\
%7.06	15\\
%7.07	15\\
%7.08	15\\
%7.09	15\\
%7.1	15\\
%7.11	15\\
%7.12	15\\
%7.13	15\\
%7.14	15\\
%7.15	15\\
%7.16	15\\
%7.17	15\\
%7.18	15\\
%7.19	15\\
%7.2	15\\
%7.21	15\\
%7.22	15\\
%7.23	15\\
%7.24	15\\
%7.25	15\\
%7.26	15\\
%7.27	15\\
%7.28	15\\
%7.29	15\\
%7.3	15\\
%7.31	15\\
%7.32	15\\
%7.33	15\\
%7.34	15\\
%7.35	15\\
%7.36	15\\
%7.37	15\\
%7.38	15\\
%7.39	15\\
%7.4	15\\
%7.41	15\\
%7.42	15\\
%7.43	15\\
%7.44	15\\
%7.45	15\\
%7.46	15\\
%7.47	15\\
%7.48	15\\
%7.49	15\\
%7.5	15\\
%7.51	15\\
%7.52	15\\
%7.53	15\\
%7.54	15\\
%7.55	15\\
%7.56	15\\
%7.57	15\\
%7.58	15\\
%7.59	15\\
%7.6	15\\
%7.61	15\\
%7.62	15\\
%7.63	15\\
%7.64	15\\
%7.65	15\\
%7.66	15\\
%7.67	15\\
%7.68	15\\
%7.69	15\\
%7.7	15\\
%7.71	15\\
%7.72	15\\
%7.73	15\\
%7.74	15\\
%7.75	15\\
%7.76	15\\
%7.77	15\\
%7.78	15\\
%7.79	15\\
%7.8	15\\
%7.81	15\\
%7.82	15\\
%7.83	15\\
%7.84	15\\
%7.85	15\\
%7.86	15\\
%7.87	15\\
%7.88	15\\
%7.89	15\\
%7.9	15\\
%7.91	15\\
%7.92	15\\
%7.93	15\\
%7.94	15\\
%7.95	15\\
%7.96	15\\
%7.97	15\\
%7.98	15\\
%7.99	15\\
%8	15\\
%8.01	15\\
%8.02	15\\
%8.03	15\\
%8.04	15\\
%8.05	15\\
%8.06	15\\
%8.07	15\\
%8.08	15\\
%8.09	15\\
%8.1	15\\
%8.11	15\\
%8.12	15\\
%8.13	15\\
%8.14	15\\
%8.15	15\\
%8.16	15\\
%8.17	15\\
%8.18	15\\
%8.19	15\\
%8.2	15\\
%8.21	15\\
%8.22	15\\
%8.23	15\\
%8.24	15\\
%8.25	15\\
%8.26	15\\
%8.27	15\\
%8.28	15\\
%8.29	15\\
%8.3	15\\
%8.31	15\\
%8.32	15\\
%8.33	15\\
%8.34	15\\
%8.35	15\\
%8.36	15\\
%8.37	15\\
%8.38	15\\
%8.39	15\\
%8.4	15\\
%8.41	15\\
%8.42	15\\
%8.43	15\\
%8.44	15\\
%8.45	15\\
%8.46	15\\
%8.47	15\\
%8.48	15\\
%8.49	15\\
%8.5	15\\
%8.51	15\\
%8.52	15\\
%8.53	15\\
%8.54	15\\
%8.55	15\\
%8.56	15\\
%8.57	15\\
%8.58	15\\
%8.59	15\\
%8.6	15\\
%8.61	15\\
%8.62	15\\
%8.63	15\\
%8.64	15\\
%8.65	15\\
%8.66	15\\
%8.67	15\\
%8.68	15\\
%8.69	15\\
%8.7	15\\
%8.71	15\\
%8.72	15\\
%8.73	15\\
%8.74	15\\
%8.75	15\\
%8.76	15\\
%8.77	15\\
%8.78	15\\
%8.79	15\\
%8.8	15\\
%8.81	15\\
%8.82	15\\
%8.83	15\\
%8.84	15\\
%8.85	15\\
%8.86	15\\
%8.87	15\\
%8.88	15\\
%8.89	15\\
%8.9	15\\
%8.91	15\\
%8.92	15\\
%8.93	15\\
%8.94	15\\
%8.95	15\\
%8.96	15\\
%8.97	15\\
%8.98	15\\
%8.99	15\\
%9	15\\
%9.01	15\\
%9.02	15\\
%9.03	15\\
%9.04	15\\
%9.05	15\\
%9.06	15\\
%9.07	15\\
%9.08	15\\
%9.09	15\\
%9.1	15\\
%9.11	15\\
%9.12	15\\
%9.13	15\\
%9.14	15\\
%9.15	15\\
%9.16	15\\
%9.17	15\\
%9.18	15\\
%9.19	15\\
%9.2	15\\
%9.21	15\\
%9.22	15\\
%9.23	15\\
%9.24	15\\
%9.25	15\\
%9.26	15\\
%9.27	15\\
%9.28	15\\
%9.29	15\\
%9.3	15\\
%9.31	15\\
%9.32	15\\
%9.33	15\\
%9.34	15\\
%9.35	15\\
%9.36	15\\
%9.37	15\\
%9.38	15\\
%9.39	15\\
%9.4	15\\
%9.41	15\\
%9.42	15\\
%9.43	15\\
%9.44	15\\
%9.45	15\\
%9.46	15\\
%9.47	15\\
%9.48	15\\
%9.49	15\\
%9.5	15\\
%9.51	15\\
%9.52	15\\
%9.53	15\\
%9.54	15\\
%9.55	15\\
%9.56	15\\
%9.57	15\\
%9.58	15\\
%9.59	15\\
%9.6	15\\
%9.61	15\\
%9.62	15\\
%9.63	15\\
%9.64	15\\
%9.65	15\\
%9.66	15\\
%9.67	15\\
%9.68	15\\
%9.69	15\\
%9.7	15\\
%9.71	15\\
%9.72	15\\
%9.73	15\\
%9.74	15\\
%9.75	15\\
%9.76	15\\
%9.77	15\\
%9.78	15\\
%9.79	15\\
%9.8	15\\
%9.81	15\\
%9.82	15\\
%9.83	15\\
%9.84	15\\
%9.85	15\\
%9.86	15\\
%9.87	15\\
%9.88	15\\
%9.89	15\\
%9.9	15\\
%9.91	15\\
%9.92	15\\
%9.93	15\\
%9.94	15\\
%9.95	15\\
%9.96	15\\
%9.97	15\\
%9.98	15\\
%9.99	15\\
%10	15\\
%10.01	15\\
%10.02	15\\
%10.03	15\\
%10.04	15\\
%10.05	15\\
%10.06	15\\
%10.07	15\\
%10.08	15\\
%10.09	15\\
%10.1	15\\
%10.11	15\\
%10.12	15\\
%10.13	15\\
%10.14	15\\
%10.15	15\\
%10.16	15\\
%10.17	15\\
%10.18	15\\
%10.19	15\\
%10.2	15\\
%10.21	15\\
%10.22	15\\
%10.23	15\\
%10.24	15\\
%10.25	15\\
%10.26	15\\
%10.27	15\\
%10.28	15\\
%10.29	15\\
%10.3	15\\
%10.31	15\\
%10.32	15\\
%10.33	15\\
%10.34	15\\
%10.35	15\\
%10.36	15\\
%10.37	15\\
%10.38	15\\
%10.39	15\\
%10.4	15\\
%10.41	15\\
%10.42	15\\
%10.43	15\\
%10.44	15\\
%10.45	15\\
%10.46	15\\
%10.47	15\\
%10.48	15\\
%10.49	15\\
%10.5	15\\
%10.51	15\\
%10.52	15\\
%10.53	15\\
%10.54	15\\
%10.55	15\\
%10.56	15\\
%10.57	15\\
%10.58	15\\
%10.59	15\\
%10.6	15\\
%10.61	15\\
%10.62	15\\
%10.63	15\\
%10.64	15\\
%10.65	15\\
%10.66	15\\
%10.67	15\\
%10.68	15\\
%10.69	15\\
%10.7	15\\
%10.71	15\\
%10.72	15\\
%10.73	15\\
%10.74	15\\
%10.75	15\\
%10.76	15\\
%10.77	15\\
%10.78	15\\
%10.79	15\\
%10.8	15\\
%10.81	15\\
%10.82	15\\
%10.83	15\\
%10.84	15\\
%10.85	15\\
%10.86	15\\
%10.87	15\\
%10.88	15\\
%10.89	15\\
%10.9	15\\
%10.91	15\\
%10.92	15\\
%10.93	15\\
%10.94	15\\
%10.95	15\\
%10.96	15\\
%10.97	15\\
%10.98	15\\
%10.99	15\\
%11	15\\
%11.01	15\\
%11.02	15\\
%11.03	15\\
%11.04	15\\
%11.05	15\\
%11.06	15\\
%11.07	15\\
%11.08	15\\
%11.09	15\\
%11.1	15\\
%11.11	15\\
%11.12	15\\
%11.13	15\\
%11.14	15\\
%11.15	15\\
%11.16	15\\
%11.17	15\\
%11.18	15\\
%11.19	15\\
%11.2	15\\
%11.21	15\\
%11.22	15\\
%11.23	15\\
%11.24	15\\
%11.25	15\\
%11.26	15\\
%11.27	15\\
%11.28	15\\
%11.29	15\\
%11.3	15\\
%11.31	15\\
%11.32	15\\
%11.33	15\\
%11.34	15\\
%11.35	15\\
%11.36	15\\
%11.37	15\\
%11.38	15\\
%11.39	15\\
%11.4	15\\
%11.41	15\\
%11.42	15\\
%11.43	15\\
%11.44	15\\
%11.45	15\\
%11.46	15\\
%11.47	15\\
%11.48	15\\
%11.49	15\\
%11.5	15\\
%11.51	15\\
%11.52	15\\
%11.53	15\\
%11.54	15\\
%11.55	15\\
%11.56	15\\
%11.57	15\\
%11.58	15\\
%11.59	15\\
%11.6	15\\
%11.61	15\\
%11.62	15\\
%11.63	15\\
%11.64	15\\
%11.65	15\\
%11.66	15\\
%11.67	15\\
%11.68	15\\
%11.69	15\\
%11.7	15\\
%11.71	15\\
%11.72	15\\
%11.73	15\\
%11.74	15\\
%11.75	15\\
%11.76	15\\
%11.77	15\\
%11.78	15\\
%11.79	15\\
%11.8	15\\
%11.81	15\\
%11.82	15\\
%11.83	15\\
%11.84	15\\
%11.85	15\\
%11.86	15\\
%11.87	15\\
%11.88	15\\
%11.89	15\\
%11.9	15\\
%11.91	15\\
%11.92	15\\
%11.93	15\\
%11.94	15\\
%11.95	15\\
%11.96	15\\
%11.97	15\\
%11.98	15\\
%11.99	15\\
%12	15\\
%12.01	15\\
%12.02	15\\
%12.03	15\\
%12.04	15\\
%12.05	15\\
%12.06	15\\
%12.07	15\\
%12.08	15\\
%12.09	15\\
%12.1	15\\
%12.11	15\\
%12.12	15\\
%12.13	15\\
%12.14	15\\
%12.15	15\\
%12.16	15\\
%12.17	15\\
%12.18	15\\
%12.19	15\\
%12.2	15\\
%12.21	15\\
%12.22	15\\
%12.23	15\\
%12.24	15\\
%12.25	15\\
%12.26	15\\
%12.27	15\\
%12.28	15\\
%12.29	15\\
%12.3	15\\
%12.31	15\\
%12.32	15\\
%12.33	15\\
%12.34	15\\
%12.35	15\\
%12.36	15\\
%12.37	15\\
%12.38	15\\
%12.39	15\\
%12.4	15\\
%12.41	15\\
%12.42	15\\
%12.43	15\\
%12.44	15\\
%12.45	15\\
%12.46	15\\
%12.47	15\\
%12.48	15\\
%12.49	15\\
%12.5	15\\
%12.51	15\\
%12.52	15\\
%12.53	15\\
%12.54	15\\
%12.55	15\\
%12.56	15\\
%12.57	15\\
%12.58	15\\
%12.59	15\\
%12.6	15\\
%12.61	15\\
%12.62	15\\
%12.63	15\\
%12.64	15\\
%12.65	15\\
%12.66	15\\
%12.67	15\\
%12.68	15\\
%12.69	15\\
%12.7	15\\
%12.71	15\\
%12.72	15\\
%12.73	15\\
%12.74	15\\
%12.75	15\\
%12.76	15\\
%12.77	15\\
%12.78	15\\
%12.79	15\\
%12.8	15\\
%12.81	15\\
%12.82	15\\
%12.83	15\\
%12.84	15\\
%12.85	15\\
%12.86	15\\
%12.87	15\\
%12.88	15\\
%12.89	15\\
%12.9	15\\
%12.91	15\\
%12.92	15\\
%12.93	15\\
%12.94	15\\
%12.95	15\\
%12.96	15\\
%12.97	15\\
%12.98	15\\
%12.99	15\\
%13	15\\
%13.01	15\\
%13.02	15\\
%13.03	15\\
%13.04	15\\
%13.05	15\\
%13.06	15\\
%13.07	15\\
%13.08	15\\
%13.09	15\\
%13.1	15\\
%13.11	15\\
%13.12	15\\
%13.13	15\\
%13.14	15\\
%13.15	15\\
%13.16	15\\
%13.17	15\\
%13.18	15\\
%13.19	15\\
%13.2	15\\
%13.21	15\\
%13.22	15\\
%13.23	15\\
%13.24	15\\
%13.25	15\\
%13.26	15\\
%13.27	15\\
%13.28	15\\
%13.29	15\\
%13.3	15\\
%13.31	15\\
%13.32	15\\
%13.33	15\\
%13.34	15\\
%13.35	15\\
%13.36	15\\
%13.37	15\\
%13.38	15\\
%13.39	15\\
%13.4	15\\
%13.41	15\\
%13.42	15\\
%13.43	15\\
%13.44	15\\
%13.45	15\\
%13.46	15\\
%13.47	15\\
%13.48	15\\
%13.49	15\\
%13.5	15\\
%13.51	15\\
%13.52	15\\
%13.53	15\\
%13.54	15\\
%13.55	15\\
%13.56	15\\
%13.57	15\\
%13.58	15\\
%13.59	15\\
%13.6	15\\
%13.61	15\\
%13.62	15\\
%13.63	15\\
%13.64	15\\
%13.65	15\\
%13.66	15\\
%13.67	15\\
%13.68	15\\
%13.69	15\\
%13.7	15\\
%13.71	15\\
%13.72	15\\
%13.73	15\\
%13.74	15\\
%13.75	15\\
%13.76	15\\
%13.77	15\\
%13.78	15\\
%13.79	15\\
%13.8	15\\
%13.81	15\\
%13.82	15\\
%13.83	15\\
%13.84	15\\
%13.85	15\\
%13.86	15\\
%13.87	15\\
%13.88	15\\
%13.89	15\\
%13.9	15\\
%13.91	15\\
%13.92	15\\
%13.93	15\\
%13.94	15\\
%13.95	15\\
%13.96	15\\
%13.97	15\\
%13.98	15\\
%13.99	15\\
%14	15\\
%14.01	15\\
%14.02	15\\
%14.03	15\\
%14.04	15\\
%14.05	15\\
%14.06	15\\
%14.07	15\\
%14.08	15\\
%14.09	15\\
%14.1	15\\
%14.11	15\\
%14.12	15\\
%14.13	15\\
%14.14	15\\
%14.15	15\\
%14.16	15\\
%14.17	15\\
%14.18	15\\
%14.19	15\\
%14.2	15\\
%14.21	15\\
%14.22	15\\
%14.23	15\\
%14.24	15\\
%14.25	15\\
%14.26	15\\
%14.27	15\\
%14.28	15\\
%14.29	15\\
%14.3	15\\
%14.31	15\\
%14.32	15\\
%14.33	15\\
%14.34	15\\
%14.35	15\\
%14.36	15\\
%14.37	15\\
%14.38	15\\
%14.39	15\\
%14.4	15\\
%14.41	15\\
%14.42	15\\
%14.43	15\\
%14.44	15\\
%14.45	15\\
%14.46	15\\
%14.47	15\\
%14.48	15\\
%14.49	15\\
%14.5	15\\
%14.51	15\\
%14.52	15\\
%14.53	15\\
%14.54	15\\
%14.55	15\\
%14.56	15\\
%14.57	15\\
%14.58	15\\
%14.59	15\\
%14.6	15\\
%14.61	15\\
%14.62	15\\
%14.63	15\\
%14.64	15\\
%14.65	15\\
%14.66	15\\
%14.67	15\\
%14.68	15\\
%14.69	15\\
%14.7	15\\
%14.71	15\\
%14.72	15\\
%14.73	15\\
%14.74	15\\
%14.75	15\\
%14.76	15\\
%14.77	15\\
%14.78	15\\
%14.79	15\\
%14.8	15\\
%14.81	15\\
%14.82	15\\
%14.83	15\\
%14.84	15\\
%14.85	15\\
%14.86	15\\
%14.87	15\\
%14.88	15\\
%14.89	15\\
%14.9	15\\
%14.91	15\\
%14.92	15\\
%14.93	15\\
%14.94	15\\
%14.95	15\\
%14.96	15\\
%14.97	15\\
%14.98	15\\
%14.99	15\\
%};
%%\addlegendentry{data3}

\addplot [color=myblue, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9983386550493\\
0.02	14.9966887164905\\
0.03	14.9950501245601\\
0.04	14.9934228197778\\
0.05	14.9918067429452\\
0.06	14.9902018351447\\
0.07	14.9886080377382\\
0.08	14.9870252923656\\
0.09	14.985453540944\\
0.1	14.9838927256658\\
0.11	14.9823427889982\\
0.12	14.9808036736814\\
0.13	14.9792753227274\\
0.14	14.9777576794191\\
0.15	14.9762506873088\\
0.16	14.974754290217\\
0.17	14.9732684322314\\
0.18	14.9717930577053\\
0.19	14.9703281112568\\
0.2	14.9688735377674\\
0.21	14.9674292823808\\
0.22	14.9659952905016\\
0.23	14.9645715077944\\
0.24	14.9631578801825\\
0.25	14.9617543538466\\
0.26	14.9603608752238\\
0.27	14.9589773910064\\
0.28	14.9576038481405\\
0.29	14.9562401938253\\
0.3	14.9548863755115\\
0.31	14.9535423409007\\
0.32	14.9522080379435\\
0.33	14.9508834148392\\
0.34	14.9495684200339\\
0.35	14.9482630022199\\
0.36	14.9469671103346\\
0.37	14.945680693559\\
0.38	14.9444037013168\\
0.39	14.9431360832734\\
0.4	14.9418777893348\\
0.41	14.9406287696462\\
0.42	14.9393889745912\\
0.43	14.9381583547908\\
0.44	14.9369368611018\\
0.45	14.9357244446166\\
0.46	14.9345210566612\\
0.47	14.9333266487948\\
0.48	14.9321411728083\\
0.49	14.9309645807236\\
0.5	14.9297968247925\\
0.51	14.9286378574952\\
0.52	14.9274876315399\\
0.53	14.9263460998614\\
0.54	14.9252132156202\\
0.55	14.9240889322012\\
0.56	14.9229732032132\\
0.57	14.9218659824873\\
0.58	14.9207672240765\\
0.59	14.9196768822539\\
0.6	14.9185949115125\\
0.61	14.9175212665638\\
0.62	14.9164559023367\\
0.63	14.9153987739769\\
0.64	14.9143498368455\\
0.65	14.9133090465182\\
0.66	14.9122763587844\\
0.67	14.9112517296462\\
0.68	14.9102351153172\\
0.69	14.9092264722219\\
0.7	14.9082257569944\\
0.71	14.9072329264778\\
0.72	14.9062479377227\\
0.73	14.905270747987\\
0.74	14.9043013147342\\
0.75	14.9033395956332\\
0.76	14.9023855485566\\
0.77	14.9014391315803\\
0.78	14.9005003029826\\
0.79	14.8995690212429\\
0.8	14.898645245041\\
0.81	14.8977289332561\\
0.82	14.8968200449663\\
0.83	14.8959185394469\\
0.84	14.8950243761703\\
0.85	14.8941375148045\\
0.86	14.8932579152127\\
0.87	14.892385537452\\
0.88	14.8915203417728\\
0.89	14.8906622886176\\
0.9	14.8898113386205\\
0.91	14.8889674526062\\
0.92	14.8881305915888\\
0.93	14.8873007167716\\
0.94	14.8864777895456\\
0.95	14.8856617714888\\
0.96	14.8848526243657\\
0.97	14.884050310126\\
0.98	14.8832547909039\\
0.99	14.8824660290176\\
1	14.8816839869678\\
1.01	14.8809086274373\\
1.02	14.8801399132903\\
1.03	14.879377807571\\
1.04	14.8786222735034\\
1.05	14.8778732744902\\
1.06	14.8771307741118\\
1.07	14.8763947361258\\
1.08	14.8756651244662\\
1.09	14.8749419032422\\
1.1	14.8742250367378\\
1.11	14.8735144894109\\
1.12	14.8728102258923\\
1.13	14.8721122109852\\
1.14	14.8714204096643\\
1.15	14.8707347870748\\
1.16	14.8700553085321\\
1.17	14.8693819395205\\
1.18	14.8687146456927\\
1.19	14.8680533928691\\
1.2	14.8673981470369\\
1.21	14.8667488743492\\
1.22	14.8661055411244\\
1.23	14.8654681138457\\
1.24	14.8648365591598\\
1.25	14.8642108438766\\
1.26	14.8635909349681\\
1.27	14.8629767995681\\
1.28	14.8623684049709\\
1.29	14.861765718631\\
1.3	14.8611687081623\\
1.31	14.8605773413372\\
1.32	14.8599915860859\\
1.33	14.8594114104958\\
1.34	14.8588367828109\\
1.35	14.8582676714305\\
1.36	14.8577040449092\\
1.37	14.8571458719558\\
1.38	14.8565931214326\\
1.39	14.8560457623548\\
1.4	14.8555037638897\\
1.41	14.8549670953561\\
1.42	14.8544357262237\\
1.43	14.8539096261119\\
1.44	14.8533887647899\\
1.45	14.8528731121753\\
1.46	14.8523626383337\\
1.47	14.8518573134782\\
1.48	14.8513571079684\\
1.49	14.8508619923099\\
1.5	14.8503719371537\\
1.51	14.8498869132954\\
1.52	14.8494068916743\\
1.53	14.8489318433734\\
1.54	14.848461739618\\
1.55	14.8479965517756\\
1.56	14.847536251355\\
1.57	14.8470808100056\\
1.58	14.8466301995169\\
1.59	14.8461843918177\\
1.6	14.8457433589757\\
1.61	14.8453070731964\\
1.62	14.8448755068232\\
1.63	14.8444486323359\\
1.64	14.8440264223508\\
1.65	14.8436088496196\\
1.66	14.8431958870291\\
1.67	14.8427875076002\\
1.68	14.8423836844878\\
1.69	14.8419843909797\\
1.7	14.8411777925022\\
1.71	14.8398666999048\\
1.72	14.838062426034\\
1.73	14.8357760041181\\
1.74	14.8330181963279\\
1.75	14.8297995020123\\
1.76	14.826130165622\\
1.77	14.822020184339\\
1.78	14.8174793154227\\
1.79	14.8125170832874\\
1.8	14.8071427863235\\
1.81	14.8013655034723\\
1.82	14.7951941005676\\
1.83	14.7886372364528\\
1.84	14.7817033688842\\
1.85	14.7744007602298\\
1.86	14.7667374829716\\
1.87	14.758721425021\\
1.88	14.7503602948546\\
1.89	14.7416616264773\\
1.9	14.7326327842214\\
1.91	14.7232809673874\\
1.92	14.7136132147327\\
1.93	14.7036364088157\\
1.94	14.6933572801999\\
1.95	14.6827824115237\\
1.96	14.6719182414422\\
1.97	14.6607710684449\\
1.98	14.6493470545548\\
1.99	14.6376522289129\\
2	14.6256924912535\\
2.01	14.6134736152733\\
2.02	14.6010012518988\\
2.03	14.5882809324565\\
2.04	14.575318071748\\
2.05	14.5621179710348\\
2.06	14.5486858209361\\
2.07	14.5350267042412\\
2.08	14.5212987691022\\
2.09	14.5073555878374\\
2.1	14.4932020141107\\
2.11	14.4788428052532\\
2.12	14.4640986418071\\
2.13	14.4491557707667\\
2.14	14.434018587576\\
2.15	14.4186913995007\\
2.16	14.4031784278019\\
2.17	14.387483809851\\
2.18	14.3716116011875\\
2.19	14.3555657775211\\
2.2	14.339350236681\\
2.21	14.3229688005143\\
2.22	14.306425216733\\
2.23	14.2897231607141\\
2.24	14.2728662372528\\
2.25	14.2558579822703\\
2.26	14.2387018644778\\
2.27	14.2214012869989\\
2.28	14.2039595889502\\
2.29	14.1863800469833\\
2.3	14.168665876787\\
2.31	14.1508202345538\\
2.32	14.1328462184092\\
2.33	14.1147468698069\\
2.34	14.0965251748894\\
2.35	14.0781840658166\\
2.36	14.0597264220619\\
2.37	14.0411550716779\\
2.38	14.0224727925319\\
2.39	14.0036823135129\\
2.4	13.9847863157097\\
2.41	13.9657874335621\\
2.42	13.9466882559863\\
2.43	13.9274913274731\\
2.44	13.9081991491626\\
2.45	13.888814179894\\
2.46	13.8693388372318\\
2.47	13.8497754984698\\
2.48	13.8301265016122\\
2.49	13.8103941463342\\
2.5	13.7905806949204\\
2.51	13.7706883731842\\
2.52	13.7507193713668\\
2.53	13.7306758450175\\
2.54	13.7105599158547\\
2.55	13.6903736726101\\
2.56	13.6701191718538\\
2.57	13.6497984388042\\
2.58	13.6294134681195\\
2.59	13.6089662246749\\
2.6	13.5884586443226\\
2.61	13.5678926346377\\
2.62	13.5472700756492\\
2.63	13.5265928205564\\
2.64	13.5058626964313\\
2.65	13.485081504908\\
2.66	13.4642510228584\\
2.67	13.4433730030559\\
2.68	13.4224491748255\\
2.69	13.4014812446832\\
2.7	13.3804708969625\\
2.71	13.3594197944305\\
2.72	13.3383295788922\\
2.73	13.3172018717847\\
2.74	13.2960382747602\\
2.75	13.2748403702596\\
2.76	13.2536097220758\\
2.77	13.2323478759079\\
2.78	13.2110563599051\\
2.79	13.1897366852029\\
2.8	13.1683903464497\\
2.81	13.1470188223248\\
2.82	13.1256235760487\\
2.83	13.1042060558848\\
2.84	13.0827676956341\\
2.85	13.0613099151209\\
2.86	13.0398341206728\\
2.87	13.0183417055927\\
2.88	12.9968340506236\\
2.89	12.9753125244074\\
2.9	12.9537784839367\\
2.91	12.9322332750007\\
2.92	12.9106782326243\\
2.93	12.8891146815018\\
2.94	12.8675439364248\\
2.95	12.8459673027043\\
2.96	12.8243860765875\\
2.97	12.8028015456689\\
2.98	12.7812149892973\\
2.99	12.759627678977\\
3	12.7380408787644\\
3.01	12.71645584566\\
3.02	12.6948738299962\\
3.03	12.6732960758202\\
3.04	12.6517238212732\\
3.05	12.6301582989654\\
3.06	12.6086007363465\\
3.07	12.5870523560733\\
3.08	12.565514376373\\
3.09	12.543988011403\\
3.1	12.5224744716072\\
3.11	12.5009749640694\\
3.12	12.4794906928627\\
3.13	12.4580228593962\\
3.14	12.4365726627588\\
3.15	12.4151413000597\\
3.16	12.3937299667664\\
3.17	12.3723398570395\\
3.18	12.350972164065\\
3.19	12.3296280803846\\
3.2	12.3083087982223\\
3.21	12.2870155098097\\
3.22	12.2657494077084\\
3.23	12.24451168513\\
3.24	12.2233035362542\\
3.25	12.2021261565442\\
3.26	12.1809807430612\\
3.27	12.1598684947751\\
3.28	12.1387906128745\\
3.29	12.1177483010744\\
3.3	12.0967427659217\\
3.31	12.0757752170993\\
3.32	12.0548468677276\\
3.33	12.0339589346654\\
3.34	12.0131126388073\\
3.35	11.9923092053812\\
3.36	11.9715498642426\\
3.37	11.9508358501677\\
3.38	11.9301684031451\\
3.39	11.9095487686649\\
3.4	11.888978198007\\
3.41	11.8684579485267\\
3.42	11.8479892839399\\
3.43	11.8275734746047\\
3.44	11.8072117978027\\
3.45	11.7869055380181\\
3.46	11.7666559872141\\
3.47	11.7464644451088\\
3.48	11.726332219448\\
3.49	11.7062606262765\\
3.5	11.6862509902069\\
3.51	11.6663046446874\\
3.52	11.6464229322656\\
3.53	11.6266072048519\\
3.54	11.6068588239788\\
3.55	11.5871791610593\\
3.56	11.5675695976414\\
3.57	11.548031525661\\
3.58	11.528566347691\\
3.59	11.5091754771887\\
3.6	11.4898603387386\\
3.61	11.4706223682936\\
3.62	11.4514630134117\\
3.63	11.4323837334895\\
3.64	11.4133859999926\\
3.65	11.3944712966812\\
3.66	11.3756411198324\\
3.67	11.356896978458\\
3.68	11.3382403945174\\
3.69	11.3196729031271\\
3.7	11.3011960527636\\
3.71	11.2828114054628\\
3.72	11.2645205370128\\
3.73	11.2463250371418\\
3.74	11.2282265096994\\
3.75	11.2102265728327\\
3.76	11.1923268591549\\
3.77	11.1745290159075\\
3.78	11.1568347051158\\
3.79	11.1392456037357\\
3.8	11.1217634037945\\
3.81	11.1043898125217\\
3.82	11.0871265524727\\
3.83	11.0699753616425\\
3.84	11.052937993571\\
3.85	11.036016217438\\
3.86	11.0192118181481\\
3.87	11.0025265964052\\
3.88	10.985962368776\\
3.89	10.9695209677418\\
3.9	10.9532042417384\\
3.91	10.9370140551838\\
3.92	10.9209522884923\\
3.93	10.905020838076\\
3.94	10.8892216163316\\
3.95	10.8735565516133\\
3.96	10.8580275881896\\
3.97	10.8426366861857\\
3.98	10.8273858215088\\
3.99	10.8122769857573\\
4	10.7973121861117\\
4.01	10.7824934452081\\
4.02	10.7678228009936\\
4.03	10.7533023065612\\
4.04	10.738934029966\\
4.05	10.7247200540203\\
4.06	10.710662476068\\
4.07	10.6967634077366\\
4.08	10.6830249746676\\
4.09	10.6694493162231\\
4.1	10.6560385851696\\
4.11	10.642794947336\\
4.12	10.6297205812484\\
4.13	10.6168176777378\\
4.14	10.604088439522\\
4.15	10.591535080761\\
4.16	10.5791598265842\\
4.17	10.5669649125899\\
4.18	10.5549525843157\\
4.19	10.5431250966798\\
4.2	10.5314847133926\\
4.21	10.5200337063372\\
4.22	10.5087743549195\\
4.23	10.4977089453866\\
4.24	10.4868397701133\\
4.25	10.4761691268563\\
4.26	10.4656993179752\\
4.27	10.4554326496209\\
4.28	10.4453714308901\\
4.29	10.4355179729461\\
4.3	10.4258745881058\\
4.31	10.4164435888921\\
4.32	10.4072272870519\\
4.33	10.3982279925405\\
4.34	10.3894480124704\\
4.35	10.3808896500262\\
4.36	10.3725552033453\\
4.37	10.3644469643643\\
4.38	10.3565672176318\\
4.39	10.3489182390866\\
4.4	10.3415022948045\\
4.41	10.334321639711\\
4.42	10.3273785162624\\
4.43	10.3206751530959\\
4.44	10.3142137636486\\
4.45	10.307996544747\\
4.46	10.3020256751677\\
4.47	10.2963033141704\\
4.48	10.2908316000045\\
4.49	10.2856126483902\\
4.5	10.280648550976\\
4.51	10.2759413737741\\
4.52	10.2714931555744\\
4.53	10.2673059063399\\
4.54	10.2633816055853\\
4.55	10.2597222007397\\
4.56	10.2563296054965\\
4.57	10.2532056981523\\
4.58	10.250352319937\\
4.59	10.2477712733372\\
4.6	10.2454643204168\\
4.61	10.2434331811347\\
4.62	10.2416795316651\\
4.63	10.2402050027211\\
4.64	10.2390111778859\\
4.65	10.2380995919531\\
4.66	10.2374717292799\\
4.67	10.2371290221567\\
4.68	10.2370728491947\\
4.69	10.2373045337358\\
4.7	10.2378253422879\\
4.71	10.2386364829878\\
4.72	10.2397391040962\\
4.73	10.2411342925263\\
4.74	10.2428230724114\\
4.75	10.2448064037118\\
4.76	10.2470851808667\\
4.77	10.2496602314922\\
4.78	10.252532315129\\
4.79	10.2557021220433\\
4.8	10.259170272082\\
4.81	10.2629373135857\\
4.82	10.2670037223632\\
4.83	10.2713699007264\\
4.84	10.2760361765914\\
4.85	10.2810028026457\\
4.86	10.2862699555827\\
4.87	10.2918377354071\\
4.88	10.2977061648106\\
4.89	10.3038751886192\\
4.9	10.3103446733143\\
4.91	10.3171144066259\\
4.92	10.3241840972001\\
4.93	10.3315533743395\\
4.94	10.3392217878172\\
4.95	10.3471888077629\\
4.96	10.3554538246215\\
4.97	10.3640161491813\\
4.98	10.3728750126722\\
4.99	10.3820295669313\\
5	10.3914788846339\\
5.01	10.4012219595883\\
5.02	10.411257707092\\
5.03	10.4215849643467\\
5.04	10.4322024909292\\
5.05	10.4431089693162\\
5.06	10.4543030054592\\
5.07	10.4657831294082\\
5.08	10.4775477959793\\
5.09	10.4895953854652\\
5.1	10.5019242043855\\
5.11	10.5145324862739\\
5.12	10.5274183925008\\
5.13	10.5405800131286\\
5.14	10.5540153677997\\
5.15	10.5677224066548\\
5.16	10.5816990112818\\
5.17	10.5959429956956\\
5.18	10.6104521073498\\
5.19	10.6252240281819\\
5.2	10.6402563756949\\
5.21	10.6555467040796\\
5.22	10.6710925053813\\
5.23	10.686891210718\\
5.24	10.7029401915575\\
5.25	10.7192367610605\\
5.26	10.7357781755022\\
5.27	10.7525616357809\\
5.28	10.7695842890299\\
5.29	10.7868432303432\\
5.3	10.8043355046343\\
5.31	10.8220581086434\\
5.32	10.8400079931111\\
5.33	10.8581820651401\\
5.34	10.8765771907635\\
5.35	10.8951901977422\\
5.36	10.914017878613\\
5.37	10.9330569940087\\
5.38	10.9523042762721\\
5.39	10.9717564333844\\
5.4	10.9914101532272\\
5.41	11.0112621081979\\
5.42	11.031308960199\\
5.43	11.0515473660391\\
5.44	11.0719739833356\\
5.45	11.0925854771817\\
5.46	11.1133785284024\\
5.47	11.1343498459837\\
5.48	11.1554961918414\\
5.49	11.1768144437876\\
5.5	11.1983017786329\\
5.51	11.2199562335993\\
5.52	11.2417784402479\\
5.53	11.2637767727277\\
5.54	11.2859802879413\\
5.55	11.3084528922838\\
5.56	11.3312339979267\\
5.57	11.3542127144861\\
5.58	11.3775067859585\\
5.59	11.4006828017078\\
5.6	11.4237412955829\\
5.61	11.4466827993372\\
5.62	11.469507842633\\
5.63	11.4922169530459\\
5.64	11.5148106560685\\
5.65	11.5372894751154\\
5.66	11.5596539315271\\
5.67	11.5819045445748\\
5.68	11.6040418314646\\
5.69	11.6260663073426\\
5.7	11.6479784852993\\
5.71	11.6697788763742\\
5.72	11.691467989561\\
5.73	11.7130463318121\\
5.74	11.7345144080438\\
5.75	11.7558727211411\\
5.76	11.7771217719628\\
5.77	11.7982620593464\\
5.78	11.8192940801138\\
5.79	11.8402183290757\\
5.8	11.8610352990374\\
5.81	11.8817454808036\\
5.82	11.9023493631844\\
5.83	11.9228474329998\\
5.84	11.9432401750858\\
5.85	11.9635280722992\\
5.86	11.9837116055239\\
5.87	12.0037912536753\\
5.88	12.0237674937069\\
5.89	12.0436408006151\\
5.9	12.0634116474452\\
5.91	12.0830805052967\\
5.92	12.1026478433295\\
5.93	12.1221141287689\\
5.94	12.1414798269118\\
5.95	12.160745401132\\
5.96	12.1799113128866\\
5.97	12.198978021721\\
5.98	12.2179459852752\\
5.99	12.2368156592896\\
6	12.2555874976106\\
6.01	12.2742619521966\\
6.02	12.2928394731237\\
6.03	12.311320508592\\
6.04	12.329705504931\\
6.05	12.3479949066058\\
6.06	12.3661891562232\\
6.07	12.384288694537\\
6.08	12.4022939604547\\
6.09	12.420205391043\\
6.1	12.438023421534\\
6.11	12.4557484853311\\
6.12	12.4733810140151\\
6.13	12.4909214373498\\
6.14	12.5083701832886\\
6.15	12.5257276779802\\
6.16	12.5429943457747\\
6.17	12.5601706092295\\
6.18	12.5772568891155\\
6.19	12.5942536044231\\
6.2	12.6111611723683\\
6.21	12.6279800083985\\
6.22	12.6447105261989\\
6.23	12.6613531376982\\
6.24	12.6779082530752\\
6.25	12.694376280764\\
6.26	12.710757627461\\
6.27	12.7270526981303\\
6.28	12.74326189601\\
6.29	12.7593856226181\\
6.3	12.775424277759\\
6.31	12.791378259529\\
6.32	12.8072479643225\\
6.33	12.8230337868383\\
6.34	12.8387361200856\\
6.35	12.8543553553895\\
6.36	12.8698918823979\\
6.37	12.8853460890868\\
6.38	12.9007183617668\\
6.39	12.9160090850887\\
6.4	12.93121864205\\
6.41	12.9463474140005\\
6.42	12.9613957806487\\
6.43	12.9763641200672\\
6.44	12.9912528086995\\
6.45	13.0060622213653\\
6.46	13.0207927312666\\
6.47	13.0354447099942\\
6.48	13.050018527533\\
6.49	13.0645145522681\\
6.5	13.0789331509912\\
6.51	13.093274688906\\
6.52	13.1075395296344\\
6.53	13.1217280352222\\
6.54	13.1358405661454\\
6.55	13.1498774813156\\
6.56	13.1638391380865\\
6.57	13.177725892259\\
6.58	13.1915380980878\\
6.59	13.205276108287\\
6.6	13.2189402740356\\
6.61	13.232530944984\\
6.62	13.2460484692591\\
6.63	13.2594931934709\\
6.64	13.2728654627175\\
6.65	13.2861656205915\\
6.66	13.2993940091854\\
6.67	13.3125509690978\\
6.68	13.3256368394386\\
6.69	13.3386519578351\\
6.7	13.3515966604376\\
6.71	13.3644712819253\\
6.72	13.3772761555117\\
6.73	13.3900116129506\\
6.74	13.4026779845415\\
6.75	13.4152755991356\\
6.76	13.427804784141\\
6.77	13.4402658655286\\
6.78	13.452659167838\\
6.79	13.4649850141826\\
6.8	13.4772437262553\\
6.81	13.4894356243344\\
6.82	13.5015610272889\\
6.83	13.513620252584\\
6.84	13.525613616287\\
6.85	13.5375414330723\\
6.86	13.5494040162274\\
6.87	13.561201677658\\
6.88	13.5729347278938\\
6.89	13.5846034760938\\
6.9	13.5962082300517\\
6.91	13.6077492962015\\
6.92	13.6192269796228\\
6.93	13.6306415840462\\
6.94	13.6419934118588\\
6.95	13.6532827641095\\
6.96	13.6645099405142\\
6.97	13.6756752394616\\
6.98	13.686778958018\\
6.99	13.6978213919329\\
7	13.7088028356443\\
7.01	13.7197235822839\\
7.02	13.7305839236824\\
7.03	13.7413841503748\\
7.04	13.7521245516055\\
7.05	13.7628054153336\\
7.06	13.7734270282382\\
7.07	13.7839896757234\\
7.08	13.7944936419237\\
7.09	13.8049392097088\\
7.1	13.8153266606892\\
7.11	13.825656275221\\
7.12	13.835928332411\\
7.13	13.846143110122\\
7.14	13.8563008849778\\
7.15	13.8664019323682\\
7.16	13.8764465264539\\
7.17	13.8864349401719\\
7.18	13.8963674452402\\
7.19	13.9062443121631\\
7.2	13.9160658102357\\
7.21	13.9258322075494\\
7.22	13.9355437709964\\
7.23	13.9452007662749\\
7.24	13.9548034578939\\
7.25	13.9643521091784\\
7.26	13.9738469822736\\
7.27	13.9832883381505\\
7.28	13.9926764366104\\
7.29	14.0020115362896\\
7.3	14.0112938946645\\
7.31	14.0205237680564\\
7.32	14.029701411636\\
7.33	14.0388270794284\\
7.34	14.0479010243179\\
7.35	14.0569234980525\\
7.36	14.0658947512487\\
7.37	14.0748150333965\\
7.38	14.0836845928636\\
7.39	14.0925036769005\\
7.4	14.1012725316448\\
7.41	14.1099914021262\\
7.42	14.1186605322707\\
7.43	14.1272801649056\\
7.44	14.135850541764\\
7.45	14.1443719034891\\
7.46	14.152844489639\\
7.47	14.1612685386915\\
7.48	14.1696442880478\\
7.49	14.177971974038\\
7.5	14.186251831925\\
7.51	14.1944840959089\\
7.52	14.2026689991321\\
7.53	14.2108067736829\\
7.54	14.2188976506005\\
7.55	14.2269418598794\\
7.56	14.2349396304734\\
7.57	14.2428911903005\\
7.58	14.2507967662469\\
7.59	14.2586565841713\\
7.6	14.2664708689097\\
7.61	14.2742398442791\\
7.62	14.2819637330824\\
7.63	14.2896427571123\\
7.64	14.2972771371554\\
7.65	14.3048670929972\\
7.66	14.3124128434256\\
7.67	14.3199146062353\\
7.68	14.3273725982322\\
7.69	14.3347870352377\\
7.7	14.3421581320924\\
7.71	14.3494861026605\\
7.72	14.3567711598343\\
7.73	14.3640135155376\\
7.74	14.3712133807305\\
7.75	14.3783709654132\\
7.76	14.3854864786299\\
7.77	14.3925601284733\\
7.78	14.3995921220885\\
7.79	14.4065826656766\\
7.8	14.4135319644994\\
7.81	14.4204402228831\\
7.82	14.4273076442221\\
7.83	14.4341344309833\\
7.84	14.44092078471\\
7.85	14.4476669060255\\
7.86	14.4543729946377\\
7.87	14.4610392493423\\
7.88	14.4676658680272\\
7.89	14.4742530476762\\
7.9	14.4808009843729\\
7.91	14.4873098733044\\
7.92	14.4937799087655\\
7.93	14.5002112841622\\
7.94	14.5066041920157\\
7.95	14.512958823966\\
7.96	14.519275370776\\
7.97	14.525554022335\\
7.98	14.5317949676625\\
7.99	14.5379983949119\\
8	14.5441644913746\\
8.01	14.5502934434831\\
8.02	14.5563854368151\\
8.03	14.5624406560972\\
8.04	14.5684592852084\\
8.05	14.5744415071838\\
8.06	14.5803875042181\\
8.07	14.5862974576698\\
8.08	14.5921715480638\\
8.09	14.5980099550961\\
8.1	14.6038128576366\\
8.11	14.6095804337331\\
8.12	14.6153128606144\\
8.13	14.6210103146944\\
8.14	14.6266729715753\\
8.15	14.632301006051\\
8.16	14.6378945921111\\
8.17	14.6434539029437\\
8.18	14.6489791109393\\
8.19	14.6544703876944\\
8.2	14.6599279040145\\
8.21	14.6653518299177\\
8.22	14.6707423346383\\
8.23	14.6760995866301\\
8.24	14.6814237535696\\
8.25	14.6867150023597\\
8.26	14.6919734991327\\
8.27	14.6971994092539\\
8.28	14.702392897325\\
8.29	14.7075541271872\\
8.3	14.7126832619246\\
8.31	14.7177804638674\\
8.32	14.7228458945954\\
8.33	14.7278797149412\\
8.34	14.7328820849933\\
8.35	14.7378531640994\\
8.36	14.7427931108697\\
8.37	14.7477020831802\\
8.38	14.7525802381757\\
8.39	14.757427732273\\
8.4	14.7622447211644\\
8.41	14.7670313598203\\
8.42	14.7717878024929\\
8.43	14.776514202719\\
8.44	14.7812107133234\\
8.45	14.7858774864216\\
8.46	14.7905146734234\\
8.47	14.7951224250356\\
8.48	14.7997008912651\\
8.49	14.8042502214223\\
8.5	14.8087705641239\\
8.51	14.8132620672958\\
8.52	14.8177248781765\\
8.53	14.8221591433196\\
8.54	14.8265650085975\\
8.55	14.8309426192037\\
8.56	14.8352921196562\\
8.57	14.8396136538002\\
8.58	14.8439073648114\\
8.59	14.8481733951985\\
8.6	14.8524118868065\\
8.61	14.8566229808194\\
8.62	14.8608068177633\\
8.63	14.8649635375089\\
8.64	14.8690932792749\\
8.65	14.8731961816305\\
8.66	14.8772723824984\\
8.67	14.8813220191576\\
8.68	14.8853452282462\\
8.69	14.8893421457644\\
8.7	14.8933129070771\\
8.71	14.8972576469167\\
8.72	14.9011764993861\\
8.73	14.9050695979612\\
8.74	14.9089370754939\\
8.75	14.9127790642147\\
8.76	14.9165956957356\\
8.77	14.9203871010526\\
8.78	14.9241534105486\\
8.79	14.9278947539959\\
8.8	14.9314998475868\\
8.81	14.9349246948938\\
8.82	14.9381783078151\\
8.83	14.9412692476747\\
8.84	14.9442056477495\\
8.85	14.9469952346711\\
8.86	14.9496453487572\\
8.87	14.9521629633265\\
8.88	14.9545547030475\\
8.89	14.9568268613705\\
8.9	14.9589854170876\\
8.91	14.9610360500652\\
8.92	14.9629841561894\\
8.93	14.9648348615643\\
8.94	14.9665930360006\\
8.95	14.9682633058298\\
8.96	14.9698500660774\\
8.97	14.9713574920279\\
8.98	14.9727895502111\\
8.99	14.9741500088395\\
9	14.9754424477238\\
9.01	14.9766702676924\\
9.02	14.9778366995401\\
9.03	14.9789448125295\\
9.04	14.9799975224673\\
9.05	14.9809975993765\\
9.06	14.9819476747855\\
9.07	14.9828502486523\\
9.08	14.9837076959429\\
9.09	14.9845222728805\\
9.1	14.9852961228823\\
9.11	14.9860312821999\\
9.12	14.9867296852768\\
9.13	14.9873931698389\\
9.14	14.9880234817302\\
9.15	14.9886222795066\\
9.16	14.9891911387998\\
9.17	14.9897315564639\\
9.18	14.9902449545136\\
9.19	14.9907326838663\\
9.2	14.9911960278967\\
9.21	14.9916362058137\\
9.22	14.9920543758686\\
9.23	14.992451638403\\
9.24	14.9928290387436\\
9.25	14.9931875699538\\
9.26	14.9935281754456\\
9.27	14.993851751463\\
9.28	14.9941591494397\\
9.29	14.9944511782397\\
9.3	14.9947286062858\\
9.31	14.9949921635815\\
9.32	14.9952425436316\\
9.33	14.9954804052676\\
9.34	14.9957063743807\\
9.35	14.9959210455691\\
9.36	14.9961249837026\\
9.37	14.9963187254086\\
9.38	14.9965027804847\\
9.39	14.9966776332395\\
9.4	14.9968437437675\\
9.41	14.9970015491595\\
9.42	14.9971514646528\\
9.43	14.9972938847237\\
9.44	14.9974291841259\\
9.45	14.997557718876\\
9.46	14.9976798271907\\
9.47	14.9977958303766\\
9.48	14.997906033676\\
9.49	14.9980107270694\\
9.5	14.9981101860392\\
9.51	14.9982046722944\\
9.52	14.9982944344589\\
9.53	14.9983797087261\\
9.54	14.9984607194805\\
9.55	14.9985376798876\\
9.56	14.9986107924552\\
9.57	14.9986802495664\\
9.58	14.9987462339852\\
9.59	14.9988089193383\\
9.6	14.998868470571\\
9.61	14.9989250443822\\
9.62	14.9989787896357\\
9.63	14.999029847753\\
9.64	14.9990783530844\\
9.65	14.9991244332632\\
9.66	14.9991682095415\\
9.67	14.9992097971088\\
9.68	14.9992493053955\\
9.69	14.9992868383607\\
9.7	14.9993224947659\\
9.71	14.9993563684347\\
9.72	14.9993885484997\\
9.73	14.999419119637\\
9.74	14.9994481622894\\
9.75	14.9994757528775\\
9.76	14.999501964001\\
9.77	14.99952686463\\
9.78	14.999550520286\\
9.79	14.9995729932149\\
9.8	14.9995943425502\\
9.81	14.9996146244689\\
9.82	14.9996338923394\\
9.83	14.9996521968616\\
9.84	14.9996695862008\\
9.85	14.9996861061138\\
9.86	14.9997018000701\\
9.87	14.9997167093655\\
9.88	14.9997308732311\\
9.89	14.9997443289368\\
9.9	14.9997571118888\\
9.91	14.9997692557233\\
9.92	14.9997807923946\\
9.93	14.9997917522594\\
9.94	14.9998021641568\\
9.95	14.9998120554838\\
9.96	14.9998214522677\\
9.97	14.9998303792345\\
9.98	14.999838859874\\
9.99	14.9998469165014\\
10	14.9998545703164\\
10.01	14.9998618414586\\
10.02	14.9998687490609\\
10.03	14.9998753112992\\
10.04	14.9998815454411\\
10.05	14.9998874678905\\
10.06	14.9998930942314\\
10.07	14.9998984392685\\
10.08	14.9999035170662\\
10.09	14.9999083409861\\
10.1	14.9999129237213\\
10.11	14.9999172773305\\
10.12	14.9999214132694\\
10.13	14.9999253424212\\
10.14	14.9999290751246\\
10.15	14.9999326212016\\
10.16	14.9999359899831\\
10.17	14.9999391903334\\
10.18	14.9999422306738\\
10.19	14.9999451190043\\
10.2	14.999947862925\\
10.21	14.9999504696562\\
10.22	14.9999529460569\\
10.23	14.9999552986434\\
10.24	14.9999575336061\\
10.25	14.999959656826\\
10.26	14.9999616738898\\
10.27	14.9999635901052\\
10.28	14.9999654105144\\
10.29	14.9999671399073\\
10.3	14.9999687828347\\
10.31	14.9999703436195\\
10.32	14.9999718263688\\
10.33	14.9999732349842\\
10.34	14.999974573172\\
10.35	14.9999758444536\\
10.36	14.9999770521741\\
10.37	14.9999781995115\\
10.38	14.9999792894847\\
10.39	14.9999803249617\\
10.4	14.9999813086674\\
10.41	14.9999822431901\\
10.42	14.9999831309888\\
10.43	14.9999839743997\\
10.44	14.999984775642\\
10.45	14.9999855368241\\
10.46	14.9999862599489\\
10.47	14.9999869469192\\
10.48	14.9999875995425\\
10.49	14.9999882195362\\
10.5	14.9999888085317\\
10.51	14.9999893680788\\
10.52	14.9999898996499\\
10.53	14.9999904046436\\
10.54	14.9999908843889\\
10.55	14.999991340148\\
10.56	14.9999917731203\\
10.57	14.9999921844449\\
10.58	14.9999925752043\\
10.59	14.9999929464266\\
10.6	14.9999932990887\\
10.61	14.9999936341185\\
10.62	14.9999939523976\\
10.63	14.9999942547635\\
10.64	14.9999945420118\\
10.65	14.9999948148984\\
10.66	14.9999950741413\\
10.67	14.9999953204226\\
10.68	14.9999955543905\\
10.69	14.9999957766605\\
10.7	14.9999959878176\\
10.71	14.9999961884173\\
10.72	14.9999963789874\\
10.73	14.9999965600296\\
10.74	14.99999673202\\
10.75	14.9999968954113\\
10.76	14.9999970506334\\
10.77	14.9999971980948\\
10.78	14.9999973381835\\
10.79	14.9999974712681\\
10.8	14.9999975976987\\
10.81	14.9999977178081\\
10.82	14.9999978319124\\
10.83	14.9999979403116\\
10.84	14.9999980432912\\
10.85	14.9999981411221\\
10.86	14.9999982340616\\
10.87	14.9999983223544\\
10.88	14.9999984062327\\
10.89	14.9999984859173\\
10.9	14.9999985616179\\
10.91	14.9999986335336\\
10.92	14.9999987018537\\
10.93	14.999998766758\\
10.94	14.9999988284172\\
10.95	14.9999988869936\\
10.96	14.9999989426413\\
10.97	14.9999989955067\\
10.98	14.999999045729\\
10.99	14.9999990934403\\
11	14.9999991387662\\
11.01	14.9999991818258\\
11.02	14.9999992227326\\
11.03	14.9999992615942\\
11.04	14.9999992985127\\
11.05	14.9999993335854\\
11.06	14.9999993669046\\
11.07	14.9999993985579\\
11.08	14.9999994286286\\
11.09	14.9999994571958\\
11.1	14.9999994843347\\
11.11	14.9999995101168\\
11.12	14.9999995346098\\
11.13	14.9999995578782\\
11.14	14.9999995799833\\
11.15	14.9999996009831\\
11.16	14.999999620933\\
11.17	14.9999996398855\\
11.18	14.9999996578904\\
11.19	14.999999674995\\
11.2	14.9999996912445\\
11.21	14.9999997066816\\
11.22	14.9999997213468\\
11.23	14.9999997352788\\
11.24	14.9999997485142\\
11.25	14.9999997610879\\
11.26	14.999999773033\\
11.27	14.9999997843808\\
11.28	14.9999997951612\\
11.29	14.9999998054027\\
11.3	14.9999998151321\\
11.31	14.9999998243751\\
11.32	14.9999998331559\\
11.33	14.9999998414977\\
11.34	14.9999998494225\\
11.35	14.999999856951\\
11.36	14.9999998641031\\
11.37	14.9999998708976\\
11.38	14.9999998773524\\
11.39	14.9999998834845\\
11.4	14.99999988931\\
11.41	14.9999998948443\\
11.42	14.9999999001018\\
11.43	14.9999999050965\\
11.44	14.9999999098414\\
11.45	14.9999999143492\\
11.46	14.9999999186315\\
11.47	14.9999999226997\\
11.48	14.9999999265646\\
11.49	14.9999999302362\\
11.5	14.9999999337242\\
11.51	14.9999999370378\\
11.52	14.9999999401858\\
11.53	14.9999999431764\\
11.54	14.9999999460174\\
11.55	14.9999999487164\\
11.56	14.9999999512805\\
11.57	14.9999999537163\\
11.58	14.9999999560304\\
11.59	14.9999999582288\\
11.6	14.9999999603172\\
11.61	14.9999999623013\\
11.62	14.9999999641861\\
11.63	14.9999999659767\\
11.64	14.9999999676778\\
11.65	14.9999999692939\\
11.66	14.9999999708291\\
11.67	14.9999999722876\\
11.68	14.9999999736731\\
11.69	14.9999999749894\\
11.7	14.9999999762399\\
11.71	14.9999999774278\\
11.72	14.9999999785564\\
11.73	14.9999999796285\\
11.74	14.999999980647\\
11.75	14.9999999816146\\
11.76	14.9999999825339\\
11.77	14.9999999834071\\
11.78	14.9999999842367\\
11.79	14.9999999850249\\
11.8	14.9999999857736\\
11.81	14.9999999864849\\
11.82	14.9999999871606\\
11.83	14.9999999878025\\
11.84	14.9999999884124\\
11.85	14.9999999889917\\
11.86	14.9999999895421\\
11.87	14.999999990065\\
11.88	14.9999999905617\\
11.89	14.9999999910336\\
11.9	14.9999999914819\\
11.91	14.9999999919078\\
11.92	14.9999999923124\\
11.93	14.9999999926968\\
11.94	14.9999999930619\\
11.95	14.9999999934088\\
11.96	14.9999999937383\\
11.97	14.9999999940514\\
11.98	14.9999999943488\\
11.99	14.9999999946314\\
12	14.9999999948998\\
12.01	14.9999999951548\\
12.02	14.999999995397\\
12.03	14.9999999956272\\
12.04	14.9999999958458\\
12.05	14.9999999960535\\
12.06	14.9999999962508\\
12.07	14.9999999964383\\
12.08	14.9999999966163\\
12.09	14.9999999967855\\
12.1	14.9999999969462\\
12.11	14.9999999970989\\
12.12	14.999999997244\\
12.13	14.9999999973818\\
12.14	14.9999999975127\\
12.15	14.999999997637\\
12.16	14.9999999977552\\
12.17	14.9999999978674\\
12.18	14.999999997974\\
12.19	14.9999999980753\\
12.2	14.9999999981715\\
12.21	14.999999998263\\
12.22	14.9999999983498\\
12.23	14.9999999984323\\
12.24	14.9999999985107\\
12.25	14.9999999985852\\
12.26	14.9999999986559\\
12.27	14.9999999987231\\
12.28	14.9999999987869\\
12.29	14.9999999988476\\
12.3	14.9999999989052\\
12.31	14.9999999989599\\
12.32	14.9999999990119\\
12.33	14.9999999990613\\
12.34	14.9999999991083\\
12.35	14.9999999991529\\
12.36	14.9999999991952\\
12.37	14.9999999992355\\
12.38	14.9999999992737\\
12.39	14.99999999931\\
12.4	14.9999999993445\\
12.41	14.9999999993773\\
12.42	14.9999999994084\\
12.43	14.999999999438\\
12.44	14.9999999994661\\
12.45	14.9999999994928\\
12.46	14.9999999995181\\
12.47	14.9999999995422\\
12.48	14.9999999995651\\
12.49	14.9999999995869\\
12.5	14.9999999996075\\
12.51	14.9999999996271\\
12.52	14.9999999996458\\
12.53	14.9999999996635\\
12.54	14.9999999996803\\
12.55	14.9999999996963\\
12.56	14.9999999997115\\
12.57	14.9999999997259\\
12.58	14.9999999997396\\
12.59	14.9999999997526\\
12.6	14.999999999765\\
12.61	14.9999999997767\\
12.62	14.9999999997879\\
12.63	14.9999999997985\\
12.64	14.9999999998086\\
12.65	14.9999999998182\\
12.66	14.9999999998272\\
12.67	14.9999999998359\\
12.68	14.9999999998441\\
12.69	14.9999999998519\\
12.7	14.9999999998593\\
12.71	14.9999999998663\\
12.72	14.999999999873\\
12.73	14.9999999998794\\
12.74	14.9999999998854\\
12.75	14.9999999998911\\
12.76	14.9999999998966\\
12.77	14.9999999999017\\
12.78	14.9999999999066\\
12.79	14.9999999999113\\
12.8	14.9999999999157\\
12.81	14.99999999992\\
12.82	14.999999999924\\
12.83	14.9999999999278\\
12.84	14.9999999999314\\
12.85	14.9999999999348\\
12.86	14.9999999999381\\
12.87	14.9999999999412\\
12.88	14.9999999999441\\
12.89	14.9999999999469\\
12.9	14.9999999999496\\
12.91	14.9999999999521\\
12.92	14.9999999999545\\
12.93	14.9999999999567\\
12.94	14.9999999999589\\
12.95	14.999999999961\\
12.96	14.9999999999629\\
12.97	14.9999999999648\\
12.98	14.9999999999665\\
12.99	14.9999999999682\\
13	14.9999999999698\\
13.01	14.9999999999713\\
13.02	14.9999999999727\\
13.03	14.9999999999741\\
13.04	14.9999999999754\\
13.05	14.9999999999766\\
13.06	14.9999999999778\\
13.07	14.9999999999789\\
13.08	14.99999999998\\
13.09	14.999999999981\\
13.1	14.9999999999819\\
13.11	14.9999999999828\\
13.12	14.9999999999837\\
13.13	14.9999999999845\\
13.14	14.9999999999853\\
13.15	14.999999999986\\
13.16	14.9999999999867\\
13.17	14.9999999999874\\
13.18	14.999999999988\\
13.19	14.9999999999886\\
13.2	14.9999999999892\\
13.21	14.9999999999897\\
13.22	14.9999999999902\\
13.23	14.9999999999907\\
13.24	14.9999999999912\\
13.25	14.9999999999916\\
13.26	14.999999999992\\
13.27	14.9999999999924\\
13.28	14.9999999999928\\
13.29	14.9999999999932\\
13.3	14.9999999999935\\
13.31	14.9999999999938\\
13.32	14.9999999999941\\
13.33	14.9999999999944\\
13.34	14.9999999999947\\
13.35	14.999999999995\\
13.36	14.9999999999952\\
13.37	14.9999999999955\\
13.38	14.9999999999957\\
13.39	14.9999999999959\\
13.4	14.9999999999961\\
13.41	14.9999999999963\\
13.42	14.9999999999965\\
13.43	14.9999999999967\\
13.44	14.9999999999968\\
13.45	14.999999999997\\
13.46	14.9999999999971\\
13.47	14.9999999999973\\
13.48	14.9999999999974\\
13.49	14.9999999999976\\
13.5	14.9999999999977\\
13.51	14.9999999999978\\
13.52	14.9999999999979\\
13.53	14.999999999998\\
13.54	14.9999999999981\\
13.55	14.9999999999982\\
13.56	14.9999999999983\\
13.57	14.9999999999984\\
13.58	14.9999999999985\\
13.59	14.9999999999985\\
13.6	14.9999999999986\\
13.61	14.9999999999987\\
13.62	14.9999999999987\\
13.63	14.9999999999988\\
13.64	14.9999999999989\\
13.65	14.9999999999989\\
13.66	14.999999999999\\
13.67	14.999999999999\\
13.68	14.9999999999991\\
13.69	14.9999999999991\\
13.7	14.9999999999992\\
13.71	14.9999999999992\\
13.72	14.9999999999992\\
13.73	14.9999999999993\\
13.74	14.9999999999993\\
13.75	14.9999999999994\\
13.76	14.9999999999994\\
13.77	14.9999999999994\\
13.78	14.9999999999994\\
13.79	14.9999999999995\\
13.8	14.9999999999995\\
13.81	14.9999999999995\\
13.82	14.9999999999995\\
13.83	14.9999999999996\\
13.84	14.9999999999996\\
13.85	14.9999999999996\\
13.86	14.9999999999996\\
13.87	14.9999999999996\\
13.88	14.9999999999997\\
13.89	14.9999999999997\\
13.9	14.9999999999997\\
13.91	14.9999999999997\\
13.92	14.9999999999997\\
13.93	14.9999999999997\\
13.94	14.9999999999998\\
13.95	14.9999999999998\\
13.96	14.9999999999998\\
13.97	14.9999999999998\\
13.98	14.9999999999998\\
13.99	14.9999999999998\\
14	14.9999999999998\\
14.01	14.9999999999998\\
14.02	14.9999999999998\\
14.03	14.9999999999998\\
14.04	14.9999999999999\\
14.05	14.9999999999999\\
14.06	14.9999999999999\\
14.07	14.9999999999999\\
14.08	14.9999999999999\\
14.09	14.9999999999999\\
14.1	14.9999999999999\\
14.11	14.9999999999999\\
14.12	14.9999999999999\\
14.13	14.9999999999999\\
14.14	14.9999999999999\\
14.15	14.9999999999999\\
14.16	14.9999999999999\\
14.17	14.9999999999999\\
14.18	14.9999999999999\\
14.19	14.9999999999999\\
14.2	14.9999999999999\\
14.21	14.9999999999999\\
14.22	14.9999999999999\\
14.23	14.9999999999999\\
14.24	14.9999999999999\\
14.25	15\\
14.26	15\\
14.27	15\\
14.28	15\\
14.29	15\\
14.3	15\\
14.31	15\\
14.32	15\\
14.33	15\\
14.34	15\\
14.35	15\\
14.36	15\\
14.37	15\\
14.38	15\\
14.39	15\\
14.4	15\\
14.41	15\\
14.42	15\\
14.43	15\\
14.44	15\\
14.45	15\\
14.46	15\\
14.47	15\\
14.48	15\\
14.49	15\\
14.5	15\\
14.51	15\\
14.52	15\\
14.53	15\\
14.54	15\\
14.55	15\\
14.56	15\\
14.57	15\\
14.58	15\\
14.59	15\\
14.6	15\\
14.61	15\\
14.62	15\\
14.63	15\\
14.64	15\\
14.65	15\\
14.66	15\\
14.67	15\\
14.68	15\\
14.69	15\\
14.7	15\\
14.71	15\\
14.72	15\\
14.73	15\\
14.74	15\\
14.75	15\\
14.76	15\\
14.77	15\\
14.78	15\\
14.79	15\\
14.8	15\\
14.81	15\\
14.82	15\\
14.83	15\\
14.84	15\\
14.85	15\\
14.86	15\\
14.87	15\\
14.88	15\\
14.89	15\\
14.9	15\\
14.91	15\\
14.92	15\\
14.93	15\\
14.94	15\\
14.95	15\\
14.96	15\\
14.97	15\\
14.98	15\\
14.99	15\\
};
%\addlegendentry{data4}

%\addplot [color=black, dashed, line width=1.2pt]
%  table[row sep=crcr]{%
%0	15\\
%0.01	15\\
%0.02	15\\
%0.03	15\\
%0.04	15\\
%0.05	15\\
%0.06	15\\
%0.07	15\\
%0.08	15\\
%0.09	15\\
%0.1	15\\
%0.11	15\\
%0.12	15\\
%0.13	15\\
%0.14	15\\
%0.15	15\\
%0.16	15\\
%0.17	15\\
%0.18	15\\
%0.19	15\\
%0.2	15\\
%0.21	15\\
%0.22	15\\
%0.23	15\\
%0.24	15\\
%0.25	15\\
%0.26	15\\
%0.27	15\\
%0.28	15\\
%0.29	15\\
%0.3	15\\
%0.31	15\\
%0.32	15\\
%0.33	15\\
%0.34	15\\
%0.35	15\\
%0.36	15\\
%0.37	15\\
%0.38	15\\
%0.39	15\\
%0.4	15\\
%0.41	15\\
%0.42	15\\
%0.43	15\\
%0.44	15\\
%0.45	15\\
%0.46	15\\
%0.47	15\\
%0.48	15\\
%0.49	15\\
%0.5	15\\
%0.51	15\\
%0.52	15\\
%0.53	15\\
%0.54	15\\
%0.55	15\\
%0.56	15\\
%0.57	15\\
%0.58	15\\
%0.59	15\\
%0.6	15\\
%0.61	15\\
%0.62	15\\
%0.63	15\\
%0.64	15\\
%0.65	15\\
%0.66	15\\
%0.67	15\\
%0.68	15\\
%0.69	15\\
%0.7	15\\
%0.71	15\\
%0.72	15\\
%0.73	15\\
%0.74	15\\
%0.75	15\\
%0.76	15\\
%0.77	15\\
%0.78	15\\
%0.79	15\\
%0.8	15\\
%0.81	15\\
%0.82	15\\
%0.83	15\\
%0.84	15\\
%0.85	15\\
%0.86	15\\
%0.87	15\\
%0.88	15\\
%0.89	15\\
%0.9	15\\
%0.91	15\\
%0.92	15\\
%0.93	15\\
%0.94	15\\
%0.95	15\\
%0.96	15\\
%0.97	15\\
%0.98	15\\
%0.99	15\\
%1	15\\
%1.01	15\\
%1.02	15\\
%1.03	15\\
%1.04	15\\
%1.05	15\\
%1.06	15\\
%1.07	15\\
%1.08	15\\
%1.09	15\\
%1.1	15\\
%1.11	15\\
%1.12	15\\
%1.13	15\\
%1.14	15\\
%1.15	15\\
%1.16	15\\
%1.17	15\\
%1.18	15\\
%1.19	15\\
%1.2	15\\
%1.21	15\\
%1.22	15\\
%1.23	15\\
%1.24	15\\
%1.25	15\\
%1.26	15\\
%1.27	15\\
%1.28	15\\
%1.29	15\\
%1.3	15\\
%1.31	15\\
%1.32	15\\
%1.33	15\\
%1.34	15\\
%1.35	15\\
%1.36	15\\
%1.37	15\\
%1.38	15\\
%1.39	15\\
%1.4	15\\
%1.41	15\\
%1.42	15\\
%1.43	15\\
%1.44	15\\
%1.45	15\\
%1.46	15\\
%1.47	15\\
%1.48	15\\
%1.49	15\\
%1.5	15\\
%1.51	15\\
%1.52	15\\
%1.53	15\\
%1.54	15\\
%1.55	15\\
%1.56	15\\
%1.57	15\\
%1.58	15\\
%1.59	15\\
%1.6	15\\
%1.61	15\\
%1.62	15\\
%1.63	15\\
%1.64	15\\
%1.65	15\\
%1.66	15\\
%1.67	15\\
%1.68	15\\
%1.69	15\\
%1.7	15\\
%1.71	15\\
%1.72	15\\
%1.73	15\\
%1.74	15\\
%1.75	15\\
%1.76	15\\
%1.77	15\\
%1.78	15\\
%1.79	15\\
%1.8	15\\
%1.81	15\\
%1.82	15\\
%1.83	15\\
%1.84	15\\
%1.85	15\\
%1.86	15\\
%1.87	15\\
%1.88	15\\
%1.89	15\\
%1.9	15\\
%1.91	15\\
%1.92	15\\
%1.93	15\\
%1.94	15\\
%1.95	15\\
%1.96	15\\
%1.97	15\\
%1.98	15\\
%1.99	15\\
%2	15\\
%2.01	15\\
%2.02	15\\
%2.03	15\\
%2.04	15\\
%2.05	15\\
%2.06	15\\
%2.07	15\\
%2.08	15\\
%2.09	15\\
%2.1	15\\
%2.11	15\\
%2.12	15\\
%2.13	15\\
%2.14	15\\
%2.15	15\\
%2.16	15\\
%2.17	15\\
%2.18	15\\
%2.19	15\\
%2.2	15\\
%2.21	15\\
%2.22	15\\
%2.23	15\\
%2.24	15\\
%2.25	15\\
%2.26	15\\
%2.27	15\\
%2.28	15\\
%2.29	15\\
%2.3	15\\
%2.31	15\\
%2.32	15\\
%2.33	15\\
%2.34	15\\
%2.35	15\\
%2.36	15\\
%2.37	15\\
%2.38	15\\
%2.39	15\\
%2.4	15\\
%2.41	15\\
%2.42	15\\
%2.43	15\\
%2.44	15\\
%2.45	15\\
%2.46	15\\
%2.47	15\\
%2.48	15\\
%2.49	15\\
%2.5	15\\
%2.51	15\\
%2.52	15\\
%2.53	15\\
%2.54	15\\
%2.55	15\\
%2.56	15\\
%2.57	15\\
%2.58	15\\
%2.59	15\\
%2.6	15\\
%2.61	15\\
%2.62	15\\
%2.63	15\\
%2.64	15\\
%2.65	15\\
%2.66	15\\
%2.67	15\\
%2.68	15\\
%2.69	15\\
%2.7	15\\
%2.71	15\\
%2.72	15\\
%2.73	15\\
%2.74	15\\
%2.75	15\\
%2.76	15\\
%2.77	15\\
%2.78	15\\
%2.79	15\\
%2.8	15\\
%2.81	15\\
%2.82	15\\
%2.83	15\\
%2.84	15\\
%2.85	15\\
%2.86	15\\
%2.87	15\\
%2.88	15\\
%2.89	15\\
%2.9	15\\
%2.91	15\\
%2.92	15\\
%2.93	15\\
%2.94	15\\
%2.95	15\\
%2.96	15\\
%2.97	15\\
%2.98	15\\
%2.99	15\\
%3	15\\
%3.01	15\\
%3.02	15\\
%3.03	15\\
%3.04	15\\
%3.05	15\\
%3.06	15\\
%3.07	15\\
%3.08	15\\
%3.09	15\\
%3.1	15\\
%3.11	15\\
%3.12	15\\
%3.13	15\\
%3.14	15\\
%3.15	15\\
%3.16	15\\
%3.17	15\\
%3.18	15\\
%3.19	15\\
%3.2	15\\
%3.21	15\\
%3.22	15\\
%3.23	15\\
%3.24	15\\
%3.25	15\\
%3.26	15\\
%3.27	15\\
%3.28	15\\
%3.29	15\\
%3.3	15\\
%3.31	15\\
%3.32	15\\
%3.33	15\\
%3.34	15\\
%3.35	15\\
%3.36	15\\
%3.37	15\\
%3.38	15\\
%3.39	15\\
%3.4	15\\
%3.41	15\\
%3.42	15\\
%3.43	15\\
%3.44	15\\
%3.45	15\\
%3.46	15\\
%3.47	15\\
%3.48	15\\
%3.49	15\\
%3.5	15\\
%3.51	15\\
%3.52	15\\
%3.53	15\\
%3.54	15\\
%3.55	15\\
%3.56	15\\
%3.57	15\\
%3.58	15\\
%3.59	15\\
%3.6	15\\
%3.61	15\\
%3.62	15\\
%3.63	15\\
%3.64	15\\
%3.65	15\\
%3.66	15\\
%3.67	15\\
%3.68	15\\
%3.69	15\\
%3.7	15\\
%3.71	15\\
%3.72	15\\
%3.73	15\\
%3.74	15\\
%3.75	15\\
%3.76	15\\
%3.77	15\\
%3.78	15\\
%3.79	15\\
%3.8	15\\
%3.81	15\\
%3.82	15\\
%3.83	15\\
%3.84	15\\
%3.85	15\\
%3.86	15\\
%3.87	15\\
%3.88	15\\
%3.89	15\\
%3.9	15\\
%3.91	15\\
%3.92	15\\
%3.93	15\\
%3.94	15\\
%3.95	15\\
%3.96	15\\
%3.97	15\\
%3.98	15\\
%3.99	15\\
%4	15\\
%4.01	15\\
%4.02	15\\
%4.03	15\\
%4.04	15\\
%4.05	15\\
%4.06	15\\
%4.07	15\\
%4.08	15\\
%4.09	15\\
%4.1	15\\
%4.11	15\\
%4.12	15\\
%4.13	15\\
%4.14	15\\
%4.15	15\\
%4.16	15\\
%4.17	15\\
%4.18	15\\
%4.19	15\\
%4.2	15\\
%4.21	15\\
%4.22	15\\
%4.23	15\\
%4.24	15\\
%4.25	15\\
%4.26	15\\
%4.27	15\\
%4.28	15\\
%4.29	15\\
%4.3	15\\
%4.31	15\\
%4.32	15\\
%4.33	15\\
%4.34	15\\
%4.35	15\\
%4.36	15\\
%4.37	15\\
%4.38	15\\
%4.39	15\\
%4.4	15\\
%4.41	15\\
%4.42	15\\
%4.43	15\\
%4.44	15\\
%4.45	15\\
%4.46	15\\
%4.47	15\\
%4.48	15\\
%4.49	15\\
%4.5	15\\
%4.51	15\\
%4.52	15\\
%4.53	15\\
%4.54	15\\
%4.55	15\\
%4.56	15\\
%4.57	15\\
%4.58	15\\
%4.59	15\\
%4.6	15\\
%4.61	15\\
%4.62	15\\
%4.63	15\\
%4.64	15\\
%4.65	15\\
%4.66	15\\
%4.67	15\\
%4.68	15\\
%4.69	15\\
%4.7	15\\
%4.71	15\\
%4.72	15\\
%4.73	15\\
%4.74	15\\
%4.75	15\\
%4.76	15\\
%4.77	15\\
%4.78	15\\
%4.79	15\\
%4.8	15\\
%4.81	15\\
%4.82	15\\
%4.83	15\\
%4.84	15\\
%4.85	15\\
%4.86	15\\
%4.87	15\\
%4.88	15\\
%4.89	15\\
%4.9	15\\
%4.91	15\\
%4.92	15\\
%4.93	15\\
%4.94	15\\
%4.95	15\\
%4.96	15\\
%4.97	15\\
%4.98	15\\
%4.99	15\\
%5	15\\
%5.01	15\\
%5.02	15\\
%5.03	15\\
%5.04	15\\
%5.05	15\\
%5.06	15\\
%5.07	15\\
%5.08	15\\
%5.09	15\\
%5.1	15\\
%5.11	15\\
%5.12	15\\
%5.13	15\\
%5.14	15\\
%5.15	15\\
%5.16	15\\
%5.17	15\\
%5.18	15\\
%5.19	15\\
%5.2	15\\
%5.21	15\\
%5.22	15\\
%5.23	15\\
%5.24	15\\
%5.25	15\\
%5.26	15\\
%5.27	15\\
%5.28	15\\
%5.29	15\\
%5.3	15\\
%5.31	15\\
%5.32	15\\
%5.33	15\\
%5.34	15\\
%5.35	15\\
%5.36	15\\
%5.37	15\\
%5.38	15\\
%5.39	15\\
%5.4	15\\
%5.41	15\\
%5.42	15\\
%5.43	15\\
%5.44	15\\
%5.45	15\\
%5.46	15\\
%5.47	15\\
%5.48	15\\
%5.49	15\\
%5.5	15\\
%5.51	15\\
%5.52	15\\
%5.53	15\\
%5.54	15\\
%5.55	15\\
%5.56	15\\
%5.57	15\\
%5.58	15\\
%5.59	15\\
%5.6	15\\
%5.61	15\\
%5.62	15\\
%5.63	15\\
%5.64	15\\
%5.65	15\\
%5.66	15\\
%5.67	15\\
%5.68	15\\
%5.69	15\\
%5.7	15\\
%5.71	15\\
%5.72	15\\
%5.73	15\\
%5.74	15\\
%5.75	15\\
%5.76	15\\
%5.77	15\\
%5.78	15\\
%5.79	15\\
%5.8	15\\
%5.81	15\\
%5.82	15\\
%5.83	15\\
%5.84	15\\
%5.85	15\\
%5.86	15\\
%5.87	15\\
%5.88	15\\
%5.89	15\\
%5.9	15\\
%5.91	15\\
%5.92	15\\
%5.93	15\\
%5.94	15\\
%5.95	15\\
%5.96	15\\
%5.97	15\\
%5.98	15\\
%5.99	15\\
%6	15\\
%6.01	15\\
%6.02	15\\
%6.03	15\\
%6.04	15\\
%6.05	15\\
%6.06	15\\
%6.07	15\\
%6.08	15\\
%6.09	15\\
%6.1	15\\
%6.11	15\\
%6.12	15\\
%6.13	15\\
%6.14	15\\
%6.15	15\\
%6.16	15\\
%6.17	15\\
%6.18	15\\
%6.19	15\\
%6.2	15\\
%6.21	15\\
%6.22	15\\
%6.23	15\\
%6.24	15\\
%6.25	15\\
%6.26	15\\
%6.27	15\\
%6.28	15\\
%6.29	15\\
%6.3	15\\
%6.31	15\\
%6.32	15\\
%6.33	15\\
%6.34	15\\
%6.35	15\\
%6.36	15\\
%6.37	15\\
%6.38	15\\
%6.39	15\\
%6.4	15\\
%6.41	15\\
%6.42	15\\
%6.43	15\\
%6.44	15\\
%6.45	15\\
%6.46	15\\
%6.47	15\\
%6.48	15\\
%6.49	15\\
%6.5	15\\
%6.51	15\\
%6.52	15\\
%6.53	15\\
%6.54	15\\
%6.55	15\\
%6.56	15\\
%6.57	15\\
%6.58	15\\
%6.59	15\\
%6.6	15\\
%6.61	15\\
%6.62	15\\
%6.63	15\\
%6.64	15\\
%6.65	15\\
%6.66	15\\
%6.67	15\\
%6.68	15\\
%6.69	15\\
%6.7	15\\
%6.71	15\\
%6.72	15\\
%6.73	15\\
%6.74	15\\
%6.75	15\\
%6.76	15\\
%6.77	15\\
%6.78	15\\
%6.79	15\\
%6.8	15\\
%6.81	15\\
%6.82	15\\
%6.83	15\\
%6.84	15\\
%6.85	15\\
%6.86	15\\
%6.87	15\\
%6.88	15\\
%6.89	15\\
%6.9	15\\
%6.91	15\\
%6.92	15\\
%6.93	15\\
%6.94	15\\
%6.95	15\\
%6.96	15\\
%6.97	15\\
%6.98	15\\
%6.99	15\\
%7	15\\
%7.01	15\\
%7.02	15\\
%7.03	15\\
%7.04	15\\
%7.05	15\\
%7.06	15\\
%7.07	15\\
%7.08	15\\
%7.09	15\\
%7.1	15\\
%7.11	15\\
%7.12	15\\
%7.13	15\\
%7.14	15\\
%7.15	15\\
%7.16	15\\
%7.17	15\\
%7.18	15\\
%7.19	15\\
%7.2	15\\
%7.21	15\\
%7.22	15\\
%7.23	15\\
%7.24	15\\
%7.25	15\\
%7.26	15\\
%7.27	15\\
%7.28	15\\
%7.29	15\\
%7.3	15\\
%7.31	15\\
%7.32	15\\
%7.33	15\\
%7.34	15\\
%7.35	15\\
%7.36	15\\
%7.37	15\\
%7.38	15\\
%7.39	15\\
%7.4	15\\
%7.41	15\\
%7.42	15\\
%7.43	15\\
%7.44	15\\
%7.45	15\\
%7.46	15\\
%7.47	15\\
%7.48	15\\
%7.49	15\\
%7.5	15\\
%7.51	15\\
%7.52	15\\
%7.53	15\\
%7.54	15\\
%7.55	15\\
%7.56	15\\
%7.57	15\\
%7.58	15\\
%7.59	15\\
%7.6	15\\
%7.61	15\\
%7.62	15\\
%7.63	15\\
%7.64	15\\
%7.65	15\\
%7.66	15\\
%7.67	15\\
%7.68	15\\
%7.69	15\\
%7.7	15\\
%7.71	15\\
%7.72	15\\
%7.73	15\\
%7.74	15\\
%7.75	15\\
%7.76	15\\
%7.77	15\\
%7.78	15\\
%7.79	15\\
%7.8	15\\
%7.81	15\\
%7.82	15\\
%7.83	15\\
%7.84	15\\
%7.85	15\\
%7.86	15\\
%7.87	15\\
%7.88	15\\
%7.89	15\\
%7.9	15\\
%7.91	15\\
%7.92	15\\
%7.93	15\\
%7.94	15\\
%7.95	15\\
%7.96	15\\
%7.97	15\\
%7.98	15\\
%7.99	15\\
%8	15\\
%8.01	15\\
%8.02	15\\
%8.03	15\\
%8.04	15\\
%8.05	15\\
%8.06	15\\
%8.07	15\\
%8.08	15\\
%8.09	15\\
%8.1	15\\
%8.11	15\\
%8.12	15\\
%8.13	15\\
%8.14	15\\
%8.15	15\\
%8.16	15\\
%8.17	15\\
%8.18	15\\
%8.19	15\\
%8.2	15\\
%8.21	15\\
%8.22	15\\
%8.23	15\\
%8.24	15\\
%8.25	15\\
%8.26	15\\
%8.27	15\\
%8.28	15\\
%8.29	15\\
%8.3	15\\
%8.31	15\\
%8.32	15\\
%8.33	15\\
%8.34	15\\
%8.35	15\\
%8.36	15\\
%8.37	15\\
%8.38	15\\
%8.39	15\\
%8.4	15\\
%8.41	15\\
%8.42	15\\
%8.43	15\\
%8.44	15\\
%8.45	15\\
%8.46	15\\
%8.47	15\\
%8.48	15\\
%8.49	15\\
%8.5	15\\
%8.51	15\\
%8.52	15\\
%8.53	15\\
%8.54	15\\
%8.55	15\\
%8.56	15\\
%8.57	15\\
%8.58	15\\
%8.59	15\\
%8.6	15\\
%8.61	15\\
%8.62	15\\
%8.63	15\\
%8.64	15\\
%8.65	15\\
%8.66	15\\
%8.67	15\\
%8.68	15\\
%8.69	15\\
%8.7	15\\
%8.71	15\\
%8.72	15\\
%8.73	15\\
%8.74	15\\
%8.75	15\\
%8.76	15\\
%8.77	15\\
%8.78	15\\
%8.79	15\\
%8.8	15\\
%8.81	15\\
%8.82	15\\
%8.83	15\\
%8.84	15\\
%8.85	15\\
%8.86	15\\
%8.87	15\\
%8.88	15\\
%8.89	15\\
%8.9	15\\
%8.91	15\\
%8.92	15\\
%8.93	15\\
%8.94	15\\
%8.95	15\\
%8.96	15\\
%8.97	15\\
%8.98	15\\
%8.99	15\\
%9	15\\
%9.01	15\\
%9.02	15\\
%9.03	15\\
%9.04	15\\
%9.05	15\\
%9.06	15\\
%9.07	15\\
%9.08	15\\
%9.09	15\\
%9.1	15\\
%9.11	15\\
%9.12	15\\
%9.13	15\\
%9.14	15\\
%9.15	15\\
%9.16	15\\
%9.17	15\\
%9.18	15\\
%9.19	15\\
%9.2	15\\
%9.21	15\\
%9.22	15\\
%9.23	15\\
%9.24	15\\
%9.25	15\\
%9.26	15\\
%9.27	15\\
%9.28	15\\
%9.29	15\\
%9.3	15\\
%9.31	15\\
%9.32	15\\
%9.33	15\\
%9.34	15\\
%9.35	15\\
%9.36	15\\
%9.37	15\\
%9.38	15\\
%9.39	15\\
%9.4	15\\
%9.41	15\\
%9.42	15\\
%9.43	15\\
%9.44	15\\
%9.45	15\\
%9.46	15\\
%9.47	15\\
%9.48	15\\
%9.49	15\\
%9.5	15\\
%9.51	15\\
%9.52	15\\
%9.53	15\\
%9.54	15\\
%9.55	15\\
%9.56	15\\
%9.57	15\\
%9.58	15\\
%9.59	15\\
%9.6	15\\
%9.61	15\\
%9.62	15\\
%9.63	15\\
%9.64	15\\
%9.65	15\\
%9.66	15\\
%9.67	15\\
%9.68	15\\
%9.69	15\\
%9.7	15\\
%9.71	15\\
%9.72	15\\
%9.73	15\\
%9.74	15\\
%9.75	15\\
%9.76	15\\
%9.77	15\\
%9.78	15\\
%9.79	15\\
%9.8	15\\
%9.81	15\\
%9.82	15\\
%9.83	15\\
%9.84	15\\
%9.85	15\\
%9.86	15\\
%9.87	15\\
%9.88	15\\
%9.89	15\\
%9.9	15\\
%9.91	15\\
%9.92	15\\
%9.93	15\\
%9.94	15\\
%9.95	15\\
%9.96	15\\
%9.97	15\\
%9.98	15\\
%9.99	15\\
%10	15\\
%10.01	15\\
%10.02	15\\
%10.03	15\\
%10.04	15\\
%10.05	15\\
%10.06	15\\
%10.07	15\\
%10.08	15\\
%10.09	15\\
%10.1	15\\
%10.11	15\\
%10.12	15\\
%10.13	15\\
%10.14	15\\
%10.15	15\\
%10.16	15\\
%10.17	15\\
%10.18	15\\
%10.19	15\\
%10.2	15\\
%10.21	15\\
%10.22	15\\
%10.23	15\\
%10.24	15\\
%10.25	15\\
%10.26	15\\
%10.27	15\\
%10.28	15\\
%10.29	15\\
%10.3	15\\
%10.31	15\\
%10.32	15\\
%10.33	15\\
%10.34	15\\
%10.35	15\\
%10.36	15\\
%10.37	15\\
%10.38	15\\
%10.39	15\\
%10.4	15\\
%10.41	15\\
%10.42	15\\
%10.43	15\\
%10.44	15\\
%10.45	15\\
%10.46	15\\
%10.47	15\\
%10.48	15\\
%10.49	15\\
%10.5	15\\
%10.51	15\\
%10.52	15\\
%10.53	15\\
%10.54	15\\
%10.55	15\\
%10.56	15\\
%10.57	15\\
%10.58	15\\
%10.59	15\\
%10.6	15\\
%10.61	15\\
%10.62	15\\
%10.63	15\\
%10.64	15\\
%10.65	15\\
%10.66	15\\
%10.67	15\\
%10.68	15\\
%10.69	15\\
%10.7	15\\
%10.71	15\\
%10.72	15\\
%10.73	15\\
%10.74	15\\
%10.75	15\\
%10.76	15\\
%10.77	15\\
%10.78	15\\
%10.79	15\\
%10.8	15\\
%10.81	15\\
%10.82	15\\
%10.83	15\\
%10.84	15\\
%10.85	15\\
%10.86	15\\
%10.87	15\\
%10.88	15\\
%10.89	15\\
%10.9	15\\
%10.91	15\\
%10.92	15\\
%10.93	15\\
%10.94	15\\
%10.95	15\\
%10.96	15\\
%10.97	15\\
%10.98	15\\
%10.99	15\\
%11	15\\
%11.01	15\\
%11.02	15\\
%11.03	15\\
%11.04	15\\
%11.05	15\\
%11.06	15\\
%11.07	15\\
%11.08	15\\
%11.09	15\\
%11.1	15\\
%11.11	15\\
%11.12	15\\
%11.13	15\\
%11.14	15\\
%11.15	15\\
%11.16	15\\
%11.17	15\\
%11.18	15\\
%11.19	15\\
%11.2	15\\
%11.21	15\\
%11.22	15\\
%11.23	15\\
%11.24	15\\
%11.25	15\\
%11.26	15\\
%11.27	15\\
%11.28	15\\
%11.29	15\\
%11.3	15\\
%11.31	15\\
%11.32	15\\
%11.33	15\\
%11.34	15\\
%11.35	15\\
%11.36	15\\
%11.37	15\\
%11.38	15\\
%11.39	15\\
%11.4	15\\
%11.41	15\\
%11.42	15\\
%11.43	15\\
%11.44	15\\
%11.45	15\\
%11.46	15\\
%11.47	15\\
%11.48	15\\
%11.49	15\\
%11.5	15\\
%11.51	15\\
%11.52	15\\
%11.53	15\\
%11.54	15\\
%11.55	15\\
%11.56	15\\
%11.57	15\\
%11.58	15\\
%11.59	15\\
%11.6	15\\
%11.61	15\\
%11.62	15\\
%11.63	15\\
%11.64	15\\
%11.65	15\\
%11.66	15\\
%11.67	15\\
%11.68	15\\
%11.69	15\\
%11.7	15\\
%11.71	15\\
%11.72	15\\
%11.73	15\\
%11.74	15\\
%11.75	15\\
%11.76	15\\
%11.77	15\\
%11.78	15\\
%11.79	15\\
%11.8	15\\
%11.81	15\\
%11.82	15\\
%11.83	15\\
%11.84	15\\
%11.85	15\\
%11.86	15\\
%11.87	15\\
%11.88	15\\
%11.89	15\\
%11.9	15\\
%11.91	15\\
%11.92	15\\
%11.93	15\\
%11.94	15\\
%11.95	15\\
%11.96	15\\
%11.97	15\\
%11.98	15\\
%11.99	15\\
%12	15\\
%12.01	15\\
%12.02	15\\
%12.03	15\\
%12.04	15\\
%12.05	15\\
%12.06	15\\
%12.07	15\\
%12.08	15\\
%12.09	15\\
%12.1	15\\
%12.11	15\\
%12.12	15\\
%12.13	15\\
%12.14	15\\
%12.15	15\\
%12.16	15\\
%12.17	15\\
%12.18	15\\
%12.19	15\\
%12.2	15\\
%12.21	15\\
%12.22	15\\
%12.23	15\\
%12.24	15\\
%12.25	15\\
%12.26	15\\
%12.27	15\\
%12.28	15\\
%12.29	15\\
%12.3	15\\
%12.31	15\\
%12.32	15\\
%12.33	15\\
%12.34	15\\
%12.35	15\\
%12.36	15\\
%12.37	15\\
%12.38	15\\
%12.39	15\\
%12.4	15\\
%12.41	15\\
%12.42	15\\
%12.43	15\\
%12.44	15\\
%12.45	15\\
%12.46	15\\
%12.47	15\\
%12.48	15\\
%12.49	15\\
%12.5	15\\
%12.51	15\\
%12.52	15\\
%12.53	15\\
%12.54	15\\
%12.55	15\\
%12.56	15\\
%12.57	15\\
%12.58	15\\
%12.59	15\\
%12.6	15\\
%12.61	15\\
%12.62	15\\
%12.63	15\\
%12.64	15\\
%12.65	15\\
%12.66	15\\
%12.67	15\\
%12.68	15\\
%12.69	15\\
%12.7	15\\
%12.71	15\\
%12.72	15\\
%12.73	15\\
%12.74	15\\
%12.75	15\\
%12.76	15\\
%12.77	15\\
%12.78	15\\
%12.79	15\\
%12.8	15\\
%12.81	15\\
%12.82	15\\
%12.83	15\\
%12.84	15\\
%12.85	15\\
%12.86	15\\
%12.87	15\\
%12.88	15\\
%12.89	15\\
%12.9	15\\
%12.91	15\\
%12.92	15\\
%12.93	15\\
%12.94	15\\
%12.95	15\\
%12.96	15\\
%12.97	15\\
%12.98	15\\
%12.99	15\\
%13	15\\
%13.01	15\\
%13.02	15\\
%13.03	15\\
%13.04	15\\
%13.05	15\\
%13.06	15\\
%13.07	15\\
%13.08	15\\
%13.09	15\\
%13.1	15\\
%13.11	15\\
%13.12	15\\
%13.13	15\\
%13.14	15\\
%13.15	15\\
%13.16	15\\
%13.17	15\\
%13.18	15\\
%13.19	15\\
%13.2	15\\
%13.21	15\\
%13.22	15\\
%13.23	15\\
%13.24	15\\
%13.25	15\\
%13.26	15\\
%13.27	15\\
%13.28	15\\
%13.29	15\\
%13.3	15\\
%13.31	15\\
%13.32	15\\
%13.33	15\\
%13.34	15\\
%13.35	15\\
%13.36	15\\
%13.37	15\\
%13.38	15\\
%13.39	15\\
%13.4	15\\
%13.41	15\\
%13.42	15\\
%13.43	15\\
%13.44	15\\
%13.45	15\\
%13.46	15\\
%13.47	15\\
%13.48	15\\
%13.49	15\\
%13.5	15\\
%13.51	15\\
%13.52	15\\
%13.53	15\\
%13.54	15\\
%13.55	15\\
%13.56	15\\
%13.57	15\\
%13.58	15\\
%13.59	15\\
%13.6	15\\
%13.61	15\\
%13.62	15\\
%13.63	15\\
%13.64	15\\
%13.65	15\\
%13.66	15\\
%13.67	15\\
%13.68	15\\
%13.69	15\\
%13.7	15\\
%13.71	15\\
%13.72	15\\
%13.73	15\\
%13.74	15\\
%13.75	15\\
%13.76	15\\
%13.77	15\\
%13.78	15\\
%13.79	15\\
%13.8	15\\
%13.81	15\\
%13.82	15\\
%13.83	15\\
%13.84	15\\
%13.85	15\\
%13.86	15\\
%13.87	15\\
%13.88	15\\
%13.89	15\\
%13.9	15\\
%13.91	15\\
%13.92	15\\
%13.93	15\\
%13.94	15\\
%13.95	15\\
%13.96	15\\
%13.97	15\\
%13.98	15\\
%13.99	15\\
%14	15\\
%14.01	15\\
%14.02	15\\
%14.03	15\\
%14.04	15\\
%14.05	15\\
%14.06	15\\
%14.07	15\\
%14.08	15\\
%14.09	15\\
%14.1	15\\
%14.11	15\\
%14.12	15\\
%14.13	15\\
%14.14	15\\
%14.15	15\\
%14.16	15\\
%14.17	15\\
%14.18	15\\
%14.19	15\\
%14.2	15\\
%14.21	15\\
%14.22	15\\
%14.23	15\\
%14.24	15\\
%14.25	15\\
%14.26	15\\
%14.27	15\\
%14.28	15\\
%14.29	15\\
%14.3	15\\
%14.31	15\\
%14.32	15\\
%14.33	15\\
%14.34	15\\
%14.35	15\\
%14.36	15\\
%14.37	15\\
%14.38	15\\
%14.39	15\\
%14.4	15\\
%14.41	15\\
%14.42	15\\
%14.43	15\\
%14.44	15\\
%14.45	15\\
%14.46	15\\
%14.47	15\\
%14.48	15\\
%14.49	15\\
%14.5	15\\
%14.51	15\\
%14.52	15\\
%14.53	15\\
%14.54	15\\
%14.55	15\\
%14.56	15\\
%14.57	15\\
%14.58	15\\
%14.59	15\\
%14.6	15\\
%14.61	15\\
%14.62	15\\
%14.63	15\\
%14.64	15\\
%14.65	15\\
%14.66	15\\
%14.67	15\\
%14.68	15\\
%14.69	15\\
%14.7	15\\
%14.71	15\\
%14.72	15\\
%14.73	15\\
%14.74	15\\
%14.75	15\\
%14.76	15\\
%14.77	15\\
%14.78	15\\
%14.79	15\\
%14.8	15\\
%14.81	15\\
%14.82	15\\
%14.83	15\\
%14.84	15\\
%14.85	15\\
%14.86	15\\
%14.87	15\\
%14.88	15\\
%14.89	15\\
%14.9	15\\
%14.91	15\\
%14.92	15\\
%14.93	15\\
%14.94	15\\
%14.95	15\\
%14.96	15\\
%14.97	15\\
%14.98	15\\
%14.99	15\\
%};
%\addlegendentry{data5}

\addplot [color=mygreen, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9983872489952\\
0.02	14.9967855650948\\
0.03	14.9951948903614\\
0.04	14.9936151671323\\
0.05	14.9920463380177\\
0.06	14.9904883458994\\
0.07	14.9889411339302\\
0.08	14.987404645532\\
0.09	14.985878824395\\
0.1	14.9843636144761\\
0.11	14.9828589599982\\
0.12	14.9813648054487\\
0.13	14.9798810955781\\
0.14	14.9784077753993\\
0.15	14.9769447901861\\
0.16	14.9754920854719\\
0.17	14.9740496070489\\
0.18	14.9726173009667\\
0.19	14.9711951135309\\
0.2	14.9697829913027\\
0.21	14.9683808810967\\
0.22	14.9669887299807\\
0.23	14.965606485274\\
0.24	14.9642340945463\\
0.25	14.9628715056168\\
0.26	14.961518666553\\
0.27	14.9601755256693\\
0.28	14.9588420315264\\
0.29	14.9575181329297\\
0.3	14.9562037789283\\
0.31	14.9548989188141\\
0.32	14.9536035021205\\
0.33	14.9523174786216\\
0.34	14.9510407983305\\
0.35	14.9497734114989\\
0.36	14.9485152686155\\
0.37	14.9472663204054\\
0.38	14.9460265178285\\
0.39	14.9447958120789\\
0.4	14.9435741545835\\
0.41	14.9423614970012\\
0.42	14.9411577912218\\
0.43	14.9399629893646\\
0.44	14.9387770437779\\
0.45	14.9375999070376\\
0.46	14.9364315319463\\
0.47	14.9352718715322\\
0.48	14.9341208790483\\
0.49	14.9329785079709\\
0.5	14.9318447119992\\
0.51	14.9307194450536\\
0.52	14.9296026612754\\
0.53	14.9284943150253\\
0.54	14.9273943608827\\
0.55	14.9263027536443\\
0.56	14.9252194483237\\
0.57	14.92414440015\\
0.58	14.9230775645667\\
0.59	14.9220188972312\\
0.6	14.9209683540136\\
0.61	14.9199258909955\\
0.62	14.9188914644694\\
0.63	14.9178650309375\\
0.64	14.9168465471109\\
0.65	14.9158359699085\\
0.66	14.9148332564563\\
0.67	14.9138383640861\\
0.68	14.9128512503348\\
0.69	14.9118718729436\\
0.7	14.9109001898566\\
0.71	14.9099361592205\\
0.72	14.908979739383\\
0.73	14.9080308888926\\
0.74	14.9070895664971\\
0.75	14.9061557311428\\
0.76	14.9052293419741\\
0.77	14.9043103583318\\
0.78	14.9033987397528\\
0.79	14.902494445969\\
0.8	14.9015974369066\\
0.81	14.9007076726847\\
0.82	14.899825113615\\
0.83	14.8989497202007\\
0.84	14.8980814531355\\
0.85	14.8972202733029\\
0.86	14.8963661417752\\
0.87	14.895519019813\\
0.88	14.8946788688638\\
0.89	14.8938456505615\\
0.9	14.8930193267254\\
0.91	14.8921998593595\\
0.92	14.8913872106515\\
0.93	14.8905813429721\\
0.94	14.889782218874\\
0.95	14.8889898010914\\
0.96	14.8882040525387\\
0.97	14.88742493631\\
0.98	14.8866524156781\\
0.99	14.8858864540941\\
1	14.8851270151859\\
1.01	14.884374062758\\
1.02	14.8836275607903\\
1.03	14.8828874734375\\
1.04	14.8821537650284\\
1.05	14.8814264000647\\
1.06	14.8807053432207\\
1.07	14.8799905593421\\
1.08	14.8792820134456\\
1.09	14.8785796707177\\
1.1	14.8778834965142\\
1.11	14.8771934563595\\
1.12	14.8765095159456\\
1.13	14.8758316411314\\
1.14	14.8751597979419\\
1.15	14.8744939525677\\
1.16	14.8738340713639\\
1.17	14.8731801208495\\
1.18	14.8725320677067\\
1.19	14.8718898787801\\
1.2	14.8712535210759\\
1.21	14.8706229617612\\
1.22	14.8699981681634\\
1.23	14.8693791077692\\
1.24	14.868765748224\\
1.25	14.8681580573314\\
1.26	14.8675560030521\\
1.27	14.8669595535032\\
1.28	14.8663686769579\\
1.29	14.8657833418444\\
1.3	14.8652035167453\\
1.31	14.8646291703968\\
1.32	14.8640602716882\\
1.33	14.8634967896611\\
1.34	14.8629386935086\\
1.35	14.8622412767865\\
1.36	14.8609584384878\\
1.37	14.8591027386422\\
1.38	14.8566864231665\\
1.39	14.8537214334032\\
1.4	14.8502194152939\\
1.41	14.8461917282065\\
1.42	14.8416494534298\\
1.43	14.8366034023535\\
1.44	14.8310641243461\\
1.45	14.8250419143465\\
1.46	14.81854682018\\
1.47	14.8115886496133\\
1.48	14.8041769771584\\
1.49	14.7963211506373\\
1.5	14.7880302975174\\
1.51	14.7793133310282\\
1.52	14.7701789560682\\
1.53	14.7606356749106\\
1.54	14.7506917927169\\
1.55	14.7403554228663\\
1.56	14.7296344921077\\
1.57	14.7185367455429\\
1.58	14.7070697514468\\
1.59	14.6952409059314\\
1.6	14.6830574374603\\
1.61	14.6705264112185\\
1.62	14.6576547333452\\
1.63	14.6444491550325\\
1.64	14.6309162764968\\
1.65	14.6170625508273\\
1.66	14.6028942877165\\
1.67	14.5884176570766\\
1.68	14.5736386925463\\
1.69	14.5585632948929\\
1.7	14.5431972353121\\
1.71	14.5275461586301\\
1.72	14.5116155864118\\
1.73	14.4954109199776\\
1.74	14.478937443333\\
1.75	14.4620992693358\\
1.76	14.445000895926\\
1.77	14.4276472112019\\
1.78	14.4100429963407\\
1.79	14.3923162201097\\
1.8	14.3743501134537\\
1.81	14.3561492179095\\
1.82	14.3377179784396\\
1.83	14.3190607457003\\
1.84	14.3001817782483\\
1.85	14.2810852446874\\
1.86	14.2617752257573\\
1.87	14.2422557163668\\
1.88	14.2225306275729\\
1.89	14.2026037885073\\
1.9	14.1824789482527\\
1.91	14.1621597776698\\
1.92	14.1416498711769\\
1.93	14.1209527484833\\
1.94	14.1000718562788\\
1.95	14.0790105698796\\
1.96	14.0577721948321\\
1.97	14.0363599684771\\
1.98	14.0147770614736\\
1.99	13.9930265792858\\
2	13.9711115636318\\
2.01	13.9490349938977\\
2.02	13.9267997885163\\
2.03	13.9044088063122\\
2.04	13.8818648478146\\
2.05	13.8591706565377\\
2.06	13.836328920231\\
2.07	13.8133422720992\\
2.08	13.7902132919937\\
2.09	13.7669445075751\\
2.1	13.7435383954492\\
2.11	13.719997382276\\
2.12	13.696323845853\\
2.13	13.6725201161732\\
2.14	13.6485884764597\\
2.15	13.6245311641752\\
2.16	13.6003503720099\\
2.17	13.5760482488463\\
2.18	13.5516269007029\\
2.19	13.5270883916558\\
2.2	13.5024347447413\\
2.21	13.4776679428373\\
2.22	13.452789929526\\
2.23	13.4278026099381\\
2.24	13.4027078515775\\
2.25	13.37750748513\\
2.26	13.3522033052531\\
2.27	13.32679707135\\
2.28	13.301290508327\\
2.29	13.275685307335\\
2.3	13.2499831264956\\
2.31	13.2241855916124\\
2.32	13.1982942968673\\
2.33	13.1723108055031\\
2.34	13.1462366504923\\
2.35	13.1200733351919\\
2.36	13.0938223339862\\
2.37	13.067485092916\\
2.38	13.0410630302962\\
2.39	13.0145575373212\\
2.4	12.9879699786587\\
2.41	12.9613016930321\\
2.42	12.9345539937925\\
2.43	12.9077281694793\\
2.44	12.8808254843713\\
2.45	12.8538471790268\\
2.46	12.8267944708154\\
2.47	12.7996685544388\\
2.48	12.7724706024433\\
2.49	12.7452017657237\\
2.5	12.7178631740178\\
2.51	12.6904559363931\\
2.52	12.662981141725\\
2.53	12.6354398591681\\
2.54	12.6078331386182\\
2.55	12.5801620111691\\
2.56	12.5524274895604\\
2.57	12.5246305686194\\
2.58	12.4967722256963\\
2.59	12.4688534210928\\
2.6	12.4408750984845\\
2.61	12.4128381853373\\
2.62	12.3847435933182\\
2.63	12.3565922187005\\
2.64	12.3283849427634\\
2.65	12.3001226321867\\
2.66	12.2718061394406\\
2.67	12.2434363031705\\
2.68	12.2150139485775\\
2.69	12.1865398877943\\
2.7	12.1580149202571\\
2.71	12.1294398330735\\
2.72	12.1008154013865\\
2.73	12.0721423887349\\
2.74	12.0434215474105\\
2.75	12.0146536188113\\
2.76	11.9858393337929\\
2.77	11.9569794130157\\
2.78	11.9280745672898\\
2.79	11.8991254979179\\
2.8	11.8701328970348\\
2.81	11.8410974479456\\
2.82	11.8120198254612\\
2.83	11.782900696232\\
2.84	11.7537407190802\\
2.85	11.7245405453301\\
2.86	11.6953008191375\\
2.87	11.6660221778169\\
2.88	11.636705252169\\
2.89	11.6073506668056\\
2.9	11.5779590404755\\
2.91	11.5485309863881\\
2.92	11.5190671125378\\
2.93	11.4895680220272\\
2.94	11.4600343133908\\
2.95	11.4304665809182\\
2.96	11.4008654149775\\
2.97	11.3712314023394\\
2.98	11.3415651265014\\
2.99	11.3118671680121\\
3	11.2821381047975\\
3.01	11.252378512487\\
3.02	11.2225889647407\\
3.03	11.1927700335785\\
3.04	11.1629222897096\\
3.05	11.133046302864\\
3.06	11.1031426421255\\
3.07	11.0732118762667\\
3.08	11.0432545740851\\
3.09	11.013271304742\\
3.1	10.9832626381033\\
3.11	10.9532291450825\\
3.12	10.9231713979863\\
3.13	10.8930899708625\\
3.14	10.8629854398511\\
3.15	10.8328583835375\\
3.16	10.8027093833092\\
3.17	10.7725390237156\\
3.18	10.7423478928307\\
3.19	10.7121365826193\\
3.2	10.6819056893065\\
3.21	10.6516558137512\\
3.22	10.6213875618229\\
3.23	10.5911015447821\\
3.24	10.5607983796653\\
3.25	10.5304786896734\\
3.26	10.5001431045645\\
3.27	10.4697922610509\\
3.28	10.4394268032\\
3.29	10.4090473828407\\
3.3	10.3786546599727\\
3.31	10.348249303182\\
3.32	10.3178319900596\\
3.33	10.2874034076261\\
3.34	10.2569642527603\\
3.35	10.2265152326329\\
3.36	10.1960570651451\\
3.37	10.1655904793723\\
3.38	10.1351162160124\\
3.39	10.1046350278392\\
3.4	10.0741476801612\\
3.41	10.0436549512848\\
3.42	10.0131576329832\\
3.43	9.98265653096974\\
3.44	9.95215246537645\\
3.45	9.92164627123783\\
3.46	9.89113879897919\\
3.47	9.86063091491005\\
3.48	9.83012350172234\\
3.49	9.79961745899329\\
3.5	9.769113703693\\
3.51	9.73861317069651\\
3.52	9.7081168133003\\
3.53	9.67762560374305\\
3.54	9.64714053373047\\
3.55	9.61666261496411\\
3.56	9.58619287967392\\
3.57	9.55573238115424\\
3.58	9.52528219430322\\
3.59	9.4948434161652\\
3.6	9.46441716647583\\
3.61	9.43400458820974\\
3.62	9.40360684813032\\
3.63	9.37322513734129\\
3.64	9.34286067183973\\
3.65	9.31251469307014\\
3.66	9.28218846847916\\
3.67	9.25188329207037\\
3.68	9.22160048495894\\
3.69	9.19134139592532\\
3.7	9.16110740196767\\
3.71	9.13089990885244\\
3.72	9.10072035166232\\
3.73	9.0705701953412\\
3.74	9.04045093523525\\
3.75	9.01036409762961\\
3.76	8.98031124027986\\
3.77	8.95029395293749\\
3.78	8.92031385786872\\
3.79	8.89037261036569\\
3.8	8.86047189924923\\
3.81	8.83061344736237\\
3.82	8.80079901205348\\
3.83	8.77103038564835\\
3.84	8.74130939590994\\
3.85	8.71163790648495\\
3.86	8.68201781733603\\
3.87	8.65245106515866\\
3.88	8.62293962378142\\
3.89	8.59348550454855\\
3.9	8.56409075668369\\
3.91	8.53475746763341\\
3.92	8.50548776338942\\
3.93	8.47628380878807\\
3.94	8.44714780778595\\
3.95	8.41808200371021\\
3.96	8.38908867948212\\
3.97	8.36017015781284\\
3.98	8.33132880136959\\
3.99	8.30256701291123\\
4	8.27388723539152\\
4.01	8.2452919520289\\
4.02	8.21678368634119\\
4.03	8.18836500214391\\
4.04	8.16003850351081\\
4.05	8.13180683469514\\
4.06	8.10367268001035\\
4.07	8.07563876366888\\
4.08	8.0477078495776\\
4.09	8.01988274108869\\
4.1	7.99216628070472\\
4.11	7.96456134973652\\
4.12	7.93707086791298\\
4.13	7.90969779294129\\
4.14	7.88244512001688\\
4.15	7.85531588128187\\
4.16	7.82831314523121\\
4.17	7.80144001606567\\
4.18	7.77469963299082\\
4.19	7.7480951694616\\
4.2	7.72162983237164\\
4.21	7.69530686118718\\
4.22	7.66912952702497\\
4.23	7.64310113167431\\
4.24	7.61722500656283\\
4.25	7.5915045116663\\
4.26	7.56594303436263\\
4.27	7.54054398823038\\
4.28	7.5153108117923\\
4.29	7.49024696720465\\
4.3	7.46535593889306\\
4.31	7.44064123213581\\
4.32	7.416106371596\\
4.33	7.39175489980351\\
4.34	7.36759037558862\\
4.35	7.34361637246858\\
4.36	7.31983647698924\\
4.37	7.29625428702342\\
4.38	7.27287341002834\\
4.39	7.24969746126416\\
4.4	7.22673006197615\\
4.41	7.20397483754286\\
4.42	7.18143541559297\\
4.43	7.1591154240934\\
4.44	7.1370184894116\\
4.45	7.11514823435462\\
4.46	7.09350827618794\\
4.47	7.07210222463691\\
4.48	7.0509336798735\\
4.49	7.03000623049128\\
4.5	7.00932345147124\\
4.51	6.98888890214103\\
4.52	6.96870612413005\\
4.53	6.94877863932271\\
4.54	6.9291099478116\\
4.55	6.90970352585268\\
4.56	6.89056282382346\\
4.57	6.87169126418555\\
4.58	6.85309223945189\\
4.59	6.83476911015901\\
4.6	6.81672520284371\\
4.61	6.79896380802335\\
4.62	6.78148817817794\\
4.63	6.76430152573188\\
4.64	6.74740702103205\\
4.65	6.73080779031863\\
4.66	6.71450691368365\\
4.67	6.69850742301183\\
4.68	6.68281229989691\\
4.69	6.66742447352597\\
4.7	6.65234681852309\\
4.71	6.63758215274243\\
4.72	6.62313323500015\\
4.73	6.60900276273288\\
4.74	6.59519336956989\\
4.75	6.58170762280447\\
4.76	6.56854802074928\\
4.77	6.55571698995912\\
4.78	6.54321688230353\\
4.79	6.53104997187086\\
4.8	6.51921845168414\\
4.81	6.50772443020875\\
4.82	6.49656992763098\\
4.83	6.48575687188602\\
4.84	6.47528709441407\\
4.85	6.4651623256227\\
4.86	6.45538419003435\\
4.87	6.44595420109821\\
4.88	6.43687375564688\\
4.89	6.42814412797972\\
4.9	6.41976646355671\\
4.91	6.41174177228952\\
4.92	6.40407092141966\\
4.93	6.39675462797778\\
4.94	6.38979345082326\\
4.95	6.3831877822695\\
4.96	6.376937839307\\
4.97	6.3710436544456\\
4.98	6.36550506620655\\
4.99	6.36032170930709\\
5	6.35549300459335\\
5.01	6.35101814879316\\
5.02	6.34689610417766\\
5.03	6.34312558824142\\
5.04	6.33970506353412\\
5.05	6.3366327278052\\
5.06	6.3339065046592\\
5.07	6.33152403497404\\
5.08	6.3294826694399\\
5.09	6.32777946283643\\
5.1	6.32641117142231\\
5.11	6.32537425720579\\
5.12	6.32466491077686\\
5.13	6.32427913119213\\
5.14	6.32421299401116\\
5.15	6.32446356385132\\
5.16	6.32503206780567\\
5.17	6.32593513307368\\
5.18	6.32724503100773\\
5.19	6.32923266366814\\
5.2	6.33283909217745\\
5.21	6.34079079431499\\
5.22	6.35759643897494\\
5.23	6.38388548591956\\
5.24	6.41280087364164\\
5.25	6.4417152329435\\
5.26	6.47062855882176\\
5.27	6.49954084627379\\
5.28	6.52845209029764\\
5.29	6.55736228589212\\
5.3	6.58627142805676\\
5.31	6.6151795117918\\
5.32	6.64408653209826\\
5.33	6.67299248397786\\
5.34	6.70189736243308\\
5.35	6.73080116246716\\
5.36	6.75970387908406\\
5.37	6.78860550728852\\
5.38	6.81750604208602\\
5.39	6.84640547848281\\
5.4	6.87530381148591\\
5.41	6.90420103610309\\
5.42	6.9330971473429\\
5.43	6.96199214021466\\
5.44	6.99088600972847\\
5.45	7.01977875089522\\
5.46	7.04867035872658\\
5.47	7.07756082823499\\
5.48	7.10645015443371\\
5.49	7.13533833233677\\
5.5	7.16422535695902\\
5.51	7.19311122331609\\
5.52	7.22199592642442\\
5.53	7.25087946130128\\
5.54	7.27976182296472\\
5.55	7.30864300643363\\
5.56	7.33752300672771\\
5.57	7.36640181886747\\
5.58	7.39527943787427\\
5.59	7.42415585877028\\
5.6	7.4530310765785\\
5.61	7.48190508632278\\
5.62	7.5107778830278\\
5.63	7.53964946171909\\
5.64	7.56851981742302\\
5.65	7.5973889451668\\
5.66	7.62625683997851\\
5.67	7.65512349688708\\
5.68	7.6839889109223\\
5.69	7.71285307711481\\
5.7	7.74171599049613\\
5.71	7.77057764609866\\
5.72	7.79943803895564\\
5.73	7.82829716410123\\
5.74	7.85715501657042\\
5.75	7.88601159139912\\
5.76	7.91486688362412\\
5.77	7.94372088828309\\
5.78	7.9725736004146\\
5.79	8.00142501505812\\
5.8	8.03027512725401\\
5.81	8.05912393204354\\
5.82	8.08797142446889\\
5.83	8.11681759957315\\
5.84	8.1456624524003\\
5.85	8.17450597799528\\
5.86	8.20334817140391\\
5.87	8.23218902767296\\
5.88	8.26102854185012\\
5.89	8.28986670898401\\
5.9	8.31870352412417\\
5.91	8.3475389823211\\
5.92	8.37637307862622\\
5.93	8.40520580809192\\
5.94	8.43403716577151\\
5.95	8.46286714671926\\
5.96	8.49169574599041\\
5.97	8.52052295864112\\
5.98	8.54934877972856\\
5.99	8.57817320431082\\
6	8.60699622744698\\
6.01	8.6358178441971\\
6.02	8.66463804962217\\
6.03	8.69345683878422\\
6.04	8.72227420674621\\
6.05	8.75109014857211\\
6.06	8.77990465932687\\
6.07	8.80871773407643\\
6.08	8.83752936788772\\
6.09	8.86633955582868\\
6.1	8.89514829296825\\
6.11	8.92395557437635\\
6.12	8.95276139512394\\
6.13	8.98156575028298\\
6.14	9.01036863492643\\
6.15	9.03917004412828\\
6.16	9.06796997296354\\
6.17	9.09676841650825\\
6.18	9.12556536983946\\
6.19	9.15436082803527\\
6.2	9.18315478617481\\
6.21	9.21194723933824\\
6.22	9.24073818260676\\
6.23	9.26952761106262\\
6.24	9.29831551978911\\
6.25	9.32710190387059\\
6.26	9.35588675839246\\
6.27	9.38467007844117\\
6.28	9.41345185910424\\
6.29	9.44223209547026\\
6.3	9.47101078262888\\
6.31	9.49978791567081\\
6.32	9.52856348968785\\
6.33	9.55733749977288\\
6.34	9.58610994101985\\
6.35	9.61488080852379\\
6.36	9.64365009738084\\
6.37	9.67241780268819\\
6.38	9.70118391954417\\
6.39	9.72994844304818\\
6.4	9.75871136830071\\
6.41	9.78747269040339\\
6.42	9.81623240445893\\
6.43	9.84499050557115\\
6.44	9.873746988845\\
6.45	9.90250184938652\\
6.46	9.93125508230291\\
6.47	9.96000668270245\\
6.48	9.98875664569458\\
6.49	10.0175049663899\\
6.5	10.0462516399\\
6.51	10.0749966613377\\
6.52	10.1037400258171\\
6.53	10.1324817284532\\
6.54	10.1612217643623\\
6.55	10.1899601286618\\
6.56	10.2186968164703\\
6.57	10.2474318229074\\
6.58	10.276165143094\\
6.59	10.3048967721522\\
6.6	10.3336267052052\\
6.61	10.3623549373774\\
6.62	10.3910814637942\\
6.63	10.4198062795825\\
6.64	10.44852937987\\
6.65	10.4772507597859\\
6.66	10.5059704144605\\
6.67	10.5346883390252\\
6.68	10.5634045286126\\
6.69	10.592116433347\\
6.7	10.6206827840747\\
6.71	10.649104229181\\
6.72	10.6773814147322\\
6.73	10.7055149844742\\
6.74	10.733505579832\\
6.75	10.7613538399084\\
6.76	10.7890604014841\\
6.77	10.816625899017\\
6.78	10.8440509646423\\
6.79	10.8713362281728\\
6.8	10.8984823170994\\
6.81	10.9254898565915\\
6.82	10.9523594694983\\
6.83	10.9790917763493\\
6.84	11.0056873953561\\
6.85	11.0321469424133\\
6.86	11.0584710311007\\
6.87	11.0846602726847\\
6.88	11.1107152761205\\
6.89	11.1366366480541\\
6.9	11.1624249928247\\
6.91	11.188080912467\\
6.92	11.2136050067141\\
6.93	11.2389978730001\\
6.94	11.264260106463\\
6.95	11.2893922999477\\
6.96	11.3143950440092\\
6.97	11.339268926916\\
6.98	11.3640145346536\\
6.99	11.3886324509277\\
7	11.4131232571681\\
7.01	11.4374875325328\\
7.02	11.4617258539111\\
7.03	11.4858387959284\\
7.04	11.50982693095\\
7.05	11.533690829085\\
7.06	11.5574310581912\\
7.07	11.581048183879\\
7.08	11.6045427695161\\
7.09	11.627915376232\\
7.1	11.651166562923\\
7.11	11.6742968862561\\
7.12	11.697306900675\\
7.13	11.7201971584038\\
7.14	11.7429682094528\\
7.15	11.7656206016234\\
7.16	11.7881548805129\\
7.17	11.8105715895199\\
7.18	11.8328712698496\\
7.19	11.8550544605189\\
7.2	11.8771216983619\\
7.21	11.8990735180355\\
7.22	11.9209104520245\\
7.23	11.9426330306475\\
7.24	11.9642417820621\\
7.25	11.9857372322708\\
7.26	12.0071199051269\\
7.27	12.0283903223397\\
7.28	12.0495490034806\\
7.29	12.070596465989\\
7.3	12.0915332251778\\
7.31	12.1123597942397\\
7.32	12.1330766842529\\
7.33	12.1536844041873\\
7.34	12.17418346091\\
7.35	12.1945743591922\\
7.36	12.2148576017143\\
7.37	12.2350336890727\\
7.38	12.2551031197857\\
7.39	12.2750663902998\\
7.4	12.2949239949956\\
7.41	12.3146764261942\\
7.42	12.3343241741636\\
7.43	12.3538677271247\\
7.44	12.3733075712577\\
7.45	12.3926441907084\\
7.46	12.4118780675945\\
7.47	12.4310096820121\\
7.48	12.4500395120419\\
7.49	12.4689680337555\\
7.5	12.4877957212222\\
7.51	12.5065230465149\\
7.52	12.5251504797169\\
7.53	12.5436784889283\\
7.54	12.5621075402721\\
7.55	12.5804380979012\\
7.56	12.5986706240045\\
7.57	12.6168055788136\\
7.58	12.6348434206091\\
7.59	12.6527846057271\\
7.6	12.6706295885662\\
7.61	12.6883788215932\\
7.62	12.7060327553503\\
7.63	12.7235918384614\\
7.64	12.7410565176384\\
7.65	12.7584272376882\\
7.66	12.7757044415188\\
7.67	12.7928885701463\\
7.68	12.809980062701\\
7.69	12.8269793564342\\
7.7	12.8438868867246\\
7.71	12.8607030870851\\
7.72	12.8774283891691\\
7.73	12.894063222777\\
7.74	12.9106080158632\\
7.75	12.9270631945422\\
7.76	12.9434291830951\\
7.77	12.9597064039765\\
7.78	12.9758952778208\\
7.79	12.9919962234489\\
7.8	13.0080096578745\\
7.81	13.0239359963107\\
7.82	13.0397756521767\\
7.83	13.0555290371041\\
7.84	13.0711965609436\\
7.85	13.0867786317713\\
7.86	13.1022756558954\\
7.87	13.1176880378623\\
7.88	13.1330161804639\\
7.89	13.148260484743\\
7.9	13.1634213500006\\
7.91	13.1784991738022\\
7.92	13.1934943519838\\
7.93	13.2084072786589\\
7.94	13.2232383462247\\
7.95	13.2379879453685\\
7.96	13.2526564650741\\
7.97	13.2672442926283\\
7.98	13.2817518136272\\
7.99	13.2961794119828\\
8	13.3105274699289\\
8.01	13.324796368028\\
8.02	13.3389864851774\\
8.03	13.3530981986156\\
8.04	13.3671318839283\\
8.05	13.3810879150554\\
8.06	13.3949666642965\\
8.07	13.408768502318\\
8.08	13.4224937981587\\
8.09	13.4361429192364\\
8.1	13.4497162313541\\
8.11	13.4632140987063\\
8.12	13.4766368838851\\
8.13	13.4899849478864\\
8.14	13.5032586501163\\
8.15	13.5164583483971\\
8.16	13.5295843989736\\
8.17	13.5426371565189\\
8.18	13.5556169741412\\
8.19	13.5685242033894\\
8.2	13.5813591942593\\
8.21	13.5941222951998\\
8.22	13.606813853119\\
8.23	13.6194342133902\\
8.24	13.631983719858\\
8.25	13.6444627148442\\
8.26	13.656871539154\\
8.27	13.669210532082\\
8.28	13.6814800314181\\
8.29	13.6936803734535\\
8.3	13.7058118929866\\
8.31	13.7178749233291\\
8.32	13.7298697963119\\
8.33	13.7417968422907\\
8.34	13.7536563901524\\
8.35	13.7654487673207\\
8.36	13.7771742997618\\
8.37	13.7888333119908\\
8.38	13.8004261270768\\
8.39	13.8119530666492\\
8.4	13.8234144509036\\
8.41	13.834810598607\\
8.42	13.8461418271042\\
8.43	13.8574084523231\\
8.44	13.8686107887809\\
8.45	13.879749149589\\
8.46	13.8908238464597\\
8.47	13.9018351897112\\
8.48	13.9127834882735\\
8.49	13.9236690496937\\
8.5	13.9344921801425\\
8.51	13.9452531844187\\
8.52	13.9559523659556\\
8.53	13.9665900268263\\
8.54	13.9771664677492\\
8.55	13.9876819880936\\
8.56	13.9981368858851\\
8.57	14.0085314578116\\
8.58	14.0188659992281\\
8.59	14.0291408041626\\
8.6	14.0393561653213\\
8.61	14.0495123740945\\
8.62	14.0596097205615\\
8.63	14.0696484934961\\
8.64	14.0796289803723\\
8.65	14.0895514673694\\
8.66	14.0994162393772\\
8.67	14.1092235800018\\
8.68	14.1189737715705\\
8.69	14.1286670951373\\
8.7	14.1383038304881\\
8.71	14.1478842561458\\
8.72	14.1574086493761\\
8.73	14.1668772861919\\
8.74	14.1762904413593\\
8.75	14.1856483884023\\
8.76	14.194951399608\\
8.77	14.2041997460321\\
8.78	14.2133936975036\\
8.79	14.2225335226303\\
8.8	14.2316194888035\\
8.81	14.2406518622035\\
8.82	14.2496309078043\\
8.83	14.258556889379\\
8.84	14.2674300695045\\
8.85	14.2762507095666\\
8.86	14.2850190697653\\
8.87	14.2937354091194\\
8.88	14.3023999854715\\
8.89	14.3110130554931\\
8.9	14.3195748746896\\
8.91	14.3280856974049\\
8.92	14.3365457768264\\
8.93	14.3449553649902\\
8.94	14.3533147127853\\
8.95	14.3616240699593\\
8.96	14.3698836851222\\
8.97	14.3780938057522\\
8.98	14.3862546781999\\
8.99	14.394366547693\\
9	14.4024296583414\\
9.01	14.4104442531419\\
9.02	14.4184105739826\\
9.03	14.4263288616479\\
9.04	14.434199355823\\
9.05	14.4420222950988\\
9.06	14.4497979169762\\
9.07	14.457526457871\\
9.08	14.4652081531184\\
9.09	14.4728432369778\\
9.1	14.480431942637\\
9.11	14.487974502217\\
9.12	14.4954711467765\\
9.13	14.5029221063167\\
9.14	14.5103276097852\\
9.15	14.5176878850811\\
9.16	14.5250031590589\\
9.17	14.5322736575338\\
9.18	14.5394996052851\\
9.19	14.5466812260615\\
9.2	14.553818742585\\
9.21	14.5609123765556\\
9.22	14.5679623486553\\
9.23	14.574968878553\\
9.24	14.5819321849083\\
9.25	14.5888524853761\\
9.26	14.595729996611\\
9.27	14.6025649342713\\
9.28	14.6093575130237\\
9.29	14.6161079465469\\
9.3	14.6228164475368\\
9.31	14.6294832277096\\
9.32	14.6361084978071\\
9.33	14.6426924676\\
9.34	14.6492353458927\\
9.35	14.6557373405273\\
9.36	14.6621986583874\\
9.37	14.6686195054027\\
9.38	14.675000086553\\
9.39	14.681340605872\\
9.4	14.6876412664518\\
9.41	14.6939022704467\\
9.42	14.7001238190774\\
9.43	14.706306112635\\
9.44	14.7124493504847\\
9.45	14.7185537310705\\
9.46	14.7246194519184\\
9.47	14.7306467096412\\
9.48	14.7366356999415\\
9.49	14.7425866176166\\
9.5	14.7484996565616\\
9.51	14.7543750097741\\
9.52	14.7602128693574\\
9.53	14.7660134265246\\
9.54	14.7717768716029\\
9.55	14.7775033940367\\
9.56	14.783193182392\\
9.57	14.7888464243601\\
9.58	14.7944633067611\\
9.59	14.8000440155482\\
9.6	14.805588735811\\
9.61	14.8110976517797\\
9.62	14.8165709468283\\
9.63	14.8220088034788\\
9.64	14.8274114034047\\
9.65	14.8327789274349\\
9.66	14.8381115555571\\
9.67	14.8434094669216\\
9.68	14.8486728398449\\
9.69	14.8539018518135\\
9.7	14.8590966794874\\
9.71	14.8642574987037\\
9.72	14.8693844844803\\
9.73	14.8744778110193\\
9.74	14.8795376517108\\
9.75	14.8845641791362\\
9.76	14.8895575650721\\
9.77	14.8945179804933\\
9.78	14.8994455955767\\
9.79	14.9043405797049\\
9.8	14.9091233432197\\
9.81	14.9136669788689\\
9.82	14.9179834425366\\
9.83	14.9220840923375\\
9.84	14.9259797185042\\
9.85	14.9296805717803\\
9.86	14.9331963903936\\
9.87	14.936536425681\\
9.88	14.9397094664319\\
9.89	14.9427238620149\\
9.9	14.9455875443477\\
9.91	14.9483080487687\\
9.92	14.9508925338657\\
9.93	14.9533478003121\\
9.94	14.9556803087619\\
9.95	14.9578961968504\\
9.96	14.9600012953441\\
9.97	14.9620011434836\\
9.98	14.9639010035594\\
9.99	14.9657058747586\\
10	14.9674205063196\\
10.01	14.9690494100291\\
10.02	14.9705968720943\\
10.03	14.972066964421\\
10.04	14.9734635553286\\
10.05	14.9747903197287\\
10.06	14.9760507487954\\
10.07	14.9772481591515\\
10.08	14.9783857015959\\
10.09	14.9794663693942\\
10.1	14.9804930061553\\
10.11	14.9814683133137\\
10.12	14.9823948572382\\
10.13	14.9832750759844\\
10.14	14.9841112857106\\
10.15	14.9849056867722\\
10.16	14.9856603695115\\
10.17	14.9863773197582\\
10.18	14.987058424055\\
10.19	14.9877054746214\\
10.2	14.9883201740697\\
10.21	14.9889041398855\\
10.22	14.9894589086836\\
10.23	14.9899859402512\\
10.24	14.9904866213895\\
10.25	14.9909622695626\\
10.26	14.9914141363642\\
10.27	14.9918434108112\\
10.28	14.992251222472\\
10.29	14.9926386444391\\
10.3	14.9930066961529\\
10.31	14.9933563460839\\
10.32	14.9936885142809\\
10.33	14.9940040747927\\
10.34	14.9943038579673\\
10.35	14.9945886526372\\
10.36	14.994859208195\\
10.37	14.9951162365651\\
10.38	14.9953604140775\\
10.39	14.9955923832471\\
10.4	14.9958127544643\\
10.41	14.9960221076016\\
10.42	14.9962209935388\\
10.43	14.9964099356131\\
10.44	14.9965894309961\\
10.45	14.9967599520016\\
10.46	14.996921947329\\
10.47	14.9970758432436\\
10.48	14.9972220446983\\
10.49	14.9973609363993\\
10.5	14.9974928838184\\
10.51	14.9976182341546\\
10.52	14.9977373172475\\
10.53	14.9978504464457\\
10.54	14.9979579194309\\
10.55	14.9980600190015\\
10.56	14.9981570138163\\
10.57	14.9982491591022\\
10.58	14.9983366973248\\
10.59	14.9984198588275\\
10.6	14.9984988624365\\
10.61	14.9985739160375\\
10.62	14.9986452171224\\
10.63	14.9987129533086\\
10.64	14.9987773028333\\
10.65	14.9988384350223\\
10.66	14.9988965107353\\
10.67	14.9989516827895\\
10.68	14.9990040963613\\
10.69	14.999053889369\\
10.7	14.999101192835\\
10.71	14.999146131231\\
10.72	14.9991888228053\\
10.73	14.9992293798941\\
10.74	14.9992679092169\\
10.75	14.9993045121578\\
10.76	14.9993392850315\\
10.77	14.9993723193374\\
10.78	14.9994037020002\\
10.79	14.9994335155983\\
10.8	14.9994618385816\\
10.81	14.9994887454776\\
10.82	14.9995143070875\\
10.83	14.9995385906727\\
10.84	14.9995616601317\\
10.85	14.9995835761681\\
10.86	14.9996043964506\\
10.87	14.9996241757643\\
10.88	14.9996429661556\\
10.89	14.9996608170683\\
10.9	14.9996777754743\\
10.91	14.9996938859971\\
10.92	14.9997091910289\\
10.93	14.9997237308426\\
10.94	14.9997375436973\\
10.95	14.9997506659394\\
10.96	14.999763132098\\
10.97	14.999774974976\\
10.98	14.9997862257359\\
10.99	14.9997969139824\\
11	14.9998070678398\\
11.01	14.9998167140266\\
11.02	14.9998258779251\\
11.03	14.9998345836487\\
11.04	14.9998428541051\\
11.05	14.9998507110568\\
11.06	14.999858175178\\
11.07	14.9998652661094\\
11.08	14.9998720025098\\
11.09	14.9998784021049\\
11.1	14.9998844817341\\
11.11	14.9998902573952\\
11.12	14.9998957442858\\
11.13	14.9999009568439\\
11.14	14.9999059087855\\
11.15	14.9999106131408\\
11.16	14.9999150822886\\
11.17	14.9999193279888\\
11.18	14.9999233614132\\
11.19	14.9999271931752\\
11.2	14.9999308333575\\
11.21	14.9999342915386\\
11.22	14.9999375768182\\
11.23	14.999940697841\\
11.24	14.9999436628195\\
11.25	14.9999464795555\\
11.26	14.9999491554609\\
11.27	14.9999516975768\\
11.28	14.9999541125925\\
11.29	14.9999564068627\\
11.3	14.9999585864244\\
11.31	14.9999606570128\\
11.32	14.9999626240762\\
11.33	14.9999644927908\\
11.34	14.9999662680737\\
11.35	14.9999679545964\\
11.36	14.9999695567966\\
11.37	14.9999710788903\\
11.38	14.9999725248827\\
11.39	14.9999738985785\\
11.4	14.9999752035926\\
11.41	14.9999764433589\\
11.42	14.9999776211395\\
11.43	14.9999787400336\\
11.44	14.9999798029855\\
11.45	14.9999808127922\\
11.46	14.9999817721107\\
11.47	14.9999826834653\\
11.48	14.9999835492543\\
11.49	14.9999843717556\\
11.5	14.9999851531337\\
11.51	14.9999858954446\\
11.52	14.9999866006416\\
11.53	14.9999872705803\\
11.54	14.9999879070235\\
11.55	14.9999885116459\\
11.56	14.9999890860385\\
11.57	14.9999896317128\\
11.58	14.9999901501045\\
11.59	14.9999906425777\\
11.6	14.9999911104284\\
11.61	14.9999915548876\\
11.62	14.9999919771248\\
11.63	14.999992378251\\
11.64	14.9999927593218\\
11.65	14.9999931213399\\
11.66	14.9999934652579\\
11.67	14.9999937919808\\
11.68	14.9999941023682\\
11.69	14.9999943972369\\
11.7	14.9999946773628\\
11.71	14.999994943483\\
11.72	14.9999951962978\\
11.73	14.9999954364725\\
11.74	14.9999956646389\\
11.75	14.9999958813975\\
11.76	14.9999960873186\\
11.77	14.9999962829441\\
11.78	14.9999964687888\\
11.79	14.9999966453417\\
11.8	14.9999968130673\\
11.81	14.9999969724069\\
11.82	14.99999712378\\
11.83	14.9999972675847\\
11.84	14.9999974041995\\
11.85	14.9999975339839\\
11.86	14.9999976572793\\
11.87	14.9999977744102\\
11.88	14.9999978856848\\
11.89	14.999997991396\\
11.9	14.9999980918218\\
11.91	14.9999981872265\\
11.92	14.9999982778612\\
11.93	14.9999983639644\\
11.94	14.9999984457626\\
11.95	14.9999985234711\\
11.96	14.9999985972943\\
11.97	14.9999986674266\\
11.98	14.9999987340523\\
11.99	14.9999987973469\\
12	14.999998857477\\
12.01	14.9999989146006\\
12.02	14.9999989688682\\
12.03	14.9999990204226\\
12.04	14.9999990693993\\
12.05	14.9999991159273\\
12.06	14.999999160129\\
12.07	14.9999992021207\\
12.08	14.9999992420129\\
12.09	14.9999992799106\\
12.1	14.9999993159135\\
12.11	14.9999993501164\\
12.12	14.9999993826091\\
12.13	14.9999994134773\\
12.14	14.9999994428022\\
12.15	14.9999994706608\\
12.16	14.9999994971266\\
12.17	14.9999995222692\\
12.18	14.9999995461547\\
12.19	14.999999568846\\
12.2	14.9999995904027\\
12.21	14.9999996108817\\
12.22	14.9999996303368\\
12.23	14.9999996488191\\
12.24	14.9999996663774\\
12.25	14.9999996830578\\
12.26	14.9999996989042\\
12.27	14.9999997139584\\
12.28	14.9999997282598\\
12.29	14.9999997418462\\
12.3	14.9999997547534\\
12.31	14.9999997670152\\
12.32	14.9999997786639\\
12.33	14.9999997897302\\
12.34	14.9999998002432\\
12.35	14.9999998102306\\
12.36	14.9999998197187\\
12.37	14.9999998287324\\
12.38	14.9999998372954\\
12.39	14.9999998454303\\
12.4	14.9999998531584\\
12.41	14.9999998605002\\
12.42	14.9999998674748\\
12.43	14.9999998741008\\
12.44	14.9999998803955\\
12.45	14.9999998863755\\
12.46	14.9999998920564\\
12.47	14.9999998974534\\
12.48	14.9999999025805\\
12.49	14.9999999074513\\
12.5	14.9999999120785\\
12.51	14.9999999164744\\
12.52	14.9999999206505\\
12.53	14.9999999246178\\
12.54	14.9999999283867\\
12.55	14.9999999319672\\
12.56	14.9999999353687\\
12.57	14.9999999386001\\
12.58	14.99999994167\\
12.59	14.9999999445864\\
12.6	14.9999999473569\\
12.61	14.999999949989\\
12.62	14.9999999524894\\
12.63	14.9999999548648\\
12.64	14.9999999571215\\
12.65	14.9999999592653\\
12.66	14.999999961302\\
12.67	14.9999999632368\\
12.68	14.9999999650749\\
12.69	14.9999999668211\\
12.7	14.9999999684799\\
12.71	14.9999999700559\\
12.72	14.999999971553\\
12.73	14.9999999729753\\
12.74	14.9999999743265\\
12.75	14.9999999756101\\
12.76	14.9999999768295\\
12.77	14.999999977988\\
12.78	14.9999999790886\\
12.79	14.9999999801341\\
12.8	14.9999999811273\\
12.81	14.9999999820709\\
12.82	14.9999999829673\\
12.83	14.9999999838189\\
12.84	14.999999984628\\
12.85	14.9999999853965\\
12.86	14.9999999861267\\
12.87	14.9999999868203\\
12.88	14.9999999874793\\
12.89	14.9999999881053\\
12.9	14.9999999887\\
12.91	14.999999989265\\
12.92	14.9999999898017\\
12.93	14.9999999903116\\
12.94	14.999999990796\\
12.95	14.9999999912562\\
12.96	14.9999999916933\\
12.97	14.9999999921086\\
12.98	14.9999999925032\\
12.99	14.999999992878\\
13	14.9999999932341\\
13.01	14.9999999935724\\
13.02	14.9999999938938\\
13.03	14.9999999941991\\
13.04	14.9999999944891\\
13.05	14.9999999947646\\
13.06	14.9999999950264\\
13.07	14.999999995275\\
13.08	14.9999999955113\\
13.09	14.9999999957357\\
13.1	14.9999999959489\\
13.11	14.9999999961515\\
13.12	14.9999999963439\\
13.13	14.9999999965267\\
13.14	14.9999999967003\\
13.15	14.9999999968653\\
13.16	14.999999997022\\
13.17	14.9999999971709\\
13.18	14.9999999973124\\
13.19	14.9999999974468\\
13.2	14.9999999975744\\
13.21	14.9999999976957\\
13.22	14.9999999978109\\
13.23	14.9999999979203\\
13.24	14.9999999980243\\
13.25	14.9999999981231\\
13.26	14.9999999982169\\
13.27	14.9999999983061\\
13.28	14.9999999983908\\
13.29	14.9999999984712\\
13.3	14.9999999985477\\
13.31	14.9999999986203\\
13.32	14.9999999986893\\
13.33	14.9999999987548\\
13.34	14.9999999988171\\
13.35	14.9999999988762\\
13.36	14.9999999989324\\
13.37	14.9999999989858\\
13.38	14.9999999990365\\
13.39	14.9999999990847\\
13.4	14.9999999991304\\
13.41	14.9999999991739\\
13.42	14.9999999992152\\
13.43	14.9999999992544\\
13.44	14.9999999992917\\
13.45	14.9999999993271\\
13.46	14.9999999993608\\
13.47	14.9999999993927\\
13.48	14.9999999994231\\
13.49	14.9999999994519\\
13.5	14.9999999994793\\
13.51	14.9999999995054\\
13.52	14.9999999995301\\
13.53	14.9999999995536\\
13.54	14.9999999995759\\
13.55	14.9999999995971\\
13.56	14.9999999996173\\
13.57	14.9999999996364\\
13.58	14.9999999996546\\
13.59	14.9999999996719\\
13.6	14.9999999996883\\
13.61	14.9999999997038\\
13.62	14.9999999997186\\
13.63	14.9999999997327\\
13.64	14.9999999997461\\
13.65	14.9999999997588\\
13.66	14.9999999997708\\
13.67	14.9999999997823\\
13.68	14.9999999997932\\
13.69	14.9999999998035\\
13.7	14.9999999998133\\
13.71	14.9999999998227\\
13.72	14.9999999998315\\
13.73	14.99999999984\\
13.74	14.999999999848\\
13.75	14.9999999998556\\
13.76	14.9999999998628\\
13.77	14.9999999998696\\
13.78	14.9999999998762\\
13.79	14.9999999998824\\
13.8	14.9999999998882\\
13.81	14.9999999998938\\
13.82	14.9999999998991\\
13.83	14.9999999999042\\
13.84	14.999999999909\\
13.85	14.9999999999135\\
13.86	14.9999999999178\\
13.87	14.9999999999219\\
13.88	14.9999999999259\\
13.89	14.9999999999296\\
13.9	14.9999999999331\\
13.91	14.9999999999364\\
13.92	14.9999999999396\\
13.93	14.9999999999426\\
13.94	14.9999999999455\\
13.95	14.9999999999482\\
13.96	14.9999999999508\\
13.97	14.9999999999533\\
13.98	14.9999999999556\\
13.99	14.9999999999578\\
14	14.9999999999599\\
14.01	14.9999999999619\\
14.02	14.9999999999638\\
14.03	14.9999999999656\\
14.04	14.9999999999674\\
14.05	14.999999999969\\
14.06	14.9999999999705\\
14.07	14.999999999972\\
14.08	14.9999999999734\\
14.09	14.9999999999747\\
14.1	14.999999999976\\
14.11	14.9999999999772\\
14.12	14.9999999999783\\
14.13	14.9999999999794\\
14.14	14.9999999999805\\
14.15	14.9999999999814\\
14.16	14.9999999999824\\
14.17	14.9999999999832\\
14.18	14.9999999999841\\
14.19	14.9999999999849\\
14.2	14.9999999999856\\
14.21	14.9999999999864\\
14.22	14.999999999987\\
14.23	14.9999999999877\\
14.24	14.9999999999883\\
14.25	14.9999999999889\\
14.26	14.9999999999894\\
14.27	14.99999999999\\
14.28	14.9999999999905\\
14.29	14.9999999999909\\
14.3	14.9999999999914\\
14.31	14.9999999999918\\
14.32	14.9999999999922\\
14.33	14.9999999999926\\
14.34	14.999999999993\\
14.35	14.9999999999933\\
14.36	14.9999999999937\\
14.37	14.999999999994\\
14.38	14.9999999999943\\
14.39	14.9999999999946\\
14.4	14.9999999999949\\
14.41	14.9999999999951\\
14.42	14.9999999999954\\
14.43	14.9999999999956\\
14.44	14.9999999999958\\
14.45	14.999999999996\\
14.46	14.9999999999962\\
14.47	14.9999999999964\\
14.48	14.9999999999966\\
14.49	14.9999999999968\\
14.5	14.9999999999969\\
14.51	14.9999999999971\\
14.52	14.9999999999972\\
14.53	14.9999999999974\\
14.54	14.9999999999975\\
14.55	14.9999999999976\\
14.56	14.9999999999977\\
14.57	14.9999999999978\\
14.58	14.999999999998\\
14.59	14.9999999999981\\
14.6	14.9999999999982\\
14.61	14.9999999999982\\
14.62	14.9999999999983\\
14.63	14.9999999999984\\
14.64	14.9999999999985\\
14.65	14.9999999999986\\
14.66	14.9999999999986\\
14.67	14.9999999999987\\
14.68	14.9999999999988\\
14.69	14.9999999999988\\
14.7	14.9999999999989\\
14.71	14.9999999999989\\
14.72	14.999999999999\\
14.73	14.9999999999991\\
14.74	14.9999999999991\\
14.75	14.9999999999991\\
14.76	14.9999999999992\\
14.77	14.9999999999992\\
14.78	14.9999999999993\\
14.79	14.9999999999993\\
14.8	14.9999999999993\\
14.81	14.9999999999994\\
14.82	14.9999999999994\\
14.83	14.9999999999994\\
14.84	14.9999999999995\\
14.85	14.9999999999995\\
14.86	14.9999999999995\\
14.87	14.9999999999995\\
14.88	14.9999999999996\\
14.89	14.9999999999996\\
14.9	14.9999999999996\\
14.91	14.9999999999996\\
14.92	14.9999999999996\\
14.93	14.9999999999997\\
14.94	14.9999999999997\\
14.95	14.9999999999997\\
14.96	14.9999999999997\\
14.97	14.9999999999997\\
14.98	14.9999999999997\\
14.99	14.9999999999998\\
};
%\addlegendentry{data6}

%\addplot [color=black, dashed, line width=1.2pt]
%  table[row sep=crcr]{%
%0	15\\
%0.01	15\\
%0.02	15\\
%0.03	15\\
%0.04	15\\
%0.05	15\\
%0.06	15\\
%0.07	15\\
%0.08	15\\
%0.09	15\\
%0.1	15\\
%0.11	15\\
%0.12	15\\
%0.13	15\\
%0.14	15\\
%0.15	15\\
%0.16	15\\
%0.17	15\\
%0.18	15\\
%0.19	15\\
%0.2	15\\
%0.21	15\\
%0.22	15\\
%0.23	15\\
%0.24	15\\
%0.25	15\\
%0.26	15\\
%0.27	15\\
%0.28	15\\
%0.29	15\\
%0.3	15\\
%0.31	15\\
%0.32	15\\
%0.33	15\\
%0.34	15\\
%0.35	15\\
%0.36	15\\
%0.37	15\\
%0.38	15\\
%0.39	15\\
%0.4	15\\
%0.41	15\\
%0.42	15\\
%0.43	15\\
%0.44	15\\
%0.45	15\\
%0.46	15\\
%0.47	15\\
%0.48	15\\
%0.49	15\\
%0.5	15\\
%0.51	15\\
%0.52	15\\
%0.53	15\\
%0.54	15\\
%0.55	15\\
%0.56	15\\
%0.57	15\\
%0.58	15\\
%0.59	15\\
%0.6	15\\
%0.61	15\\
%0.62	15\\
%0.63	15\\
%0.64	15\\
%0.65	15\\
%0.66	15\\
%0.67	15\\
%0.68	15\\
%0.69	15\\
%0.7	15\\
%0.71	15\\
%0.72	15\\
%0.73	15\\
%0.74	15\\
%0.75	15\\
%0.76	15\\
%0.77	15\\
%0.78	15\\
%0.79	15\\
%0.8	15\\
%0.81	15\\
%0.82	15\\
%0.83	15\\
%0.84	15\\
%0.85	15\\
%0.86	15\\
%0.87	15\\
%0.88	15\\
%0.89	15\\
%0.9	15\\
%0.91	15\\
%0.92	15\\
%0.93	15\\
%0.94	15\\
%0.95	15\\
%0.96	15\\
%0.97	15\\
%0.98	15\\
%0.99	15\\
%1	15\\
%1.01	15\\
%1.02	15\\
%1.03	15\\
%1.04	15\\
%1.05	15\\
%1.06	15\\
%1.07	15\\
%1.08	15\\
%1.09	15\\
%1.1	15\\
%1.11	15\\
%1.12	15\\
%1.13	15\\
%1.14	15\\
%1.15	15\\
%1.16	15\\
%1.17	15\\
%1.18	15\\
%1.19	15\\
%1.2	15\\
%1.21	15\\
%1.22	15\\
%1.23	15\\
%1.24	15\\
%1.25	15\\
%1.26	15\\
%1.27	15\\
%1.28	15\\
%1.29	15\\
%1.3	15\\
%1.31	15\\
%1.32	15\\
%1.33	15\\
%1.34	15\\
%1.35	15\\
%1.36	15\\
%1.37	15\\
%1.38	15\\
%1.39	15\\
%1.4	15\\
%1.41	15\\
%1.42	15\\
%1.43	15\\
%1.44	15\\
%1.45	15\\
%1.46	15\\
%1.47	15\\
%1.48	15\\
%1.49	15\\
%1.5	15\\
%1.51	15\\
%1.52	15\\
%1.53	15\\
%1.54	15\\
%1.55	15\\
%1.56	15\\
%1.57	15\\
%1.58	15\\
%1.59	15\\
%1.6	15\\
%1.61	15\\
%1.62	15\\
%1.63	15\\
%1.64	15\\
%1.65	15\\
%1.66	15\\
%1.67	15\\
%1.68	15\\
%1.69	15\\
%1.7	15\\
%1.71	15\\
%1.72	15\\
%1.73	15\\
%1.74	15\\
%1.75	15\\
%1.76	15\\
%1.77	15\\
%1.78	15\\
%1.79	15\\
%1.8	15\\
%1.81	15\\
%1.82	15\\
%1.83	15\\
%1.84	15\\
%1.85	15\\
%1.86	15\\
%1.87	15\\
%1.88	15\\
%1.89	15\\
%1.9	15\\
%1.91	15\\
%1.92	15\\
%1.93	15\\
%1.94	15\\
%1.95	15\\
%1.96	15\\
%1.97	15\\
%1.98	15\\
%1.99	15\\
%2	15\\
%2.01	15\\
%2.02	15\\
%2.03	15\\
%2.04	15\\
%2.05	15\\
%2.06	15\\
%2.07	15\\
%2.08	15\\
%2.09	15\\
%2.1	15\\
%2.11	15\\
%2.12	15\\
%2.13	15\\
%2.14	15\\
%2.15	15\\
%2.16	15\\
%2.17	15\\
%2.18	15\\
%2.19	15\\
%2.2	15\\
%2.21	15\\
%2.22	15\\
%2.23	15\\
%2.24	15\\
%2.25	15\\
%2.26	15\\
%2.27	15\\
%2.28	15\\
%2.29	15\\
%2.3	15\\
%2.31	15\\
%2.32	15\\
%2.33	15\\
%2.34	15\\
%2.35	15\\
%2.36	15\\
%2.37	15\\
%2.38	15\\
%2.39	15\\
%2.4	15\\
%2.41	15\\
%2.42	15\\
%2.43	15\\
%2.44	15\\
%2.45	15\\
%2.46	15\\
%2.47	15\\
%2.48	15\\
%2.49	15\\
%2.5	15\\
%2.51	15\\
%2.52	15\\
%2.53	15\\
%2.54	15\\
%2.55	15\\
%2.56	15\\
%2.57	15\\
%2.58	15\\
%2.59	15\\
%2.6	15\\
%2.61	15\\
%2.62	15\\
%2.63	15\\
%2.64	15\\
%2.65	15\\
%2.66	15\\
%2.67	15\\
%2.68	15\\
%2.69	15\\
%2.7	15\\
%2.71	15\\
%2.72	15\\
%2.73	15\\
%2.74	15\\
%2.75	15\\
%2.76	15\\
%2.77	15\\
%2.78	15\\
%2.79	15\\
%2.8	15\\
%2.81	15\\
%2.82	15\\
%2.83	15\\
%2.84	15\\
%2.85	15\\
%2.86	15\\
%2.87	15\\
%2.88	15\\
%2.89	15\\
%2.9	15\\
%2.91	15\\
%2.92	15\\
%2.93	15\\
%2.94	15\\
%2.95	15\\
%2.96	15\\
%2.97	15\\
%2.98	15\\
%2.99	15\\
%3	15\\
%3.01	15\\
%3.02	15\\
%3.03	15\\
%3.04	15\\
%3.05	15\\
%3.06	15\\
%3.07	15\\
%3.08	15\\
%3.09	15\\
%3.1	15\\
%3.11	15\\
%3.12	15\\
%3.13	15\\
%3.14	15\\
%3.15	15\\
%3.16	15\\
%3.17	15\\
%3.18	15\\
%3.19	15\\
%3.2	15\\
%3.21	15\\
%3.22	15\\
%3.23	15\\
%3.24	15\\
%3.25	15\\
%3.26	15\\
%3.27	15\\
%3.28	15\\
%3.29	15\\
%3.3	15\\
%3.31	15\\
%3.32	15\\
%3.33	15\\
%3.34	15\\
%3.35	15\\
%3.36	15\\
%3.37	15\\
%3.38	15\\
%3.39	15\\
%3.4	15\\
%3.41	15\\
%3.42	15\\
%3.43	15\\
%3.44	15\\
%3.45	15\\
%3.46	15\\
%3.47	15\\
%3.48	15\\
%3.49	15\\
%3.5	15\\
%3.51	15\\
%3.52	15\\
%3.53	15\\
%3.54	15\\
%3.55	15\\
%3.56	15\\
%3.57	15\\
%3.58	15\\
%3.59	15\\
%3.6	15\\
%3.61	15\\
%3.62	15\\
%3.63	15\\
%3.64	15\\
%3.65	15\\
%3.66	15\\
%3.67	15\\
%3.68	15\\
%3.69	15\\
%3.7	15\\
%3.71	15\\
%3.72	15\\
%3.73	15\\
%3.74	15\\
%3.75	15\\
%3.76	15\\
%3.77	15\\
%3.78	15\\
%3.79	15\\
%3.8	15\\
%3.81	15\\
%3.82	15\\
%3.83	15\\
%3.84	15\\
%3.85	15\\
%3.86	15\\
%3.87	15\\
%3.88	15\\
%3.89	15\\
%3.9	15\\
%3.91	15\\
%3.92	15\\
%3.93	15\\
%3.94	15\\
%3.95	15\\
%3.96	15\\
%3.97	15\\
%3.98	15\\
%3.99	15\\
%4	15\\
%4.01	15\\
%4.02	15\\
%4.03	15\\
%4.04	15\\
%4.05	15\\
%4.06	15\\
%4.07	15\\
%4.08	15\\
%4.09	15\\
%4.1	15\\
%4.11	15\\
%4.12	15\\
%4.13	15\\
%4.14	15\\
%4.15	15\\
%4.16	15\\
%4.17	15\\
%4.18	15\\
%4.19	15\\
%4.2	15\\
%4.21	15\\
%4.22	15\\
%4.23	15\\
%4.24	15\\
%4.25	15\\
%4.26	15\\
%4.27	15\\
%4.28	15\\
%4.29	15\\
%4.3	15\\
%4.31	15\\
%4.32	15\\
%4.33	15\\
%4.34	15\\
%4.35	15\\
%4.36	15\\
%4.37	15\\
%4.38	15\\
%4.39	15\\
%4.4	15\\
%4.41	15\\
%4.42	15\\
%4.43	15\\
%4.44	15\\
%4.45	15\\
%4.46	15\\
%4.47	15\\
%4.48	15\\
%4.49	15\\
%4.5	15\\
%4.51	15\\
%4.52	15\\
%4.53	15\\
%4.54	15\\
%4.55	15\\
%4.56	15\\
%4.57	15\\
%4.58	15\\
%4.59	15\\
%4.6	15\\
%4.61	15\\
%4.62	15\\
%4.63	15\\
%4.64	15\\
%4.65	15\\
%4.66	15\\
%4.67	15\\
%4.68	15\\
%4.69	15\\
%4.7	15\\
%4.71	15\\
%4.72	15\\
%4.73	15\\
%4.74	15\\
%4.75	15\\
%4.76	15\\
%4.77	15\\
%4.78	15\\
%4.79	15\\
%4.8	15\\
%4.81	15\\
%4.82	15\\
%4.83	15\\
%4.84	15\\
%4.85	15\\
%4.86	15\\
%4.87	15\\
%4.88	15\\
%4.89	15\\
%4.9	15\\
%4.91	15\\
%4.92	15\\
%4.93	15\\
%4.94	15\\
%4.95	15\\
%4.96	15\\
%4.97	15\\
%4.98	15\\
%4.99	15\\
%5	15\\
%5.01	15\\
%5.02	15\\
%5.03	15\\
%5.04	15\\
%5.05	15\\
%5.06	15\\
%5.07	15\\
%5.08	15\\
%5.09	15\\
%5.1	15\\
%5.11	15\\
%5.12	15\\
%5.13	15\\
%5.14	15\\
%5.15	15\\
%5.16	15\\
%5.17	15\\
%5.18	15\\
%5.19	15\\
%5.2	15\\
%5.21	15\\
%5.22	15\\
%5.23	15\\
%5.24	15\\
%5.25	15\\
%5.26	15\\
%5.27	15\\
%5.28	15\\
%5.29	15\\
%5.3	15\\
%5.31	15\\
%5.32	15\\
%5.33	15\\
%5.34	15\\
%5.35	15\\
%5.36	15\\
%5.37	15\\
%5.38	15\\
%5.39	15\\
%5.4	15\\
%5.41	15\\
%5.42	15\\
%5.43	15\\
%5.44	15\\
%5.45	15\\
%5.46	15\\
%5.47	15\\
%5.48	15\\
%5.49	15\\
%5.5	15\\
%5.51	15\\
%5.52	15\\
%5.53	15\\
%5.54	15\\
%5.55	15\\
%5.56	15\\
%5.57	15\\
%5.58	15\\
%5.59	15\\
%5.6	15\\
%5.61	15\\
%5.62	15\\
%5.63	15\\
%5.64	15\\
%5.65	15\\
%5.66	15\\
%5.67	15\\
%5.68	15\\
%5.69	15\\
%5.7	15\\
%5.71	15\\
%5.72	15\\
%5.73	15\\
%5.74	15\\
%5.75	15\\
%5.76	15\\
%5.77	15\\
%5.78	15\\
%5.79	15\\
%5.8	15\\
%5.81	15\\
%5.82	15\\
%5.83	15\\
%5.84	15\\
%5.85	15\\
%5.86	15\\
%5.87	15\\
%5.88	15\\
%5.89	15\\
%5.9	15\\
%5.91	15\\
%5.92	15\\
%5.93	15\\
%5.94	15\\
%5.95	15\\
%5.96	15\\
%5.97	15\\
%5.98	15\\
%5.99	15\\
%6	15\\
%6.01	15\\
%6.02	15\\
%6.03	15\\
%6.04	15\\
%6.05	15\\
%6.06	15\\
%6.07	15\\
%6.08	15\\
%6.09	15\\
%6.1	15\\
%6.11	15\\
%6.12	15\\
%6.13	15\\
%6.14	15\\
%6.15	15\\
%6.16	15\\
%6.17	15\\
%6.18	15\\
%6.19	15\\
%6.2	15\\
%6.21	15\\
%6.22	15\\
%6.23	15\\
%6.24	15\\
%6.25	15\\
%6.26	15\\
%6.27	15\\
%6.28	15\\
%6.29	15\\
%6.3	15\\
%6.31	15\\
%6.32	15\\
%6.33	15\\
%6.34	15\\
%6.35	15\\
%6.36	15\\
%6.37	15\\
%6.38	15\\
%6.39	15\\
%6.4	15\\
%6.41	15\\
%6.42	15\\
%6.43	15\\
%6.44	15\\
%6.45	15\\
%6.46	15\\
%6.47	15\\
%6.48	15\\
%6.49	15\\
%6.5	15\\
%6.51	15\\
%6.52	15\\
%6.53	15\\
%6.54	15\\
%6.55	15\\
%6.56	15\\
%6.57	15\\
%6.58	15\\
%6.59	15\\
%6.6	15\\
%6.61	15\\
%6.62	15\\
%6.63	15\\
%6.64	15\\
%6.65	15\\
%6.66	15\\
%6.67	15\\
%6.68	15\\
%6.69	15\\
%6.7	15\\
%6.71	15\\
%6.72	15\\
%6.73	15\\
%6.74	15\\
%6.75	15\\
%6.76	15\\
%6.77	15\\
%6.78	15\\
%6.79	15\\
%6.8	15\\
%6.81	15\\
%6.82	15\\
%6.83	15\\
%6.84	15\\
%6.85	15\\
%6.86	15\\
%6.87	15\\
%6.88	15\\
%6.89	15\\
%6.9	15\\
%6.91	15\\
%6.92	15\\
%6.93	15\\
%6.94	15\\
%6.95	15\\
%6.96	15\\
%6.97	15\\
%6.98	15\\
%6.99	15\\
%7	15\\
%7.01	15\\
%7.02	15\\
%7.03	15\\
%7.04	15\\
%7.05	15\\
%7.06	15\\
%7.07	15\\
%7.08	15\\
%7.09	15\\
%7.1	15\\
%7.11	15\\
%7.12	15\\
%7.13	15\\
%7.14	15\\
%7.15	15\\
%7.16	15\\
%7.17	15\\
%7.18	15\\
%7.19	15\\
%7.2	15\\
%7.21	15\\
%7.22	15\\
%7.23	15\\
%7.24	15\\
%7.25	15\\
%7.26	15\\
%7.27	15\\
%7.28	15\\
%7.29	15\\
%7.3	15\\
%7.31	15\\
%7.32	15\\
%7.33	15\\
%7.34	15\\
%7.35	15\\
%7.36	15\\
%7.37	15\\
%7.38	15\\
%7.39	15\\
%7.4	15\\
%7.41	15\\
%7.42	15\\
%7.43	15\\
%7.44	15\\
%7.45	15\\
%7.46	15\\
%7.47	15\\
%7.48	15\\
%7.49	15\\
%7.5	15\\
%7.51	15\\
%7.52	15\\
%7.53	15\\
%7.54	15\\
%7.55	15\\
%7.56	15\\
%7.57	15\\
%7.58	15\\
%7.59	15\\
%7.6	15\\
%7.61	15\\
%7.62	15\\
%7.63	15\\
%7.64	15\\
%7.65	15\\
%7.66	15\\
%7.67	15\\
%7.68	15\\
%7.69	15\\
%7.7	15\\
%7.71	15\\
%7.72	15\\
%7.73	15\\
%7.74	15\\
%7.75	15\\
%7.76	15\\
%7.77	15\\
%7.78	15\\
%7.79	15\\
%7.8	15\\
%7.81	15\\
%7.82	15\\
%7.83	15\\
%7.84	15\\
%7.85	15\\
%7.86	15\\
%7.87	15\\
%7.88	15\\
%7.89	15\\
%7.9	15\\
%7.91	15\\
%7.92	15\\
%7.93	15\\
%7.94	15\\
%7.95	15\\
%7.96	15\\
%7.97	15\\
%7.98	15\\
%7.99	15\\
%8	15\\
%8.01	15\\
%8.02	15\\
%8.03	15\\
%8.04	15\\
%8.05	15\\
%8.06	15\\
%8.07	15\\
%8.08	15\\
%8.09	15\\
%8.1	15\\
%8.11	15\\
%8.12	15\\
%8.13	15\\
%8.14	15\\
%8.15	15\\
%8.16	15\\
%8.17	15\\
%8.18	15\\
%8.19	15\\
%8.2	15\\
%8.21	15\\
%8.22	15\\
%8.23	15\\
%8.24	15\\
%8.25	15\\
%8.26	15\\
%8.27	15\\
%8.28	15\\
%8.29	15\\
%8.3	15\\
%8.31	15\\
%8.32	15\\
%8.33	15\\
%8.34	15\\
%8.35	15\\
%8.36	15\\
%8.37	15\\
%8.38	15\\
%8.39	15\\
%8.4	15\\
%8.41	15\\
%8.42	15\\
%8.43	15\\
%8.44	15\\
%8.45	15\\
%8.46	15\\
%8.47	15\\
%8.48	15\\
%8.49	15\\
%8.5	15\\
%8.51	15\\
%8.52	15\\
%8.53	15\\
%8.54	15\\
%8.55	15\\
%8.56	15\\
%8.57	15\\
%8.58	15\\
%8.59	15\\
%8.6	15\\
%8.61	15\\
%8.62	15\\
%8.63	15\\
%8.64	15\\
%8.65	15\\
%8.66	15\\
%8.67	15\\
%8.68	15\\
%8.69	15\\
%8.7	15\\
%8.71	15\\
%8.72	15\\
%8.73	15\\
%8.74	15\\
%8.75	15\\
%8.76	15\\
%8.77	15\\
%8.78	15\\
%8.79	15\\
%8.8	15\\
%8.81	15\\
%8.82	15\\
%8.83	15\\
%8.84	15\\
%8.85	15\\
%8.86	15\\
%8.87	15\\
%8.88	15\\
%8.89	15\\
%8.9	15\\
%8.91	15\\
%8.92	15\\
%8.93	15\\
%8.94	15\\
%8.95	15\\
%8.96	15\\
%8.97	15\\
%8.98	15\\
%8.99	15\\
%9	15\\
%9.01	15\\
%9.02	15\\
%9.03	15\\
%9.04	15\\
%9.05	15\\
%9.06	15\\
%9.07	15\\
%9.08	15\\
%9.09	15\\
%9.1	15\\
%9.11	15\\
%9.12	15\\
%9.13	15\\
%9.14	15\\
%9.15	15\\
%9.16	15\\
%9.17	15\\
%9.18	15\\
%9.19	15\\
%9.2	15\\
%9.21	15\\
%9.22	15\\
%9.23	15\\
%9.24	15\\
%9.25	15\\
%9.26	15\\
%9.27	15\\
%9.28	15\\
%9.29	15\\
%9.3	15\\
%9.31	15\\
%9.32	15\\
%9.33	15\\
%9.34	15\\
%9.35	15\\
%9.36	15\\
%9.37	15\\
%9.38	15\\
%9.39	15\\
%9.4	15\\
%9.41	15\\
%9.42	15\\
%9.43	15\\
%9.44	15\\
%9.45	15\\
%9.46	15\\
%9.47	15\\
%9.48	15\\
%9.49	15\\
%9.5	15\\
%9.51	15\\
%9.52	15\\
%9.53	15\\
%9.54	15\\
%9.55	15\\
%9.56	15\\
%9.57	15\\
%9.58	15\\
%9.59	15\\
%9.6	15\\
%9.61	15\\
%9.62	15\\
%9.63	15\\
%9.64	15\\
%9.65	15\\
%9.66	15\\
%9.67	15\\
%9.68	15\\
%9.69	15\\
%9.7	15\\
%9.71	15\\
%9.72	15\\
%9.73	15\\
%9.74	15\\
%9.75	15\\
%9.76	15\\
%9.77	15\\
%9.78	15\\
%9.79	15\\
%9.8	15\\
%9.81	15\\
%9.82	15\\
%9.83	15\\
%9.84	15\\
%9.85	15\\
%9.86	15\\
%9.87	15\\
%9.88	15\\
%9.89	15\\
%9.9	15\\
%9.91	15\\
%9.92	15\\
%9.93	15\\
%9.94	15\\
%9.95	15\\
%9.96	15\\
%9.97	15\\
%9.98	15\\
%9.99	15\\
%10	15\\
%10.01	15\\
%10.02	15\\
%10.03	15\\
%10.04	15\\
%10.05	15\\
%10.06	15\\
%10.07	15\\
%10.08	15\\
%10.09	15\\
%10.1	15\\
%10.11	15\\
%10.12	15\\
%10.13	15\\
%10.14	15\\
%10.15	15\\
%10.16	15\\
%10.17	15\\
%10.18	15\\
%10.19	15\\
%10.2	15\\
%10.21	15\\
%10.22	15\\
%10.23	15\\
%10.24	15\\
%10.25	15\\
%10.26	15\\
%10.27	15\\
%10.28	15\\
%10.29	15\\
%10.3	15\\
%10.31	15\\
%10.32	15\\
%10.33	15\\
%10.34	15\\
%10.35	15\\
%10.36	15\\
%10.37	15\\
%10.38	15\\
%10.39	15\\
%10.4	15\\
%10.41	15\\
%10.42	15\\
%10.43	15\\
%10.44	15\\
%10.45	15\\
%10.46	15\\
%10.47	15\\
%10.48	15\\
%10.49	15\\
%10.5	15\\
%10.51	15\\
%10.52	15\\
%10.53	15\\
%10.54	15\\
%10.55	15\\
%10.56	15\\
%10.57	15\\
%10.58	15\\
%10.59	15\\
%10.6	15\\
%10.61	15\\
%10.62	15\\
%10.63	15\\
%10.64	15\\
%10.65	15\\
%10.66	15\\
%10.67	15\\
%10.68	15\\
%10.69	15\\
%10.7	15\\
%10.71	15\\
%10.72	15\\
%10.73	15\\
%10.74	15\\
%10.75	15\\
%10.76	15\\
%10.77	15\\
%10.78	15\\
%10.79	15\\
%10.8	15\\
%10.81	15\\
%10.82	15\\
%10.83	15\\
%10.84	15\\
%10.85	15\\
%10.86	15\\
%10.87	15\\
%10.88	15\\
%10.89	15\\
%10.9	15\\
%10.91	15\\
%10.92	15\\
%10.93	15\\
%10.94	15\\
%10.95	15\\
%10.96	15\\
%10.97	15\\
%10.98	15\\
%10.99	15\\
%11	15\\
%11.01	15\\
%11.02	15\\
%11.03	15\\
%11.04	15\\
%11.05	15\\
%11.06	15\\
%11.07	15\\
%11.08	15\\
%11.09	15\\
%11.1	15\\
%11.11	15\\
%11.12	15\\
%11.13	15\\
%11.14	15\\
%11.15	15\\
%11.16	15\\
%11.17	15\\
%11.18	15\\
%11.19	15\\
%11.2	15\\
%11.21	15\\
%11.22	15\\
%11.23	15\\
%11.24	15\\
%11.25	15\\
%11.26	15\\
%11.27	15\\
%11.28	15\\
%11.29	15\\
%11.3	15\\
%11.31	15\\
%11.32	15\\
%11.33	15\\
%11.34	15\\
%11.35	15\\
%11.36	15\\
%11.37	15\\
%11.38	15\\
%11.39	15\\
%11.4	15\\
%11.41	15\\
%11.42	15\\
%11.43	15\\
%11.44	15\\
%11.45	15\\
%11.46	15\\
%11.47	15\\
%11.48	15\\
%11.49	15\\
%11.5	15\\
%11.51	15\\
%11.52	15\\
%11.53	15\\
%11.54	15\\
%11.55	15\\
%11.56	15\\
%11.57	15\\
%11.58	15\\
%11.59	15\\
%11.6	15\\
%11.61	15\\
%11.62	15\\
%11.63	15\\
%11.64	15\\
%11.65	15\\
%11.66	15\\
%11.67	15\\
%11.68	15\\
%11.69	15\\
%11.7	15\\
%11.71	15\\
%11.72	15\\
%11.73	15\\
%11.74	15\\
%11.75	15\\
%11.76	15\\
%11.77	15\\
%11.78	15\\
%11.79	15\\
%11.8	15\\
%11.81	15\\
%11.82	15\\
%11.83	15\\
%11.84	15\\
%11.85	15\\
%11.86	15\\
%11.87	15\\
%11.88	15\\
%11.89	15\\
%11.9	15\\
%11.91	15\\
%11.92	15\\
%11.93	15\\
%11.94	15\\
%11.95	15\\
%11.96	15\\
%11.97	15\\
%11.98	15\\
%11.99	15\\
%12	15\\
%12.01	15\\
%12.02	15\\
%12.03	15\\
%12.04	15\\
%12.05	15\\
%12.06	15\\
%12.07	15\\
%12.08	15\\
%12.09	15\\
%12.1	15\\
%12.11	15\\
%12.12	15\\
%12.13	15\\
%12.14	15\\
%12.15	15\\
%12.16	15\\
%12.17	15\\
%12.18	15\\
%12.19	15\\
%12.2	15\\
%12.21	15\\
%12.22	15\\
%12.23	15\\
%12.24	15\\
%12.25	15\\
%12.26	15\\
%12.27	15\\
%12.28	15\\
%12.29	15\\
%12.3	15\\
%12.31	15\\
%12.32	15\\
%12.33	15\\
%12.34	15\\
%12.35	15\\
%12.36	15\\
%12.37	15\\
%12.38	15\\
%12.39	15\\
%12.4	15\\
%12.41	15\\
%12.42	15\\
%12.43	15\\
%12.44	15\\
%12.45	15\\
%12.46	15\\
%12.47	15\\
%12.48	15\\
%12.49	15\\
%12.5	15\\
%12.51	15\\
%12.52	15\\
%12.53	15\\
%12.54	15\\
%12.55	15\\
%12.56	15\\
%12.57	15\\
%12.58	15\\
%12.59	15\\
%12.6	15\\
%12.61	15\\
%12.62	15\\
%12.63	15\\
%12.64	15\\
%12.65	15\\
%12.66	15\\
%12.67	15\\
%12.68	15\\
%12.69	15\\
%12.7	15\\
%12.71	15\\
%12.72	15\\
%12.73	15\\
%12.74	15\\
%12.75	15\\
%12.76	15\\
%12.77	15\\
%12.78	15\\
%12.79	15\\
%12.8	15\\
%12.81	15\\
%12.82	15\\
%12.83	15\\
%12.84	15\\
%12.85	15\\
%12.86	15\\
%12.87	15\\
%12.88	15\\
%12.89	15\\
%12.9	15\\
%12.91	15\\
%12.92	15\\
%12.93	15\\
%12.94	15\\
%12.95	15\\
%12.96	15\\
%12.97	15\\
%12.98	15\\
%12.99	15\\
%13	15\\
%13.01	15\\
%13.02	15\\
%13.03	15\\
%13.04	15\\
%13.05	15\\
%13.06	15\\
%13.07	15\\
%13.08	15\\
%13.09	15\\
%13.1	15\\
%13.11	15\\
%13.12	15\\
%13.13	15\\
%13.14	15\\
%13.15	15\\
%13.16	15\\
%13.17	15\\
%13.18	15\\
%13.19	15\\
%13.2	15\\
%13.21	15\\
%13.22	15\\
%13.23	15\\
%13.24	15\\
%13.25	15\\
%13.26	15\\
%13.27	15\\
%13.28	15\\
%13.29	15\\
%13.3	15\\
%13.31	15\\
%13.32	15\\
%13.33	15\\
%13.34	15\\
%13.35	15\\
%13.36	15\\
%13.37	15\\
%13.38	15\\
%13.39	15\\
%13.4	15\\
%13.41	15\\
%13.42	15\\
%13.43	15\\
%13.44	15\\
%13.45	15\\
%13.46	15\\
%13.47	15\\
%13.48	15\\
%13.49	15\\
%13.5	15\\
%13.51	15\\
%13.52	15\\
%13.53	15\\
%13.54	15\\
%13.55	15\\
%13.56	15\\
%13.57	15\\
%13.58	15\\
%13.59	15\\
%13.6	15\\
%13.61	15\\
%13.62	15\\
%13.63	15\\
%13.64	15\\
%13.65	15\\
%13.66	15\\
%13.67	15\\
%13.68	15\\
%13.69	15\\
%13.7	15\\
%13.71	15\\
%13.72	15\\
%13.73	15\\
%13.74	15\\
%13.75	15\\
%13.76	15\\
%13.77	15\\
%13.78	15\\
%13.79	15\\
%13.8	15\\
%13.81	15\\
%13.82	15\\
%13.83	15\\
%13.84	15\\
%13.85	15\\
%13.86	15\\
%13.87	15\\
%13.88	15\\
%13.89	15\\
%13.9	15\\
%13.91	15\\
%13.92	15\\
%13.93	15\\
%13.94	15\\
%13.95	15\\
%13.96	15\\
%13.97	15\\
%13.98	15\\
%13.99	15\\
%14	15\\
%14.01	15\\
%14.02	15\\
%14.03	15\\
%14.04	15\\
%14.05	15\\
%14.06	15\\
%14.07	15\\
%14.08	15\\
%14.09	15\\
%14.1	15\\
%14.11	15\\
%14.12	15\\
%14.13	15\\
%14.14	15\\
%14.15	15\\
%14.16	15\\
%14.17	15\\
%14.18	15\\
%14.19	15\\
%14.2	15\\
%14.21	15\\
%14.22	15\\
%14.23	15\\
%14.24	15\\
%14.25	15\\
%14.26	15\\
%14.27	15\\
%14.28	15\\
%14.29	15\\
%14.3	15\\
%14.31	15\\
%14.32	15\\
%14.33	15\\
%14.34	15\\
%14.35	15\\
%14.36	15\\
%14.37	15\\
%14.38	15\\
%14.39	15\\
%14.4	15\\
%14.41	15\\
%14.42	15\\
%14.43	15\\
%14.44	15\\
%14.45	15\\
%14.46	15\\
%14.47	15\\
%14.48	15\\
%14.49	15\\
%14.5	15\\
%14.51	15\\
%14.52	15\\
%14.53	15\\
%14.54	15\\
%14.55	15\\
%14.56	15\\
%14.57	15\\
%14.58	15\\
%14.59	15\\
%14.6	15\\
%14.61	15\\
%14.62	15\\
%14.63	15\\
%14.64	15\\
%14.65	15\\
%14.66	15\\
%14.67	15\\
%14.68	15\\
%14.69	15\\
%14.7	15\\
%14.71	15\\
%14.72	15\\
%14.73	15\\
%14.74	15\\
%14.75	15\\
%14.76	15\\
%14.77	15\\
%14.78	15\\
%14.79	15\\
%14.8	15\\
%14.81	15\\
%14.82	15\\
%14.83	15\\
%14.84	15\\
%14.85	15\\
%14.86	15\\
%14.87	15\\
%14.88	15\\
%14.89	15\\
%14.9	15\\
%14.91	15\\
%14.92	15\\
%14.93	15\\
%14.94	15\\
%14.95	15\\
%14.96	15\\
%14.97	15\\
%14.98	15\\
%14.99	15\\
%};
%\addlegendentry{data7}

\addplot [color=mycyan, line width=1.2pt]
  table[row sep=crcr]{%
0	15\\
0.01	14.9984293640124\\
0.02	14.9968695013555\\
0.03	14.9953203556711\\
0.04	14.9937818708676\\
0.05	14.9922539911187\\
0.06	14.9907366608624\\
0.07	14.9892298247995\\
0.08	14.9877334278926\\
0.09	14.986247415365\\
0.1	14.9847717326993\\
0.11	14.9833063256364\\
0.12	14.9818511401742\\
0.13	14.9804061225666\\
0.14	14.9789712193222\\
0.15	14.9775463772032\\
0.16	14.9761315432243\\
0.17	14.9747266646513\\
0.18	14.9733316890006\\
0.19	14.9719465640373\\
0.2	14.9705712377745\\
0.21	14.9692056584721\\
0.22	14.9678497746357\\
0.23	14.9665035350156\\
0.24	14.9651668886052\\
0.25	14.9638397846406\\
0.26	14.9625221725992\\
0.27	14.9612140021982\\
0.28	14.9599152233942\\
0.29	14.9586257863818\\
0.3	14.9573456415923\\
0.31	14.9560747396931\\
0.32	14.9548130315863\\
0.33	14.9535604684077\\
0.34	14.9523170015258\\
0.35	14.9510825825406\\
0.36	14.9498571632827\\
0.37	14.9486406958125\\
0.38	14.9474331324184\\
0.39	14.9462344256167\\
0.4	14.9450445281498\\
0.41	14.9438633929855\\
0.42	14.9426909733162\\
0.43	14.9415272225574\\
0.44	14.9403720943471\\
0.45	14.9392255425445\\
0.46	14.9380875212293\\
0.47	14.9369579847003\\
0.48	14.9358368874747\\
0.49	14.9347241842873\\
0.5	14.9336198300889\\
0.51	14.9325237800458\\
0.52	14.9314359895387\\
0.53	14.9303564141619\\
0.54	14.9292850097217\\
0.55	14.9282217322365\\
0.56	14.9271665379347\\
0.57	14.9261193832546\\
0.58	14.925080224843\\
0.59	14.9240490195543\\
0.6	14.9230257244498\\
0.61	14.9220102967966\\
0.62	14.9210026940665\\
0.63	14.9200028739354\\
0.64	14.919010794282\\
0.65	14.9180264131873\\
0.66	14.9170496889334\\
0.67	14.9160805800025\\
0.68	14.9151190450764\\
0.69	14.9141650430352\\
0.7	14.9132185329565\\
0.71	14.9122794741145\\
0.72	14.9113478259793\\
0.73	14.9104235482157\\
0.74	14.9095066006826\\
0.75	14.9085969434319\\
0.76	14.9076945367078\\
0.77	14.9067993409455\\
0.78	14.9059113167712\\
0.79	14.9050304250003\\
0.8	14.904156626637\\
0.81	14.9032898828734\\
0.82	14.9024301550888\\
0.83	14.9015774048483\\
0.84	14.9007315939026\\
0.85	14.8998926841867\\
0.86	14.8990606378196\\
0.87	14.8982354171025\\
0.88	14.8974169845191\\
0.89	14.8966053027341\\
0.9	14.8958003345922\\
0.91	14.895002043118\\
0.92	14.8942103915146\\
0.93	14.893425343163\\
0.94	14.8926468616211\\
0.95	14.8918749106233\\
0.96	14.8911094540793\\
0.97	14.8903504560734\\
0.98	14.8895978808637\\
0.99	14.8888516928816\\
1	14.8881118567305\\
1.01	14.8873783371854\\
1.02	14.8866510991919\\
1.03	14.8859301078657\\
1.04	14.8852153284914\\
1.05	14.8845067265222\\
1.06	14.8838042675786\\
1.07	14.8831079174483\\
1.08	14.8824176420848\\
1.09	14.881733407607\\
1.1	14.8810551802984\\
1.11	14.8803829266063\\
1.12	14.8797166131408\\
1.13	14.8790562066748\\
1.14	14.8784016741424\\
1.15	14.8777529826386\\
1.16	14.8771100994186\\
1.17	14.8764729918969\\
1.18	14.8758416276466\\
1.19	14.8752159743989\\
1.2	14.8745960000419\\
1.21	14.8739816726204\\
1.22	14.8733729603348\\
1.23	14.8727698315407\\
1.24	14.872172254748\\
1.25	14.8715801986201\\
1.26	14.8709936319735\\
1.27	14.8704125237768\\
1.28	14.8698368431501\\
1.29	14.8692665593645\\
1.3	14.8687016418411\\
1.31	14.8681420601505\\
1.32	14.8675877840122\\
1.33	14.8670387832935\\
1.34	14.8664950280094\\
1.35	14.8658307044961\\
1.36	14.8646582650113\\
1.37	14.8629891080855\\
1.38	14.8608343500376\\
1.39	14.8582048336307\\
1.4	14.8551111363965\\
1.41	14.8515635786469\\
1.42	14.8475722311842\\
1.43	14.8431469227264\\
1.44	14.83829724706\\
1.45	14.8330325699318\\
1.46	14.8273620356933\\
1.47	14.8212945737072\\
1.48	14.8148389045276\\
1.49	14.8080035458632\\
1.5	14.8007968183337\\
1.51	14.7932268510274\\
1.52	14.785301586869\\
1.53	14.7770287878064\\
1.54	14.7684160398225\\
1.55	14.7594707577808\\
1.56	14.7502001901108\\
1.57	14.74061142334\\
1.58	14.7307113864792\\
1.59	14.7205068552658\\
1.6	14.7100044562729\\
1.61	14.6992106708863\\
1.62	14.6881318391588\\
1.63	14.6767741635421\\
1.64	14.6651437125047\\
1.65	14.6532464240384\\
1.66	14.6410881090573\\
1.67	14.628674454695\\
1.68	14.6160110275022\\
1.69	14.6031032765493\\
1.7	14.5899565364372\\
1.71	14.5765760302196\\
1.72	14.5629668722408\\
1.73	14.5491340708903\\
1.74	14.5350825312797\\
1.75	14.5209358570524\\
1.76	14.506582055597\\
1.77	14.4920258165366\\
1.78	14.4772717371448\\
1.79	14.4621790168321\\
1.8	14.4468948347598\\
1.81	14.4314234372243\\
1.82	14.4157689859594\\
1.83	14.3999355602111\\
1.84	14.3839271587555\\
1.85	14.367747701864\\
1.86	14.3514010332156\\
1.87	14.3348909217596\\
1.88	14.3182210635287\\
1.89	14.301395083406\\
1.9	14.2844165368459\\
1.91	14.267288911551\\
1.92	14.2500156291059\\
1.93	14.2326000465709\\
1.94	14.2150454580339\\
1.95	14.1973550961251\\
1.96	14.1795321334934\\
1.97	14.1615796842465\\
1.98	14.1435008053556\\
1.99	14.1252984980265\\
2	14.1069757090369\\
2.01	14.0885353320422\\
2.02	14.0699802088494\\
2.03	14.0513131306621\\
2.04	14.0325368392944\\
2.05	14.0136540283583\\
2.06	13.9946673444222\\
2.07	13.9755793881435\\
2.08	13.9563927153744\\
2.09	13.9371098382437\\
2.1	13.9177332262129\\
2.11	13.8982653071099\\
2.12	13.8787084681384\\
2.13	13.8590650568659\\
2.14	13.8393373821897\\
2.15	13.8195277152816\\
2.16	13.7996382905127\\
2.17	13.7796713063576\\
2.18	13.75962892628\\
2.19	13.7395132795991\\
2.2	13.7193264623383\\
2.21	13.6990705380552\\
2.22	13.6787475386559\\
2.23	13.6583594651914\\
2.24	13.637908288638\\
2.25	13.6173959506627\\
2.26	13.5968243643724\\
2.27	13.5761954150483\\
2.28	13.555510960867\\
2.29	13.5347728336055\\
2.3	13.5139828393349\\
2.31	13.4931427590987\\
2.32	13.4722543495798\\
2.33	13.4513193437541\\
2.34	13.4303394515322\\
2.35	13.4093163603894\\
2.36	13.3882517359838\\
2.37	13.367147222764\\
2.38	13.3460044445649\\
2.39	13.324825005194\\
2.4	13.3036104890067\\
2.41	13.2823624614719\\
2.42	13.2610824697283\\
2.43	13.2397720431306\\
2.44	13.2184326937873\\
2.45	13.197065917089\\
2.46	13.1756731922286\\
2.47	13.1542559827129\\
2.48	13.1328157368659\\
2.49	13.1113538883248\\
2.5	13.0898718565278\\
2.51	13.0683710471948\\
2.52	13.0468528528005\\
2.53	13.0253186530409\\
2.54	13.003769815293\\
2.55	12.9822076950676\\
2.56	12.9606336364559\\
2.57	12.9390489725701\\
2.58	12.9174550259774\\
2.59	12.8958531091288\\
2.6	12.8742445247819\\
2.61	12.8526305664183\\
2.62	12.8310125186558\\
2.63	12.8093916576549\\
2.64	12.7877692515212\\
2.65	12.7661465607023\\
2.66	12.7445248383802\\
2.67	12.7229053308589\\
2.68	12.7012892779485\\
2.69	12.6796779133437\\
2.7	12.6580724649992\\
2.71	12.636474155501\\
2.72	12.6148842024329\\
2.73	12.5933038187409\\
2.74	12.5717342130924\\
2.75	12.5501765902326\\
2.76	12.5286321513379\\
2.77	12.5071020943652\\
2.78	12.4855876143983\\
2.79	12.4640899039917\\
2.8	12.4426101535111\\
2.81	12.4211495514704\\
2.82	12.3997092848672\\
2.83	12.3782905395146\\
2.84	12.3568945003706\\
2.85	12.3355223518653\\
2.86	12.3141752782253\\
2.87	12.292854463796\\
2.88	12.2715610933611\\
2.89	12.2502963524607\\
2.9	12.2290614277064\\
2.91	12.2078575070948\\
2.92	12.1866857803187\\
2.93	12.1655474390763\\
2.94	12.1444436773787\\
2.95	12.1233756918552\\
2.96	12.102344682057\\
2.97	12.0813518507588\\
2.98	12.0603984042584\\
2.99	12.0394855526757\\
3	12.0186145102483\\
3.01	11.9977864956265\\
3.02	11.9770027321664\\
3.03	11.956264448221\\
3.04	11.9355728774298\\
3.05	11.914929259007\\
3.06	11.8943348380273\\
3.07	11.8737908657107\\
3.08	11.8532985997054\\
3.09	11.8328593043684\\
3.1	11.8124742510456\\
3.11	11.7921447183485\\
3.12	11.7718719924308\\
3.13	11.7516573672614\\
3.14	11.7315021448971\\
3.15	11.7114076357522\\
3.16	11.6913751588668\\
3.17	11.6714060421722\\
3.18	11.6515016227554\\
3.19	11.63166324712\\
3.2	11.6118922714456\\
3.21	11.5921900618449\\
3.22	11.5725579946173\\
3.23	11.5529974565014\\
3.24	11.5335098449233\\
3.25	11.5140965682428\\
3.26	11.4947590459967\\
3.27	11.4754987091382\\
3.28	11.4563170002742\\
3.29	11.4372153738979\\
3.3	11.4181952966189\\
3.31	11.3992582473883\\
3.32	11.3804057177212\\
3.33	11.3616392119138\\
3.34	11.3429602472571\\
3.35	11.324370354245\\
3.36	11.3058710767787\\
3.37	11.2874639723649\\
3.38	11.2691506123097\\
3.39	11.2509325819059\\
3.4	11.2328114806158\\
3.41	11.2147889222462\\
3.42	11.1968665351186\\
3.43	11.1790459622313\\
3.44	11.1613288614157\\
3.45	11.1437169054839\\
3.46	11.1262117823698\\
3.47	11.1088151952613\\
3.48	11.0915288627243\\
3.49	11.074354518818\\
3.5	11.0572939132009\\
3.51	11.040348811227\\
3.52	11.0235209940318\\
3.53	11.0068122586086\\
3.54	10.9902244178729\\
3.55	10.973759300716\\
3.56	10.9574187520463\\
3.57	10.9412046328188\\
3.58	10.9251188200511\\
3.59	10.9091632068265\\
3.6	10.8933397022831\\
3.61	10.8776502315881\\
3.62	10.8620967358976\\
3.63	10.8466811723009\\
3.64	10.8314055137481\\
3.65	10.8162717489612\\
3.66	10.8012818823288\\
3.67	10.7864379337814\\
3.68	10.7717419386494\\
3.69	10.7571959475013\\
3.7	10.7428020259628\\
3.71	10.7285622545146\\
3.72	10.71447872827\\
3.73	10.7005535567307\\
3.74	10.6867888635196\\
3.75	10.6731867860916\\
3.76	10.6597494754203\\
3.77	10.6464790956602\\
3.78	10.6333778237845\\
3.79	10.6204478491972\\
3.8	10.6076913733185\\
3.81	10.5951106091441\\
3.82	10.5827077807767\\
3.83	10.5704851229291\\
3.84	10.5584448803991\\
3.85	10.5465893075153\\
3.86	10.5349206675519\\
3.87	10.5234412321146\\
3.88	10.5121532804948\\
3.89	10.5010590989919\\
3.9	10.4901609802048\\
3.91	10.4794612222904\\
3.92	10.4689621281888\\
3.93	10.4586660048167\\
3.94	10.448575162226\\
3.95	10.4386919127293\\
3.96	10.4290185699911\\
3.97	10.4195574480849\\
3.98	10.4103108605158\\
3.99	10.4012811192086\\
4	10.3924705334615\\
4.01	10.3838814088649\\
4.02	10.3755160461865\\
4.03	10.3673767402215\\
4.04	10.3594657786093\\
4.05	10.3517854406158\\
4.06	10.3443379958836\\
4.07	10.3371257031481\\
4.08	10.3301508089224\\
4.09	10.3234155461501\\
4.1	10.3169221328273\\
4.11	10.3106727705951\\
4.12	10.3046696433023\\
4.13	10.2989149155412\\
4.14	10.2934107311557\\
4.15	10.2881592117243\\
4.16	10.2831624550191\\
4.17	10.2784225334418\\
4.18	10.2739414924387\\
4.19	10.2697213488967\\
4.2	10.2657640895215\\
4.21	10.2620716692\\
4.22	10.2586460093496\\
4.23	10.2554889962556\\
4.24	10.2526024793999\\
4.25	10.2499882697823\\
4.26	10.2476481382384\\
4.27	10.2455838137544\\
4.28	10.243796981784\\
4.29	10.2422892825681\\
4.3	10.2410623094612\\
4.31	10.2401176072671\\
4.32	10.2394566705867\\
4.33	10.2390809421812\\
4.34	10.2389918113537\\
4.35	10.239190612352\\
4.36	10.2396786227962\\
4.37	10.2404570621341\\
4.38	10.241527090127\\
4.39	10.2428898053705\\
4.4	10.2445462438515\\
4.41	10.2464973775458\\
4.42	10.2487441130599\\
4.43	10.2512872903177\\
4.44	10.2541276812976\\
4.45	10.2572659888215\\
4.46	10.2607028453982\\
4.47	10.2644388121249\\
4.48	10.2684743776477\\
4.49	10.2728099571856\\
4.5	10.2774458916173\\
4.51	10.2823824466356\\
4.52	10.2876198119689\\
4.53	10.2931581006729\\
4.54	10.2989973484929\\
4.55	10.3051375132977\\
4.56	10.311578474587\\
4.57	10.3183200330714\\
4.58	10.3253619103264\\
4.59	10.3327037485197\\
4.6	10.3403451102124\\
4.61	10.3482854782324\\
4.62	10.3565242556201\\
4.63	10.3650607656449\\
4.64	10.3738942518918\\
4.65	10.383023878415\\
4.66	10.3924487299585\\
4.67	10.4021678122403\\
4.68	10.4121800522985\\
4.69	10.4224842988964\\
4.7	10.4330793229852\\
4.71	10.4439638182193\\
4.72	10.455136401524\\
4.73	10.4665956137109\\
4.74	10.4783399201385\\
4.75	10.4903677114168\\
4.76	10.5026773041499\\
4.77	10.5152669417184\\
4.78	10.5281347950955\\
4.79	10.5412789636974\\
4.8	10.554697476265\\
4.81	10.5683882917776\\
4.82	10.5823493003958\\
4.83	10.5965783244352\\
4.84	10.6110731193723\\
4.85	10.6258313748829\\
4.86	10.6408507159158\\
4.87	10.6561287038068\\
4.88	10.6716628374361\\
4.89	10.6874505544355\\
4.9	10.7034892324526\\
4.91	10.719776190481\\
4.92	10.7363086902643\\
4.93	10.7530839377876\\
4.94	10.7700990848677\\
4.95	10.7873512308561\\
4.96	10.8048374244712\\
4.97	10.8225546657758\\
4.98	10.840499908319\\
4.99	10.8586700614609\\
5	10.8770619929024\\
5.01	10.8956725314387\\
5.02	10.9144984699613\\
5.03	10.9335365687282\\
5.04	10.9527835589242\\
5.05	10.9722361465335\\
5.06	10.9918910165422\\
5.07	11.0117448374917\\
5.08	11.0317942664026\\
5.09	11.052035954103\\
5.1	11.0724665510342\\
5.11	11.0930827137563\\
5.12	11.1138811128259\\
5.13	11.1348584441749\\
5.14	11.1560114506987\\
5.15	11.1773369753037\\
5.16	11.1988321127787\\
5.17	11.2204946731889\\
5.18	11.2423246155893\\
5.19	11.2643283567066\\
5.2	11.2865301222436\\
5.21	11.3089884563195\\
5.22	11.3317574691739\\
5.23	11.3547516960227\\
5.24	11.3781089786144\\
5.25	11.401347920952\\
5.26	11.4244690572903\\
5.27	11.4474729197943\\
5.28	11.470360038543\\
5.29	11.4931309415334\\
5.3	11.5157861546849\\
5.31	11.5383262018434\\
5.32	11.5607516047856\\
5.33	11.5830628832238\\
5.34	11.6052605548096\\
5.35	11.6273451351393\\
5.36	11.649317137758\\
5.37	11.6711770741645\\
5.38	11.6929254538158\\
5.39	11.7145627841322\\
5.4	11.7360895705018\\
5.41	11.7575063162859\\
5.42	11.7788135228234\\
5.43	11.8000116894363\\
5.44	11.8211013134344\\
5.45	11.8420828901207\\
5.46	11.8629569127963\\
5.47	11.8837238727659\\
5.48	11.9043842593427\\
5.49	11.924938559854\\
5.5	11.9453872596463\\
5.51	11.9657308420907\\
5.52	11.9859697885887\\
5.53	12.0061045785768\\
5.54	12.0261356895329\\
5.55	12.0460635969811\\
5.56	12.0658887744977\\
5.57	12.0856116937166\\
5.58	12.1052328243346\\
5.59	12.1247526341176\\
5.6	12.1441715889058\\
5.61	12.1634901526195\\
5.62	12.182708787265\\
5.63	12.2018279529401\\
5.64	12.2208481078396\\
5.65	12.2397697082618\\
5.66	12.2585932086135\\
5.67	12.2773190614163\\
5.68	12.2959477173123\\
5.69	12.3144796250698\\
5.7	12.3329152315893\\
5.71	12.3512549819094\\
5.72	12.3694993192125\\
5.73	12.3876486848309\\
5.74	12.4057035182527\\
5.75	12.4236642571274\\
5.76	12.4415313372724\\
5.77	12.4593051926785\\
5.78	12.4769862555159\\
5.79	12.4945749561403\\
5.8	12.5120717230989\\
5.81	12.5294769831362\\
5.82	12.5467911612002\\
5.83	12.5640146804482\\
5.84	12.5811479622528\\
5.85	12.5981914262082\\
5.86	12.6151454901357\\
5.87	12.6320105700903\\
5.88	12.6487870803661\\
5.89	12.6654754335029\\
5.9	12.6820760402918\\
5.91	12.6985893097813\\
5.92	12.7150156492836\\
5.93	12.7313554643802\\
5.94	12.7476091589282\\
5.95	12.7637771350663\\
5.96	12.7798597932207\\
5.97	12.7958575321112\\
5.98	12.8117707487572\\
5.99	12.8275998384838\\
6	12.8433451949275\\
6.01	12.8590072100426\\
6.02	12.8745862741071\\
6.03	12.8900827757286\\
6.04	12.9054971018502\\
6.05	12.9208296377568\\
6.06	12.9360807670807\\
6.07	12.9512508718081\\
6.08	12.9663403322845\\
6.09	12.9813495272211\\
6.1	12.9962788337006\\
6.11	13.011128627183\\
6.12	13.0258992815118\\
6.13	13.04059116892\\
6.14	13.0552046600357\\
6.15	13.0697401238882\\
6.16	13.0841979279141\\
6.17	13.0985784379629\\
6.18	13.112882018303\\
6.19	13.1271090316277\\
6.2	13.1412598390611\\
6.21	13.1553348001638\\
6.22	13.1693342729388\\
6.23	13.1832586138375\\
6.24	13.1971081777654\\
6.25	13.210883318088\\
6.26	13.2245843866365\\
6.27	13.238211733714\\
6.28	13.2517657081006\\
6.29	13.26524665706\\
6.3	13.2786549263447\\
6.31	13.2919908602019\\
6.32	13.3052548013793\\
6.33	13.3184470911311\\
6.34	13.3315680692233\\
6.35	13.3446180739394\\
6.36	13.3575974420867\\
6.37	13.3705065090013\\
6.38	13.3833456085542\\
6.39	13.3961150731569\\
6.4	13.4088152337669\\
6.41	13.4214464198934\\
6.42	13.4340089596032\\
6.43	13.4465031795259\\
6.44	13.4589294048597\\
6.45	13.471287959377\\
6.46	13.4835791654302\\
6.47	13.4958033439565\\
6.48	13.5079608144845\\
6.49	13.5200518951389\\
6.5	13.5320769026464\\
6.51	13.544036152341\\
6.52	13.5559299581699\\
6.53	13.5677586326984\\
6.54	13.5795224871157\\
6.55	13.5912218312406\\
6.56	13.6028569735261\\
6.57	13.6144282210659\\
6.58	13.6259358795988\\
6.59	13.6373802535148\\
6.6	13.6487616458602\\
6.61	13.6600803583428\\
6.62	13.6713366913376\\
6.63	13.6825309438918\\
6.64	13.6936634137303\\
6.65	13.704734397261\\
6.66	13.71574418958\\
6.67	13.7266930844769\\
6.68	13.7375813744399\\
6.69	13.7484093506615\\
6.7	13.759177303043\\
6.71	13.7698855202005\\
6.72	13.7805342894695\\
6.73	13.7911238969101\\
6.74	13.8016546273127\\
6.75	13.8121267642025\\
6.76	13.822540589845\\
6.77	13.8328963852509\\
6.78	13.8431944301814\\
6.79	13.8534350031532\\
6.8	13.8636183814433\\
6.81	13.8737448410946\\
6.82	13.8838146569204\\
6.83	13.8938281025097\\
6.84	13.9037854502321\\
6.85	13.9136869712429\\
6.86	13.9235329354878\\
6.87	13.9333236117082\\
6.88	13.9430592674459\\
6.89	13.9527401690479\\
6.9	13.9623665816719\\
6.91	13.9719387692903\\
6.92	13.9814569946959\\
6.93	13.990921519506\\
6.94	14.0003326041682\\
6.95	14.009690507964\\
6.96	14.0189954890147\\
6.97	14.0282478042856\\
6.98	14.037447709591\\
6.99	14.0465954595987\\
7	14.0556913078351\\
7.01	14.0647355066897\\
7.02	14.0737283074197\\
7.03	14.082669960155\\
7.04	14.0915607139028\\
7.05	14.1004008165519\\
7.06	14.1091905148779\\
7.07	14.1179300545475\\
7.08	14.126619680123\\
7.09	14.1352596350672\\
7.1	14.1438501617479\\
7.11	14.1523915014423\\
7.12	14.1608838943418\\
7.13	14.1693275795561\\
7.14	14.1777227951183\\
7.15	14.186069777989\\
7.16	14.194368764061\\
7.17	14.2026199881634\\
7.18	14.2108236840665\\
7.19	14.2189800844862\\
7.2	14.2270894210878\\
7.21	14.2351519244915\\
7.22	14.2431678242756\\
7.23	14.2511373489818\\
7.24	14.2590607261191\\
7.25	14.2669381821682\\
7.26	14.2747699425858\\
7.27	14.2825562318092\\
7.28	14.2902972732601\\
7.29	14.2979932893495\\
7.3	14.3056445014811\\
7.31	14.3132511300567\\
7.32	14.3208133944792\\
7.33	14.3283315131578\\
7.34	14.3358057035116\\
7.35	14.3432361819742\\
7.36	14.3506231639975\\
7.37	14.357966864056\\
7.38	14.3652674956511\\
7.39	14.372525271315\\
7.4	14.3797404026149\\
7.41	14.3869131001572\\
7.42	14.3940435735913\\
7.43	14.4011320316138\\
7.44	14.4081786819729\\
7.45	14.4151837314717\\
7.46	14.4221473859728\\
7.47	14.4290698504023\\
7.48	14.4359513287533\\
7.49	14.4427920240903\\
7.5	14.4495921385533\\
7.51	14.456351873361\\
7.52	14.4630714288156\\
7.53	14.4697510043062\\
7.54	14.4763907983127\\
7.55	14.48299100841\\
7.56	14.4895518312716\\
7.57	14.4960734626735\\
7.58	14.5025560974979\\
7.59	14.5089999297375\\
7.6	14.5154051524988\\
7.61	14.5217719580061\\
7.62	14.5281005376053\\
7.63	14.5343910817675\\
7.64	14.540643780093\\
7.65	14.5468588213149\\
7.66	14.5530363933028\\
7.67	14.5591766830666\\
7.68	14.56527987676\\
7.69	14.5713461596844\\
7.7	14.5773757162925\\
7.71	14.5833687301919\\
7.72	14.5893253841487\\
7.73	14.5952458600911\\
7.74	14.6011303391134\\
7.75	14.6069790014789\\
7.76	14.6127920266241\\
7.77	14.6185695931619\\
7.78	14.6243118788852\\
7.79	14.6300190607708\\
7.8	14.6356913149823\\
7.81	14.6413288168742\\
7.82	14.6469317409948\\
7.83	14.6525002610903\\
7.84	14.6580345501079\\
7.85	14.6635347801992\\
7.86	14.6690011227241\\
7.87	14.6744337482535\\
7.88	14.6798328265734\\
7.89	14.6851985266878\\
7.9	14.6905310168224\\
7.91	14.6958304644279\\
7.92	14.7010970361833\\
7.93	14.7063308979992\\
7.94	14.7115322150213\\
7.95	14.7167011516336\\
7.96	14.7218378714616\\
7.97	14.7269425373759\\
7.98	14.7320153114951\\
7.99	14.7370563551895\\
8	14.742065829084\\
8.01	14.7470438930614\\
8.02	14.7519907062657\\
8.03	14.7569064271054\\
8.04	14.7617912132565\\
8.05	14.7666452216657\\
8.06	14.7714686085539\\
8.07	14.7762615294189\\
8.08	14.7810241390389\\
8.09	14.7857565914754\\
8.1	14.7904590400766\\
8.11	14.7951316374801\\
8.12	14.7997745356165\\
8.13	14.8043878857121\\
8.14	14.808971838292\\
8.15	14.8135265431835\\
8.16	14.8180521495187\\
8.17	14.8225488057378\\
8.18	14.8270166595922\\
8.19	14.8314558581472\\
8.2	14.8358665477853\\
8.21	14.8402488742091\\
8.22	14.8446029824441\\
8.23	14.8489290168419\\
8.24	14.8532271210831\\
8.25	14.8574974381802\\
8.26	14.8617401104803\\
8.27	14.8659552796687\\
8.28	14.8701430867708\\
8.29	14.8743036721559\\
8.3	14.8784371755397\\
8.31	14.8825437359869\\
8.32	14.8866234919147\\
8.33	14.8906765810951\\
8.34	14.8947031406579\\
8.35	14.8987033070935\\
8.36	14.9026772162558\\
8.37	14.906625003365\\
8.38	14.9105468030103\\
8.39	14.9144427491526\\
8.4	14.9183129751274\\
8.41	14.9221576136476\\
8.42	14.9259767968061\\
8.43	14.9296778068808\\
8.44	14.9331937739198\\
8.45	14.9365339497048\\
8.46	14.939707123447\\
8.47	14.942721644914\\
8.48	14.9455854464015\\
8.49	14.9483060636062\\
8.5	14.9508906554547\\
8.51	14.9533460229416\\
8.52	14.9556786270251\\
8.53	14.9578946056285\\
8.54	14.9599997897908\\
8.55	14.961999719011\\
8.56	14.9638996558241\\
8.57	14.9657045996486\\
8.58	14.9674192999425\\
8.59	14.9690482686999\\
8.6	14.9705957923247\\
8.61	14.9720659429088\\
8.62	14.9734625889479\\
8.63	14.9747894055205\\
8.64	14.9760498839588\\
8.65	14.9772473410352\\
8.66	14.9783849276902\\
8.67	14.9794656373236\\
8.68	14.9804923136713\\
8.69	14.981467658288\\
8.7	14.9823942376563\\
8.71	14.9832744899397\\
8.72	14.9841107313986\\
8.73	14.9849051624847\\
8.74	14.9856598736321\\
8.75	14.9863768507569\\
8.76	14.9870579804838\\
8.77	14.9877050551098\\
8.78	14.9883197773209\\
8.79	14.988903764672\\
8.8	14.9894585538438\\
8.81	14.9899856046858\\
8.82	14.9904863040583\\
8.83	14.9909619694811\\
8.84	14.9914138526008\\
8.85	14.9918431424843\\
8.86	14.9922509687475\\
8.87	14.9926384045276\\
8.88	14.9930064693074\\
8.89	14.9933561315975\\
8.9	14.993688311485\\
8.91	14.9940038830545\\
8.92	14.994303676688\\
8.93	14.9945884812502\\
8.94	14.9948590461643\\
8.95	14.9951160833836\\
8.96	14.9953602692654\\
8.97	14.9955922463503\\
8.98	14.9958126250535\\
8.99	14.9960219852703\\
9	14.9962208779027\\
9.01	14.9964098263085\\
9.02	14.9965893276789\\
9.03	14.9967598543464\\
9.04	14.9969218550278\\
9.05	14.9970757560051\\
9.06	14.9972219622471\\
9.07	14.9973608584748\\
9.08	14.997492810174\\
9.09	14.9976181645571\\
9.1	14.9977372514764\\
9.11	14.9978503842923\\
9.12	14.9979578606979\\
9.13	14.9980599635021\\
9.14	14.9981569613742\\
9.15	14.9982491095502\\
9.16	14.9983366505052\\
9.17	14.9984198145908\\
9.18	14.9984988206415\\
9.19	14.9985738765507\\
9.2	14.9986451798173\\
9.21	14.9987129180659\\
9.22	14.99877726954\\
9.23	14.9988384035716\\
9.24	14.9988964810261\\
9.25	14.9989516547263\\
9.26	14.9990040698538\\
9.27	14.9990538643318\\
9.28	14.9991011691873\\
9.29	14.9991461088964\\
9.3	14.9991888017117\\
9.31	14.9992293599731\\
9.32	14.9992678904042\\
9.33	14.9993044943921\\
9.34	14.9993392682553\\
9.35	14.9993723034962\\
9.36	14.9994036870423\\
9.37	14.9994335014751\\
9.38	14.999461825247\\
9.39	14.999488732888\\
9.4	14.9995142952018\\
9.41	14.999538579452\\
9.42	14.9995616495391\\
9.43	14.9995835661689\\
9.44	14.9996043870119\\
9.45	14.9996241668552\\
9.46	14.9996429577466\\
9.47	14.9996608091317\\
9.48	14.9996777679839\\
9.49	14.9996938789281\\
9.5	14.9997091843579\\
9.51	14.9997237245474\\
9.52	14.9997375377571\\
9.53	14.9997506603344\\
9.54	14.9997631268096\\
9.55	14.9997749699864\\
9.56	14.9997862210285\\
9.57	14.9997969095415\\
9.58	14.9998070636506\\
9.59	14.9998167100749\\
9.6	14.9998258741976\\
9.61	14.9998345801329\\
9.62	14.9998428507892\\
9.63	14.9998507079295\\
9.64	14.9998581722288\\
9.65	14.9998652633283\\
9.66	14.9998719998874\\
9.67	14.9998783996322\\
9.68	14.9998844794028\\
9.69	14.9998902551972\\
9.7	14.9998957422137\\
9.71	14.9999009548906\\
9.72	14.9999059069442\\
9.73	14.9999106114053\\
9.74	14.9999150806529\\
9.75	14.9999193264472\\
9.76	14.9999233599604\\
9.77	14.9999271918062\\
9.78	14.9999308320675\\
9.79	14.9999342903232\\
9.8	14.9999375756732\\
9.81	14.9999406967623\\
9.82	14.9999436618033\\
9.83	14.9999464785984\\
9.84	14.9999491545594\\
9.85	14.9999516967278\\
9.86	14.999954111793\\
9.87	14.9999564061098\\
9.88	14.9999585857155\\
9.89	14.9999606563453\\
9.9	14.9999626234479\\
9.91	14.9999644921993\\
9.92	14.999966267517\\
9.93	14.9999679540724\\
9.94	14.9999695563035\\
9.95	14.9999710784263\\
9.96	14.999972524446\\
9.97	14.9999738981677\\
9.98	14.9999752032062\\
9.99	14.9999764429953\\
10	14.9999776207976\\
10.01	14.9999787397121\\
10.02	14.9999798026831\\
10.03	14.9999808125078\\
10.04	14.9999817718433\\
10.05	14.999982683214\\
10.06	14.999983549018\\
10.07	14.9999843715336\\
10.08	14.9999851529251\\
10.09	14.9999858952486\\
10.1	14.9999866004574\\
10.11	14.9999872704072\\
10.12	14.9999879068609\\
10.13	14.9999885114932\\
10.14	14.9999890858952\\
10.15	14.9999896315782\\
10.16	14.9999901499781\\
10.17	14.9999906424592\\
10.18	14.9999911103171\\
10.19	14.9999915547832\\
10.2	14.9999919770268\\
10.21	14.9999923781591\\
10.22	14.9999927592356\\
10.23	14.9999931212591\\
10.24	14.9999934651821\\
10.25	14.9999937919097\\
10.26	14.9999941023015\\
10.27	14.9999943971745\\
10.28	14.9999946773043\\
10.29	14.9999949434283\\
10.3	14.9999951962465\\
10.31	14.9999954364244\\
10.32	14.9999956645939\\
10.33	14.9999958813554\\
10.34	14.9999960872792\\
10.35	14.9999962829073\\
10.36	14.9999964687543\\
10.37	14.9999966453094\\
10.38	14.9999968130371\\
10.39	14.9999969723788\\
10.4	14.9999971237537\\
10.41	14.9999972675601\\
10.42	14.9999974041765\\
10.43	14.9999975339624\\
10.44	14.9999976572593\\
10.45	14.9999977743915\\
10.46	14.9999978856674\\
10.47	14.9999979913797\\
10.48	14.9999980918067\\
10.49	14.9999981872124\\
10.5	14.9999982778481\\
10.51	14.9999983639522\\
10.52	14.9999984457513\\
10.53	14.9999985234605\\
10.54	14.9999985972845\\
10.55	14.9999986674174\\
10.56	14.9999987340438\\
10.57	14.9999987973391\\
10.58	14.9999988574697\\
10.59	14.9999989145938\\
10.6	14.9999989688619\\
10.61	14.9999990204167\\
10.62	14.9999990693939\\
10.63	14.9999991159223\\
10.64	14.9999991601244\\
10.65	14.9999992021165\\
10.66	14.999999242009\\
10.67	14.999999279907\\
10.68	14.9999993159102\\
10.69	14.9999993501133\\
10.7	14.9999993826063\\
10.71	14.9999994134747\\
10.72	14.9999994427998\\
10.73	14.9999994706587\\
10.74	14.9999994971247\\
10.75	14.9999995222674\\
10.76	14.9999995461531\\
10.77	14.9999995688445\\
10.78	14.9999995904014\\
10.79	14.9999996108805\\
10.8	14.9999996303357\\
10.81	14.9999996488181\\
10.82	14.9999996663765\\
10.83	14.999999683057\\
10.84	14.9999996989035\\
10.85	14.9999997139577\\
10.86	14.9999997282592\\
10.87	14.9999997418457\\
10.88	14.9999997547529\\
10.89	14.9999997670148\\
10.9	14.9999997786636\\
10.91	14.9999997897299\\
10.92	14.999999800243\\
10.93	14.9999998102304\\
10.94	14.9999998197185\\
10.95	14.9999998287322\\
10.96	14.9999998372953\\
10.97	14.9999998454302\\
10.98	14.9999998531584\\
10.99	14.9999998605001\\
11	14.9999998674749\\
11.01	14.9999998741008\\
11.02	14.9999998803955\\
11.03	14.9999998863755\\
11.04	14.9999998920565\\
11.05	14.9999998974535\\
11.06	14.9999999025806\\
11.07	14.9999999074514\\
11.08	14.9999999120786\\
11.09	14.9999999164745\\
11.1	14.9999999206506\\
11.11	14.9999999246179\\
11.12	14.9999999283869\\
11.13	14.9999999319674\\
11.14	14.9999999353689\\
11.15	14.9999999386003\\
11.16	14.9999999416701\\
11.17	14.9999999445865\\
11.18	14.9999999473571\\
11.19	14.9999999499891\\
11.2	14.9999999524896\\
11.21	14.999999954865\\
11.22	14.9999999571216\\
11.23	14.9999999592655\\
11.24	14.9999999613021\\
11.25	14.9999999632369\\
11.26	14.999999965075\\
11.27	14.9999999668212\\
11.28	14.9999999684801\\
11.29	14.999999970056\\
11.3	14.9999999715531\\
11.31	14.9999999729754\\
11.32	14.9999999743266\\
11.33	14.9999999756102\\
11.34	14.9999999768297\\
11.35	14.9999999779881\\
11.36	14.9999999790887\\
11.37	14.9999999801342\\
11.38	14.9999999811274\\
11.39	14.999999982071\\
11.4	14.9999999829674\\
11.41	14.999999983819\\
11.42	14.9999999846281\\
11.43	14.9999999853966\\
11.44	14.9999999861268\\
11.45	14.9999999868204\\
11.46	14.9999999874793\\
11.47	14.9999999881054\\
11.48	14.9999999887001\\
11.49	14.999999989265\\
11.5	14.9999999898018\\
11.51	14.9999999903117\\
11.52	14.9999999907961\\
11.53	14.9999999912562\\
11.54	14.9999999916934\\
11.55	14.9999999921087\\
11.56	14.9999999925033\\
11.57	14.9999999928781\\
11.58	14.9999999932342\\
11.59	14.9999999935724\\
11.6	14.9999999938938\\
11.61	14.9999999941991\\
11.62	14.9999999944891\\
11.63	14.9999999947647\\
11.64	14.9999999950264\\
11.65	14.9999999952751\\
11.66	14.9999999955113\\
11.67	14.9999999957358\\
11.68	14.999999995949\\
11.69	14.9999999961515\\
11.7	14.9999999963439\\
11.71	14.9999999965267\\
11.72	14.9999999967004\\
11.73	14.9999999968653\\
11.74	14.9999999970221\\
11.75	14.999999997171\\
11.76	14.9999999973124\\
11.77	14.9999999974468\\
11.78	14.9999999975744\\
11.79	14.9999999976957\\
11.8	14.9999999978109\\
11.81	14.9999999979204\\
11.82	14.9999999980244\\
11.83	14.9999999981231\\
11.84	14.999999998217\\
11.85	14.9999999983061\\
11.86	14.9999999983908\\
11.87	14.9999999984713\\
11.88	14.9999999985477\\
11.89	14.9999999986203\\
11.9	14.9999999986893\\
11.91	14.9999999987548\\
11.92	14.9999999988171\\
11.93	14.9999999988762\\
11.94	14.9999999989324\\
11.95	14.9999999989858\\
11.96	14.9999999990365\\
11.97	14.9999999990847\\
11.98	14.9999999991304\\
11.99	14.9999999991739\\
12	14.9999999992152\\
12.01	14.9999999992544\\
12.02	14.9999999992917\\
12.03	14.9999999993271\\
12.04	14.9999999993608\\
12.05	14.9999999993927\\
12.06	14.9999999994231\\
12.07	14.9999999994519\\
12.08	14.9999999994793\\
12.09	14.9999999995054\\
12.1	14.9999999995301\\
12.11	14.9999999995536\\
12.12	14.9999999995759\\
12.13	14.9999999995971\\
12.14	14.9999999996173\\
12.15	14.9999999996364\\
12.16	14.9999999996546\\
12.17	14.9999999996719\\
12.18	14.9999999996883\\
12.19	14.9999999997038\\
12.2	14.9999999997187\\
12.21	14.9999999997327\\
12.22	14.9999999997461\\
12.23	14.9999999997588\\
12.24	14.9999999997708\\
12.25	14.9999999997823\\
12.26	14.9999999997932\\
12.27	14.9999999998035\\
12.28	14.9999999998133\\
12.29	14.9999999998227\\
12.3	14.9999999998315\\
12.31	14.99999999984\\
12.32	14.999999999848\\
12.33	14.9999999998556\\
12.34	14.9999999998628\\
12.35	14.9999999998696\\
12.36	14.9999999998762\\
12.37	14.9999999998824\\
12.38	14.9999999998882\\
12.39	14.9999999998938\\
12.4	14.9999999998991\\
12.41	14.9999999999042\\
12.42	14.999999999909\\
12.43	14.9999999999135\\
12.44	14.9999999999178\\
12.45	14.999999999922\\
12.46	14.9999999999259\\
12.47	14.9999999999296\\
12.48	14.9999999999331\\
12.49	14.9999999999364\\
12.5	14.9999999999396\\
12.51	14.9999999999426\\
12.52	14.9999999999455\\
12.53	14.9999999999482\\
12.54	14.9999999999508\\
12.55	14.9999999999533\\
12.56	14.9999999999556\\
12.57	14.9999999999578\\
12.58	14.9999999999599\\
12.59	14.9999999999619\\
12.6	14.9999999999638\\
12.61	14.9999999999656\\
12.62	14.9999999999674\\
12.63	14.999999999969\\
12.64	14.9999999999705\\
12.65	14.999999999972\\
12.66	14.9999999999734\\
12.67	14.9999999999747\\
12.68	14.999999999976\\
12.69	14.9999999999772\\
12.7	14.9999999999783\\
12.71	14.9999999999794\\
12.72	14.9999999999805\\
12.73	14.9999999999814\\
12.74	14.9999999999824\\
12.75	14.9999999999832\\
12.76	14.9999999999841\\
12.77	14.9999999999849\\
12.78	14.9999999999856\\
12.79	14.9999999999864\\
12.8	14.999999999987\\
12.81	14.9999999999877\\
12.82	14.9999999999883\\
12.83	14.9999999999889\\
12.84	14.9999999999894\\
12.85	14.99999999999\\
12.86	14.9999999999905\\
12.87	14.9999999999909\\
12.88	14.9999999999914\\
12.89	14.9999999999918\\
12.9	14.9999999999922\\
12.91	14.9999999999926\\
12.92	14.999999999993\\
12.93	14.9999999999933\\
12.94	14.9999999999937\\
12.95	14.999999999994\\
12.96	14.9999999999943\\
12.97	14.9999999999946\\
12.98	14.9999999999949\\
12.99	14.9999999999951\\
13	14.9999999999954\\
13.01	14.9999999999956\\
13.02	14.9999999999958\\
13.03	14.999999999996\\
13.04	14.9999999999962\\
13.05	14.9999999999964\\
13.06	14.9999999999966\\
13.07	14.9999999999968\\
13.08	14.9999999999969\\
13.09	14.9999999999971\\
13.1	14.9999999999972\\
13.11	14.9999999999974\\
13.12	14.9999999999975\\
13.13	14.9999999999976\\
13.14	14.9999999999977\\
13.15	14.9999999999978\\
13.16	14.999999999998\\
13.17	14.9999999999981\\
13.18	14.9999999999982\\
13.19	14.9999999999982\\
13.2	14.9999999999983\\
13.21	14.9999999999984\\
13.22	14.9999999999985\\
13.23	14.9999999999986\\
13.24	14.9999999999986\\
13.25	14.9999999999987\\
13.26	14.9999999999988\\
13.27	14.9999999999988\\
13.28	14.9999999999989\\
13.29	14.9999999999989\\
13.3	14.999999999999\\
13.31	14.9999999999991\\
13.32	14.9999999999991\\
13.33	14.9999999999991\\
13.34	14.9999999999992\\
13.35	14.9999999999992\\
13.36	14.9999999999993\\
13.37	14.9999999999993\\
13.38	14.9999999999993\\
13.39	14.9999999999994\\
13.4	14.9999999999994\\
13.41	14.9999999999994\\
13.42	14.9999999999995\\
13.43	14.9999999999995\\
13.44	14.9999999999995\\
13.45	14.9999999999995\\
13.46	14.9999999999996\\
13.47	14.9999999999996\\
13.48	14.9999999999996\\
13.49	14.9999999999996\\
13.5	14.9999999999996\\
13.51	14.9999999999997\\
13.52	14.9999999999997\\
13.53	14.9999999999997\\
13.54	14.9999999999997\\
13.55	14.9999999999997\\
13.56	14.9999999999997\\
13.57	14.9999999999998\\
13.58	14.9999999999998\\
13.59	14.9999999999998\\
13.6	14.9999999999998\\
13.61	14.9999999999998\\
13.62	14.9999999999998\\
13.63	14.9999999999998\\
13.64	14.9999999999998\\
13.65	14.9999999999998\\
13.66	14.9999999999998\\
13.67	14.9999999999999\\
13.68	14.9999999999999\\
13.69	14.9999999999999\\
13.7	14.9999999999999\\
13.71	14.9999999999999\\
13.72	14.9999999999999\\
13.73	14.9999999999999\\
13.74	14.9999999999999\\
13.75	14.9999999999999\\
13.76	14.9999999999999\\
13.77	14.9999999999999\\
13.78	14.9999999999999\\
13.79	14.9999999999999\\
13.8	14.9999999999999\\
13.81	14.9999999999999\\
13.82	14.9999999999999\\
13.83	14.9999999999999\\
13.84	14.9999999999999\\
13.85	14.9999999999999\\
13.86	14.9999999999999\\
13.87	14.9999999999999\\
13.88	14.9999999999999\\
13.89	15\\
13.9	15\\
13.91	15\\
13.92	15\\
13.93	15\\
13.94	15\\
13.95	15\\
13.96	15\\
13.97	15\\
13.98	15\\
13.99	15\\
14	15\\
14.01	15\\
14.02	15\\
14.03	15\\
14.04	15\\
14.05	15\\
14.06	15\\
14.07	15\\
14.08	15\\
14.09	15\\
14.1	15\\
14.11	15\\
14.12	15\\
14.13	15\\
14.14	15\\
14.15	15\\
14.16	15\\
14.17	15\\
14.18	15\\
14.19	15\\
14.2	15\\
14.21	15\\
14.22	15\\
14.23	15\\
14.24	15\\
14.25	15\\
14.26	15\\
14.27	15\\
14.28	15\\
14.29	15\\
14.3	15\\
14.31	15\\
14.32	15\\
14.33	15\\
14.34	15\\
14.35	15\\
14.36	15\\
14.37	15\\
14.38	15\\
14.39	15\\
14.4	15\\
14.41	15\\
14.42	15\\
14.43	15\\
14.44	15\\
14.45	15\\
14.46	15\\
14.47	15\\
14.48	15\\
14.49	15\\
14.5	15\\
14.51	15\\
14.52	15\\
14.53	15\\
14.54	15\\
14.55	15\\
14.56	15\\
14.57	15\\
14.58	15\\
14.59	15\\
14.6	15\\
14.61	15\\
14.62	15\\
14.63	15\\
14.64	15\\
14.65	15\\
14.66	15\\
14.67	15\\
14.68	15\\
14.69	15\\
14.7	15\\
14.71	15\\
14.72	15\\
14.73	15\\
14.74	15\\
14.75	15\\
14.76	15\\
14.77	15\\
14.78	15\\
14.79	15\\
14.8	15\\
14.81	15\\
14.82	15\\
14.83	15\\
14.84	15\\
14.85	15\\
14.86	15\\
14.87	15\\
14.88	15\\
14.89	15\\
14.9	15\\
14.91	15\\
14.92	15\\
14.93	15\\
14.94	15\\
14.95	15\\
14.96	15\\
14.97	15\\
14.98	15\\
14.99	15\\
};
%\addlegendentry{data8}
\node[right, align=left, font=\color{black}] at (30,81){\textbf{ref. velocity}};

\node[right, align=left, font=\color{myred}] at (100,33){\footnotesize\textbf{Agent 1}};
\node[right, align=left, font=\color{myblue}] at (100,24){\footnotesize\textbf{Agent 2}};
\node[right, align=left, font=\color{mygreen}] at (100,14){\footnotesize\textbf{Agent 3}};
\node[right, align=left, font=\color{mycyan}] at (100,5){\footnotesize\textbf{Agent 4}};
\end{axis}

\begin{axis}[%
width=0.994\fwidth,
height=0.388\fwidth,
at={(0\fwidth,0.529\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={\empty},
%ytick={0,50,100,150,200,250,300},
ymin=-80,
ymax=110,
ylabel style={font=\color{white!15!black},yshift=-3.8pt},
ylabel={Position $s_i$ [$\unit{m}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mygray, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0	0\\
	12  0\\
};

\addplot [color=myred, line width=1.2pt]
  table[row sep=crcr]{%
0	-80\\
0.01	-79.8500085903332\\
0.02	-79.7000343020269\\
0.03	-79.550077017364\\
0.04	-79.4001366192448\\
0.05	-79.2502129911846\\
0.06	-79.10030601731\\
0.07	-78.9504155823565\\
0.08	-78.8005415716656\\
0.09	-78.6506838711818\\
0.1	-78.5008423674495\\
0.11	-78.3510169476106\\
0.12	-78.2012074994016\\
0.13	-78.0514139111503\\
0.14	-77.9016360717735\\
0.15	-77.7518738707739\\
0.16	-77.6021271982376\\
0.17	-77.4523959448311\\
0.18	-77.3026800017983\\
0.19	-77.1529792609585\\
0.2	-77.0032936147029\\
0.21	-76.8536229559922\\
0.22	-76.7039671783538\\
0.23	-76.5543261758795\\
0.24	-76.404699843222\\
0.25	-76.255088075593\\
0.26	-76.1054907687601\\
0.27	-75.9559078190444\\
0.28	-75.8063391233175\\
0.29	-75.6567845789994\\
0.3	-75.5072440840554\\
0.31	-75.3577175369938\\
0.32	-75.208204836863\\
0.33	-75.0587058832493\\
0.34	-74.9092205762742\\
0.35	-74.7597488165915\\
0.36	-74.6102905053854\\
0.37	-74.4608455443673\\
0.38	-74.3114138357738\\
0.39	-74.161995282364\\
0.4	-74.0125897874167\\
0.41	-73.8631972547284\\
0.42	-73.7138175886106\\
0.43	-73.5644506938874\\
0.44	-73.4150964758928\\
0.45	-73.2657548404687\\
0.46	-73.116425693962\\
0.47	-72.9671089432224\\
0.48	-72.8178044956002\\
0.49	-72.6685122589436\\
0.5	-72.5192321415962\\
0.51	-72.369964052395\\
0.52	-72.2207079006679\\
0.53	-72.0714635962313\\
0.54	-71.9222310493875\\
0.55	-71.773010170923\\
0.56	-71.6238008721055\\
0.57	-71.474603064682\\
0.58	-71.3254166608765\\
0.59	-71.1762415733873\\
0.6	-71.0270777153853\\
0.61	-70.8779250005113\\
0.62	-70.7287833428739\\
0.63	-70.5796526570472\\
0.64	-70.4305328580686\\
0.65	-70.2814238614367\\
0.66	-70.1323255831087\\
0.67	-69.9832379394986\\
0.68	-69.8341608474748\\
0.69	-69.6850942243579\\
0.7	-69.5360379879185\\
0.71	-69.3869920563753\\
0.72	-69.2379563483926\\
0.73	-69.0889307830782\\
0.74	-68.9399152799815\\
0.75	-68.7909097590911\\
0.76	-68.6419141408328\\
0.77	-68.4929283460677\\
0.78	-68.3439522960895\\
0.79	-68.1949859126231\\
0.8	-68.0460291178221\\
0.81	-67.8970818342669\\
0.82	-67.7481439849623\\
0.83	-67.5992154933361\\
0.84	-67.4502962832365\\
0.85	-67.3013862789302\\
0.86	-67.1524854051004\\
0.87	-67.003593586845\\
0.88	-66.8547107496741\\
0.89	-66.7058368195086\\
0.9	-66.5569717226776\\
0.91	-66.408115385917\\
0.92	-66.2592677363671\\
0.93	-66.1104287015708\\
0.94	-65.9615982094716\\
0.95	-65.8127761884119\\
0.96	-65.6639625671307\\
0.97	-65.5151572747618\\
0.98	-65.366360240832\\
0.99	-65.2175713952592\\
1	-65.0687906683502\\
1.01	-64.9200179907992\\
1.02	-64.7712532936857\\
1.03	-64.6224965084725\\
1.04	-64.4737475670044\\
1.05	-64.3250064015054\\
1.06	-64.1762729445779\\
1.07	-64.0275471292001\\
1.08	-63.8788288887245\\
1.09	-63.7301181568759\\
1.1	-63.5814148677498\\
1.11	-63.4327189558105\\
1.12	-63.2840303558892\\
1.13	-63.1353490031824\\
1.14	-62.9866748332499\\
1.15	-62.8380077820132\\
1.16	-62.6893477857538\\
1.17	-62.540694781111\\
1.18	-62.3920487050809\\
1.19	-62.2434094950138\\
1.2	-62.0947770886133\\
1.21	-61.9461514239339\\
1.22	-61.7975324393796\\
1.23	-61.6489200737023\\
1.24	-61.5003142659998\\
1.25	-61.3517149557144\\
1.26	-61.2031220826308\\
1.27	-61.0545355868749\\
1.28	-60.905955408912\\
1.29	-60.7573814895449\\
1.3	-60.6088137699124\\
1.31	-60.4602521914878\\
1.32	-60.3116966960769\\
1.33	-60.1631472258169\\
1.34	-60.0146037231742\\
1.35	-59.8660661309431\\
1.36	-59.7175343922443\\
1.37	-59.5690084505228\\
1.38	-59.420488249547\\
1.39	-59.2719737334065\\
1.4	-59.1234648465109\\
1.41	-58.974961533588\\
1.42	-58.8264637396825\\
1.43	-58.6779714101542\\
1.44	-58.5294844906764\\
1.45	-58.3810029272345\\
1.46	-58.2325266661247\\
1.47	-58.084055653952\\
1.48	-57.9355898376289\\
1.49	-57.7871291643738\\
1.5	-57.6386735817097\\
1.51	-57.4902230374627\\
1.52	-57.34177747976\\
1.53	-57.193336857029\\
1.54	-57.0449011179956\\
1.55	-56.8964702116828\\
1.56	-56.7480440874089\\
1.57	-56.5996226947866\\
1.58	-56.451205983721\\
1.59	-56.3027939044085\\
1.6	-56.1543864073353\\
1.61	-56.0059834432758\\
1.62	-55.8575849632915\\
1.63	-55.709190918729\\
1.64	-55.5608012612195\\
1.65	-55.4124159426763\\
1.66	-55.2640349152943\\
1.67	-55.1156581315481\\
1.68	-54.9672855441909\\
1.69	-54.8189171062528\\
1.7	-54.6705551409632\\
1.71	-54.522204903372\\
1.72	-54.3738721480099\\
1.73	-54.2255625062863\\
1.74	-54.0772814895563\\
1.75	-53.9290344920951\\
1.76	-53.7808267939826\\
1.77	-53.6326635639033\\
1.78	-53.484549861863\\
1.79	-53.336490641826\\
1.8	-53.1884907542763\\
1.81	-53.0405549487047\\
1.82	-52.8926878760244\\
1.83	-52.7448940909185\\
1.84	-52.5971780541212\\
1.85	-52.4495441346349\\
1.86	-52.301996611886\\
1.87	-52.1545396778209\\
1.88	-52.0071774389443\\
1.89	-51.8599139183026\\
1.9	-51.7127530574128\\
1.91	-51.5656987181402\\
1.92	-51.4187546845252\\
1.93	-51.2719246645623\\
1.94	-51.1252122919311\\
1.95	-50.9786211276832\\
1.96	-50.8321546618835\\
1.97	-50.6858163152103\\
1.98	-50.539609440513\\
1.99	-50.3935373243307\\
2	-50.2476031883712\\
2.01	-50.1018101909534\\
2.02	-49.9561614284121\\
2.03	-49.8106599364686\\
2.04	-49.6653086915666\\
2.05	-49.5201106121745\\
2.06	-49.3750685600562\\
2.07	-49.2301853415099\\
2.08	-49.0854643603182\\
2.09	-48.9409089740234\\
2.1	-48.7965218436783\\
2.11	-48.6523055801339\\
2.12	-48.5082619642718\\
2.13	-48.3643927205239\\
2.14	-48.2207002984123\\
2.15	-48.0771871008485\\
2.16	-47.933855485127\\
2.17	-47.7907077638963\\
2.18	-47.6477462061064\\
2.19	-47.5049730379344\\
2.2	-47.3623904436884\\
2.21	-47.2200005666903\\
2.22	-47.0778055101386\\
2.23	-46.9358073379505\\
2.24	-46.7940080755854\\
2.25	-46.6524097108489\\
2.26	-46.5110141946793\\
2.27	-46.3698234419148\\
2.28	-46.2288393320448\\
2.29	-46.0880637099431\\
2.3	-45.9474983865851\\
2.31	-45.8071451397487\\
2.32	-45.6670057146995\\
2.33	-45.5270818248604\\
2.34	-45.387375152467\\
2.35	-45.2478873492076\\
2.36	-45.1086200368493\\
2.37	-44.9695748078505\\
2.38	-44.8307532259593\\
2.39	-44.6921568267993\\
2.4	-44.5537871184423\\
2.41	-44.4156455819682\\
2.42	-44.2777336720127\\
2.43	-44.1400528173036\\
2.44	-44.0026044211847\\
2.45	-43.8653898621283\\
2.46	-43.7284104942372\\
2.47	-43.5916676477352\\
2.48	-43.4551626294471\\
2.49	-43.3188967232685\\
2.5	-43.1828711906254\\
2.51	-43.0470872709233\\
2.52	-42.9115461819877\\
2.53	-42.7762491204942\\
2.54	-42.6411972623894\\
2.55	-42.5063917633034\\
2.56	-42.3718337589529\\
2.57	-42.2375243655354\\
2.58	-42.1034646801155\\
2.59	-41.9696557810029\\
2.6	-41.8360987281213\\
2.61	-41.7027945633708\\
2.62	-41.5697443109816\\
2.63	-41.43694897786\\
2.64	-41.3044095539275\\
2.65	-41.1721270124523\\
2.66	-41.0401023103737\\
2.67	-40.9083363886194\\
2.68	-40.7768301724161\\
2.69	-40.6455845715933\\
2.7	-40.5146004808804\\
2.71	-40.3838787801977\\
2.72	-40.2534203349405\\
2.73	-40.1232259962575\\
2.74	-39.9932966013232\\
2.75	-39.8636329736035\\
2.76	-39.7342359231164\\
2.77	-39.6051062466865\\
2.78	-39.4762447281938\\
2.79	-39.3476521388173\\
2.8	-39.2193292372728\\
2.81	-39.0912767700453\\
2.82	-38.9634954716169\\
2.83	-38.8359860646885\\
2.84	-38.7087492603971\\
2.85	-38.5817857585282\\
2.86	-38.4550962477227\\
2.87	-38.3286814056796\\
2.88	-38.2025418993538\\
2.89	-38.0766783851489\\
2.9	-37.9510915091059\\
2.91	-37.8257819070872\\
2.92	-37.7007502049558\\
2.93	-37.5759970187511\\
2.94	-37.4515229548589\\
2.95	-37.3273286101788\\
2.96	-37.2034145722861\\
2.97	-37.0797814195901\\
2.98	-36.9564297214887\\
2.99	-36.8333600385179\\
3	-36.7105729224986\\
3.01	-36.5880689166786\\
3.02	-36.4658485558709\\
3.03	-36.3439123665886\\
3.04	-36.2222608671752\\
3.05	-36.1008945679322\\
3.06	-35.9798139712419\\
3.07	-35.8590195716875\\
3.08	-35.7385118561688\\
3.09	-35.6182913040148\\
3.1	-35.4983583870926\\
3.11	-35.3787135699125\\
3.12	-35.2593573097304\\
3.13	-35.1402900566455\\
3.14	-35.0215122536954\\
3.15	-34.9030243369481\\
3.16	-34.7848267355893\\
3.17	-34.6669198720075\\
3.18	-34.5493041618754\\
3.19	-34.4319800142277\\
3.2	-34.3149478315358\\
3.21	-34.1982080097791\\
3.22	-34.0817609385132\\
3.23	-33.9656070009342\\
3.24	-33.8497465739407\\
3.25	-33.7341800281915\\
3.26	-33.6189077281608\\
3.27	-33.5039300321895\\
3.28	-33.3892472925339\\
3.29	-33.2748598554105\\
3.3	-33.160768061038\\
3.31	-33.0469722436758\\
3.32	-32.9334727316593\\
3.33	-32.8202698474318\\
3.34	-32.7073639075734\\
3.35	-32.5947552228263\\
3.36	-32.4824440981173\\
3.37	-32.370430832576\\
3.38	-32.2587157195508\\
3.39	-32.1472990466211\\
3.4	-32.0361810956059\\
3.41	-31.9253621425694\\
3.42	-31.814842457823\\
3.43	-31.7046223059243\\
3.44	-31.5947019456719\\
3.45	-31.4850816300977\\
3.46	-31.3757616064547\\
3.47	-31.2667421162024\\
3.48	-31.1580233949881\\
3.49	-31.0496056726241\\
3.5	-30.9414891730629\\
3.51	-30.8336741143668\\
3.52	-30.7261607086757\\
3.53	-30.6189491621701\\
3.54	-30.5120396750305\\
3.55	-30.4054324413937\\
3.56	-30.2991276493048\\
3.57	-30.1931254806652\\
3.58	-30.0874261111774\\
3.59	-29.9820297102856\\
3.6	-29.8769364411119\\
3.61	-29.7721464603896\\
3.62	-29.6676599183912\\
3.63	-29.5634769588536\\
3.64	-29.4595977188983\\
3.65	-29.3560223289476\\
3.66	-29.2527509126374\\
3.67	-29.1497835867243\\
3.68	-29.04712046099\\
3.69	-28.9447616381402\\
3.7	-28.8427072136997\\
3.71	-28.7409572759027\\
3.72	-28.6395119055793\\
3.73	-28.5383711760366\\
3.74	-28.4375351529358\\
3.75	-28.3370038941645\\
3.76	-28.2367774497043\\
3.77	-28.1368558614938\\
3.78	-28.0372391632866\\
3.79	-27.9379273805049\\
3.8	-27.8389205300874\\
3.81	-27.7402186203334\\
3.82	-27.641821650741\\
3.83	-27.5437296118407\\
3.84	-27.445942485024\\
3.85	-27.3484602423664\\
3.86	-27.251282846446\\
3.87	-27.1544102501563\\
3.88	-27.057842396514\\
3.89	-26.9615792184614\\
3.9	-26.8656206386638\\
3.91	-26.7699665693011\\
3.92	-26.6746169118543\\
3.93	-26.5795715568866\\
3.94	-26.4848303838188\\
3.95	-26.3903932606997\\
3.96	-26.2962600439706\\
3.97	-26.2024305782241\\
3.98	-26.1089046959583\\
3.99	-26.0156822173243\\
4	-25.922762949869\\
4.01	-25.830146688272\\
4.02	-25.7378332140771\\
4.03	-25.6458222954179\\
4.04	-25.5541136867387\\
4.05	-25.4627071285086\\
4.06	-25.3716023469316\\
4.07	-25.28079905365\\
4.08	-25.1902969454431\\
4.09	-25.1000957039203\\
4.1	-25.010194995209\\
4.11	-24.9205944696368\\
4.12	-24.8312937614089\\
4.13	-24.7422924882808\\
4.14	-24.6535902512244\\
4.15	-24.5651866340914\\
4.16	-24.4770812032694\\
4.17	-24.3892735073354\\
4.18	-24.3017630767033\\
4.19	-24.2145494232672\\
4.2	-24.1276320400408\\
4.21	-24.041010400792\\
4.22	-23.9546839596739\\
4.23	-23.8686521508514\\
4.24	-23.7829143881248\\
4.25	-23.6974700645492\\
4.26	-23.6123185520512\\
4.27	-23.527459201042\\
4.28	-23.4428913400284\\
4.29	-23.3586142752203\\
4.3	-23.2746272901364\\
4.31	-23.1909296452083\\
4.32	-23.1075205773818\\
4.33	-23.0243992997175\\
4.34	-22.9415650009902\\
4.35	-22.8590168452872\\
4.36	-22.7767539716063\\
4.37	-22.6947754934539\\
4.38	-22.613080498443\\
4.39	-22.5316680478922\\
4.4	-22.4505371764254\\
4.41	-22.3696868915734\\
4.42	-22.2891161733772\\
4.43	-22.2088239739933\\
4.44	-22.1288092173027\\
4.45	-22.049070798522\\
4.46	-21.9696075838194\\
4.47	-21.8904184099341\\
4.48	-21.8115020838006\\
4.49	-21.7328573821787\\
4.5	-21.6544830512886\\
4.51	-21.5763778064528\\
4.52	-21.4985403317446\\
4.53	-21.4209692796442\\
4.54	-21.343663270702\\
4.55	-21.2666208932117\\
4.56	-21.1898407028908\\
4.57	-21.1133212225722\\
4.58	-21.0370609419049\\
4.59	-20.961058317066\\
4.6	-20.8853117704835\\
4.61	-20.8098196905713\\
4.62	-20.7345804314765\\
4.63	-20.6595923128395\\
4.64	-20.5848536195675\\
4.65	-20.5103626016224\\
4.66	-20.4361174738226\\
4.67	-20.3621164156599\\
4.68	-20.2883575711326\\
4.69	-20.2148390485937\\
4.7	-20.1415589206159\\
4.71	-20.0685152238732\\
4.72	-19.9957059590406\\
4.73	-19.92312909071\\
4.74	-19.8507825473257\\
4.75	-19.7786642211371\\
4.76	-19.7067719681709\\
4.77	-19.6351036082219\\
4.78	-19.5636569248629\\
4.79	-19.4924296654749\\
4.8	-19.4214195412958\\
4.81	-19.3506242274905\\
4.82	-19.2800413632397\\
4.83	-19.2096685518495\\
4.84	-19.1395033608818\\
4.85	-19.0695433223038\\
4.86	-18.9997859326593\\
4.87	-18.9302286532593\\
4.88	-18.860868910394\\
4.89	-18.7917040955645\\
4.9	-18.7227315657354\\
4.91	-18.6539486436075\\
4.92	-18.585352617911\\
4.93	-18.5169407437191\\
4.94	-18.4487102427814\\
4.95	-18.3806583038779\\
4.96	-18.3127820831932\\
4.97	-18.2450787047108\\
4.98	-18.1775452606274\\
4.99	-18.1101788117876\\
5	-18.0429763881395\\
5.01	-17.9759349892097\\
5.02	-17.9090515846007\\
5.03	-17.8423231145075\\
5.04	-17.7757464902571\\
5.05	-17.7093185948693\\
5.06	-17.6430362836402\\
5.07	-17.5768963847488\\
5.08	-17.5108956998873\\
5.09	-17.4450310049172\\
5.1	-17.3792990505507\\
5.11	-17.31369656306\\
5.12	-17.2482202450148\\
5.13	-17.1828667760511\\
5.14	-17.1176328136712\\
5.15	-17.052514994079\\
5.16	-16.987509933051\\
5.17	-16.9226142268466\\
5.18	-16.8578244531599\\
5.19	-16.7931371721158\\
5.2	-16.7285489273136\\
5.21	-16.6640562469218\\
5.22	-16.5996556448264\\
5.23	-16.5353436218377\\
5.24	-16.4711166669586\\
5.25	-16.406971258719\\
5.26	-16.3429038665792\\
5.27	-16.2789109524085\\
5.28	-16.2149889720404\\
5.29	-16.1511343769118\\
5.3	-16.0873436157871\\
5.31	-16.0236131365734\\
5.32	-15.9599393882291\\
5.33	-15.8963188227699\\
5.34	-15.8327478973737\\
5.35	-15.7692230765885\\
5.36	-15.7057408346414\\
5.37	-15.6422976578528\\
5.38	-15.5788900471506\\
5.39	-15.515514520685\\
5.4	-15.4521676165376\\
5.41	-15.3888458955189\\
5.42	-15.3255459440435\\
5.43	-15.2622643770681\\
5.44	-15.1989978410645\\
5.45	-15.1357430169706\\
5.46	-15.0724966229673\\
5.47	-15.0092554166204\\
5.48	-14.9460161948815\\
5.49	-14.8827757868037\\
5.5	-14.819531020965\\
5.51	-14.7562786034697\\
5.52	-14.6930146762833\\
5.53	-14.6297332430465\\
5.54	-14.5664208841151\\
5.55	-14.5030427456201\\
5.56	-14.4395264010489\\
5.57	-14.3757801568621\\
5.58	-14.3117522026934\\
5.59	-14.2474352751732\\
5.6	-14.1828293863309\\
5.61	-14.1179345482536\\
5.62	-14.0527507730869\\
5.63	-13.9872780730346\\
5.64	-13.9215164603586\\
5.65	-13.855465947379\\
5.66	-13.7891265464741\\
5.67	-13.7224982700805\\
5.68	-13.6555811306927\\
5.69	-13.5883751408634\\
5.7	-13.5208803132037\\
5.71	-13.4530966603824\\
5.72	-13.3850241951268\\
5.73	-13.3166629302221\\
5.74	-13.2480128785116\\
5.75	-13.1790740528968\\
5.76	-13.1098464663371\\
5.77	-13.04033013185\\
5.78	-12.9705250625112\\
5.79	-12.9004312714544\\
5.8	-12.8300487718711\\
5.81	-12.7593775770112\\
5.82	-12.6884177001822\\
5.83	-12.6171691547499\\
5.84	-12.545631954138\\
5.85	-12.4738061118281\\
5.86	-12.4016916413598\\
5.87	-12.3292885563308\\
5.88	-12.2565968703965\\
5.89	-12.1836165972705\\
5.9	-12.110347750724\\
5.91	-12.0367903445864\\
5.92	-11.9629443927449\\
5.93	-11.8888099091445\\
5.94	-11.8143869077882\\
5.95	-11.7396754027368\\
5.96	-11.6646754081089\\
5.97	-11.5893869380812\\
5.98	-11.5138100068878\\
5.99	-11.437944628821\\
6	-11.3617908182307\\
6.01	-11.2853485895247\\
6.02	-11.2086179571685\\
6.03	-11.1315989356855\\
6.04	-11.0542915396568\\
6.05	-10.9766957837211\\
6.06	-10.898811682575\\
6.07	-10.8206392509728\\
6.08	-10.7421785037266\\
6.09	-10.663429455706\\
6.1	-10.5843921218383\\
6.11	-10.5050665171088\\
6.12	-10.4254526565601\\
6.13	-10.3455505552927\\
6.14	-10.2653602284644\\
6.15	-10.1848816912911\\
6.16	-10.1041149590459\\
6.17	-10.0230600470598\\
6.18	-9.94171697072119\\
6.19	-9.86008574547617\\
6.2	-9.77816638682833\\
6.21	-9.69595891033885\\
6.22	-9.61346333162642\\
6.23	-9.53067966636731\\
6.24	-9.44760793029525\\
6.25	-9.36424813920151\\
6.26	-9.28060030893484\\
6.27	-9.19666445540146\\
6.28	-9.11244059456507\\
6.29	-9.02792874244682\\
6.3	-8.94312891512529\\
6.31	-8.85804112873649\\
6.32	-8.77266539947384\\
6.33	-8.68700174358817\\
6.34	-8.60105017738769\\
6.35	-8.51481071723799\\
6.36	-8.428283379562\\
6.37	-8.34146818084002\\
6.38	-8.2543651376097\\
6.39	-8.16697426646596\\
6.4	-8.07929558406106\\
6.41	-7.99132910710456\\
6.42	-7.90307485236329\\
6.43	-7.81453283666134\\
6.44	-7.72570307688007\\
6.45	-7.63658558995806\\
6.46	-7.54718039289114\\
6.47	-7.45748750273232\\
6.48	-7.36750693659185\\
6.49	-7.27723871163714\\
6.5	-7.18668284509276\\
6.51	-7.09583935424047\\
6.52	-7.00470825641914\\
6.53	-6.91328956902478\\
6.54	-6.82158330951054\\
6.55	-6.72958949538665\\
6.56	-6.63730814422041\\
6.57	-6.54473927363624\\
6.58	-6.45188290131557\\
6.59	-6.3587390449969\\
6.6	-6.26530772247575\\
6.61	-6.17158895160468\\
6.62	-6.07758275029322\\
6.63	-5.98328913650789\\
6.64	-5.88870812827221\\
6.65	-5.79383974366665\\
6.66	-5.69868400082861\\
6.67	-5.60324091795241\\
6.68	-5.5075105132893\\
6.69	-5.41149280514745\\
6.7	-5.31518781189187\\
6.71	-5.21859555194449\\
6.72	-5.12171604378405\\
6.73	-5.02454930594617\\
6.74	-4.92709535702326\\
6.75	-4.82935421566457\\
6.76	-4.73132590057612\\
6.77	-4.63301043052074\\
6.78	-4.534407824318\\
6.79	-4.43551810084423\\
6.8	-4.33634127903251\\
6.81	-4.2368773778726\\
6.82	-4.13712641641102\\
6.83	-4.03708841375094\\
6.84	-3.9367633890522\\
6.85	-3.83615136153135\\
6.86	-3.73525235046152\\
6.87	-3.63406637517251\\
6.88	-3.5325934550507\\
6.89	-3.43083360953911\\
6.9	-3.32878685813731\\
6.91	-3.22645322040142\\
6.92	-3.12383271594418\\
6.93	-3.02092536443477\\
6.94	-2.91773118559897\\
6.95	-2.814250199219\\
6.96	-2.71048242513362\\
6.97	-2.60642788323803\\
6.98	-2.50208659348388\\
6.99	-2.39745857587927\\
7	-2.29254385048874\\
7.01	-2.1873424374332\\
7.02	-2.08185435688999\\
7.03	-1.97607973730685\\
7.04	-1.87001942350217\\
7.05	-1.76367486516796\\
7.06	-1.65704750552197\\
7.07	-1.55013878133104\\
7.08	-1.44295012293441\\
7.09	-1.33548295426699\\
7.1	-1.22773869288281\\
7.11	-1.11971874997823\\
7.12	-1.01142453041538\\
7.13	-0.902857432745407\\
7.14	-0.794018849231833\\
7.15	-0.684910165873902\\
7.16	-0.575532762429873\\
7.17	-0.465888012440288\\
7.18	-0.35597728325132\\
7.19	-0.245801936037992\\
7.2	-0.135363325827456\\
7.21	-0.0246628015222399\\
7.22	0.086298294076542\\
7.23	0.197518624246001\\
7.24	0.308996858318309\\
7.25	0.420731671657506\\
7.26	0.532721745636451\\
7.27	0.64496576761367\\
7.28	0.757462430910294\\
7.29	0.870210434787083\\
7.3	0.983208484421368\\
7.31	1.09645529088409\\
7.32	1.20994957111692\\
7.33	1.32369004790928\\
7.34	1.43767544987554\\
7.35	1.55190451143221\\
7.36	1.66637597277511\\
7.37	1.78108857985667\\
7.38	1.89604108436319\\
7.39	2.01123224369222\\
7.4	2.12666082092993\\
7.41	2.24232558482855\\
7.42	2.35822530978383\\
7.43	2.47435877581259\\
7.44	2.59072476853025\\
7.45	2.70732207912849\\
7.46	2.82414950435287\\
7.47	2.94120584648061\\
7.48	3.05848991329829\\
7.49	3.17600051807969\\
7.5	3.29373647956369\\
7.51	3.41169662193215\\
7.52	3.52987977478789\\
7.53	3.64828477313272\\
7.54	3.76691045734553\\
7.55	3.88575567316046\\
7.56	4.00481927164499\\
7.57	4.1241001091783\\
7.58	4.2435970474295\\
7.59	4.36330895333603\\
7.6	4.48323469908205\\
7.61	4.60337316207692\\
7.62	4.72372322493378\\
7.63	4.84428377544806\\
7.64	4.96505370657621\\
7.65	5.08603191641438\\
7.66	5.20721730817716\\
7.67	5.32860879017647\\
7.68	5.45020527580043\\
7.69	5.57200568349226\\
7.7	5.69400893672939\\
7.71	5.81621396400247\\
7.72	5.93861969879453\\
7.73	6.06122507956015\\
7.74	6.18402904970478\\
7.75	6.30703055756403\\
7.76	6.43022855638304\\
7.77	6.55362200429597\\
7.78	6.6772098643055\\
7.79	6.80099110426238\\
7.8	6.92496469684514\\
7.81	7.0491296195397\\
7.82	7.17348485461923\\
7.83	7.29802938912395\\
7.84	7.42276221484101\\
7.85	7.54768232828449\\
7.86	7.67278873067539\\
7.87	7.79808042792175\\
7.88	7.92355643059879\\
7.89	8.04921575392919\\
7.9	8.17505741776327\\
7.91	8.30108044655947\\
7.92	8.42728386936466\\
7.93	8.55366671979471\\
7.94	8.68022803601497\\
7.95	8.80696686072095\\
7.96	8.93388224111895\\
7.97	9.06097322890686\\
7.98	9.18823888025493\\
7.99	9.31567825578665\\
8	9.44329042055972\\
8.01	9.57107444404707\\
8.02	9.69902940011791\\
8.03	9.82715436701886\\
8.04	9.95544842735522\\
8.05	10.0839106680722\\
8.06	10.2125401804362\\
8.07	10.3413360600164\\
8.08	10.470297406666\\
8.09	10.5994233245041\\
8.1	10.7287129218967\\
8.11	10.8581653114392\\
8.12	10.9877796099373\\
8.13	11.1175549383895\\
8.14	11.2474904219685\\
8.15	11.3775851900033\\
8.16	11.5078383759613\\
8.17	11.6382491174301\\
8.18	11.7688165560999\\
8.19	11.8995398377456\\
8.2	12.030418112209\\
8.21	12.1614505333813\\
8.22	12.2926362591851\\
8.23	12.4239744515575\\
8.24	12.5554642764319\\
8.25	12.6871049037211\\
8.26	12.8188955072999\\
8.27	12.9508352649876\\
8.28	13.0829233585308\\
8.29	13.2151589735864\\
8.3	13.3475412997046\\
8.31	13.4800695303116\\
8.32	13.6127428626927\\
8.33	13.7455604979756\\
8.34	13.8785216411133\\
8.35	14.0116255008677\\
8.36	14.1448712897925\\
8.37	14.2782582242168\\
8.38	14.4117855242284\\
8.39	14.5454524136573\\
8.4	14.6792581200595\\
8.41	14.8132018747001\\
8.42	14.9472829125377\\
8.43	15.0815004722073\\
8.44	15.2158537960048\\
8.45	15.3503421298706\\
8.46	15.4849647233734\\
8.47	15.6197208296944\\
8.48	15.7546097056112\\
8.49	15.889630611482\\
8.5	16.02478281123\\
8.51	16.1600655723272\\
8.52	16.2954781657787\\
8.53	16.4310198661078\\
8.54	16.5666899513395\\
8.55	16.7024877029856\\
8.56	16.8384124060287\\
8.57	16.9744633489077\\
8.58	17.1106398235014\\
8.59	17.246941125114\\
8.6	17.3833665524597\\
8.61	17.5199154076472\\
8.62	17.6565869961652\\
8.63	17.7933806268669\\
8.64	17.9302956119554\\
8.65	18.0673312669683\\
8.66	18.2044869107633\\
8.67	18.3417618655034\\
8.68	18.4791554566418\\
8.69	18.6166670129076\\
8.7	18.754295866291\\
8.71	18.8920413520287\\
8.72	19.0299028085898\\
8.73	19.1678795776607\\
8.74	19.3059710041313\\
8.75	19.4441764360805\\
8.76	19.5824952247617\\
8.77	19.720926724589\\
8.78	19.8594702931229\\
8.79	19.9981252910558\\
8.8	20.1368910821988\\
8.81	20.275767033467\\
8.82	20.414752514866\\
8.83	20.5538468994777\\
8.84	20.6930495634467\\
8.85	20.8323598859668\\
8.86	20.9717772492667\\
8.87	21.111301038597\\
8.88	21.2509306422161\\
8.89	21.3906654513771\\
8.9	21.530504860314\\
8.91	21.6704482662284\\
8.92	21.8104950692763\\
8.93	21.9506446725547\\
8.94	22.090896482088\\
8.95	22.2312499068156\\
8.96	22.3717043585778\\
8.97	22.5122592521037\\
8.98	22.6529140049972\\
8.99	22.7936680377248\\
9	22.9345207736024\\
9.01	23.0754716387821\\
9.02	23.2165200622399\\
9.03	23.3576654757629\\
9.04	23.4989073139361\\
9.05	23.6402450141302\\
9.06	23.781678016489\\
9.07	23.9232057639163\\
9.08	24.0648277020644\\
9.09	24.2065432793205\\
9.1	24.3483519467953\\
9.11	24.4902531583099\\
9.12	24.6322463703841\\
9.13	24.7743310422237\\
9.14	24.9165066357087\\
9.15	25.0587726153807\\
9.16	25.2011284484314\\
9.17	25.3435736046899\\
9.18	25.4861075566115\\
9.19	25.6287297792649\\
9.2	25.7714397503211\\
9.21	25.9142369500409\\
9.22	26.0571208612637\\
9.23	26.2000909693952\\
9.24	26.3431467623964\\
9.25	26.4862877307711\\
9.26	26.6295133675552\\
9.27	26.7728231683045\\
9.28	26.9162166310835\\
9.29	27.059693256454\\
9.3	27.2032525474635\\
9.31	27.3468940096342\\
9.32	27.4906171509511\\
9.33	27.6344214818515\\
9.34	27.7783065152133\\
9.35	27.9222717663439\\
9.36	28.0663167529694\\
9.37	28.210440995223\\
9.38	28.3546440156345\\
9.39	28.4989253391193\\
9.4	28.643284492967\\
9.41	28.787721006831\\
9.42	28.9322344127176\\
9.43	29.0768242449751\\
9.44	29.2214900402831\\
9.45	29.3662313376418\\
9.46	29.5110476783615\\
9.47	29.6559386060518\\
9.48	29.8009036666111\\
9.49	29.9459424082164\\
9.5	30.0910543813122\\
9.51	30.2362391386008\\
9.52	30.3814962350314\\
9.53	30.5268252277901\\
9.54	30.6722256762894\\
9.55	30.817697142158\\
9.56	30.9632391892308\\
9.57	31.1088513835384\\
9.58	31.2545332932975\\
9.59	31.4002844889003\\
9.6	31.5461045429047\\
9.61	31.6919930300245\\
9.62	31.8379495271193\\
9.63	31.9839736131844\\
9.64	32.1300648693413\\
9.65	32.276222878828\\
9.66	32.4224472269885\\
9.67	32.568737501264\\
9.68	32.7150932911827\\
9.69	32.86151418835\\
9.7	33.0079997864396\\
9.71	33.1545496811831\\
9.72	33.3011634703612\\
9.73	33.4478407537938\\
9.74	33.5945811333307\\
9.75	33.7413842128422\\
9.76	33.8882495982097\\
9.77	34.0351768973166\\
9.78	34.1821657200388\\
9.79	34.3292156782355\\
9.8	34.47632638574\\
9.81	34.623497458351\\
9.82	34.7707285138225\\
9.83	34.9180191718559\\
9.84	35.0653690540901\\
9.85	35.2127777840928\\
9.86	35.3602449873518\\
9.87	35.5077702912656\\
9.88	35.655353325135\\
9.89	35.8029937201538\\
9.9	35.9506911094004\\
9.91	36.0984451278289\\
9.92	36.2462554122605\\
9.93	36.3941216013743\\
9.94	36.5420433356994\\
9.95	36.6900202576058\\
9.96	36.838052011296\\
9.97	36.9861382427964\\
9.98	37.134278599949\\
9.99	37.2824727324026\\
10	37.4307202916046\\
10.01	37.5790209307927\\
10.02	37.7273743049863\\
10.03	37.8757800709785\\
10.04	38.0242378873276\\
10.05	38.1727474143488\\
10.06	38.3213083141062\\
10.07	38.4699202504046\\
10.08	38.6185828887813\\
10.09	38.7672958964981\\
10.1	38.916058942533\\
10.11	39.0648716975724\\
10.12	39.2137338340033\\
10.13	39.3626450259048\\
10.14	39.5116049490407\\
10.15	39.6606132808514\\
10.16	39.8096697004459\\
10.17	39.958773073162\\
10.18	40.1079212749724\\
10.19	40.2571120645353\\
10.2	40.4063433125702\\
10.21	40.5556129962555\\
10.22	40.7049191939056\\
10.23	40.8542600799143\\
10.24	41.0036339199513\\
10.25	41.1530390663983\\
10.26	41.3024739540139\\
10.27	41.4519370958149\\
10.28	41.6014270791633\\
10.29	41.7509425620497\\
10.3	41.9004822695618\\
10.31	42.0500449905295\\
10.32	42.1996295743382\\
10.33	42.3492349279014\\
10.34	42.498860012784\\
10.35	42.6485038424698\\
10.36	42.7981654797664\\
10.37	42.9478440343382\\
10.38	43.0975386603645\\
10.39	43.2472485543132\\
10.4	43.396972952827\\
10.41	43.5467111307144\\
10.42	43.6964623990417\\
10.43	43.8462261033202\\
10.44	43.9960016217838\\
10.45	44.1457883637533\\
10.46	44.295585768082\\
10.47	44.4453933016788\\
10.48	44.5952104581062\\
10.49	44.7450367562471\\
10.5	44.894871739039\\
10.51	45.0447149722715\\
10.52	45.1945660434434\\
10.53	45.3444245606778\\
10.54	45.4942901516904\\
10.55	45.6441624628104\\
10.56	45.7940411580494\\
10.57	45.9439259182177\\
10.58	46.0938164400843\\
10.59	46.2437124355788\\
10.6	46.393613631034\\
10.61	46.5435197664648\\
10.62	46.6934305948852\\
10.63	46.8433458816576\\
10.64	46.9932654038757\\
10.65	47.143188949778\\
10.66	47.2931163181906\\
10.67	47.4430473179976\\
10.68	47.5929817676385\\
10.69	47.7429194946306\\
10.7	47.8928603351145\\
10.71	48.0428041334235\\
10.72	48.192750741674\\
10.73	48.3427000193761\\
10.74	48.4926518330638\\
10.75	48.6426060559445\\
10.76	48.7925625675646\\
10.77	48.9425212534929\\
10.78	49.0924820050197\\
10.79	49.2424447188701\\
10.8	49.3924092969331\\
10.81	49.5423756460027\\
10.82	49.6923436775331\\
10.83	49.8423133074056\\
10.84	49.9922844557071\\
10.85	50.1422570465201\\
10.86	50.2922310077226\\
10.87	50.4422062707987\\
10.88	50.592182770658\\
10.89	50.7421604454644\\
10.9	50.8921392364737\\
10.91	51.0421190878785\\
10.92	51.1920999466618\\
10.93	51.3420817624571\\
10.94	51.4920644874163\\
10.95	51.6420480760836\\
10.96	51.7920324852758\\
10.97	51.9420176739686\\
10.98	52.0920036031891\\
10.99	52.2419902359127\\
11	52.391977536966\\
11.01	52.5419654729344\\
11.02	52.6919540120736\\
11.03	52.8419431242266\\
11.04	52.9919327807443\\
11.05	53.1419229544098\\
11.06	53.2919136193669\\
11.07	53.4419047510524\\
11.08	53.591896326131\\
11.09	53.7418883224343\\
11.1	53.891880718902\\
11.11	54.0418734955269\\
11.12	54.1918666333022\\
11.13	54.3418601141713\\
11.14	54.4918539209803\\
11.15	54.641848037433\\
11.16	54.7918424480482\\
11.17	54.9418371381184\\
11.18	55.0918320936715\\
11.19	55.2418273014341\\
11.2	55.3918227487964\\
11.21	55.541818423779\\
11.22	55.6918143150014\\
11.23	55.8418104116523\\
11.24	55.9918067034606\\
11.25	56.1418031806691\\
11.26	56.2917998340082\\
11.27	56.4417966546718\\
11.28	56.5917936342942\\
11.29	56.7417907649277\\
11.3	56.8917880390222\\
11.31	57.0417854494051\\
11.32	57.1917829892622\\
11.33	57.3417806521202\\
11.34	57.4917784318294\\
11.35	57.6417763225475\\
11.36	57.7917743187242\\
11.37	57.9417724150871\\
11.38	58.0917706066269\\
11.39	58.2417688885851\\
11.4	58.3917672564411\\
11.41	58.5417657059\\
11.42	58.6917642328822\\
11.43	58.8417628335114\\
11.44	58.9917615041056\\
11.45	59.1417602411667\\
11.46	59.2917590413716\\
11.47	59.4417579015631\\
11.48	59.5917568187422\\
11.49	59.7417557900595\\
11.5	59.8917548128084\\
11.51	60.0417538844173\\
11.52	60.1917530024434\\
11.53	60.341752164566\\
11.54	60.4917513685803\\
11.55	60.6417506123919\\
11.56	60.7917498940109\\
11.57	60.9417492115472\\
11.58	61.0917485632049\\
11.59	61.2417479472781\\
11.6	61.391747362146\\
11.61	61.5417468062691\\
11.62	61.6917462781846\\
11.63	61.841745776503\\
11.64	61.9917452999042\\
11.65	62.1417448471341\\
11.66	62.2917444170013\\
11.67	62.4417440083741\\
11.68	62.5917436201772\\
11.69	62.7417432513892\\
11.7	62.8917429010396\\
11.71	63.0417425682067\\
11.72	63.1917422520145\\
11.73	63.3417419516311\\
11.74	63.4917416662662\\
11.75	63.6417413951687\\
11.76	63.7917411376255\\
11.77	63.9417408929587\\
11.78	64.0917406605247\\
11.79	64.2417404397117\\
11.8	64.3917402299389\\
11.81	64.5417400306541\\
11.82	64.6917398413331\\
11.83	64.8417396614777\\
11.84	64.9917394906145\\
11.85	65.1417393282941\\
11.86	65.2917391740893\\
11.87	65.4417390275944\\
11.88	65.5917388884238\\
11.89	65.7417387562114\\
11.9	65.8917386306093\\
11.91	66.0417385112869\\
11.92	66.1917383979304\\
11.93	66.3417382902414\\
11.94	66.4917381879366\\
11.95	66.6417380907468\\
11.96	66.7917379984162\\
11.97	66.9417379107019\\
11.98	67.0917378273731\\
11.99	67.2417377482105\\
12	67.3917376730059\\
12.01	67.5417376015613\\
12.02	67.6917375336887\\
12.03	67.8417374692096\\
12.04	67.9917374079543\\
12.05	68.1417373497616\\
12.06	68.2917372944784\\
12.07	68.4417372419592\\
12.08	68.5917371920658\\
12.09	68.741737144667\\
12.1	68.891737099638\\
12.11	69.0417370568603\\
12.12	69.1917370162214\\
12.13	69.3417369776144\\
12.14	69.4917369409376\\
12.15	69.6417369060945\\
12.16	69.7917368729935\\
12.17	69.9417368415475\\
12.18	70.0917368116737\\
12.19	70.2417367832935\\
12.2	70.3917367563323\\
12.21	70.541736730719\\
12.22	70.6917367063863\\
12.23	70.8417366832703\\
12.24	70.9917366613099\\
12.25	71.1417366404475\\
12.26	71.2917366206282\\
12.27	71.4417366017998\\
12.28	71.5917365839128\\
12.29	71.7417365669201\\
12.3	71.8917365507769\\
12.31	72.0417365354409\\
12.32	72.1917365208717\\
12.33	72.3417365070308\\
12.34	72.491736493882\\
12.35	72.6417364813906\\
12.36	72.7917364695237\\
12.37	72.9417364582502\\
12.38	73.0917364475403\\
12.39	73.2417364373658\\
12.4	73.3917364277001\\
12.41	73.5417364185176\\
12.42	73.6917364097942\\
12.43	73.841736401507\\
12.44	73.9917363936341\\
12.45	74.1417363861548\\
12.46	74.2917363790495\\
12.47	74.4417363722994\\
12.48	74.5917363658868\\
12.49	74.7417363597948\\
12.5	74.8917363540074\\
12.51	75.0417363485094\\
12.52	75.1917363432862\\
12.53	75.3417363383242\\
12.54	75.4917363336103\\
12.55	75.6417363291321\\
12.56	75.7917363248777\\
12.57	75.9417363208361\\
12.58	76.0917363169966\\
12.59	76.241736313349\\
12.6	76.3917363098838\\
12.61	76.5417363065918\\
12.62	76.6917363034644\\
12.63	76.8417363004934\\
12.64	76.9917362976709\\
12.65	77.1417362949896\\
12.66	77.2917362924423\\
12.67	77.4417362900223\\
12.68	77.5917362877234\\
12.69	77.7417362855394\\
12.7	77.8917362834646\\
12.71	78.0417362814935\\
12.72	78.191736279621\\
12.73	78.3417362778421\\
12.74	78.4917362761521\\
12.75	78.6417362745466\\
12.76	78.7917362730214\\
12.77	78.9417362715725\\
12.78	79.091736270196\\
12.79	79.2417362688883\\
12.8	79.391736267646\\
12.81	79.5417362664658\\
12.82	79.6917362653446\\
12.83	79.8417362642795\\
12.84	79.9917362632677\\
12.85	80.1417362623064\\
12.86	80.2917362613932\\
12.87	80.4417362605256\\
12.88	80.5917362597014\\
12.89	80.7417362589184\\
12.9	80.8917362581746\\
12.91	81.041736257468\\
12.92	81.1917362567966\\
12.93	81.3417362561589\\
12.94	81.491736255553\\
12.95	81.6417362549775\\
12.96	81.7917362544307\\
12.97	81.9417362539112\\
12.98	82.0917362534177\\
12.99	82.2417362529489\\
13	82.3917362525036\\
13.01	82.5417362520805\\
13.02	82.6917362516785\\
13.03	82.8417362512967\\
13.04	82.9917362509339\\
13.05	83.1417362505892\\
13.06	83.2917362502619\\
13.07	83.4417362499508\\
13.08	83.5917362496554\\
13.09	83.7417362493747\\
13.1	83.891736249108\\
13.11	84.0417362488546\\
13.12	84.191736248614\\
13.13	84.3417362483853\\
13.14	84.4917362481681\\
13.15	84.6417362479618\\
13.16	84.7917362477658\\
13.17	84.9417362475796\\
13.18	85.0917362474027\\
13.19	85.2417362472346\\
13.2	85.3917362470749\\
13.21	85.5417362469232\\
13.22	85.6917362467791\\
13.23	85.8417362466422\\
13.24	85.9917362465122\\
13.25	86.1417362463886\\
13.26	86.2917362462713\\
13.27	86.4417362461598\\
13.28	86.5917362460538\\
13.29	86.7417362459532\\
13.3	86.8917362458576\\
13.31	87.0417362457668\\
13.32	87.1917362456805\\
13.33	87.3417362455985\\
13.34	87.4917362455207\\
13.35	87.6417362454467\\
13.36	87.7917362453764\\
13.37	87.9417362453096\\
13.38	88.0917362452462\\
13.39	88.241736245186\\
13.4	88.3917362451287\\
13.41	88.5417362450743\\
13.42	88.6917362450227\\
13.43	88.8417362449736\\
13.44	88.991736244927\\
13.45	89.1417362448827\\
13.46	89.2917362448406\\
13.47	89.4417362448006\\
13.48	89.5917362447626\\
13.49	89.7417362447265\\
13.5	89.8917362446923\\
13.51	90.0417362446597\\
13.52	90.1917362446287\\
13.53	90.3417362445994\\
13.54	90.4917362445715\\
13.55	90.6417362445449\\
13.56	90.7917362445197\\
13.57	90.9417362444958\\
13.58	91.0917362444731\\
13.59	91.2417362444515\\
13.6	91.391736244431\\
13.61	91.5417362444115\\
13.62	91.691736244393\\
13.63	91.8417362443754\\
13.64	91.9917362443587\\
13.65	92.1417362443428\\
13.66	92.2917362443277\\
13.67	92.4417362443134\\
13.68	92.5917362442998\\
13.69	92.7417362442868\\
13.7	92.8917362442745\\
13.71	93.0417362442629\\
13.72	93.1917362442518\\
13.73	93.3417362442412\\
13.74	93.4917362442312\\
13.75	93.6417362442217\\
13.76	93.7917362442127\\
13.77	93.9417362442041\\
13.78	94.091736244196\\
13.79	94.2417362441882\\
13.8	94.3917362441809\\
13.81	94.5417362441739\\
13.82	94.6917362441672\\
13.83	94.8417362441609\\
13.84	94.9917362441549\\
13.85	95.1417362441493\\
13.86	95.2917362441439\\
13.87	95.4417362441387\\
13.88	95.5917362441338\\
13.89	95.7417362441292\\
13.9	95.8917362441248\\
13.91	96.0417362441206\\
13.92	96.1917362441167\\
13.93	96.3417362441129\\
13.94	96.4917362441093\\
13.95	96.6417362441059\\
13.96	96.7917362441027\\
13.97	96.9417362440996\\
13.98	97.0917362440967\\
13.99	97.2417362440939\\
14	97.3917362440913\\
14.01	97.5417362440888\\
14.02	97.6917362440864\\
14.03	97.8417362440841\\
14.04	97.991736244082\\
14.05	98.1417362440799\\
14.06	98.291736244078\\
14.07	98.4417362440762\\
14.08	98.5917362440744\\
14.09	98.7417362440727\\
14.1	98.8917362440712\\
14.11	99.0417362440697\\
14.12	99.1917362440682\\
14.13	99.3417362440669\\
14.14	99.4917362440656\\
14.15	99.6417362440644\\
14.16	99.7917362440632\\
14.17	99.9417362440621\\
14.18	100.091736244061\\
14.19	100.24173624406\\
14.2	100.391736244059\\
14.21	100.541736244058\\
14.22	100.691736244057\\
14.23	100.841736244057\\
14.24	100.991736244056\\
14.25	101.141736244055\\
14.26	101.291736244054\\
14.27	101.441736244054\\
14.28	101.591736244053\\
14.29	101.741736244053\\
14.3	101.891736244052\\
14.31	102.041736244051\\
14.32	102.191736244051\\
14.33	102.34173624405\\
14.34	102.49173624405\\
14.35	102.64173624405\\
14.36	102.791736244049\\
14.37	102.941736244049\\
14.38	103.091736244048\\
14.39	103.241736244048\\
14.4	103.391736244048\\
14.41	103.541736244047\\
14.42	103.691736244047\\
14.43	103.841736244047\\
14.44	103.991736244046\\
14.45	104.141736244046\\
14.46	104.291736244046\\
14.47	104.441736244046\\
14.48	104.591736244046\\
14.49	104.741736244045\\
14.5	104.891736244045\\
14.51	105.041736244045\\
14.52	105.191736244045\\
14.53	105.341736244045\\
14.54	105.491736244044\\
14.55	105.641736244044\\
14.56	105.791736244044\\
14.57	105.941736244044\\
14.58	106.091736244044\\
14.59	106.241736244044\\
14.6	106.391736244044\\
14.61	106.541736244043\\
14.62	106.691736244043\\
14.63	106.841736244043\\
14.64	106.991736244043\\
14.65	107.141736244043\\
14.66	107.291736244043\\
14.67	107.441736244043\\
14.68	107.591736244043\\
14.69	107.741736244043\\
14.7	107.891736244043\\
14.71	108.041736244043\\
14.72	108.191736244042\\
14.73	108.341736244042\\
14.74	108.491736244042\\
14.75	108.641736244042\\
14.76	108.791736244042\\
14.77	108.941736244042\\
14.78	109.091736244042\\
14.79	109.241736244042\\
14.8	109.391736244042\\
14.81	109.541736244042\\
14.82	109.691736244042\\
14.83	109.841736244042\\
14.84	109.991736244042\\
14.85	110.141736244042\\
14.86	110.291736244042\\
14.87	110.441736244042\\
14.88	110.591736244042\\
14.89	110.741736244042\\
14.9	110.891736244042\\
14.91	111.041736244042\\
14.92	111.191736244042\\
14.93	111.341736244042\\
14.94	111.491736244042\\
14.95	111.641736244042\\
14.96	111.791736244042\\
14.97	111.941736244042\\
14.98	112.091736244042\\
14.99	112.241736244042\\
};
%\addlegendentry{data1}

\addplot [color=myblue, line width=1.2pt]
  table[row sep=crcr]{%
0	-70\\
0.01	-69.850008306855\\
0.02	-69.7000331701266\\
0.03	-69.5500744760497\\
0.04	-69.4001321114555\\
0.05	-69.2502059637685\\
0.06	-69.1002959210037\\
0.07	-68.9504018717642\\
0.08	-68.8005237052376\\
0.09	-68.6506613111941\\
0.1	-68.5008145799833\\
0.11	-68.3509834025313\\
0.12	-68.2011676703384\\
0.13	-68.051367275476\\
0.14	-67.901582110584\\
0.15	-67.7518120688683\\
0.16	-67.6020570440977\\
0.17	-67.4523169306018\\
0.18	-67.3025916232675\\
0.19	-67.1528810175373\\
0.2	-67.0031850094059\\
0.21	-66.8535034954181\\
0.22	-66.7038363726658\\
0.23	-66.5541835387857\\
0.24	-66.4045448919563\\
0.25	-66.2549203308959\\
0.26	-66.1053097548595\\
0.27	-65.9557130636365\\
0.28	-65.8061301575481\\
0.29	-65.6565609374448\\
0.3	-65.5070053047039\\
0.31	-65.3574631612269\\
0.32	-65.2079344094369\\
0.33	-65.0584189522764\\
0.34	-64.9089166932048\\
0.35	-64.7594275361955\\
0.36	-64.6099513857339\\
0.37	-64.4604881468149\\
0.38	-64.3110377249402\\
0.39	-64.1616000261162\\
0.4	-64.0121749568514\\
0.41	-63.862762424154\\
0.42	-63.7133623355296\\
0.43	-63.5639745989787\\
0.44	-63.4145991229946\\
0.45	-63.2652358165606\\
0.46	-63.1158845891481\\
0.47	-62.966545350714\\
0.48	-62.8172180116985\\
0.49	-62.6679024830226\\
0.5	-62.5185986760861\\
0.51	-62.3693065027651\\
0.52	-62.2200258754096\\
0.53	-62.0707567068416\\
0.54	-61.9214989103526\\
0.55	-61.7722523997011\\
0.56	-61.623017089111\\
0.57	-61.4737928932688\\
0.58	-61.3245797273217\\
0.59	-61.175377506875\\
0.6	-61.0261861479905\\
0.61	-60.8770055671838\\
0.62	-60.7278356814223\\
0.63	-60.5786764081231\\
0.64	-60.4295276651507\\
0.65	-60.280389370815\\
0.66	-60.131261443869\\
0.67	-59.9821438035066\\
0.68	-59.833036369361\\
0.69	-59.6839390615019\\
0.7	-59.5348518004337\\
0.71	-59.3857745070937\\
0.72	-59.2367071028494\\
0.73	-59.0876495094969\\
0.74	-58.9386016492588\\
0.75	-58.7895634447818\\
0.76	-58.6405348191352\\
0.77	-58.4915156958082\\
0.78	-58.3425059987084\\
0.79	-58.1935056521598\\
0.8	-58.0445145809003\\
0.81	-57.8955327100801\\
0.82	-57.7465599652597\\
0.83	-57.5975962724078\\
0.84	-57.4486415578993\\
0.85	-57.2996957485134\\
0.86	-57.1507587714318\\
0.87	-57.0018305542363\\
0.88	-56.8529110249075\\
0.89	-56.7040001118223\\
0.9	-56.5550977437523\\
0.91	-56.4062038498618\\
0.92	-56.2573183597059\\
0.93	-56.1084412032287\\
0.94	-55.9595723107611\\
0.95	-55.8107116130193\\
0.96	-55.661859041103\\
0.97	-55.5130145264929\\
0.98	-55.3641780010496\\
0.99	-55.2153493970113\\
1	-55.0665286469922\\
1.01	-54.9177156839804\\
1.02	-54.7689104413366\\
1.03	-54.6201128527915\\
1.04	-54.4713228524448\\
1.05	-54.3225403747631\\
1.06	-54.1737653545778\\
1.07	-54.0249977270838\\
1.08	-53.8762374278375\\
1.09	-53.7274843927552\\
1.1	-53.578738558111\\
1.11	-53.4299998605354\\
1.12	-53.2812682370136\\
1.13	-53.1325436248835\\
1.14	-52.983825961834\\
1.15	-52.8351151859035\\
1.16	-52.6864112354783\\
1.17	-52.5377140492903\\
1.18	-52.3890235664161\\
1.19	-52.2403397262746\\
1.2	-52.091662468626\\
1.21	-51.9429917335695\\
1.22	-51.7943274615421\\
1.23	-51.6456695933167\\
1.24	-51.4970180700007\\
1.25	-51.3483728330341\\
1.26	-51.199733824188\\
1.27	-51.051100985563\\
1.28	-50.9024742595876\\
1.29	-50.7538535890164\\
1.3	-50.6052389169287\\
1.31	-50.4566301867272\\
1.32	-50.3080273421355\\
1.33	-50.1594303271976\\
1.34	-50.0108390862757\\
1.35	-49.8622535640487\\
1.36	-49.7136737055107\\
1.37	-49.5650994559697\\
1.38	-49.4165307610456\\
1.39	-49.2679675666692\\
1.4	-49.11940981908\\
1.41	-48.9708574648254\\
1.42	-48.8223104507588\\
1.43	-48.6737687240379\\
1.44	-48.5252322321238\\
1.45	-48.376700922779\\
1.46	-48.2281747440661\\
1.47	-48.0796536443462\\
1.48	-47.9311375722778\\
1.49	-47.7826264768148\\
1.5	-47.6341203072055\\
1.51	-47.4856190129908\\
1.52	-47.3371225440032\\
1.53	-47.1886308503648\\
1.54	-47.0401438824863\\
1.55	-46.8916615910654\\
1.56	-46.7431839270855\\
1.57	-46.594710841814\\
1.58	-46.4462422868013\\
1.59	-46.2977782138792\\
1.6	-46.1493185751595\\
1.61	-46.0008633230324\\
1.62	-45.8524124101658\\
1.63	-45.7039657895031\\
1.64	-45.5555234142624\\
1.65	-45.4070852379349\\
1.66	-45.2586512142837\\
1.67	-45.1102212973422\\
1.68	-44.9617954414131\\
1.69	-44.8133736010667\\
1.7	-44.6649577902118\\
1.71	-44.5165525678514\\
1.72	-44.3681629223616\\
1.73	-44.219793730388\\
1.74	-44.0714497595995\\
1.75	-43.9231356713571\\
1.76	-43.7748560233031\\
1.77	-43.6266152718715\\
1.78	-43.4784177747242\\
1.79	-43.3302677931146\\
1.8	-43.1821694941823\\
1.81	-43.03412695318\\
1.82	-42.8861441556367\\
1.83	-42.7382249994582\\
1.84	-42.5903732969669\\
1.85	-42.4425927768849\\
1.86	-42.29488708626\\
1.87	-42.1472597923381\\
1.88	-41.9997143843829\\
1.89	-41.8522542754461\\
1.9	-41.7048828040874\\
1.91	-41.5576032360486\\
1.92	-41.410418765881\\
1.93	-41.2633325185295\\
1.94	-41.1163475508733\\
1.95	-40.9694668532257\\
1.96	-40.8226933507934\\
1.97	-40.6760299050976\\
1.98	-40.5294793153566\\
1.99	-40.3830443198334\\
2	-40.2367275971461\\
2.01	-40.090531767546\\
2.02	-39.9444593941612\\
2.03	-39.7985129842085\\
2.04	-39.6526949901742\\
2.05	-39.507007810964\\
2.06	-39.3614537930247\\
2.07	-39.2160352314355\\
2.08	-39.0707536051097\\
2.09	-38.9256103343812\\
2.1	-38.7806075474425\\
2.11	-38.6357473244312\\
2.12	-38.4910326183094\\
2.13	-38.3464663473738\\
2.14	-38.2020504767228\\
2.15	-38.0577869279411\\
2.16	-37.9136775799711\\
2.17	-37.7697242699616\\
2.18	-37.6259287940971\\
2.19	-37.482292908406\\
2.2	-37.3388183295487\\
2.21	-37.1955067355874\\
2.22	-37.0523597667364\\
2.23	-36.9093790260949\\
2.24	-36.7665660803607\\
2.25	-36.6239224605285\\
2.26	-36.4814496625695\\
2.27	-36.339149148096\\
2.28	-36.1970223450091\\
2.29	-36.0550706481307\\
2.3	-35.9132954198214\\
2.31	-35.7716979905823\\
2.32	-35.6302796596428\\
2.33	-35.4890416955345\\
2.34	-35.3479853366511\\
2.35	-35.2071117917945\\
2.36	-35.0664222407088\\
2.37	-34.9259178346003\\
2.38	-34.7855996966457\\
2.39	-34.6454689224879\\
2.4	-34.50552658072\\
2.41	-34.3657737133574\\
2.42	-34.2262113362988\\
2.43	-34.0868404397757\\
2.44	-33.9476619887917\\
2.45	-33.8086769235502\\
2.46	-33.6698861598729\\
2.47	-33.531290589607\\
2.48	-33.3928910810234\\
2.49	-33.2546884792043\\
2.5	-33.1166836064224\\
2.51	-32.9788772625097\\
2.52	-32.8412702252182\\
2.53	-32.7038632505707\\
2.54	-32.5666570732038\\
2.55	-32.4296524067017\\
2.56	-32.2928499439222\\
2.57	-32.1562503573143\\
2.58	-32.0198542992274\\
2.59	-31.8836624022133\\
2.6	-31.7476752793202\\
2.61	-31.6118935243791\\
2.62	-31.4763177122831\\
2.63	-31.3409483992591\\
2.64	-31.2057861231325\\
2.65	-31.0708314035854\\
2.66	-30.9360847424074\\
2.67	-30.8015466237395\\
2.68	-30.6672175143127\\
2.69	-30.5330978636784\\
2.7	-30.399188104434\\
2.71	-30.2654886524414\\
2.72	-30.1319999070394\\
2.73	-29.9987222512508\\
2.74	-29.8656560519829\\
2.75	-29.7328016602227\\
2.76	-29.6001594112256\\
2.77	-29.4677296247\\
2.78	-29.3355126049849\\
2.79	-29.2035086412228\\
2.8	-29.0717180075273\\
2.81	-28.9401409631455\\
2.82	-28.8087777526148\\
2.83	-28.6776286059154\\
2.84	-28.546693738617\\
2.85	-28.4159733520212\\
2.86	-28.285467633299\\
2.87	-28.155176755623\\
2.88	-28.0251008782958\\
2.89	-27.895240146873\\
2.9	-27.7655946932819\\
2.91	-27.6361646359361\\
2.92	-27.506950079845\\
2.93	-27.3779511167195\\
2.94	-27.249167825073\\
2.95	-27.1206002703182\\
2.96	-26.9922485048605\\
2.97	-26.8641125681857\\
2.98	-26.7361924869449\\
2.99	-26.6084882750351\\
3	-26.4809999336754\\
3.01	-26.3537274514797\\
3.02	-26.226670804525\\
3.03	-26.0998299564168\\
3.04	-25.9732048583493\\
3.05	-25.8467954491632\\
3.06	-25.7206016553986\\
3.07	-25.5946233913454\\
3.08	-25.4688605590888\\
3.09	-25.3433130485524\\
3.1	-25.2179807375364\\
3.11	-25.0928634917537\\
3.12	-24.9679611648612\\
3.13	-24.8432735984885\\
3.14	-24.7188006222627\\
3.15	-24.5945420538299\\
3.16	-24.4704976988733\\
3.17	-24.3466673511279\\
3.18	-24.2230507923922\\
3.19	-24.0996477925357\\
3.2	-23.9764581095044\\
3.21	-23.8534814893218\\
3.22	-23.7307176660877\\
3.23	-23.6081663619727\\
3.24	-23.4858272872106\\
3.25	-23.3637001400871\\
3.26	-23.2417846069251\\
3.27	-23.1200803620675\\
3.28	-22.9985870678562\\
3.29	-22.8773043746088\\
3.3	-22.7562319205914\\
3.31	-22.6353693319892\\
3.32	-22.5147162228731\\
3.33	-22.3942721951643\\
3.34	-22.2740368385951\\
3.35	-22.1540097306674\\
3.36	-22.0341904366073\\
3.37	-21.9145785093183\\
3.38	-21.7951734893295\\
3.39	-21.6759749047429\\
3.4	-21.5569822711768\\
3.41	-21.4381950917059\\
3.42	-21.3196128568\\
3.43	-21.2012350442581\\
3.44	-21.0830611191414\\
3.45	-20.965090533702\\
3.46	-20.8473227273098\\
3.47	-20.7297571263765\\
3.48	-20.6123931442761\\
3.49	-20.4952301812641\\
3.5	-20.3782676243923\\
3.51	-20.2615048474226\\
3.52	-20.1449412107364\\
3.53	-20.0285760612434\\
3.54	-19.9124087322856\\
3.55	-19.7964385435405\\
3.56	-19.6806648009209\\
3.57	-19.5650867964718\\
3.58	-19.4497038082662\\
3.59	-19.3345151002964\\
3.6	-19.2195199223648\\
3.61	-19.1047175099712\\
3.62	-18.9901070841975\\
3.63	-18.8756878515911\\
3.64	-18.761459004045\\
3.65	-18.6474197186762\\
3.66	-18.5335691577012\\
3.67	-18.4199064683104\\
3.68	-18.3064307825391\\
3.69	-18.1931412171374\\
3.7	-18.0800368734373\\
3.71	-17.9671168372183\\
3.72	-17.8543801785708\\
3.73	-17.7418259517575\\
3.74	-17.6294531950734\\
3.75	-17.5172609307034\\
3.76	-17.4052481645785\\
3.77	-17.2934138862306\\
3.78	-17.1817570686453\\
3.79	-17.0702766681131\\
3.8	-16.9589716240797\\
3.81	-16.8478408589945\\
3.82	-16.7368832781579\\
3.83	-16.6260977695677\\
3.84	-16.515483203764\\
3.85	-16.4050384336731\\
3.86	-16.2947622944511\\
3.87	-16.184653603326\\
3.88	-16.0747111594394\\
3.89	-15.9649337436877\\
3.9	-15.8553201185626\\
3.91	-15.7458690279918\\
3.92	-15.6365791971785\\
3.93	-15.5274493324421\\
3.94	-15.4184781210577\\
3.95	-15.3096642310967\\
3.96	-15.2010063112674\\
3.97	-15.0925029907563\\
3.98	-14.9841528790696\\
3.99	-14.8759545658757\\
4	-14.7679066208496\\
4.01	-14.660007593517\\
4.02	-14.5522560131005\\
4.03	-14.4446503883678\\
4.04	-14.3371892074806\\
4.05	-14.2298709378465\\
4.06	-14.1226940259722\\
4.07	-14.0156568973195\\
4.08	-13.9087579561639\\
4.09	-13.8019955854559\\
4.1	-13.6953681466854\\
4.11	-13.5888739797491\\
4.12	-13.4825114028223\\
4.13	-13.3762787122331\\
4.14	-13.2701741823422\\
4.15	-13.1641960654257\\
4.16	-13.0583425915634\\
4.17	-12.9526119685312\\
4.18	-12.8470023816997\\
4.19	-12.741511993937\\
4.2	-12.6361389455179\\
4.21	-12.5308813540396\\
4.22	-12.4257373143425\\
4.23	-12.3207048984391\\
4.24	-12.2157821554484\\
4.25	-12.1109671115391\\
4.26	-12.006257769879\\
4.27	-11.9016521105935\\
4.28	-11.7971480907319\\
4.29	-11.6927436442419\\
4.3	-11.5884366819541\\
4.31	-11.4842250915747\\
4.32	-11.3801067376885\\
4.33	-11.2760794617721\\
4.34	-11.1721410822164\\
4.35	-11.068289394361\\
4.36	-10.9645221705389\\
4.37	-10.8608371601327\\
4.38	-10.7572320896426\\
4.39	-10.6537046627662\\
4.4	-10.5502525604912\\
4.41	-10.4468734412003\\
4.42	-10.3435649407892\\
4.43	-10.2403246727982\\
4.44	-10.1371502285573\\
4.45	-10.0340391773449\\
4.46	-9.93098906656159\\
4.47	-9.82799742191787\\
4.48	-9.72506174763653\\
4.49	-9.62217952667056\\
4.5	-9.51934822093612\\
4.51	-9.41656527156107\\
4.52	-9.31382809914923\\
4.53	-9.21113410406069\\
4.54	-9.10848066670812\\
4.55	-9.0058651478695\\
4.56	-8.90328488901719\\
4.57	-8.80073721266359\\
4.58	-8.69821942272348\\
4.59	-8.59572880489307\\
4.6	-8.49326262704578\\
4.61	-8.39081813964496\\
4.62	-8.28839257617328\\
4.63	-8.18598315357896\\
4.64	-8.08358707273875\\
4.65	-7.98120151893752\\
4.66	-7.8788236623644\\
4.67	-7.77645065862524\\
4.68	-7.67407964927143\\
4.69	-7.57170776234459\\
4.7	-7.46933211293707\\
4.71	-7.36694980376801\\
4.72	-7.26455792577457\\
4.73	-7.16215355871803\\
4.74	-7.05973377180445\\
4.75	-6.95729562431941\\
4.76	-6.85483616627653\\
4.77	-6.7523524390791\\
4.78	-6.64984147619468\\
4.79	-6.54730030384177\\
4.8	-6.4447259416883\\
4.81	-6.34211540356129\\
4.82	-6.23946569816701\\
4.83	-6.1367738298211\\
4.84	-6.03403679918809\\
4.85	-5.9312516040295\\
4.86	-5.82841523995992\\
4.87	-5.72552470121049\\
4.88	-5.62257698139884\\
4.89	-5.51956907430501\\
4.9	-5.41649797465253\\
4.91	-5.31336067889387\\
4.92	-5.21015418599961\\
4.93	-5.1068754982506\\
4.94	-5.00352162203231\\
4.95	-4.90008956863069\\
4.96	-4.79657635502885\\
4.97	-4.69297900470369\\
4.98	-4.58929454842206\\
4.99	-4.48552002503547\\
5	-4.38165248227287\\
5.01	-4.27768897753079\\
5.02	-4.17362657866022\\
5.03	-4.0694623647497\\
5.04	-3.96519342690382\\
5.05	-3.86081686901697\\
5.06	-3.75632980854137\\
5.07	-3.65172937724921\\
5.08	-3.54701272198841\\
5.09	-3.4421770054313\\
5.1	-3.33721940681619\\
5.11	-3.23213712268108\\
5.12	-3.12692736758949\\
5.13	-3.02158737484777\\
5.14	-2.91611439721375\\
5.15	-2.81050570759633\\
5.16	-2.70475859974582\\
5.17	-2.59887038893446\\
5.18	-2.49283841262718\\
5.19	-2.38666003114194\\
5.2	-2.28033262829953\\
5.21	-2.17385361206226\\
5.22	-2.06722041516124\\
5.23	-1.96043049571182\\
5.24	-1.85348133781636\\
5.25	-1.74637045215412\\
5.26	-1.63909537655718\\
5.27	-1.53165367657175\\
5.28	-1.42404294600388\\
5.29	-1.3162608074485\\
5.3	-1.2083049128005\\
5.31	-1.10017294374649\\
5.32	-0.991862612235693\\
5.33	-0.883371660928134\\
5.34	-0.77469786361813\\
5.35	-0.665839025631044\\
5.36	-0.55679298419075\\
5.37	-0.447557608755289\\
5.38	-0.338130801317817\\
5.39	-0.22851049666987\\
5.4	-0.118694662623668\\
5.41	-0.00868130019004809\\
5.42	0.101531556291647\\
5.43	0.211945839075639\\
5.44	0.322563446988283\\
5.45	0.433386245469478\\
5.46	0.544416066688726\\
5.47	0.655654709764562\\
5.48	0.767103941170049\\
5.49	0.8787654955769\\
5.5	0.990641077929936\\
5.51	1.10273236924421\\
5.52	1.21504104387883\\
5.53	1.32756882122192\\
5.54	1.44031760781805\\
5.55	1.55328977503034\\
5.56	1.66648821081334\\
5.57	1.77991544572176\\
5.58	1.89357404459173\\
5.59	2.00746499389379\\
5.6	2.12158711573994\\
5.61	2.23593923757019\\
5.62	2.35052019213164\\
5.63	2.46532881745756\\
5.64	2.58036395684658\\
5.65	2.69562445884186\\
5.66	2.81110917721034\\
5.67	2.926816970922\\
5.68	3.04274670412923\\
5.69	3.15889724614615\\
5.7	3.27526747142812\\
5.71	3.39185625955109\\
5.72	3.50866249519122\\
5.73	3.62568506810436\\
5.74	3.74292287310574\\
5.75	3.86037481004959\\
5.76	3.97803978380884\\
5.77	4.09591670425492\\
5.78	4.21400448623754\\
5.79	4.3323020495646\\
5.8	4.45080831898207\\
5.81	4.56952222415394\\
5.82	4.68844269964232\\
5.83	4.80756868488746\\
5.84	4.92689912418786\\
5.85	5.0464329666805\\
5.86	5.16616916632108\\
5.87	5.2861066818643\\
5.88	5.40624447684417\\
5.89	5.52658151955447\\
5.9	5.6471167830292\\
5.91	5.76784924502307\\
5.92	5.88877788799209\\
5.93	6.00990169907421\\
5.94	6.13121967006995\\
5.95	6.25273079742323\\
5.96	6.37443408220209\\
5.97	6.49632853007961\\
5.98	6.6184131513148\\
5.99	6.74068696073354\\
6	6.86314897770967\\
6.01	6.98579822614604\\
6.02	7.10863373445569\\
6.03	7.23165453554303\\
6.04	7.3548596667851\\
6.05	7.47824817001296\\
6.06	7.60181909149298\\
6.07	7.72557148190837\\
6.08	7.84950439634062\\
6.09	7.97361689425111\\
6.1	8.09790803946271\\
6.11	8.22237690014146\\
6.12	8.34702254877833\\
6.13	8.471844062171\\
6.14	8.59684052140575\\
6.15	8.72201101183937\\
6.16	8.84735462308115\\
6.17	8.97287044897489\\
6.18	9.09855758758106\\
6.19	9.22441514115891\\
6.2	9.35044221614876\\
6.21	9.47663792315423\\
6.22	9.60300137692457\\
6.23	9.72953169633715\\
6.24	9.85622800437984\\
6.25	9.98308942813362\\
6.26	10.1101150987551\\
6.27	10.2373041514591\\
6.28	10.3646557255016\\
6.29	10.4921689641624\\
6.3	10.6198430147276\\
6.31	10.7476770284732\\
6.32	10.8756701606473\\
6.33	11.0038215704538\\
6.34	11.1321304210348\\
6.35	11.2605958794544\\
6.36	11.3892171166814\\
6.37	11.5179933075727\\
6.38	11.6469236308565\\
6.39	11.7760072691162\\
6.4	11.9052434087732\\
6.41	12.0346312400705\\
6.42	12.1641699570566\\
6.43	12.2938587575689\\
6.44	12.4236968432172\\
6.45	12.5536834193679\\
6.46	12.6838176951273\\
6.47	12.8140988833257\\
6.48	12.9445262005013\\
6.49	13.0750988668841\\
6.5	13.2058161063801\\
6.51	13.3366771465551\\
6.52	13.4676812186193\\
6.53	13.5988275574109\\
6.54	13.730115401381\\
6.55	13.8615439925774\\
6.56	13.9931125766295\\
6.57	14.1248204027322\\
6.58	14.2566667236309\\
6.59	14.3886507956056\\
6.6	14.520771878456\\
6.61	14.6530292354859\\
6.62	14.7854221334878\\
6.63	14.9179498427281\\
6.64	15.0506116369317\\
6.65	15.1834067932669\\
6.66	15.3163345923304\\
6.67	15.4493943181325\\
6.68	15.5825852580818\\
6.69	15.7159067029709\\
6.7	15.8493579469609\\
6.71	15.9829382875674\\
6.72	16.1166470256454\\
6.73	16.2504834653745\\
6.74	16.3844469142448\\
6.75	16.5185366830422\\
6.76	16.6527520858336\\
6.77	16.787092439953\\
6.78	16.921557065987\\
6.79	17.0561452877605\\
6.8	17.1908564323221\\
6.81	17.3256898299306\\
6.82	17.4606448140403\\
6.83	17.5957207212875\\
6.84	17.7309168914758\\
6.85	17.8662326675627\\
6.86	18.0016673956455\\
6.87	18.1372204249474\\
6.88	18.2728911078038\\
6.89	18.4086787996486\\
6.9	18.5445828590004\\
6.91	18.6806026474489\\
6.92	18.8167375296415\\
6.93	18.9529868732696\\
6.94	19.0893500490551\\
6.95	19.2258264307372\\
6.96	19.3624153950588\\
6.97	19.4991163217535\\
6.98	19.635928593532\\
6.99	19.7728515960691\\
7	19.9098847179906\\
7.01	20.0470273508602\\
7.02	20.1842788891664\\
7.03	20.3216387303093\\
7.04	20.4591062745882\\
7.05	20.5966809251883\\
7.06	20.7343620881678\\
7.07	20.8721491724457\\
7.08	21.0100415897884\\
7.09	21.1480387547975\\
7.1	21.2861400848968\\
7.11	21.42434500032\\
7.12	21.5626529240983\\
7.13	21.7010632820475\\
7.14	21.839575502756\\
7.15	21.9781890175722\\
7.16	22.1169032605923\\
7.17	22.2557176686478\\
7.18	22.3946316812938\\
7.19	22.5336447407963\\
7.2	22.6727562921202\\
7.21	22.8119657829176\\
7.22	22.9512726635153\\
7.23	23.0906763869032\\
7.24	23.2301764087221\\
7.25	23.3697721872521\\
7.26	23.5094631834006\\
7.27	23.6492488606905\\
7.28	23.7891286852488\\
7.29	23.9291021257943\\
7.3	24.0691686536267\\
7.31	24.2093277426146\\
7.32	24.349578869184\\
7.33	24.4899215123069\\
7.34	24.6303551534898\\
7.35	24.7708792767626\\
7.36	24.9114933686667\\
7.37	25.0521969182442\\
7.38	25.1929894170265\\
7.39	25.333870359023\\
7.4	25.4748392407102\\
7.41	25.6158955610203\\
7.42	25.7570388213302\\
7.43	25.8982685254507\\
7.44	26.0395841796156\\
7.45	26.1809852924701\\
7.46	26.3224713750607\\
7.47	26.4640419408242\\
7.48	26.6056965055766\\
7.49	26.7474345875025\\
7.5	26.8892557071446\\
7.51	27.031159387393\\
7.52	27.1731451534742\\
7.53	27.3152125329412\\
7.54	27.4573610556624\\
7.55	27.5995902538115\\
7.56	27.7418996618568\\
7.57	27.8842888165511\\
7.58	28.0267572569213\\
7.59	28.1693045242577\\
7.6	28.3119301621044\\
7.61	28.4546337162486\\
7.62	28.5974147347107\\
7.63	28.7402727677338\\
7.64	28.8832073677743\\
7.65	29.0262180894913\\
7.66	29.1693044897366\\
7.67	29.3124661275451\\
7.68	29.4557025641247\\
7.69	29.5990133628463\\
7.7	29.7423980892344\\
7.71	29.8858563109565\\
7.72	30.0293875978145\\
7.73	30.1729915217339\\
7.74	30.316667656755\\
7.75	30.4604155790225\\
7.76	30.6042348667766\\
7.77	30.7481251003432\\
7.78	30.8920858621241\\
7.79	31.0361167365883\\
7.8	31.1802173102617\\
7.81	31.3243871717182\\
7.82	31.4686259115706\\
7.83	31.6129331224607\\
7.84	31.7573083990504\\
7.85	31.9017513380126\\
7.86	32.0462615380216\\
7.87	32.1908385997444\\
7.88	32.3354821258314\\
7.89	32.4801917209074\\
7.9	32.6249669915623\\
7.91	32.7698075463427\\
7.92	32.9147129957423\\
7.93	33.0596829521935\\
7.94	33.2047170300583\\
7.95	33.3498148456194\\
7.96	33.4949760170717\\
7.97	33.6402001645131\\
7.98	33.7854869099364\\
7.99	33.9308358772198\\
8	34.0762466921192\\
8.01	34.2217189822589\\
8.02	34.3672523771231\\
8.03	34.5128465080479\\
8.04	34.658501008212\\
8.05	34.8042155126289\\
8.06	34.9499896581384\\
8.07	35.0958230833977\\
8.08	35.2417154288737\\
8.09	35.3876663368343\\
8.1	35.5336754513403\\
8.11	35.6797424182369\\
8.12	35.8258668851459\\
8.13	35.9720485014573\\
8.14	36.1182869183209\\
8.15	36.2645817886389\\
8.16	36.4109327670571\\
8.17	36.5573395099573\\
8.18	36.7038016754492\\
8.19	36.8503189233624\\
8.2	36.9968909152386\\
8.21	37.1435173143234\\
8.22	37.290197785559\\
8.23	37.4369319955758\\
8.24	37.5837196126848\\
8.25	37.7305603068702\\
8.26	37.8774537497809\\
8.27	38.0243996147238\\
8.28	38.1713975766554\\
8.29	38.3184473121742\\
8.3	38.4655484995137\\
8.31	38.6127008185343\\
8.32	38.759903950716\\
8.33	38.9071575791508\\
8.34	39.0544613885352\\
8.35	39.2018150651632\\
8.36	39.3492182969183\\
8.37	39.4966707732665\\
8.38	39.644172185249\\
8.39	39.7917222254748\\
8.4	39.9393205881133\\
8.41	40.0869669688873\\
8.42	40.2346610650657\\
8.43	40.3824025754564\\
8.44	40.5301912003991\\
8.45	40.6780266417582\\
8.46	40.8259086029155\\
8.47	40.9738367887638\\
8.48	41.1218109056991\\
8.49	41.2698306616143\\
8.5	41.4178957658915\\
8.51	41.5660059293961\\
8.52	41.7141608644688\\
8.53	41.8623602849195\\
8.54	42.0106039060202\\
8.55	42.1588914444983\\
8.56	42.3072226185296\\
8.57	42.4555971477318\\
8.58	42.6040147531577\\
8.59	42.7524751572885\\
8.6	42.9009780840273\\
8.61	43.0495232586922\\
8.62	43.1981104080098\\
8.63	43.3467392601089\\
8.64	43.4954095445135\\
8.65	43.6441209921368\\
8.66	43.7928733352742\\
8.67	43.9416663075972\\
8.68	44.090499644147\\
8.69	44.2393730813279\\
8.7	44.388286356901\\
8.71	44.5372392099779\\
8.72	44.6862313810144\\
8.73	44.8352626118043\\
8.74	44.9843326454727\\
8.75	45.1334412264705\\
8.76	45.2825881005677\\
8.77	45.4317730148471\\
8.78	45.5809957176987\\
8.79	45.7302559588132\\
8.8	45.8795529321023\\
8.81	46.0288850550819\\
8.82	46.1782505703493\\
8.83	46.327647808368\\
8.84	46.4770751830744\\
8.85	46.6265311877043\\
8.86	46.7760143908284\\
8.87	46.9255234325855\\
8.88	47.0750570211042\\
8.89	47.2246139291038\\
8.9	47.3741929906648\\
8.91	47.5237930981609\\
8.92	47.6734131993444\\
8.93	47.8230522945779\\
8.94	47.9727094342032\\
8.95	48.122383716043\\
8.96	48.2720742830266\\
8.97	48.4217803209351\\
8.98	48.5715010562583\\
8.99	48.72123575416\\
9	48.8709837165439\\
9.01	49.0207442802171\\
9.02	49.1705168151445\\
9.03	49.3203007227916\\
9.04	49.470095434549\\
9.05	49.6199004102365\\
9.06	49.7697151366817\\
9.07	49.9195391263695\\
9.08	50.0693719161596\\
9.09	50.2192130660675\\
9.1	50.3690621581069\\
9.11	50.5189187951899\\
9.12	50.668782600082\\
9.13	50.8186532144095\\
9.14	50.9685302977167\\
9.15	51.1184135265698\\
9.16	51.2683025937059\\
9.17	51.4181972072245\\
9.18	51.5680970898196\\
9.19	51.7180019780497\\
9.2	51.8679116216448\\
9.21	52.0178257828479\\
9.22	52.167744235789\\
9.23	52.3176667658915\\
9.24	52.4675931693068\\
9.25	52.6175232523784\\
9.26	52.7674568311321\\
9.27	52.917393730792\\
9.28	53.0673337853206\\
9.29	53.2172768369819\\
9.3	53.3672227359262\\
9.31	53.5171713397962\\
9.32	53.6671225133519\\
9.33	53.817076128115\\
9.34	53.9670320620309\\
9.35	54.1169901991475\\
9.36	54.2669504293098\\
9.37	54.4169126478706\\
9.38	54.5668767554145\\
9.39	54.7168426574968\\
9.4	54.8668102643949\\
9.41	55.0167794908719\\
9.42	55.1667502559527\\
9.43	55.3167224827107\\
9.44	55.4666960980656\\
9.45	55.6166710325907\\
9.46	55.7666472203306\\
9.47	55.9166245986275\\
9.48	56.0666031079564\\
9.49	56.2165826917683\\
9.5	56.3665632963416\\
9.51	56.5165448706407\\
9.52	56.6665273661815\\
9.53	56.8165107369041\\
9.54	56.9664949390515\\
9.55	57.1164799310544\\
9.56	57.2664656734218\\
9.57	57.4164521286374\\
9.58	57.5664392610603\\
9.59	57.7164270368318\\
9.6	57.866415423786\\
9.61	58.0164043913652\\
9.62	58.1663939105395\\
9.63	58.3163839537305\\
9.64	58.4663744947385\\
9.65	58.6163655086738\\
9.66	58.7663569718913\\
9.67	58.9163488619278\\
9.68	59.0663411574434\\
9.69	59.2163338381651\\
9.7	59.3663268848335\\
9.71	59.5163202791522\\
9.72	59.6663140037394\\
9.73	59.8163080420825\\
9.74	59.9663023784944\\
9.75	60.1162969980724\\
9.76	60.2662918866588\\
9.77	60.4162870308039\\
9.78	60.5662824177303\\
9.79	60.7162780352996\\
9.8	60.8662738719801\\
9.81	61.0162699168168\\
9.82	61.1662661594023\\
9.83	61.3162625898498\\
9.84	61.4662591987664\\
9.85	61.6162559772293\\
9.86	61.7662529167615\\
9.87	61.9162500093098\\
9.88	62.0662472472239\\
9.89	62.2162446232358\\
9.9	62.366242130441\\
9.91	62.51623976228\\
9.92	62.6662375125214\\
9.93	62.8162353752456\\
9.94	62.9662333448285\\
9.95	63.1162314159274\\
9.96	63.266229583467\\
9.97	63.4162278426252\\
9.98	63.5662261888214\\
9.99	63.7162246177039\\
10	63.8662231251386\\
10.01	64.016221707198\\
10.02	64.1662203601512\\
10.03	64.3162190804535\\
10.04	64.4662178647377\\
10.05	64.6162167098048\\
10.06	64.7662156126159\\
10.07	64.9162145702838\\
10.08	65.0662135800659\\
10.09	65.2162126393565\\
10.1	65.3662117456804\\
10.11	65.516210896686\\
10.12	65.6662100901393\\
10.13	65.8162093239181\\
10.14	65.9662085960061\\
10.15	66.116207904488\\
10.16	66.2662072475442\\
10.17	66.416206623446\\
10.18	66.5662060305513\\
10.19	66.7162054672999\\
10.2	66.8662049322098\\
10.21	67.0162044238729\\
10.22	67.1662039409517\\
10.23	67.3162034821754\\
10.24	67.4662030463368\\
10.25	67.6162026322891\\
10.26	67.7662022389428\\
10.27	67.916201865263\\
10.28	68.0662015102662\\
10.29	68.2162011730184\\
10.3	68.3662008526323\\
10.31	68.5162005482647\\
10.32	68.6662002591148\\
10.33	68.8161999844216\\
10.34	68.9661997234625\\
10.35	69.1161994755508\\
10.36	69.266199240034\\
10.37	69.4161990162925\\
10.38	69.5661988037376\\
10.39	69.7161986018099\\
10.4	69.8661984099781\\
10.41	70.0161982277374\\
10.42	70.1661980546084\\
10.43	70.3161978901354\\
10.44	70.4661977338857\\
10.45	70.6161975854481\\
10.46	70.766197444432\\
10.47	70.9161973104664\\
10.48	71.0661971831988\\
10.49	71.2161970622942\\
10.5	71.3661969474346\\
10.51	71.5161968383177\\
10.52	71.6661967346564\\
10.53	71.8161966361779\\
10.54	71.9661965426231\\
10.55	72.1161964537458\\
10.56	72.2661963693122\\
10.57	72.4161962891001\\
10.58	72.5661962128983\\
10.59	72.7161961405065\\
10.6	72.8661960717341\\
10.61	73.0161960064002\\
10.62	73.1661959443328\\
10.63	73.3161958853686\\
10.64	73.4661958293525\\
10.65	73.616195776137\\
10.66	73.7661957255823\\
10.67	73.9161956775551\\
10.68	74.0661956319292\\
10.69	74.2161955885845\\
10.7	74.3661955474069\\
10.71	74.5161955082881\\
10.72	74.6661954711251\\
10.73	74.8161954358202\\
10.74	74.9661954022804\\
10.75	75.1161953704176\\
10.76	75.2661953401478\\
10.77	75.4161953113915\\
10.78	75.5661952840729\\
10.79	75.7161952581202\\
10.8	75.866195233465\\
10.81	76.0161952100426\\
10.82	76.1661951877912\\
10.83	76.3161951666523\\
10.84	76.4661951465703\\
10.85	76.6161951274924\\
10.86	76.7661951093683\\
10.87	76.9161950921504\\
10.88	77.0661950757934\\
10.89	77.2161950602541\\
10.9	77.3661950454918\\
10.91	77.5161950314676\\
10.92	77.6661950181445\\
10.93	77.8161950054875\\
10.94	77.9661949934634\\
10.95	78.1161949820405\\
10.96	78.2661949711887\\
10.97	78.4161949608794\\
10.98	78.5661949510856\\
10.99	78.7161949417814\\
11	78.8661949329424\\
11.01	79.0161949245454\\
11.02	79.1661949165682\\
11.03	79.3161949089898\\
11.04	79.4661949017904\\
11.05	79.6161948949509\\
11.06	79.7661948884533\\
11.07	79.9161948822806\\
11.08	80.0661948764166\\
11.09	80.2161948708457\\
11.1	80.3661948655534\\
11.11	80.5161948605256\\
11.12	80.6661948557492\\
11.13	80.8161948512117\\
11.14	80.966194846901\\
11.15	81.1161948428058\\
11.16	81.2661948389154\\
11.17	81.4161948352195\\
11.18	81.5661948317084\\
11.19	81.7161948283728\\
11.2	81.866194825204\\
11.21	82.0161948221937\\
11.22	82.1661948193338\\
11.23	82.316194816617\\
11.24	82.4661948140359\\
11.25	82.6161948115839\\
11.26	82.7661948092546\\
11.27	82.9161948070416\\
11.28	83.0661948049393\\
11.29	83.2161948029421\\
11.3	83.3661948010448\\
11.31	83.5161947992424\\
11.32	83.66619479753\\
11.33	83.8161947959033\\
11.34	83.9661947943579\\
11.35	84.1161947928897\\
11.36	84.266194791495\\
11.37	84.41619479017\\
11.38	84.5661947889113\\
11.39	84.7161947877155\\
11.4	84.8661947865794\\
11.41	85.0161947855002\\
11.42	85.1661947844749\\
11.43	85.3161947835009\\
11.44	85.4661947825756\\
11.45	85.6161947816965\\
11.46	85.7661947808614\\
11.47	85.9161947800681\\
11.48	86.0661947793144\\
11.49	86.2161947785984\\
11.5	86.3661947779182\\
11.51	86.516194777272\\
11.52	86.6661947766582\\
11.53	86.816194776075\\
11.54	86.966194775521\\
11.55	87.1161947749946\\
11.56	87.2661947744946\\
11.57	87.4161947740196\\
11.58	87.5661947735683\\
11.59	87.7161947731396\\
11.6	87.8661947727323\\
11.61	88.0161947723454\\
11.62	88.1661947719779\\
11.63	88.3161947716287\\
11.64	88.466194771297\\
11.65	88.6161947709818\\
11.66	88.7661947706824\\
11.67	88.916194770398\\
11.68	89.0661947701278\\
11.69	89.2161947698711\\
11.7	89.3661947696273\\
11.71	89.5161947693956\\
11.72	89.6661947691755\\
11.73	89.8161947689665\\
11.74	89.9661947687678\\
11.75	90.1161947685791\\
11.76	90.2661947683999\\
11.77	90.4161947682296\\
11.78	90.5661947680678\\
11.79	90.7161947679141\\
11.8	90.8661947677681\\
11.81	91.0161947676294\\
11.82	91.1661947674976\\
11.83	91.3161947673724\\
11.84	91.4661947672535\\
11.85	91.6161947671405\\
11.86	91.7661947670332\\
11.87	91.9161947669312\\
11.88	92.0661947668343\\
11.89	92.2161947667423\\
11.9	92.3661947666549\\
11.91	92.5161947665719\\
11.92	92.666194766493\\
11.93	92.816194766418\\
11.94	92.9661947663468\\
11.95	93.1161947662792\\
11.96	93.2661947662149\\
11.97	93.4161947661539\\
11.98	93.5661947660959\\
11.99	93.7161947660408\\
12	93.8661947659884\\
12.01	94.0161947659387\\
12.02	94.1661947658914\\
12.03	94.3161947658466\\
12.04	94.4661947658039\\
12.05	94.6161947657635\\
12.06	94.766194765725\\
12.07	94.9161947656884\\
12.08	95.0661947656537\\
12.09	95.2161947656207\\
12.1	95.3661947655894\\
12.11	95.5161947655596\\
12.12	95.6661947655313\\
12.13	95.8161947655044\\
12.14	95.9661947654789\\
12.15	96.1161947654547\\
12.16	96.2661947654316\\
12.17	96.4161947654098\\
12.18	96.566194765389\\
12.19	96.7161947653692\\
12.2	96.8661947653505\\
12.21	97.0161947653326\\
12.22	97.1661947653157\\
12.23	97.3161947652996\\
12.24	97.4661947652843\\
12.25	97.6161947652698\\
12.26	97.766194765256\\
12.27	97.9161947652429\\
12.28	98.0661947652305\\
12.29	98.2161947652187\\
12.3	98.3661947652074\\
12.31	98.5161947651967\\
12.32	98.6661947651866\\
12.33	98.816194765177\\
12.34	98.9661947651678\\
12.35	99.1161947651591\\
12.36	99.2661947651509\\
12.37	99.416194765143\\
12.38	99.5661947651356\\
12.39	99.7161947651285\\
12.4	99.8661947651218\\
12.41	100.016194765115\\
12.42	100.166194765109\\
12.43	100.316194765104\\
12.44	100.466194765098\\
12.45	100.616194765093\\
12.46	100.766194765088\\
12.47	100.916194765083\\
12.48	101.066194765079\\
12.49	101.216194765075\\
12.5	101.366194765071\\
12.51	101.516194765067\\
12.52	101.666194765063\\
12.53	101.81619476506\\
12.54	101.966194765056\\
12.55	102.116194765053\\
12.56	102.26619476505\\
12.57	102.416194765047\\
12.58	102.566194765045\\
12.59	102.716194765042\\
12.6	102.86619476504\\
12.61	103.016194765037\\
12.62	103.166194765035\\
12.63	103.316194765033\\
12.64	103.466194765031\\
12.65	103.616194765029\\
12.66	103.766194765028\\
12.67	103.916194765026\\
12.68	104.066194765024\\
12.69	104.216194765023\\
12.7	104.366194765021\\
12.71	104.51619476502\\
12.72	104.666194765019\\
12.73	104.816194765017\\
12.74	104.966194765016\\
12.75	105.116194765015\\
12.76	105.266194765014\\
12.77	105.416194765013\\
12.78	105.566194765012\\
12.79	105.716194765011\\
12.8	105.86619476501\\
12.81	106.01619476501\\
12.82	106.166194765009\\
12.83	106.316194765008\\
12.84	106.466194765007\\
12.85	106.616194765007\\
12.86	106.766194765006\\
12.87	106.916194765005\\
12.88	107.066194765005\\
12.89	107.216194765004\\
12.9	107.366194765004\\
12.91	107.516194765003\\
12.92	107.666194765003\\
12.93	107.816194765002\\
12.94	107.966194765002\\
12.95	108.116194765002\\
12.96	108.266194765001\\
12.97	108.416194765001\\
12.98	108.566194765\\
12.99	108.716194765\\
13	108.866194765\\
13.01	109.016194764999\\
13.02	109.166194764999\\
13.03	109.316194764999\\
13.04	109.466194764999\\
13.05	109.616194764998\\
13.06	109.766194764998\\
13.07	109.916194764998\\
13.08	110.066194764998\\
13.09	110.216194764998\\
13.1	110.366194764997\\
13.11	110.516194764997\\
13.12	110.666194764997\\
13.13	110.816194764997\\
13.14	110.966194764997\\
13.15	111.116194764997\\
13.16	111.266194764996\\
13.17	111.416194764996\\
13.18	111.566194764996\\
13.19	111.716194764996\\
13.2	111.866194764996\\
13.21	112.016194764996\\
13.22	112.166194764996\\
13.23	112.316194764996\\
13.24	112.466194764996\\
13.25	112.616194764995\\
13.26	112.766194764995\\
13.27	112.916194764995\\
13.28	113.066194764995\\
13.29	113.216194764995\\
13.3	113.366194764995\\
13.31	113.516194764995\\
13.32	113.666194764995\\
13.33	113.816194764995\\
13.34	113.966194764995\\
13.35	114.116194764995\\
13.36	114.266194764995\\
13.37	114.416194764995\\
13.38	114.566194764995\\
13.39	114.716194764995\\
13.4	114.866194764995\\
13.41	115.016194764995\\
13.42	115.166194764995\\
13.43	115.316194764994\\
13.44	115.466194764994\\
13.45	115.616194764994\\
13.46	115.766194764994\\
13.47	115.916194764994\\
13.48	116.066194764994\\
13.49	116.216194764994\\
13.5	116.366194764994\\
13.51	116.516194764994\\
13.52	116.666194764994\\
13.53	116.816194764994\\
13.54	116.966194764994\\
13.55	117.116194764994\\
13.56	117.266194764994\\
13.57	117.416194764994\\
13.58	117.566194764994\\
13.59	117.716194764994\\
13.6	117.866194764994\\
13.61	118.016194764994\\
13.62	118.166194764994\\
13.63	118.316194764994\\
13.64	118.466194764994\\
13.65	118.616194764994\\
13.66	118.766194764994\\
13.67	118.916194764994\\
13.68	119.066194764994\\
13.69	119.216194764994\\
13.7	119.366194764994\\
13.71	119.516194764994\\
13.72	119.666194764994\\
13.73	119.816194764994\\
13.74	119.966194764994\\
13.75	120.116194764994\\
13.76	120.266194764994\\
13.77	120.416194764994\\
13.78	120.566194764994\\
13.79	120.716194764994\\
13.8	120.866194764994\\
13.81	121.016194764994\\
13.82	121.166194764994\\
13.83	121.316194764994\\
13.84	121.466194764994\\
13.85	121.616194764994\\
13.86	121.766194764994\\
13.87	121.916194764994\\
13.88	122.066194764994\\
13.89	122.216194764994\\
13.9	122.366194764994\\
13.91	122.516194764994\\
13.92	122.666194764994\\
13.93	122.816194764994\\
13.94	122.966194764994\\
13.95	123.116194764994\\
13.96	123.266194764994\\
13.97	123.416194764994\\
13.98	123.566194764994\\
13.99	123.716194764994\\
14	123.866194764994\\
14.01	124.016194764994\\
14.02	124.166194764994\\
14.03	124.316194764994\\
14.04	124.466194764994\\
14.05	124.616194764994\\
14.06	124.766194764994\\
14.07	124.916194764994\\
14.08	125.066194764994\\
14.09	125.216194764994\\
14.1	125.366194764994\\
14.11	125.516194764994\\
14.12	125.666194764994\\
14.13	125.816194764994\\
14.14	125.966194764994\\
14.15	126.116194764994\\
14.16	126.266194764994\\
14.17	126.416194764994\\
14.18	126.566194764994\\
14.19	126.716194764994\\
14.2	126.866194764994\\
14.21	127.016194764994\\
14.22	127.166194764994\\
14.23	127.316194764994\\
14.24	127.466194764994\\
14.25	127.616194764994\\
14.26	127.766194764994\\
14.27	127.916194764994\\
14.28	128.066194764994\\
14.29	128.216194764994\\
14.3	128.366194764994\\
14.31	128.516194764994\\
14.32	128.666194764994\\
14.33	128.816194764994\\
14.34	128.966194764994\\
14.35	129.116194764994\\
14.36	129.266194764994\\
14.37	129.416194764994\\
14.38	129.566194764994\\
14.39	129.716194764994\\
14.4	129.866194764994\\
14.41	130.016194764994\\
14.42	130.166194764994\\
14.43	130.316194764994\\
14.44	130.466194764994\\
14.45	130.616194764994\\
14.46	130.766194764994\\
14.47	130.916194764994\\
14.48	131.066194764994\\
14.49	131.216194764994\\
14.5	131.366194764994\\
14.51	131.516194764994\\
14.52	131.666194764994\\
14.53	131.816194764994\\
14.54	131.966194764994\\
14.55	132.116194764994\\
14.56	132.266194764994\\
14.57	132.416194764994\\
14.58	132.566194764994\\
14.59	132.716194764994\\
14.6	132.866194764994\\
14.61	133.016194764994\\
14.62	133.166194764994\\
14.63	133.316194764994\\
14.64	133.466194764994\\
14.65	133.616194764994\\
14.66	133.766194764994\\
14.67	133.916194764994\\
14.68	134.066194764994\\
14.69	134.216194764994\\
14.7	134.366194764994\\
14.71	134.516194764994\\
14.72	134.666194764994\\
14.73	134.816194764994\\
14.74	134.966194764994\\
14.75	135.116194764994\\
14.76	135.266194764994\\
14.77	135.416194764994\\
14.78	135.566194764994\\
14.79	135.716194764994\\
14.8	135.866194764995\\
14.81	136.016194764995\\
14.82	136.166194764995\\
14.83	136.316194764995\\
14.84	136.466194764995\\
14.85	136.616194764995\\
14.86	136.766194764995\\
14.87	136.916194764995\\
14.88	137.066194764995\\
14.89	137.216194764995\\
14.9	137.366194764995\\
14.91	137.516194764995\\
14.92	137.666194764995\\
14.93	137.816194764995\\
14.94	137.966194764995\\
14.95	138.116194764995\\
14.96	138.266194764995\\
14.97	138.416194764995\\
14.98	138.566194764995\\
14.99	138.716194764995\\
};
%\addlegendentry{data2}

\addplot [color=mygreen, line width=1.2pt]
  table[row sep=crcr]{%
0	-75\\
0.01	-74.8500080638724\\
0.02	-74.7000321999185\\
0.03	-74.550072297757\\
0.04	-74.4001282475844\\
0.05	-74.2501999401728\\
0.06	-74.1002872668665\\
0.07	-73.9503901195799\\
0.08	-73.8005083907943\\
0.09	-73.6506419735556\\
0.1	-73.5007907614714\\
0.11	-73.3509546487085\\
0.12	-73.2011335299898\\
0.13	-73.0513273005925\\
0.14	-72.9015358563447\\
0.15	-72.7517590936231\\
0.16	-72.6019969093504\\
0.17	-72.4522492009926\\
0.18	-72.3025158665565\\
0.19	-72.1527968045874\\
0.2	-72.0030919141658\\
0.21	-71.8534010949056\\
0.22	-71.7037242469513\\
0.23	-71.5540612709754\\
0.24	-71.4044120681759\\
0.25	-71.254776540274\\
0.26	-71.1051545895114\\
0.27	-70.9555461186477\\
0.28	-70.8059510309586\\
0.29	-70.6563692302323\\
0.3	-70.5068006207684\\
0.31	-70.3572451073744\\
0.32	-70.2077025953637\\
0.33	-70.0581729905533\\
0.34	-69.9086561992611\\
0.35	-69.7591521283039\\
0.36	-69.6096606849946\\
0.37	-69.4601817771401\\
0.38	-69.3107153130388\\
0.39	-69.1612612014785\\
0.4	-69.0118193517337\\
0.41	-68.8623896735637\\
0.42	-68.7129720772099\\
0.43	-68.5635664733935\\
0.44	-68.4141727733138\\
0.45	-68.264790888645\\
0.46	-68.1154207315347\\
0.47	-67.9660622146014\\
0.48	-67.8167152509319\\
0.49	-67.6673797540795\\
0.5	-67.5180556380618\\
0.51	-67.3687428173581\\
0.52	-67.2194412069073\\
0.53	-67.0701507221061\\
0.54	-66.9208712788062\\
0.55	-66.7716027933126\\
0.56	-66.6223451823812\\
0.57	-66.4730983632166\\
0.58	-66.3238622534703\\
0.59	-66.174636771238\\
0.6	-66.0254218350578\\
0.61	-65.8762173639082\\
0.62	-65.7270232772057\\
0.63	-65.577839494803\\
0.64	-65.4286659369864\\
0.65	-65.2795025244745\\
0.66	-65.1303491784152\\
0.67	-64.9812058203845\\
0.68	-64.8320723723838\\
0.69	-64.6829487568382\\
0.7	-64.5338348965945\\
0.71	-64.3847307149188\\
0.72	-64.235636135495\\
0.73	-64.0865510824222\\
0.74	-63.9374754802134\\
0.75	-63.7884092537927\\
0.76	-63.6393523284941\\
0.77	-63.490304630059\\
0.78	-63.3412660846345\\
0.79	-63.1922366187713\\
0.8	-63.0432161594217\\
0.81	-62.8942046339381\\
0.82	-62.7452019700704\\
0.83	-62.5962080959646\\
0.84	-62.4472229401606\\
0.85	-62.2982464315907\\
0.86	-62.149278499577\\
0.87	-62.0003190738303\\
0.88	-61.8513680844476\\
0.89	-61.7024254619107\\
0.9	-61.5534911370839\\
0.91	-61.4045650412127\\
0.92	-61.2556471059213\\
0.93	-61.1067372632114\\
0.94	-60.9578354454599\\
0.95	-60.8089415854173\\
0.96	-60.6600556162059\\
0.97	-60.5111774713179\\
0.98	-60.3623070846138\\
0.99	-60.2134443903202\\
1	-60.0645893230287\\
1.01	-59.9157418176933\\
1.02	-59.7669018096295\\
1.03	-59.6180692345118\\
1.04	-59.4692440283724\\
1.05	-59.3204261275994\\
1.06	-59.1716154689351\\
1.07	-59.0228119894738\\
1.08	-58.874015626661\\
1.09	-58.7252263182909\\
1.1	-58.576444002505\\
1.11	-58.4276686177904\\
1.12	-58.2789001029783\\
1.13	-58.1301383972418\\
1.14	-57.9813834400949\\
1.15	-57.8326351713904\\
1.16	-57.6838935313183\\
1.17	-57.5351584604045\\
1.18	-57.3864298995084\\
1.19	-57.2377077898223\\
1.2	-57.0889920728689\\
1.21	-56.9402826905002\\
1.22	-56.7915795848957\\
1.23	-56.6428826985607\\
1.24	-56.4941919743249\\
1.25	-56.345507355341\\
1.26	-56.1968287850825\\
1.27	-56.0481562073427\\
1.28	-55.899489566233\\
1.29	-55.7508288061812\\
1.3	-55.6021738719301\\
1.31	-55.4535247085358\\
1.32	-55.3048812613664\\
1.33	-55.1562434761002\\
1.34	-55.0076112987246\\
1.35	-54.8589853989234\\
1.36	-54.7103694004395\\
1.37	-54.5617690946876\\
1.38	-54.4131901490527\\
1.39	-54.2646381099835\\
1.4	-54.1161184059923\\
1.41	-53.9676363505649\\
1.42	-53.8191971449837\\
1.43	-53.670805881068\\
1.44	-53.522467543833\\
1.45	-53.3741870140726\\
1.46	-53.2259690708669\\
1.47	-53.0778183940179\\
1.48	-52.9297395664163\\
1.49	-52.7817370763412\\
1.5	-52.6338153196951\\
1.51	-52.4859786021773\\
1.52	-52.3382311413963\\
1.53	-52.1905770689247\\
1.54	-52.0430204322981\\
1.55	-51.8955651969593\\
1.56	-51.7482152481504\\
1.57	-51.6009743927544\\
1.58	-51.4538463610875\\
1.59	-51.3068348086437\\
1.6	-51.1599433177945\\
1.61	-51.0131753994427\\
1.62	-50.866534494635\\
1.63	-50.7200239761311\\
1.64	-50.5736471499337\\
1.65	-50.4274072567792\\
1.66	-50.2813074735899\\
1.67	-50.1353509148901\\
1.68	-49.9895406341865\\
1.69	-49.8438796253136\\
1.7	-49.6983708237463\\
1.71	-49.5530171078791\\
1.72	-49.4078213002749\\
1.73	-49.2627861688819\\
1.74	-49.1179144282218\\
1.75	-48.9732092458391\\
1.76	-48.8286737462103\\
1.77	-48.6843105068885\\
1.78	-48.5401220570807\\
1.79	-48.3961102622352\\
1.8	-48.2522769318193\\
1.81	-48.1086244364291\\
1.82	-47.9651551017283\\
1.83	-47.8218712094025\\
1.84	-47.6787749980913\\
1.85	-47.5358686642984\\
1.86	-47.3931543632809\\
1.87	-47.2506342099176\\
1.88	-47.1083102795574\\
1.89	-46.9661846088484\\
1.9	-46.8242591965477\\
1.91	-46.6825360043124\\
1.92	-46.5410169574735\\
1.93	-46.3997039457912\\
1.94	-46.2585988241938\\
1.95	-46.1177034134995\\
1.96	-45.9770195011222\\
1.97	-45.8365488417616\\
1.98	-45.696293158077\\
1.99	-45.5562541413473\\
2	-45.4164334521156\\
2.01	-45.2768327208194\\
2.02	-45.1374535484069\\
2.03	-44.9982975069404\\
2.04	-44.8593661401852\\
2.05	-44.7206609641863\\
2.06	-44.5821834678326\\
2.07	-44.4439351134083\\
2.08	-44.3059173371319\\
2.09	-44.1681315496848\\
2.1	-44.0305791367268\\
2.11	-43.8932614594014\\
2.12	-43.7561798548301\\
2.13	-43.6193356365951\\
2.14	-43.4827300952126\\
2.15	-43.3463644985955\\
2.16	-43.2102400925059\\
2.17	-43.074358100998\\
2.18	-42.9387197268514\\
2.19	-42.8033261519955\\
2.2	-42.6681785379238\\
2.21	-42.5332780261006\\
2.22	-42.3986257383576\\
2.23	-42.264222777283\\
2.24	-42.130070226602\\
2.25	-41.9961691515488\\
2.26	-41.8625205992306\\
2.27	-41.7291255989847\\
2.28	-41.5959851627266\\
2.29	-41.4631002852917\\
2.3	-41.3304719447689\\
2.31	-41.1981011028274\\
2.32	-41.0659887050367\\
2.33	-40.934135681179\\
2.34	-40.8025429455556\\
2.35	-40.6712113972859\\
2.36	-40.5401419206009\\
2.37	-40.4093353851293\\
2.38	-40.2787926461779\\
2.39	-40.1485145450063\\
2.4	-40.0185019090945\\
2.41	-39.8887555524056\\
2.42	-39.7592762756424\\
2.43	-39.6300648664982\\
2.44	-39.5011220999024\\
2.45	-39.3724487382598\\
2.46	-39.244045531686\\
2.47	-39.1159132182359\\
2.48	-38.9880525241285\\
2.49	-38.8604641639652\\
2.5	-38.7331488409446\\
2.51	-38.6061072470712\\
2.52	-38.4793400633595\\
2.53	-38.3528479600342\\
2.54	-38.2266315967247\\
2.55	-38.1006916226551\\
2.56	-37.9750286768309\\
2.57	-37.8496433882193\\
2.58	-37.7245363759269\\
2.59	-37.5997082493718\\
2.6	-37.4751596084524\\
2.61	-37.3508910437114\\
2.62	-37.2269031364957\\
2.63	-37.1031964591126\\
2.64	-36.9797715749816\\
2.65	-36.8566290387825\\
2.66	-36.7337693965991\\
2.67	-36.6111931860599\\
2.68	-36.4889009364741\\
2.69	-36.3668931689642\\
2.7	-36.2451703965947\\
2.71	-36.1237331244977\\
2.72	-36.0025818499939\\
2.73	-35.8817170627104\\
2.74	-35.7611392446954\\
2.75	-35.6408488705287\\
2.76	-35.5208464074285\\
2.77	-35.4011323153558\\
2.78	-35.281707047114\\
2.79	-35.162571048446\\
2.8	-35.0437247581275\\
2.81	-34.9251686080571\\
2.82	-34.8069030233428\\
2.83	-34.6889284223851\\
2.84	-34.5712452169574\\
2.85	-34.4538538122821\\
2.86	-34.3367546071046\\
2.87	-34.2199479937625\\
2.88	-34.103434358253\\
2.89	-33.9872140802964\\
2.9	-33.871287533396\\
2.91	-33.7556550848953\\
2.92	-33.640317096032\\
2.93	-33.5252739219881\\
2.94	-33.4105259119374\\
2.95	-33.2960734090898\\
2.96	-33.1819167507316\\
2.97	-33.0680562682638\\
2.98	-32.9544922872356\\
2.99	-32.8412251273764\\
3	-32.728255102623\\
3.01	-32.6155825211444\\
3.02	-32.5032076853633\\
3.03	-32.3911308919738\\
3.04	-32.2793524319565\\
3.05	-32.1678725905899\\
3.06	-32.0566916474581\\
3.07	-31.9458098764563\\
3.08	-31.8352275457916\\
3.09	-31.7249449179814\\
3.1	-31.6149622498479\\
3.11	-31.5052797925095\\
3.12	-31.3958977913684\\
3.13	-31.2868164860951\\
3.14	-31.1780361106091\\
3.15	-31.0695568930564\\
3.16	-30.9613790557829\\
3.17	-30.8535028153051\\
3.18	-30.7459283822762\\
3.19	-30.6386559614492\\
3.2	-30.5316857516363\\
3.21	-30.425017945664\\
3.22	-30.3186527303256\\
3.23	-30.2125902863282\\
3.24	-30.106830788238\\
3.25	-30.0013744044194\\
3.26	-29.8962212969726\\
3.27	-29.791371621665\\
3.28	-29.6868255278603\\
3.29	-29.5825831584428\\
3.3	-29.4786446497374\\
3.31	-29.3750101314263\\
3.32	-29.2716797264607\\
3.33	-29.1686535509688\\
3.34	-29.0659317141592\\
3.35	-28.9635143182204\\
3.36	-28.8614014582155\\
3.37	-28.7595932219727\\
3.38	-28.6580896899712\\
3.39	-28.5568909352231\\
3.4	-28.4559970231498\\
3.41	-28.3554080114549\\
3.42	-28.2551239499914\\
3.43	-28.155144880625\\
3.44	-28.0554708370922\\
3.45	-27.9561018448534\\
3.46	-27.8570379209419\\
3.47	-27.7582790738075\\
3.48	-27.6598253031547\\
3.49	-27.5616765997766\\
3.5	-27.463832945384\\
3.51	-27.366294312428\\
3.52	-27.2690606639191\\
3.53	-27.1721319532401\\
3.54	-27.075508123954\\
3.55	-26.9791891096067\\
3.56	-26.8831748335247\\
3.57	-26.7874652086067\\
3.58	-26.6920601371104\\
3.59	-26.5969595104339\\
3.6	-26.5021632088913\\
3.61	-26.4076711014832\\
3.62	-26.3134830456615\\
3.63	-26.2195988870888\\
3.64	-26.1260184593922\\
3.65	-26.0327415839114\\
3.66	-25.939768069442\\
3.67	-25.847097711972\\
3.68	-25.7547302944141\\
3.69	-25.6626655863312\\
3.7	-25.5709033436576\\
3.71	-25.4794433084136\\
3.72	-25.3882852084153\\
3.73	-25.2974287569788\\
3.74	-25.2068736526185\\
3.75	-25.1166195787408\\
3.76	-25.0266662033319\\
3.77	-24.9370131786405\\
3.78	-24.8476601408549\\
3.79	-24.7586067097761\\
3.8	-24.6698524884842\\
3.81	-24.5813970630011\\
3.82	-24.4932400019476\\
3.83	-24.4053808561963\\
3.84	-24.3178191585193\\
3.85	-24.2305544232317\\
3.86	-24.1435861458303\\
3.87	-24.0569138026291\\
3.88	-23.9705368503889\\
3.89	-23.8844547259452\\
3.9	-23.7986668458301\\
3.91	-23.7131726058928\\
3.92	-23.6279713809151\\
3.93	-23.5430625242247\\
3.94	-23.4584453673053\\
3.95	-23.3741192194042\\
3.96	-23.2900833671376\\
3.97	-23.2063370740932\\
3.98	-23.1228795804322\\
3.99	-23.0397101024884\\
4	-22.9568278323672\\
4.01	-22.8742319375429\\
4.02	-22.7919215604565\\
4.03	-22.7098958181119\\
4.04	-22.6281538016738\\
4.05	-22.5466945760654\\
4.06	-22.4655171795667\\
4.07	-22.3846206234154\\
4.08	-22.3040038914084\\
4.09	-22.2236659395064\\
4.1	-22.1436056954407\\
4.11	-22.0638220583238\\
4.12	-21.9843138982628\\
4.13	-21.9050800559776\\
4.14	-21.8261193424236\\
4.15	-21.7474305384197\\
4.16	-21.6690123942813\\
4.17	-21.5908636294606\\
4.18	-21.5129829321926\\
4.19	-21.4353689591492\\
4.2	-21.3580203351002\\
4.21	-21.2809356525839\\
4.22	-21.2041134715857\\
4.23	-21.1275523192262\\
4.24	-21.0512506894602\\
4.25	-20.9752070427854\\
4.26	-20.8994198059626\\
4.27	-20.823887371748\\
4.28	-20.7486080986371\\
4.29	-20.6735803106222\\
4.3	-20.5988022969627\\
4.31	-20.5242723119692\\
4.32	-20.4499885748029\\
4.33	-20.375949269289\\
4.34	-20.3021525437456\\
4.35	-20.2285965108294\\
4.36	-20.1552792473967\\
4.37	-20.0821987943817\\
4.38	-20.0093531566918\\
4.39	-19.9367403031211\\
4.4	-19.8643581662809\\
4.41	-19.7922046425494\\
4.42	-19.7202775920401\\
4.43	-19.6485748385882\\
4.44	-19.5770941697572\\
4.45	-19.505833336865\\
4.46	-19.4347900550288\\
4.47	-19.3639620032312\\
4.48	-19.2933468244051\\
4.49	-19.2229421255395\\
4.5	-19.1527454778058\\
4.51	-19.0827544167036\\
4.52	-19.0129664422278\\
4.53	-18.9433790190558\\
4.54	-18.8739895767551\\
4.55	-18.8047955100114\\
4.56	-18.7357941788772\\
4.57	-18.6669829090409\\
4.58	-18.598358992116\\
4.59	-18.5299196859507\\
4.6	-18.4616622149579\\
4.61	-18.3935837704653\\
4.62	-18.3256815110854\\
4.63	-18.2579525631063\\
4.64	-18.1903940209023\\
4.65	-18.1230029473648\\
4.66	-18.0557763743533\\
4.67	-17.9887113031677\\
4.68	-17.9218047050402\\
4.69	-17.8550535216495\\
4.7	-17.7884546656548\\
4.71	-17.7220050212533\\
4.72	-17.6557014447587\\
4.73	-17.5895407652033\\
4.74	-17.5235197849642\\
4.75	-17.4576352804139\\
4.76	-17.3918840025969\\
4.77	-17.3262626779333\\
4.78	-17.2607680089511\\
4.79	-17.1953966750484\\
4.8	-17.130145333288\\
4.81	-17.065010619225\\
4.82	-16.9999891477714\\
4.83	-16.9350775140986\\
4.84	-16.870272294581\\
4.85	-16.8055700477838\\
4.86	-16.7409673154977\\
4.87	-16.6764606238233\\
4.88	-16.61204648431\\
4.89	-16.5477213951515\\
4.9	-16.4834818424426\\
4.91	-16.4193243015013\\
4.92	-16.3552452382599\\
4.93	-16.2912411107293\\
4.94	-16.227308370541\\
4.95	-16.1634434645704\\
4.96	-16.0996428366468\\
4.97	-16.0359029293516\\
4.98	-15.9722201859112\\
4.99	-15.908591052186\\
5	-15.8450119787583\\
5.01	-15.7814794231226\\
5.02	-15.7179898519786\\
5.03	-15.654539743627\\
5.04	-15.5911255904683\\
5.05	-15.5277439016015\\
5.06	-15.4643912055189\\
5.07	-15.4010640528904\\
5.08	-15.337759019428\\
5.09	-15.2744727088164\\
5.1	-15.2112017556851\\
5.11	-15.1479428285722\\
5.12	-15.084692632753\\
5.13	-15.0214479125544\\
5.14	-14.9582054519303\\
5.15	-14.8949620691337\\
5.16	-14.8317145909588\\
5.17	-14.768459754928\\
5.18	-14.7051938540694\\
5.19	-14.6419114655379\\
5.2	-14.5786011066533\\
5.21	-14.5152329569882\\
5.22	-14.451741020329\\
5.23	-14.3880336099309\\
5.24	-14.3240501772782\\
5.25	-14.2597775958861\\
5.26	-14.195215876064\\
5.27	-14.1303650281711\\
5.28	-14.0652250626166\\
5.29	-13.9997959898599\\
5.3	-13.9340778204102\\
5.31	-13.8680705648269\\
5.32	-13.8017742337192\\
5.33	-13.7351888377463\\
5.34	-13.6683143876177\\
5.35	-13.6011508940924\\
5.36	-13.5336983679797\\
5.37	-13.4659568201388\\
5.38	-13.3979262614787\\
5.39	-13.3296067029584\\
5.4	-13.260998155587\\
5.41	-13.1921006304233\\
5.42	-13.1229141385762\\
5.43	-13.0534386912043\\
5.44	-12.9836742995164\\
5.45	-12.9136209747709\\
5.46	-12.8432787282763\\
5.47	-12.7726475713908\\
5.48	-12.7017275155226\\
5.49	-12.6305185721298\\
5.5	-12.5590207527202\\
5.51	-12.4872340688515\\
5.52	-12.4151585321313\\
5.53	-12.3427941542171\\
5.54	-12.270140946816\\
5.55	-12.1971989216851\\
5.56	-12.1239680906313\\
5.57	-12.0504484655111\\
5.58	-11.976640058231\\
5.59	-11.9025428807473\\
5.6	-11.8281569450659\\
5.61	-11.7534822632426\\
5.62	-11.6785188473829\\
5.63	-11.6032667096421\\
5.64	-11.5277258622252\\
5.65	-11.4518963173868\\
5.66	-11.3757780874316\\
5.67	-11.2993711847136\\
5.68	-11.2226756216368\\
5.69	-11.1456914106546\\
5.7	-11.0684185642705\\
5.71	-10.9908570950373\\
5.72	-10.9130070155577\\
5.73	-10.8348683384839\\
5.74	-10.7564410765179\\
5.75	-10.6777252424113\\
5.76	-10.5987208489653\\
5.77	-10.5194279090307\\
5.78	-10.439846435508\\
5.79	-10.3599764413474\\
5.8	-10.2798179395484\\
5.81	-10.1993709431603\\
5.82	-10.118635465282\\
5.83	-10.037611519062\\
5.84	-9.95629911769817\\
5.85	-9.8746982744381\\
5.86	-9.79280900257889\\
5.87	-9.71063131546715\\
5.88	-9.62816522649906\\
5.89	-9.54541074912029\\
5.9	-9.46236789682602\\
5.91	-9.37903668316095\\
5.92	-9.29541712171924\\
5.93	-9.21150922614456\\
5.94	-9.12731301013002\\
5.95	-9.04282848741823\\
5.96	-8.95805567180123\\
5.97	-8.87299457712049\\
5.98	-8.78764521726696\\
5.99	-8.70200760618094\\
6	-8.61608175785223\\
6.01	-8.52986768631996\\
6.02	-8.44336540567271\\
6.03	-8.3565749300484\\
6.04	-8.26949627363436\\
6.05	-8.18212945066726\\
6.06	-8.09447447543315\\
6.07	-8.0065313622674\\
6.08	-7.91830012555474\\
6.09	-7.82978077972921\\
6.1	-7.74097333927416\\
6.11	-7.65187781872227\\
6.12	-7.5624942326555\\
6.13	-7.47282259570508\\
6.14	-7.38286292255155\\
6.15	-7.2926152279247\\
6.16	-7.20207952660355\\
6.17	-7.11125583341641\\
6.18	-7.02014416324077\\
6.19	-6.9287445310034\\
6.2	-6.83705695168025\\
6.21	-6.74508144029649\\
6.22	-6.65281801192647\\
6.23	-6.56026668169373\\
6.24	-6.46742746477098\\
6.25	-6.37430037638009\\
6.26	-6.2808854317921\\
6.27	-6.18718264632716\\
6.28	-6.09319203535456\\
6.29	-5.99891361429273\\
6.3	-5.90434739860919\\
6.31	-5.80949340382055\\
6.32	-5.71435164549253\\
6.33	-5.6189221392399\\
6.34	-5.52320490072653\\
6.35	-5.42719994566531\\
6.36	-5.3309072898182\\
6.37	-5.23432694899618\\
6.38	-5.13745893905927\\
6.39	-5.04030327591647\\
6.4	-4.94285997552581\\
6.41	-4.84512905389428\\
6.42	-4.74711052707789\\
6.43	-4.64880441118159\\
6.44	-4.55021072235927\\
6.45	-4.4513294768138\\
6.46	-4.35216069079695\\
6.47	-4.25270438060946\\
6.48	-4.15296056260092\\
6.49	-4.05292925316988\\
6.5	-3.95261046876374\\
6.51	-3.85200422587879\\
6.52	-3.75111054106017\\
6.53	-3.64992943090192\\
6.54	-3.54846091204686\\
6.55	-3.4467050011867\\
6.56	-3.34466171506193\\
6.57	-3.24233107046187\\
6.58	-3.13971308422462\\
6.59	-3.03680777323709\\
6.6	-2.93361515443493\\
6.61	-2.83013524480259\\
6.62	-2.72636806137324\\
6.63	-2.6223136212288\\
6.64	-2.51797194149992\\
6.65	-2.41334303936597\\
6.66	-2.30842693205501\\
6.67	-2.2032236368438\\
6.68	-2.09773317105777\\
6.69	-1.9919555647962\\
6.7	-1.88589156726057\\
6.71	-1.77954263074905\\
6.72	-1.67291020108755\\
6.73	-1.56599571765292\\
6.74	-1.45880061339616\\
6.75	-1.35132631486563\\
6.76	-1.24357424223025\\
6.77	-1.13554580930277\\
6.78	-1.02724242356297\\
6.79	-0.918665486180885\\
6.8	-0.809816392040034\\
6.81	-0.700696529760648\\
6.82	-0.591307281722834\\
6.83	-0.481650024089816\\
6.84	-0.371726126831135\\
6.85	-0.261536953745761\\
6.86	-0.151083862485322\\
6.87	-0.0403682045772058\\
6.88	0.0706086745523038\\
6.89	0.181845435554933\\
6.9	0.293340745137343\\
6.91	0.405093276038059\\
6.92	0.517101707004443\\
6.93	0.629364722769694\\
6.94	0.741881014029872\\
6.95	0.854649277420961\\
6.96	0.96766821549592\\
6.97	1.08093653670186\\
6.98	1.19445295535714\\
6.99	1.30821619162857\\
7	1.42222497150867\\
7.01	1.53647802679285\\
7.02	1.6509740950568\\
7.03	1.76571191963376\\
7.04	1.88069024959195\\
7.05	1.99590783971193\\
7.06	2.11136345046413\\
7.07	2.22705584798628\\
7.08	2.34298380406102\\
7.09	2.45914609609349\\
7.1	2.57554150708894\\
7.11	2.69216882563046\\
7.12	2.80902684585666\\
7.13	2.92611436743952\\
7.14	3.04343019556218\\
7.15	3.16097314089683\\
7.16	3.27874201958267\\
7.17	3.39673565320386\\
7.18	3.51495286876761\\
7.19	3.63339249868221\\
7.2	3.75205338073523\\
7.21	3.87093435807168\\
7.22	3.99003427917228\\
7.23	4.10935199783177\\
7.24	4.22888637313726\\
7.25	4.34863626944669\\
7.26	4.46860055636725\\
7.27	4.58877810873396\\
7.28	4.70916780658824\\
7.29	4.82976853515656\\
7.3	4.95057918482915\\
7.31	5.07159865113877\\
7.32	5.19282583473954\\
7.33	5.31425964138582\\
7.34	5.43589898191115\\
7.35	5.55774277220728\\
7.36	5.67978993320318\\
7.37	5.80203939084424\\
7.38	5.92449007607142\\
7.39	6.04714092480049\\
7.4	6.16999087790134\\
7.41	6.29303888117741\\
7.42	6.41628388534507\\
7.43	6.53972484601312\\
7.44	6.66336072366238\\
7.45	6.7871904836253\\
7.46	6.91121309606564\\
7.47	7.03542753595823\\
7.48	7.15983278306879\\
7.49	7.2844278219338\\
7.5	7.40921164184046\\
7.51	7.53418323680664\\
7.52	7.65934160556102\\
7.53	7.78468575152321\\
7.54	7.91021468278392\\
7.55	8.03592741208521\\
7.56	8.16182295680092\\
7.57	8.28790033891691\\
7.58	8.41415858501168\\
7.59	8.54059672623674\\
7.6	8.66721379829734\\
7.61	8.79400884143301\\
7.62	8.92098090039835\\
7.63	9.04812902444377\\
7.64	9.17545226729638\\
7.65	9.30294968714088\\
7.66	9.43062034660053\\
7.67	9.55846331271823\\
7.68	9.6864776569376\\
7.69	9.81466245508418\\
7.7	9.94301678734664\\
7.71	10.0715397382581\\
7.72	10.2002303966776\\
7.73	10.3290878557713\\
7.74	10.4581112129943\\
7.75	10.5872995700719\\
7.76	10.7166520329814\\
7.77	10.8461677119339\\
7.78	10.9758457213559\\
7.79	11.105685179871\\
7.8	11.2356852102821\\
7.81	11.3658449395534\\
7.82	11.4961634987921\\
7.83	11.6266400232305\\
7.84	11.7572736522086\\
7.85	11.8880635291558\\
7.86	12.0190088015737\\
7.87	12.1501086210178\\
7.88	12.2813621430807\\
7.89	12.4127685273738\\
7.9	12.5443269375105\\
7.91	12.6760365410883\\
7.92	12.8078965096719\\
7.93	12.9399060187757\\
7.94	13.0720642478466\\
7.95	13.2043703802469\\
7.96	13.3368236032374\\
7.97	13.4694231079601\\
7.98	13.6021680894215\\
7.99	13.7350577464755\\
8	13.8680912818071\\
8.01	14.0012679019147\\
8.02	14.1345868170946\\
8.03	14.2680472414234\\
8.04	14.4016483927418\\
8.05	14.5353894926385\\
8.06	14.6692697664329\\
8.07	14.8032884431597\\
8.08	14.9374447555518\\
8.09	15.0717379400244\\
8.1	15.206167236659\\
8.11	15.340731889187\\
8.12	15.4754311449737\\
8.13	15.6102642550023\\
8.14	15.7452304738582\\
8.15	15.8803290597126\\
8.16	16.0155592743074\\
8.17	16.1509203829388\\
8.18	16.2864116544422\\
8.19	16.422032361176\\
8.2	16.5577817790064\\
8.21	16.6936591872921\\
8.22	16.8296638688681\\
8.23	16.9657951100313\\
8.24	17.1020522005242\\
8.25	17.2384344335206\\
8.26	17.3749411056096\\
8.27	17.5115715167809\\
8.28	17.6483249704097\\
8.29	17.7852007732416\\
8.3	17.9221982353775\\
8.31	18.0593166702589\\
8.32	18.1965553946532\\
8.33	18.3339137286385\\
8.34	18.4713909955893\\
8.35	18.6089865221614\\
8.36	18.7466996382778\\
8.37	18.8845296771138\\
8.38	19.0224759750827\\
8.39	19.1605378718211\\
8.4	19.2987147101749\\
8.41	19.4370058361849\\
8.42	19.5754105990721\\
8.43	19.7139283512242\\
8.44	19.8525584481811\\
8.45	19.9913002486206\\
8.46	20.1301531143448\\
8.47	20.269116410266\\
8.48	20.4081895043926\\
8.49	20.5473717678156\\
8.5	20.6866625746942\\
8.51	20.8260613022429\\
8.52	20.9655673307171\\
8.53	21.1051800433997\\
8.54	21.2448988265877\\
8.55	21.3847230695784\\
8.56	21.5246521646563\\
8.57	21.6646855070793\\
8.58	21.8048224950654\\
8.59	21.9450625297798\\
8.6	22.0854050153211\\
8.61	22.2258493587086\\
8.62	22.3663949698688\\
8.63	22.5070412616225\\
8.64	22.6477876496719\\
8.65	22.7886335525871\\
8.66	22.9295783917939\\
8.67	23.0706215915605\\
8.68	23.2117625789845\\
8.69	23.3530007839809\\
8.7	23.4943356392684\\
8.71	23.6357665803576\\
8.72	23.7772930455379\\
8.73	23.918914475865\\
8.74	24.0606303151486\\
8.75	24.20244000994\\
8.76	24.3443430095193\\
8.77	24.4863387658834\\
8.78	24.6284267337337\\
8.79	24.7706063704636\\
8.8	24.9128771361468\\
8.81	25.0552384935245\\
8.82	25.197689907994\\
8.83	25.3402308475961\\
8.84	25.4828607830035\\
8.85	25.6255791875085\\
8.86	25.7683855370116\\
8.87	25.9112793100093\\
8.88	26.0542599875823\\
8.89	26.197327053384\\
8.9	26.3404799936286\\
8.91	26.4837182970796\\
8.92	26.6270414550381\\
8.93	26.7704489613314\\
8.94	26.9139403123013\\
8.95	27.0575150067929\\
8.96	27.2011725461432\\
8.97	27.3449124341692\\
8.98	27.4887341771576\\
8.99	27.6326372838526\\
9	27.7766212654452\\
9.01	27.9206856355621\\
9.02	28.064829910254\\
9.03	28.2090536079855\\
9.04	28.3533562496231\\
9.05	28.497737358425\\
9.06	28.6421964600297\\
9.07	28.7867330824452\\
9.08	28.9313467560384\\
9.09	29.0760370135242\\
9.1	29.2208033899546\\
9.11	29.3656454227083\\
9.12	29.5105626514797\\
9.13	29.6555546182687\\
9.14	29.8006208673698\\
9.15	29.9457609453619\\
9.16	30.0909744010974\\
9.17	30.2362607856923\\
9.18	30.3816196525154\\
9.19	30.5270505571783\\
9.2	30.6725530575249\\
9.21	30.8181267136211\\
9.22	30.9637710877448\\
9.23	31.1094857443757\\
9.24	31.2552702501851\\
9.25	31.4011241740257\\
9.26	31.5470470869221\\
9.27	31.6930385620602\\
9.28	31.8390981747776\\
9.29	31.9852255025536\\
9.3	32.1314201249995\\
9.31	32.2776816238484\\
9.32	32.4240095829459\\
9.33	32.5704035882402\\
9.34	32.7168632277722\\
9.35	32.8633880916662\\
9.36	33.0099777721199\\
9.37	33.1566318633954\\
9.38	33.303349961809\\
9.39	33.4501316657224\\
9.4	33.5969765755326\\
9.41	33.743884293663\\
9.42	33.8908544245539\\
9.43	34.0378865746532\\
9.44	34.184980352407\\
9.45	34.3321353682503\\
9.46	34.4793512345982\\
9.47	34.6266275658364\\
9.48	34.7739639783122\\
9.49	34.9213600903253\\
9.5	35.068815522119\\
9.51	35.216329895871\\
9.52	35.3639028356844\\
9.53	35.511533967579\\
9.54	35.6592229194824\\
9.55	35.8069693212209\\
9.56	35.9547728045109\\
9.57	36.10263300295\\
9.58	36.2505495520085\\
9.59	36.3985220890206\\
9.6	36.5465502531754\\
9.61	36.694633685509\\
9.62	36.8427720288953\\
9.63	36.9909649280376\\
9.64	37.1392120294605\\
9.65	37.2875129815007\\
9.66	37.4358674342994\\
9.67	37.5842750397931\\
9.68	37.7327354517059\\
9.69	37.8812483255409\\
9.7	38.0298133185717\\
9.71	38.1784300898347\\
9.72	38.3270983001203\\
9.73	38.4758176119652\\
9.74	38.624587689644\\
9.75	38.7734081991611\\
9.76	38.9222788082427\\
9.77	39.0711991863289\\
9.78	39.2201690045653\\
9.79	39.3691879357956\\
9.8	39.518255255756\\
9.81	39.6673692076951\\
9.82	39.8165274601145\\
9.83	39.9657277980856\\
9.84	40.1149681174219\\
9.85	40.2642464191413\\
9.86	40.4135608042069\\
9.87	40.5629094685292\\
9.88	40.7122906982197\\
9.89	40.8617028650804\\
9.9	41.0111444223199\\
9.91	41.1606139004827\\
9.92	41.3101099035834\\
9.93	41.4596311054324\\
9.94	41.6091762461469\\
9.95	41.7587441288358\\
9.96	41.9083336164496\\
9.97	42.0579436287888\\
9.98	42.207573139662\\
9.99	42.3572211741846\\
10	42.5068868062145\\
10.01	42.6565691559145\\
10.02	42.8062673874375\\
10.03	42.9559807067269\\
10.04	43.1057083594271\\
10.05	43.2554496288988\\
10.06	43.405203834333\\
10.07	43.5549703289597\\
10.08	43.7047484983461\\
10.09	43.8545377587796\\
10.1	44.004337555732\\
10.11	44.1541473624002\\
10.12	44.3039666783203\\
10.13	44.4537950280504\\
10.14	44.6036319599197\\
10.15	44.7534770448398\\
10.16	44.9033298751761\\
10.17	45.0531900636746\\
10.18	45.2030572424432\\
10.19	45.3529310619836\\
10.2	45.5028111902718\\
10.21	45.652697311884\\
10.22	45.8025891271672\\
10.23	45.9524863514502\\
10.24	46.1023887142948\\
10.25	46.2522959587842\\
10.26	46.4022078408467\\
10.27	46.5521241286138\\
10.28	46.7020446018099\\
10.29	46.8519690511726\\
10.3	47.0018972779023\\
10.31	47.151829093139\\
10.32	47.3017643174649\\
10.33	47.4517027804333\\
10.34	47.6016443201189\\
10.35	47.7515887826926\\
10.36	47.9015360220165\\
10.37	48.051485899259\\
10.38	48.2014382825299\\
10.39	48.3513930465334\\
10.4	48.501350072238\\
10.41	48.6513092465636\\
10.42	48.8012704620838\\
10.43	48.9512336167433\\
10.44	49.1011986135894\\
10.45	49.2511653605168\\
10.46	49.4011337700252\\
10.47	49.5511037589893\\
10.48	49.7010752484396\\
10.49	49.8510481633552\\
10.5	50.0010224324659\\
10.51	50.1509979880649\\
10.52	50.3009747658306\\
10.53	50.4509527046573\\
10.54	50.6009317464945\\
10.55	50.7509118361941\\
10.56	50.9008929213652\\
10.57	51.0508749522365\\
10.58	51.200857881525\\
10.59	51.3508416643118\\
10.6	51.5008262579239\\
10.61	51.6508116218217\\
10.62	51.8007977174927\\
10.63	51.9507845083498\\
10.64	52.1007719596352\\
10.65	52.2507600383289\\
10.66	52.4007487130619\\
10.67	52.5507379540336\\
10.68	52.7007277329331\\
10.69	52.8507180228654\\
10.7	53.0007087982799\\
10.71	53.1507000349035\\
10.72	53.3006917096768\\
10.73	53.4506838006932\\
10.74	53.6006762871416\\
10.75	53.7506691492511\\
10.76	53.9006623682396\\
10.77	54.0506559262638\\
10.78	54.2006498063728\\
10.79	54.350643992463\\
10.8	54.500638469236\\
10.81	54.6506332221582\\
10.82	54.8006282374229\\
10.83	54.9506235019135\\
10.84	55.1006190031692\\
10.85	55.2506147293523\\
10.86	55.4006106692169\\
10.87	55.5506068120794\\
10.88	55.7006031477903\\
10.89	55.8505996667078\\
10.9	56.0005963596717\\
10.91	56.1505932179802\\
10.92	56.3005902333665\\
10.93	56.4505873979769\\
10.94	56.6005847043506\\
10.95	56.7505821453998\\
10.96	56.9005797143909\\
10.97	57.0505774049271\\
10.98	57.2005752109314\\
10.99	57.3505731266308\\
11	57.5005711465407\\
11.01	57.6505692654507\\
11.02	57.8005674784111\\
11.03	57.9505657807196\\
11.04	58.100564167909\\
11.05	58.2505626357354\\
11.06	58.4005611801671\\
11.07	58.5505597973741\\
11.08	58.7005584837177\\
11.09	58.8505572357412\\
11.1	59.0005560501608\\
11.11	59.1505549238569\\
11.12	59.3005538538657\\
11.13	59.4505528373717\\
11.14	59.6005518717002\\
11.15	59.7505509543102\\
11.16	59.9005500827877\\
11.17	60.0505492548394\\
11.18	60.2005484682867\\
11.19	60.3505477210599\\
11.2	60.5005470111929\\
11.21	60.6505463368176\\
11.22	60.8005456961596\\
11.23	60.9505450875331\\
11.24	61.1005445093367\\
11.25	61.2505439600487\\
11.26	61.400543438224\\
11.27	61.5505429424894\\
11.28	61.7005424715404\\
11.29	61.8505420241379\\
11.3	62.0005415991045\\
11.31	62.1505411953218\\
11.32	62.3005408117274\\
11.33	62.4505404473118\\
11.34	62.6005401011163\\
11.35	62.7505397722298\\
11.36	62.9005394597868\\
11.37	63.0505391629654\\
11.38	63.2005388809843\\
11.39	63.3505386131017\\
11.4	63.5005383586127\\
11.41	63.6505381168475\\
11.42	63.8005378871701\\
11.43	63.9505376689761\\
11.44	64.1005374616912\\
11.45	64.2505372647702\\
11.46	64.4005370776948\\
11.47	64.5505368999727\\
11.48	64.7005367311364\\
11.49	64.8505365707415\\
11.5	65.000536418366\\
11.51	65.150536273609\\
11.52	65.3005361360894\\
11.53	65.4505360054456\\
11.54	65.6005358813337\\
11.55	65.7505357634271\\
11.56	65.9005356514155\\
11.57	66.0505355450043\\
11.58	66.2005354439134\\
11.59	66.3505353478769\\
11.6	66.5005352566419\\
11.61	66.6505351699685\\
11.62	66.8005350876286\\
11.63	66.9505350094055\\
11.64	67.1005349350934\\
11.65	67.2505348644968\\
11.66	67.4005347974298\\
11.67	67.550534733716\\
11.68	67.7005346731877\\
11.69	67.8505346156858\\
11.7	68.0005345610588\\
11.71	68.1505345091631\\
11.72	68.300534459862\\
11.73	68.4505344130258\\
11.74	68.6005343685314\\
11.75	68.7505343262616\\
11.76	68.9005342861052\\
11.77	69.0505342479565\\
11.78	69.2005342117152\\
11.79	69.3505341772859\\
11.8	69.5005341445779\\
11.81	69.6505341135053\\
11.82	69.8005340839862\\
11.83	69.9505340559431\\
11.84	70.100534029302\\
11.85	70.250534003993\\
11.86	70.4005339799493\\
11.87	70.5505339571077\\
11.88	70.7005339354082\\
11.89	70.8505339147936\\
11.9	71.0005338952097\\
11.91	71.1505338766049\\
11.92	71.3005338589304\\
11.93	71.4505338421395\\
11.94	71.6005338261882\\
11.95	71.7505338110343\\
11.96	71.9005337966382\\
11.97	72.0505337829618\\
11.98	72.2005337699692\\
11.99	72.3505337576262\\
12	72.5005337459003\\
12.01	72.6505337347607\\
12.02	72.8005337241781\\
12.03	72.9505337141245\\
12.04	73.1005337045736\\
12.05	73.2505336955003\\
12.06	73.4005336868806\\
12.07	73.5505336786918\\
12.08	73.7005336709125\\
12.09	73.8505336635221\\
12.1	74.0005336565012\\
12.11	74.1505336498314\\
12.12	74.300533643495\\
12.13	74.4505336374754\\
12.14	74.6005336317568\\
12.15	74.7505336263241\\
12.16	74.9005336211631\\
12.17	75.0505336162601\\
12.18	75.2005336116022\\
12.19	75.3505336071772\\
12.2	75.5005336029734\\
12.21	75.6505335989798\\
12.22	75.8005335951859\\
12.23	75.9505335915817\\
12.24	76.1005335881577\\
12.25	76.2505335849049\\
12.26	76.4005335818147\\
12.27	76.550533578879\\
12.28	76.7005335760901\\
12.29	76.8505335734406\\
12.3	77.0005335709236\\
12.31	77.1505335685325\\
12.32	77.3005335662609\\
12.33	77.4505335641028\\
12.34	77.6005335620527\\
12.35	77.7505335601051\\
12.36	77.9005335582548\\
12.37	78.0505335564971\\
12.38	78.2005335548272\\
12.39	78.3505335532409\\
12.4	78.5005335517338\\
12.41	78.6505335503021\\
12.42	78.800533548942\\
12.43	78.9505335476499\\
12.44	79.1005335464223\\
12.45	79.2505335452562\\
12.46	79.4005335441483\\
12.47	79.5505335430959\\
12.48	79.7005335420961\\
12.49	79.8505335411462\\
12.5	80.0005335402439\\
12.51	80.1505335393866\\
12.52	80.3005335385723\\
12.53	80.4505335377986\\
12.54	80.6005335370636\\
12.55	80.7505335363654\\
12.56	80.9005335357021\\
12.57	81.0505335350719\\
12.58	81.2005335344733\\
12.59	81.3505335339046\\
12.6	81.5005335333643\\
12.61	81.650533532851\\
12.62	81.8005335323634\\
12.63	81.9505335319002\\
12.64	82.1005335314601\\
12.65	82.250533531042\\
12.66	82.4005335306449\\
12.67	82.5505335302676\\
12.68	82.7005335299091\\
12.69	82.8505335295686\\
12.7	83.0005335292451\\
12.71	83.1505335289378\\
12.72	83.3005335286458\\
12.73	83.4505335283685\\
12.74	83.600533528105\\
12.75	83.7505335278547\\
12.76	83.9005335276169\\
12.77	84.050533527391\\
12.78	84.2005335271764\\
12.79	84.3505335269725\\
12.8	84.5005335267788\\
12.81	84.6505335265948\\
12.82	84.80053352642\\
12.83	84.9505335262539\\
12.84	85.1005335260961\\
12.85	85.2505335259463\\
12.86	85.4005335258039\\
12.87	85.5505335256686\\
12.88	85.7005335255401\\
12.89	85.8505335254181\\
12.9	86.0005335253021\\
12.91	86.1505335251919\\
12.92	86.3005335250872\\
12.93	86.4505335249878\\
12.94	86.6005335248933\\
12.95	86.7505335248036\\
12.96	86.9005335247183\\
12.97	87.0505335246373\\
12.98	87.2005335245604\\
12.99	87.3505335244873\\
13	87.5005335244178\\
13.01	87.6505335243519\\
13.02	87.8005335242892\\
13.03	87.9505335242297\\
13.04	88.1005335241731\\
13.05	88.2505335241194\\
13.06	88.4005335240684\\
13.07	88.5505335240199\\
13.08	88.7005335239738\\
13.09	88.85053352393\\
13.1	89.0005335238885\\
13.11	89.150533523849\\
13.12	89.3005335238115\\
13.13	89.4505335237758\\
13.14	89.6005335237419\\
13.15	89.7505335237098\\
13.16	89.9005335236792\\
13.17	90.0505335236502\\
13.18	90.2005335236226\\
13.19	90.3505335235964\\
13.2	90.5005335235715\\
13.21	90.6505335235478\\
13.22	90.8005335235254\\
13.23	90.950533523504\\
13.24	91.1005335234837\\
13.25	91.2505335234645\\
13.26	91.4005335234462\\
13.27	91.5505335234288\\
13.28	91.7005335234123\\
13.29	91.8505335233966\\
13.3	92.0005335233817\\
13.31	92.1505335233675\\
13.32	92.3005335233541\\
13.33	92.4505335233413\\
13.34	92.6005335233291\\
13.35	92.7505335233176\\
13.36	92.9005335233066\\
13.37	93.0505335232963\\
13.38	93.2005335232864\\
13.39	93.350533523277\\
13.4	93.500533523268\\
13.41	93.6505335232596\\
13.42	93.8005335232515\\
13.43	93.9505335232438\\
13.44	94.1005335232366\\
13.45	94.2505335232297\\
13.46	94.4005335232231\\
13.47	94.5505335232169\\
13.48	94.700533523211\\
13.49	94.8505335232053\\
13.5	95.0005335232\\
13.51	95.1505335231949\\
13.52	95.3005335231901\\
13.53	95.4505335231855\\
13.54	95.6005335231812\\
13.55	95.750533523177\\
13.56	95.9005335231731\\
13.57	96.0505335231694\\
13.58	96.2005335231659\\
13.59	96.3505335231625\\
13.6	96.5005335231593\\
13.61	96.6505335231562\\
13.62	96.8005335231533\\
13.63	96.9505335231506\\
13.64	97.100533523148\\
13.65	97.2505335231455\\
13.66	97.4005335231432\\
13.67	97.5505335231409\\
13.68	97.7005335231388\\
13.69	97.8505335231368\\
13.7	98.0005335231349\\
13.71	98.150533523133\\
13.72	98.3005335231313\\
13.73	98.4505335231297\\
13.74	98.6005335231281\\
13.75	98.7505335231266\\
13.76	98.9005335231252\\
13.77	99.0505335231239\\
13.78	99.2005335231226\\
13.79	99.3505335231214\\
13.8	99.5005335231203\\
13.81	99.6505335231192\\
13.82	99.8005335231181\\
13.83	99.9505335231171\\
13.84	100.100533523116\\
13.85	100.250533523115\\
13.86	100.400533523114\\
13.87	100.550533523114\\
13.88	100.700533523113\\
13.89	100.850533523112\\
13.9	101.000533523111\\
13.91	101.150533523111\\
13.92	101.30053352311\\
13.93	101.45053352311\\
13.94	101.600533523109\\
13.95	101.750533523109\\
13.96	101.900533523108\\
13.97	102.050533523108\\
13.98	102.200533523107\\
13.99	102.350533523107\\
14	102.500533523106\\
14.01	102.650533523106\\
14.02	102.800533523106\\
14.03	102.950533523105\\
14.04	103.100533523105\\
14.05	103.250533523105\\
14.06	103.400533523104\\
14.07	103.550533523104\\
14.08	103.700533523104\\
14.09	103.850533523103\\
14.1	104.000533523103\\
14.11	104.150533523103\\
14.12	104.300533523103\\
14.13	104.450533523102\\
14.14	104.600533523102\\
14.15	104.750533523102\\
14.16	104.900533523102\\
14.17	105.050533523102\\
14.18	105.200533523102\\
14.19	105.350533523101\\
14.2	105.500533523101\\
14.21	105.650533523101\\
14.22	105.800533523101\\
14.23	105.950533523101\\
14.24	106.100533523101\\
14.25	106.250533523101\\
14.26	106.400533523101\\
14.27	106.5505335231\\
14.28	106.7005335231\\
14.29	106.8505335231\\
14.3	107.0005335231\\
14.31	107.1505335231\\
14.32	107.3005335231\\
14.33	107.4505335231\\
14.34	107.6005335231\\
14.35	107.7505335231\\
14.36	107.9005335231\\
14.37	108.0505335231\\
14.38	108.2005335231\\
14.39	108.3505335231\\
14.4	108.5005335231\\
14.41	108.650533523099\\
14.42	108.800533523099\\
14.43	108.950533523099\\
14.44	109.100533523099\\
14.45	109.250533523099\\
14.46	109.400533523099\\
14.47	109.550533523099\\
14.48	109.700533523099\\
14.49	109.850533523099\\
14.5	110.000533523099\\
14.51	110.150533523099\\
14.52	110.300533523099\\
14.53	110.450533523099\\
14.54	110.600533523099\\
14.55	110.750533523099\\
14.56	110.900533523099\\
14.57	111.050533523099\\
14.58	111.200533523099\\
14.59	111.350533523099\\
14.6	111.500533523099\\
14.61	111.650533523099\\
14.62	111.800533523099\\
14.63	111.950533523099\\
14.64	112.100533523099\\
14.65	112.250533523099\\
14.66	112.400533523099\\
14.67	112.550533523099\\
14.68	112.700533523099\\
14.69	112.850533523099\\
14.7	113.000533523099\\
14.71	113.150533523099\\
14.72	113.300533523099\\
14.73	113.450533523099\\
14.74	113.600533523099\\
14.75	113.750533523099\\
14.76	113.900533523099\\
14.77	114.050533523099\\
14.78	114.200533523099\\
14.79	114.350533523099\\
14.8	114.500533523099\\
14.81	114.650533523099\\
14.82	114.800533523099\\
14.83	114.950533523099\\
14.84	115.100533523099\\
14.85	115.250533523099\\
14.86	115.400533523099\\
14.87	115.550533523099\\
14.88	115.700533523099\\
14.89	115.850533523099\\
14.9	116.000533523099\\
14.91	116.150533523099\\
14.92	116.300533523099\\
14.93	116.450533523099\\
14.94	116.600533523099\\
14.95	116.750533523099\\
14.96	116.900533523099\\
14.97	117.050533523099\\
14.98	117.200533523099\\
14.99	117.350533523099\\
};
%\addlegendentry{data3}

\addplot [color=mycyan, line width=1.2pt]
  table[row sep=crcr]{%
0	-65\\
0.01	-64.8500078532866\\
0.02	-64.7000313590657\\
0.03	-64.5500704098858\\
0.04	-64.4001248988576\\
0.05	-64.2501947196514\\
0.06	-64.1002797664945\\
0.07	-63.9503799341685\\
0.08	-63.8004951180066\\
0.09	-63.6506252138911\\
0.1	-63.5007701182509\\
0.11	-63.3509297280587\\
0.12	-63.2011039408284\\
0.13	-63.0512926546127\\
0.14	-62.9014957680006\\
0.15	-62.7517131801146\\
0.16	-62.6019447906084\\
0.17	-62.4521904996643\\
0.18	-62.3024502079906\\
0.19	-62.1527238168193\\
0.2	-62.0030112279035\\
0.21	-61.8533123435149\\
0.22	-61.7036270664412\\
0.23	-61.5539552999842\\
0.24	-61.4042969479567\\
0.25	-61.2546519146804\\
0.26	-61.1050201049835\\
0.27	-60.9554014241981\\
0.28	-60.8057957781581\\
0.29	-60.6562030731966\\
0.3	-60.5066232161434\\
0.31	-60.3570561143231\\
0.32	-60.2075016755521\\
0.33	-60.0579598081369\\
0.34	-59.9084304208715\\
0.35	-59.7589134230347\\
0.36	-59.6094087243886\\
0.37	-59.4599162351754\\
0.38	-59.310435866116\\
0.39	-59.1609675284069\\
0.4	-59.0115111337186\\
0.41	-58.8620665941929\\
0.42	-58.7126338224407\\
0.43	-58.5632127315401\\
0.44	-58.4138032350337\\
0.45	-58.2644052469268\\
0.46	-58.1150186816849\\
0.47	-57.9656434542317\\
0.48	-57.8162794799466\\
0.49	-57.666926674663\\
0.5	-57.5175849546658\\
0.51	-57.3682542366893\\
0.52	-57.2189344379149\\
0.53	-57.0696254759694\\
0.54	-56.9203272689224\\
0.55	-56.7710397352845\\
0.56	-56.6217627940049\\
0.57	-56.4724963644697\\
0.58	-56.3232403664995\\
0.59	-56.1739947203472\\
0.6	-56.0247593466963\\
0.61	-55.8755341666587\\
0.62	-55.7263191017724\\
0.63	-55.577114074\\
0.64	-55.4279190057259\\
0.65	-55.278733819755\\
0.66	-55.1295584393104\\
0.67	-54.9803927880312\\
0.68	-54.8312367899707\\
0.69	-54.6820903695946\\
0.7	-54.5329534517785\\
0.71	-54.3838259618066\\
0.72	-54.234707825369\\
0.73	-54.0855989685604\\
0.74	-53.9364993178778\\
0.75	-53.7874088002187\\
0.76	-53.6383273428789\\
0.77	-53.489254873551\\
0.78	-53.3401913203224\\
0.79	-53.191136611673\\
0.8	-53.0420906764737\\
0.81	-52.8930534439847\\
0.82	-52.7440248438529\\
0.83	-52.5950048061107\\
0.84	-52.445993261174\\
0.85	-52.2969901398402\\
0.86	-52.1479953732863\\
0.87	-51.9990088930673\\
0.88	-51.8500306311144\\
0.89	-51.7010605197329\\
0.9	-51.5520984916006\\
0.91	-51.4031444797658\\
0.92	-51.2541984176461\\
0.93	-51.1052602390256\\
0.94	-50.9563298780542\\
0.95	-50.807407269245\\
0.96	-50.6584923474731\\
0.97	-50.5095850479735\\
0.98	-50.3606853063395\\
0.99	-50.2117930585211\\
1	-50.0629082408229\\
1.01	-49.9140307899028\\
1.02	-49.7651606427699\\
1.03	-49.6162977367832\\
1.04	-49.4674420096496\\
1.05	-49.3185933994223\\
1.06	-49.1697518444991\\
1.07	-49.0209172836209\\
1.08	-48.8720896558697\\
1.09	-48.7232689006674\\
1.1	-48.5744549577736\\
1.11	-48.4256477672843\\
1.12	-48.2768472696305\\
1.13	-48.1280534055759\\
1.14	-47.9792661162159\\
1.15	-47.8304853429757\\
1.16	-47.6817110276087\\
1.17	-47.532943112195\\
1.18	-47.3841815391398\\
1.19	-47.2354262511717\\
1.2	-47.0866771913413\\
1.21	-46.9379343030193\\
1.22	-46.7891975298955\\
1.23	-46.6404668159768\\
1.24	-46.4917421055856\\
1.25	-46.3430233433586\\
1.26	-46.1943104742451\\
1.27	-46.0456034435055\\
1.28	-45.8969021967096\\
1.29	-45.7482066797354\\
1.3	-45.5995168387674\\
1.31	-45.4508326202951\\
1.32	-45.3021539711116\\
1.33	-45.153480838312\\
1.34	-45.0048131692921\\
1.35	-44.8561515406743\\
1.36	-44.7074990959057\\
1.37	-44.5588608591525\\
1.38	-44.4102417420068\\
1.39	-44.2616465462654\\
1.4	-44.1130799666233\\
1.41	-43.9645465932866\\
1.42	-43.8160509145058\\
1.43	-43.6675973190336\\
1.44	-43.5191900985105\\
1.45	-43.3708334497791\\
1.46	-43.2225314771317\\
1.47	-43.0742881944918\\
1.48	-42.9261075275336\\
1.49	-42.77799331574\\
1.5	-42.6299493144019\\
1.51	-42.4819791965621\\
1.52	-42.3340865549031\\
1.53	-42.1862749035832\\
1.54	-42.0385476800209\\
1.55	-41.8909082466307\\
1.56	-41.7433598925103\\
1.57	-41.5959058350829\\
1.58	-41.448549221694\\
1.59	-41.3012931311653\\
1.6	-41.154140575307\\
1.61	-41.0070945003895\\
1.62	-40.8601577885759\\
1.63	-40.713333259317\\
1.64	-40.5666236707088\\
1.65	-40.4200317208153\\
1.66	-40.2735600489556\\
1.67	-40.1272112369588\\
1.68	-39.9809878103856\\
1.69	-39.8348922397185\\
1.7	-39.6889269415217\\
1.71	-39.5430942795712\\
1.72	-39.3973965659559\\
1.73	-39.251836062151\\
1.74	-39.1064149800645\\
1.75	-38.9611348890525\\
1.76	-38.8159973004316\\
1.77	-38.6710042620255\\
1.78	-38.5261577752236\\
1.79	-38.3814605224414\\
1.8	-38.2369151541826\\
1.81	-38.0925235638329\\
1.82	-37.9482876027381\\
1.83	-37.8042090810388\\
1.84	-37.6602897684857\\
1.85	-37.5165313952343\\
1.86	-37.3729356526202\\
1.87	-37.229504193916\\
1.88	-37.0862386350693\\
1.89	-36.9431405554231\\
1.9	-36.8002114984189\\
1.91	-36.6574529722822\\
1.92	-36.5148664506922\\
1.93	-36.3724533734348\\
1.94	-36.2302151470404\\
1.95	-36.0881531454054\\
1.96	-35.9462687104002\\
1.97	-35.8045631524611\\
1.98	-35.6630377511693\\
1.99	-35.521693755815\\
2	-35.3805323859483\\
2.01	-35.2395548319176\\
2.02	-35.0987622553934\\
2.03	-34.9581557898816\\
2.04	-34.8177365412229\\
2.05	-34.6775055880808\\
2.06	-34.537463982418\\
2.07	-34.3976127499609\\
2.08	-34.2579528906536\\
2.09	-34.1184853791002\\
2.1	-33.9792111649966\\
2.11	-33.8401311735527\\
2.12	-33.701246305903\\
2.13	-33.5625574395082\\
2.14	-33.4240654285465\\
2.15	-33.285771104296\\
2.16	-33.1476752755071\\
2.17	-33.0097787287657\\
2.18	-32.8720822288484\\
2.19	-32.7345865190674\\
2.2	-32.5972923216087\\
2.21	-32.4602003378601\\
2.22	-32.3233112487321\\
2.23	-32.1866257149705\\
2.24	-32.0501443774609\\
2.25	-31.9138678575258\\
2.26	-31.7777967572136\\
2.27	-31.6419316595811\\
2.28	-31.5062731289675\\
2.29	-31.3708217112623\\
2.3	-31.235577934166\\
2.31	-31.1005423074432\\
2.32	-30.9657153231701\\
2.33	-30.8310974559746\\
2.34	-30.6966891632699\\
2.35	-30.5624908854825\\
2.36	-30.4285030462734\\
2.37	-30.2947260527527\\
2.38	-30.1611602956893\\
2.39	-30.0278061497139\\
2.4	-29.8946639735162\\
2.41	-29.7617341100371\\
2.42	-29.6290168866542\\
2.43	-29.4965126153626\\
2.44	-29.3642215929504\\
2.45	-29.2321441011678\\
2.46	-29.1002804068925\\
2.47	-28.9686307622883\\
2.48	-28.8371954049602\\
2.49	-28.7059745581031\\
2.5	-28.5749684306467\\
2.51	-28.444177217395\\
2.52	-28.3136010991607\\
2.53	-28.183240242896\\
2.54	-28.0530948018175\\
2.55	-27.9231649155274\\
2.56	-27.7934507101301\\
2.57	-27.6639522983436\\
2.58	-27.534669779608\\
2.59	-27.4056032401878\\
2.6	-27.2767527532718\\
2.61	-27.1481183790674\\
2.62	-27.0197001648917\\
2.63	-26.8914981452579\\
2.64	-26.7635123419575\\
2.65	-26.6357427641398\\
2.66	-26.5081894083856\\
2.67	-26.3808522587782\\
2.68	-26.2537312869706\\
2.69	-26.1268264522481\\
2.7	-26.0001377015879\\
2.71	-25.8736649697142\\
2.72	-25.7474081791507\\
2.73	-25.6213672402683\\
2.74	-25.4955420513298\\
2.75	-25.369932498531\\
2.76	-25.2445384560381\\
2.77	-25.1193597860215\\
2.78	-24.9943963386865\\
2.79	-24.8696479523003\\
2.8	-24.7451144532154\\
2.81	-24.6207956558898\\
2.82	-24.4966913629042\\
2.83	-24.372801364975\\
2.84	-24.2491254409649\\
2.85	-24.1256633578895\\
2.86	-24.0024148709214\\
2.87	-23.87937972339\\
2.88	-23.7565576467792\\
2.89	-23.6339483607215\\
2.9	-23.5115515729882\\
2.91	-23.389366979478\\
2.92	-23.2673942642009\\
2.93	-23.1456330992599\\
2.94	-23.0240831448296\\
2.95	-22.9027440491314\\
2.96	-22.7816154484057\\
2.97	-22.6606969668814\\
2.98	-22.5399882167419\\
2.99	-22.4194887980885\\
3	-22.2991982989008\\
3.01	-22.1791162949941\\
3.02	-22.0592423499733\\
3.03	-21.9395760151851\\
3.04	-21.8201168296661\\
3.05	-21.7008643200886\\
3.06	-21.5818180007034\\
3.07	-21.4629773732801\\
3.08	-21.3443419270436\\
3.09	-21.2259111386091\\
3.1	-21.1076844719131\\
3.11	-20.9896613781422\\
3.12	-20.8718412956595\\
3.13	-20.7542236499272\\
3.14	-20.6368078534276\\
3.15	-20.5195933055804\\
3.16	-20.4025793926583\\
3.17	-20.2857654876988\\
3.18	-20.1691509504146\\
3.19	-20.0527351271004\\
3.2	-19.9365173505374\\
3.21	-19.8204969398954\\
3.22	-19.704673200632\\
3.23	-19.5890454243899\\
3.24	-19.4736128888907\\
3.25	-19.3583748578271\\
3.26	-19.2433305807525\\
3.27	-19.1284792929677\\
3.28	-19.0138202154058\\
3.29	-18.8993525545142\\
3.3	-18.785075502135\\
3.31	-18.6709882353825\\
3.32	-18.5570899165184\\
3.33	-18.4433796928257\\
3.34	-18.3298566964791\\
3.35	-18.2165200444148\\
3.36	-18.1033688381967\\
3.37	-17.9904021638817\\
3.38	-17.8776190918827\\
3.39	-17.7650186768297\\
3.4	-17.6525999574287\\
3.41	-17.5403619563195\\
3.42	-17.4283036799312\\
3.43	-17.3164241183365\\
3.44	-17.2047222451036\\
3.45	-17.0931970171477\\
3.46	-16.9818473745802\\
3.47	-16.8706722405571\\
3.48	-16.7596705211253\\
3.49	-16.6488411050688\\
3.5	-16.5381828637529\\
3.51	-16.4276946509678\\
3.52	-16.3173753027715\\
3.53	-16.2072236373311\\
3.54	-16.0972384547642\\
3.55	-15.9874185369795\\
3.56	-15.8777626475166\\
3.57	-15.7682695313857\\
3.58	-15.6589379149073\\
3.59	-15.5497665055513\\
3.6	-15.4407539917765\\
3.61	-15.3318990428702\\
3.62	-15.2232003087881\\
3.63	-15.1146564199945\\
3.64	-15.0062659873039\\
3.65	-14.898027601722\\
3.66	-14.7899398342892\\
3.67	-14.6820012359242\\
3.68	-14.5742103372695\\
3.69	-14.4665656485379\\
3.7	-14.3590656593615\\
3.71	-14.2517088386417\\
3.72	-14.1444936344019\\
3.73	-14.0374184736425\\
3.74	-13.9304817621983\\
3.75	-13.8236818845987\\
3.76	-13.7170172039309\\
3.77	-13.6104860617064\\
3.78	-13.5040867777313\\
3.79	-13.3978176499796\\
3.8	-13.2916769544712\\
3.81	-13.185662945154\\
3.82	-13.0797738537903\\
3.83	-12.9740078898486\\
3.84	-12.8683632403994\\
3.85	-12.7628380700179\\
3.86	-12.6574305206912\\
3.87	-12.552138711732\\
3.88	-12.4469607396985\\
3.89	-12.3418946783209\\
3.9	-12.236938578435\\
3.91	-12.1320904679228\\
3.92	-12.0273483516608\\
3.93	-11.9227102114762\\
3.94	-11.8181740061113\\
3.95	-11.7137376711967\\
3.96	-11.6093991192331\\
3.97	-11.5051562395824\\
3.98	-11.4010068984687\\
3.99	-11.2969489389889\\
4	-11.1929801811339\\
4.01	-11.08909842182\\
4.02	-10.9853014349317\\
4.03	-10.8815869713759\\
4.04	-10.7779527591472\\
4.05	-10.6743965034055\\
4.06	-10.5709158865665\\
4.07	-10.4675085684036\\
4.08	-10.3641721861645\\
4.09	-10.260904354699\\
4.1	-10.1577026666027\\
4.11	-10.0545646923728\\
4.12	-9.95148798057903\\
4.13	-9.84847005804895\\
4.14	-9.74550843006794\\
4.15	-9.6426005805943\\
4.16	-9.53974397248955\\
4.17	-9.43693604776433\\
4.18	-9.33417422784007\\
4.19	-9.23145591382649\\
4.2	-9.12877848681541\\
4.21	-9.02613930819062\\
4.22	-8.92353571995444\\
4.23	-8.82096504507065\\
4.24	-8.71842458782422\\
4.25	-8.61591163419767\\
4.26	-8.51342345226439\\
4.27	-8.41095729259864\\
4.28	-8.30851038870249\\
4.29	-8.20607995744952\\
4.3	-8.10366319954534\\
4.31	-8.00125730000478\\
4.32	-7.89885942864565\\
4.33	-7.79646674059894\\
4.34	-7.69407637683534\\
4.35	-7.59168546470775\\
4.36	-7.48929111850975\\
4.37	-7.3868904400496\\
4.38	-7.28448051923948\\
4.39	-7.18205843469983\\
4.4	-7.07962125437814\\
4.41	-6.97716603618211\\
4.42	-6.87468982862653\\
4.43	-6.77218967149354\\
4.44	-6.66966259650575\\
4.45	-6.56710562801179\\
4.46	-6.46451578368364\\
4.47	-6.36189007522523\\
4.48	-6.25922550909181\\
4.49	-6.15651908721928\\
4.5	-6.05376780776307\\
4.51	-5.95096866584572\\
4.52	-5.84811865431273\\
4.53	-5.74521476449561\\
4.54	-5.64225398698193\\
4.55	-5.53923331239115\\
4.56	-5.4361497321559\\
4.57	-5.33300023930776\\
4.58	-5.2297818292669\\
4.59	-5.12649150063476\\
4.6	-5.02312625598913\\
4.61	-4.91968310268086\\
4.62	-4.81615905363149\\
4.63	-4.712551128131\\
4.64	-4.60885635263507\\
4.65	-4.50507176156123\\
4.66	-4.40119439808298\\
4.67	-4.29722131492154\\
4.68	-4.19314957513436\\
4.69	-4.08897625289985\\
4.7	-3.9846984342979\\
4.71	-3.88031321808532\\
4.72	-3.77581771646607\\
4.73	-3.67120905585539\\
4.74	-3.56648437763769\\
4.75	-3.46164083891756\\
4.76	-3.35667561326349\\
4.77	-3.25158589144408\\
4.78	-3.14636888215612\\
4.79	-3.0410218127445\\
4.8	-2.93554192991331\\
4.81	-2.82992650042804\\
4.82	-2.72417281180849\\
4.83	-2.61827817301204\\
4.84	-2.51223991510719\\
4.85	-2.40605539193662\\
4.86	-2.29972198076992\\
4.87	-2.19323708294523\\
4.88	-2.08659812449964\\
4.89	-1.97980255678769\\
4.9	-1.87284785708749\\
4.91	-1.76573152919399\\
4.92	-1.6584511039984\\
4.93	-1.55100414005335\\
4.94	-1.44338822412243\\
4.95	-1.33560097171339\\
4.96	-1.22764002759364\\
4.97	-1.11950306628668\\
4.98	-1.01118779254797\\
4.99	-0.902691941818418\\
5	-0.79401328065363\\
5.01	-0.685149607126718\\
5.02	-0.57609875120238\\
5.03	-0.46685857507957\\
5.04	-0.357426973500026\\
5.05	-0.247801874019629\\
5.06	-0.13798123723943\\
5.07	-0.0279630569928315\\
5.08	0.0822546395145594\\
5.09	0.1926737916164\\
5.1	0.303296305152671\\
5.11	0.414124052498366\\
5.12	0.525158872664079\\
5.13	0.636402571492823\\
5.14	0.747856922021754\\
5.15	0.859523665217054\\
5.16	0.971404511733382\\
5.17	1.08350114674971\\
5.18	1.19581524429071\\
5.19	1.3083485102603\\
5.2	1.42110280377544\\
5.21	1.53408039780393\\
5.22	1.64728412858521\\
5.23	1.76071667557888\\
5.24	1.87438098014073\\
5.25	1.98827826582374\\
5.26	2.10240735189663\\
5.27	2.21676706296023\\
5.28	2.33135622892658\\
5.29	2.4461736849981\\
5.3	2.56121827164678\\
5.31	2.67648883459347\\
5.32	2.7919842247871\\
5.33	2.90770329838408\\
5.34	3.02364491672759\\
5.35	3.1398079463271\\
5.36	3.25619125883776\\
5.37	3.37279373103995\\
5.38	3.48961424481882\\
5.39	3.60665168714392\\
5.4	3.72390495004882\\
5.41	3.84137293061086\\
5.42	3.95905453093087\\
5.43	4.076948658113\\
5.44	4.19505422424453\\
5.45	4.31337014637583\\
5.46	4.43189534650028\\
5.47	4.55062875153429\\
5.48	4.66956929329736\\
5.49	4.78871590849219\\
5.5	4.90806753868486\\
5.51	5.02762313028504\\
5.52	5.14738163452624\\
5.53	5.26734200744617\\
5.54	5.38750320986713\\
5.55	5.50786420737641\\
5.56	5.62842397030681\\
5.57	5.74918147371719\\
5.58	5.87013569737304\\
5.59	5.99128562572719\\
5.6	6.11263024790047\\
5.61	6.23416855766254\\
5.62	6.3558995534127\\
5.63	6.47782223816074\\
5.64	6.59993561950793\\
5.65	6.72223870962802\\
5.66	6.84473052524824\\
5.67	6.96741008763051\\
5.68	7.09027642255255\\
5.69	7.21332856028913\\
5.7	7.33656553559337\\
5.71	7.45998638767807\\
5.72	7.58359016019718\\
5.73	7.70737590122715\\
5.74	7.83134266324861\\
5.75	7.95548950312781\\
5.76	8.07981548209838\\
5.77	8.204319665743\\
5.78	8.3290011239751\\
5.79	8.45385893102079\\
5.8	8.57889216540067\\
5.81	8.70409990991182\\
5.82	8.82948125160975\\
5.83	8.95503528179053\\
5.84	9.08076109597285\\
5.85	9.20665779388025\\
5.86	9.33272447942336\\
5.87	9.45896026068218\\
5.88	9.58536424988843\\
5.89	9.71193556340805\\
5.9	9.83867332172359\\
5.91	9.96557664941683\\
5.92	10.0926446751513\\
5.93	10.2198765316551\\
5.94	10.3472713557035\\
5.95	10.4748282881016\\
5.96	10.6025464736674\\
5.97	10.7304250612149\\
5.98	10.8584632035363\\
5.99	10.9866600573859\\
6	11.1150147834627\\
6.01	11.2435265463936\\
6.02	11.3721945147168\\
6.03	11.5010178608647\\
6.04	11.6299957611478\\
6.05	11.7591273957373\\
6.06	11.8884119486493\\
6.07	12.017848607728\\
6.08	12.147436564629\\
6.09	12.2771750148035\\
6.1	12.4070631574814\\
6.11	12.5371001956555\\
6.12	12.6672853360651\\
6.13	12.7976177891798\\
6.14	12.9280967691835\\
6.15	13.0587214939584\\
6.16	13.1894911850691\\
6.17	13.3204050677467\\
6.18	13.4514623708726\\
6.19	13.5826623269632\\
6.2	13.7140041721541\\
6.21	13.8454871461841\\
6.22	13.9771104923799\\
6.23	14.1088734576406\\
6.24	14.2407752924219\\
6.25	14.3728152507208\\
6.26	14.5049925900606\\
6.27	14.6373065714751\\
6.28	14.7697564594933\\
6.29	14.9023415221247\\
6.3	15.0350610308439\\
6.31	15.1679142605753\\
6.32	15.3009004896784\\
6.33	15.4340189999326\\
6.34	15.5672690765226\\
6.35	15.7006500080232\\
6.36	15.8341610863847\\
6.37	15.967801606918\\
6.38	16.1015708682802\\
6.39	16.2354681724597\\
6.4	16.3694928247619\\
6.41	16.5036441337943\\
6.42	16.6379214114525\\
6.43	16.7723239729055\\
6.44	16.9068511365814\\
6.45	17.0415022241531\\
6.46	17.1762765605243\\
6.47	17.311173473815\\
6.48	17.4461922953477\\
6.49	17.5813323596329\\
6.5	17.7165930043555\\
6.51	17.8519735703608\\
6.52	17.9874734016404\\
6.53	18.1230918453185\\
6.54	18.258828251638\\
6.55	18.3946819739469\\
6.56	18.5306523686845\\
6.57	18.666738795368\\
6.58	18.8029406165786\\
6.59	18.9392571979481\\
6.6	19.0756879081457\\
6.61	19.2122321188641\\
6.62	19.3488892048067\\
6.63	19.4856585436738\\
6.64	19.6225395161497\\
6.65	19.7595315058891\\
6.66	19.8966338995046\\
6.67	20.033846086553\\
6.68	20.1711674595224\\
6.69	20.3085974138196\\
6.7	20.4461353477567\\
6.71	20.5837806625382\\
6.72	20.7215327622488\\
6.73	20.8593910538397\\
6.74	20.9973549471167\\
6.75	21.1354238547271\\
6.76	21.273597192147\\
6.77	21.411874377669\\
6.78	21.5502548323895\\
6.79	21.6887379801965\\
6.8	21.8273232477568\\
6.81	21.9660100645036\\
6.82	22.1047978626247\\
6.83	22.2436860770499\\
6.84	22.3826741454386\\
6.85	22.5217615081679\\
6.86	22.6609476083204\\
6.87	22.8002318916723\\
6.88	22.9396138066809\\
6.89	23.0790928044732\\
6.9	23.2186683388337\\
6.91	23.3583398661923\\
6.92	23.4981068456131\\
6.93	23.6379687387821\\
6.94	23.7779250099954\\
6.95	23.9179751261481\\
6.96	24.058118556722\\
6.97	24.1983547737746\\
6.98	24.3386832519272\\
6.99	24.4791034683535\\
7	24.619614902768\\
7.01	24.7602170374152\\
7.02	24.9009093570573\\
7.03	25.0416913489639\\
7.04	25.1825625029001\\
7.05	25.3235223111154\\
7.06	25.4645702683327\\
7.07	25.6057058717372\\
7.08	25.746928620965\\
7.09	25.8882380180927\\
7.1	26.0296335676256\\
7.11	26.1711147764877\\
7.12	26.3126811540099\\
7.13	26.4543322119199\\
7.14	26.596067464331\\
7.15	26.7378864277315\\
7.16	26.879788620974\\
7.17	27.0217735652646\\
7.18	27.1638407841524\\
7.19	27.3059898035192\\
7.2	27.4482201515684\\
7.21	27.5905313588149\\
7.22	27.7329229580746\\
7.23	27.8753944844541\\
7.24	28.0179454753402\\
7.25	28.1605754703895\\
7.26	28.3032840115185\\
7.27	28.446070642893\\
7.28	28.5889349109183\\
7.29	28.7318763642287\\
7.3	28.8748945536775\\
7.31	29.0179890323273\\
7.32	29.1611593554394\\
7.33	29.3044050804645\\
7.34	29.4477257670321\\
7.35	29.5911209769413\\
7.36	29.7345902741503\\
7.37	29.8781332247672\\
7.38	30.0217493970398\\
7.39	30.1654383613462\\
7.4	30.3091996901848\\
7.41	30.4530329581652\\
7.42	30.5969377419979\\
7.43	30.7409136204854\\
7.44	30.8849601745123\\
7.45	31.029076987036\\
7.46	31.1732636430773\\
7.47	31.3175197297108\\
7.48	31.4618448360557\\
7.49	31.6062385532666\\
7.5	31.7507004745241\\
7.51	31.8952301950255\\
7.52	32.0398273119758\\
7.53	32.1844914245784\\
7.54	32.3292221340261\\
7.55	32.474019043492\\
7.56	32.6188817581202\\
7.57	32.7638098850175\\
7.58	32.9088030332434\\
7.59	33.0538608138024\\
7.6	33.198982839634\\
7.61	33.3441687256047\\
7.62	33.4894180884985\\
7.63	33.6347305470089\\
7.64	33.7801057217293\\
7.65	33.9255432351452\\
7.66	34.0710427116249\\
7.67	34.2166037774111\\
7.68	34.3622260606123\\
7.69	34.5079091911943\\
7.7	34.6536528009717\\
7.71	34.7994565235994\\
7.72	34.9453199945642\\
7.73	35.0912428511762\\
7.74	35.2372247325609\\
7.75	35.3832652796503\\
7.76	35.529364135175\\
7.77	35.675520943656\\
7.78	35.8217353513961\\
7.79	35.9680070064721\\
7.8	36.1143355587264\\
7.81	36.2607206597591\\
7.82	36.4071619629196\\
7.83	36.5536591232992\\
7.84	36.7002117977222\\
7.85	36.8468196447386\\
7.86	36.993482324616\\
7.87	37.1401994993315\\
7.88	37.2869708325642\\
7.89	37.433795989687\\
7.9	37.580674637759\\
7.91	37.7276064455176\\
7.92	37.8745910833709\\
7.93	38.0216282233901\\
7.94	38.1687175393014\\
7.95	38.3158587064789\\
7.96	38.4630514019365\\
7.97	38.6102953043209\\
7.98	38.7575900939034\\
7.99	38.9049354525729\\
8	39.0523310638285\\
8.01	39.1997766127714\\
8.02	39.3472717860982\\
8.03	39.4948162720933\\
8.04	39.6424097606215\\
8.05	39.7900519431204\\
8.06	39.9377425125939\\
8.07	40.0854811636043\\
8.08	40.2332675922652\\
8.09	40.3811014962344\\
8.1	40.5289825747069\\
8.11	40.6769105284075\\
8.12	40.824885059584\\
8.13	40.9729058719997\\
8.14	41.120972670927\\
8.15	41.2690851631397\\
8.16	41.4172430569067\\
8.17	41.5654460619847\\
8.18	41.7136938896112\\
8.19	41.8619862524979\\
8.2	42.0103228648237\\
8.21	42.158703442228\\
8.22	42.3071277018038\\
8.23	42.455595362091\\
8.24	42.6041061430696\\
8.25	42.7526597661531\\
8.26	42.9012559541818\\
8.27	43.0498944314162\\
8.28	43.1985749235303\\
8.29	43.347297157605\\
8.3	43.4960608621219\\
8.31	43.6448657669562\\
8.32	43.7937116033706\\
8.33	43.9425981040088\\
8.34	44.0915250028891\\
8.35	44.2404920353976\\
8.36	44.3894989382825\\
8.37	44.538545449647\\
8.38	44.6876313089436\\
8.39	44.8367562569674\\
8.4	44.9859200358502\\
8.41	45.1351223890538\\
8.42	45.2843630613641\\
8.43	45.4336413346327\\
8.44	45.5829556927744\\
8.45	45.7323043316184\\
8.46	45.8816855371988\\
8.47	46.0310976812445\\
8.48	46.1805392168949\\
8.49	46.330008674629\\
8.5	46.4795046583993\\
8.51	46.6290258419575\\
8.52	46.7785709653653\\
8.53	46.9281388316787\\
8.54	47.0777283037984\\
8.55	47.2273383014778\\
8.56	47.3769677984807\\
8.57	47.5266158198804\\
8.58	47.6762814394946\\
8.59	47.8259637774482\\
8.6	47.9756619978582\\
8.61	48.1253753066341\\
8.62	48.2751029493881\\
8.63	48.4248442094504\\
8.64	48.5745984059833\\
8.65	48.7243648921894\\
8.66	48.8741430536102\\
8.67	49.0239323065086\\
8.68	49.1737320963332\\
8.69	49.3235418962592\\
8.7	49.4733612058018\\
8.71	49.6231895494994\\
8.72	49.7730264756629\\
8.73	49.9228715551862\\
8.74	50.072724380418\\
8.75	50.2225845640886\\
8.76	50.372451738291\\
8.77	50.5223255535129\\
8.78	50.6722056777168\\
8.79	50.8220917954664\\
8.8	50.9719836070966\\
8.81	51.121880827925\\
8.82	51.2717831875027\\
8.83	51.4216904289027\\
8.84	51.5716023080438\\
8.85	51.7215185930484\\
8.86	51.8714390636322\\
8.87	52.0213635105249\\
8.88	52.1712917349191\\
8.89	52.3212235479473\\
8.9	52.4711587701853\\
8.91	52.6210972311794\\
8.92	52.7710387689985\\
8.93	52.9209832298075\\
8.94	53.070930467463\\
8.95	53.2208803431282\\
8.96	53.370832724908\\
8.97	53.5207874875018\\
8.98	53.6707445118738\\
8.99	53.8207036849396\\
9	53.970664899269\\
9.01	54.1206280528029\\
9.02	54.270593048585\\
9.03	54.4205597945067\\
9.04	54.5705282030646\\
9.05	54.7204981911302\\
9.06	54.8704696797314\\
9.07	55.0204425938445\\
9.08	55.1704168621966\\
9.09	55.3203924170788\\
9.1	55.4703691941671\\
9.11	55.6203471323536\\
9.12	55.7703261735859\\
9.13	55.9203062627138\\
9.14	56.0702873473448\\
9.15	56.2202693777056\\
9.16	56.3702523065119\\
9.17	56.520236088843\\
9.18	56.6702206820245\\
9.19	56.8202060455156\\
9.2	56.9701921408023\\
9.21	57.1201789312963\\
9.22	57.2701663822387\\
9.23	57.4201544606084\\
9.24	57.5701431350354\\
9.25	57.7201323757179\\
9.26	57.8701221543443\\
9.27	58.0201124440187\\
9.28	58.1701032191895\\
9.29	58.3200944555829\\
9.3	58.4700861301389\\
9.31	58.62007822095\\
9.32	58.7700707072045\\
9.33	58.920063569131\\
9.34	59.0700567879466\\
9.35	59.2200503458076\\
9.36	59.3700442257624\\
9.37	59.520038411707\\
9.38	59.6700328883426\\
9.39	59.8200276411351\\
9.4	59.9700226562773\\
9.41	60.1200179206522\\
9.42	60.2700134217987\\
9.43	60.4200091478787\\
9.44	60.5700050876461\\
9.45	60.7200012304167\\
9.46	60.869997566041\\
9.47	61.0199940848766\\
9.48	61.1699907777633\\
9.49	61.319987635999\\
9.5	61.4699846513165\\
9.51	61.619981815862\\
9.52	61.7699791221744\\
9.53	61.9199765631658\\
9.54	62.0699741321023\\
9.55	62.2199718225871\\
9.56	62.3699696285429\\
9.57	62.5199675441965\\
9.58	62.6699655640632\\
9.59	62.8199636829325\\
9.6	62.9699618958545\\
9.61	63.1199601981267\\
9.62	63.2699585852819\\
9.63	63.419957053076\\
9.64	63.5699555974773\\
9.65	63.7199542146555\\
9.66	63.8699529009721\\
9.67	64.0199516529701\\
9.68	64.1699504673657\\
9.69	64.3199493410391\\
9.7	64.4699482710265\\
9.71	64.6199472545124\\
9.72	64.7699462888219\\
9.73	64.9199453714139\\
9.74	65.0699444998745\\
9.75	65.2199436719103\\
9.76	65.3699428853427\\
9.77	65.5199421381018\\
9.78	65.6699414282214\\
9.79	65.8199407538335\\
9.8	65.9699401131637\\
9.81	66.1199395045261\\
9.82	66.2699389263192\\
9.83	66.4199383770214\\
9.84	66.5699378551874\\
9.85	66.719937359444\\
9.86	66.8699368884867\\
9.87	67.0199364410764\\
9.88	67.1699360160357\\
9.89	67.3199356122461\\
9.9	67.4699352286452\\
9.91	67.6199348642236\\
9.92	67.7699345180223\\
9.93	67.9199341891303\\
9.94	68.0699338766823\\
9.95	68.2199335798561\\
9.96	68.3699332978706\\
9.97	68.5199330299837\\
9.98	68.6699327754907\\
9.99	68.8199325337218\\
10	68.9699323040409\\
10.01	69.1199320858435\\
10.02	69.2699318785555\\
10.03	69.4199316816315\\
10.04	69.5699314945534\\
10.05	69.7199313168287\\
10.06	69.8699311479899\\
10.07	70.0199309875928\\
10.08	70.1699308352151\\
10.09	70.319930690456\\
10.1	70.4699305529346\\
10.11	70.619930422289\\
10.12	70.7699302981754\\
10.13	70.9199301802672\\
10.14	71.0699300682541\\
10.15	71.2199299618415\\
10.16	71.3699298607494\\
10.17	71.5199297647116\\
10.18	71.6699296734755\\
10.19	71.819929586801\\
10.2	71.9699295044601\\
10.21	72.119929426236\\
10.22	72.2699293519231\\
10.23	72.4199292813256\\
10.24	72.5699292142578\\
10.25	72.7199291505432\\
10.26	72.8699290900143\\
10.27	73.0199290325117\\
10.28	73.1699289778841\\
10.29	73.3199289259878\\
10.3	73.4699288766862\\
10.31	73.6199288298496\\
10.32	73.7699287853547\\
10.33	73.9199287430844\\
10.34	74.0699287029276\\
10.35	74.2199286647786\\
10.36	74.3699286285369\\
10.37	74.5199285941072\\
10.38	74.669928561399\\
10.39	74.8199285303261\\
10.4	74.9699285008067\\
10.41	75.1199284727633\\
10.42	75.269928446122\\
10.43	75.4199284208127\\
10.44	75.5699283967688\\
10.45	75.7199283739271\\
10.46	75.8699283522274\\
10.47	76.0199283316127\\
10.48	76.1699283120286\\
10.49	76.3199282934237\\
10.5	76.469928275749\\
10.51	76.619928258958\\
10.52	76.7699282430065\\
10.53	76.9199282278526\\
10.54	77.0699282134563\\
10.55	77.2199281997798\\
10.56	77.3699281867871\\
10.57	77.5199281744441\\
10.58	77.6699281627181\\
10.59	77.8199281515784\\
10.6	77.9699281409957\\
10.61	78.1199281309421\\
10.62	78.2699281213912\\
10.63	78.4199281123178\\
10.64	78.569928103698\\
10.65	78.7199280955092\\
10.66	78.8699280877298\\
10.67	79.0199280803394\\
10.68	79.1699280733185\\
10.69	79.3199280666486\\
10.7	79.4699280603122\\
10.71	79.6199280542926\\
10.72	79.769928048574\\
10.73	79.9199280431413\\
10.74	80.0699280379802\\
10.75	80.2199280330772\\
10.76	80.3699280284193\\
10.77	80.5199280239943\\
10.78	80.6699280197905\\
10.79	80.8199280157969\\
10.8	80.969928012003\\
10.81	81.1199280083988\\
10.82	81.2699280049748\\
10.83	81.4199280017219\\
10.84	81.5699279986317\\
10.85	81.719927995696\\
10.86	81.8699279929071\\
10.87	82.0199279902577\\
10.88	82.1699279877407\\
10.89	82.3199279853495\\
10.9	82.4699279830779\\
10.91	82.6199279809199\\
10.92	82.7699279788697\\
10.93	82.9199279769221\\
10.94	83.0699279750719\\
10.95	83.2199279733141\\
10.96	83.3699279716443\\
10.97	83.5199279700579\\
10.98	83.6699279685508\\
10.99	83.8199279671191\\
11	83.969927965759\\
11.01	84.1199279644669\\
11.02	84.2699279632394\\
11.03	84.4199279620732\\
11.04	84.5699279609654\\
11.05	84.7199279599129\\
11.06	84.8699279589131\\
11.07	85.0199279579632\\
11.08	85.1699279570609\\
11.09	85.3199279562037\\
11.1	85.4699279553893\\
11.11	85.6199279546156\\
11.12	85.7699279538807\\
11.13	85.9199279531824\\
11.14	86.0699279525191\\
11.15	86.2199279518889\\
11.16	86.3699279512903\\
11.17	86.5199279507216\\
11.18	86.6699279501813\\
11.19	86.819927949668\\
11.2	86.9699279491804\\
11.21	87.1199279487172\\
11.22	87.2699279482771\\
11.23	87.419927947859\\
11.24	87.5699279474619\\
11.25	87.7199279470846\\
11.26	87.8699279467261\\
11.27	88.0199279463856\\
11.28	88.1699279460621\\
11.29	88.3199279457548\\
11.3	88.4699279454629\\
11.31	88.6199279451855\\
11.32	88.769927944922\\
11.33	88.9199279446717\\
11.34	89.0699279444339\\
11.35	89.219927944208\\
11.36	89.3699279439934\\
11.37	89.5199279437895\\
11.38	89.6699279435958\\
11.39	89.8199279434118\\
11.4	89.969927943237\\
11.41	90.1199279430709\\
11.42	90.2699279429132\\
11.43	90.4199279427633\\
11.44	90.5699279426209\\
11.45	90.7199279424856\\
11.46	90.8699279423572\\
11.47	91.0199279422351\\
11.48	91.1699279421191\\
11.49	91.3199279420089\\
11.5	91.4699279419042\\
11.51	91.6199279418048\\
11.52	91.7699279417103\\
11.53	91.9199279416206\\
11.54	92.0699279415353\\
11.55	92.2199279414543\\
11.56	92.3699279413774\\
11.57	92.5199279413043\\
11.58	92.6699279412349\\
11.59	92.8199279411689\\
11.6	92.9699279411062\\
11.61	93.1199279410467\\
11.62	93.2699279409902\\
11.63	93.4199279409364\\
11.64	93.5699279408854\\
11.65	93.7199279408369\\
11.66	93.8699279407908\\
11.67	94.0199279407471\\
11.68	94.1699279407055\\
11.69	94.319927940666\\
11.7	94.4699279406285\\
11.71	94.6199279405928\\
11.72	94.769927940559\\
11.73	94.9199279405268\\
11.74	95.0699279404962\\
11.75	95.2199279404672\\
11.76	95.3699279404396\\
11.77	95.5199279404134\\
11.78	95.6699279403885\\
11.79	95.8199279403649\\
11.8	95.9699279403424\\
11.81	96.119927940321\\
11.82	96.2699279403008\\
11.83	96.4199279402815\\
11.84	96.5699279402632\\
11.85	96.7199279402458\\
11.86	96.8699279402293\\
11.87	97.0199279402136\\
11.88	97.1699279401987\\
11.89	97.3199279401846\\
11.9	97.4699279401711\\
11.91	97.6199279401583\\
11.92	97.7699279401462\\
11.93	97.9199279401346\\
11.94	98.0699279401237\\
11.95	98.2199279401133\\
11.96	98.3699279401034\\
11.97	98.519927940094\\
11.98	98.6699279400851\\
11.99	98.8199279400766\\
12	98.9699279400685\\
12.01	99.1199279400609\\
12.02	99.2699279400536\\
12.03	99.4199279400467\\
12.04	99.5699279400401\\
12.05	99.7199279400339\\
12.06	99.869927940028\\
12.07	100.019927940022\\
12.08	100.169927940017\\
12.09	100.319927940012\\
12.1	100.469927940007\\
12.11	100.619927940003\\
12.12	100.769927939998\\
12.13	100.919927939994\\
12.14	101.06992793999\\
12.15	101.219927939986\\
12.16	101.369927939983\\
12.17	101.51992793998\\
12.18	101.669927939976\\
12.19	101.819927939973\\
12.2	101.96992793997\\
12.21	102.119927939968\\
12.22	102.269927939965\\
12.23	102.419927939963\\
12.24	102.56992793996\\
12.25	102.719927939958\\
12.26	102.869927939956\\
12.27	103.019927939954\\
12.28	103.169927939952\\
12.29	103.31992793995\\
12.3	103.469927939948\\
12.31	103.619927939947\\
12.32	103.769927939945\\
12.33	103.919927939944\\
12.34	104.069927939942\\
12.35	104.219927939941\\
12.36	104.36992793994\\
12.37	104.519927939938\\
12.38	104.669927939937\\
12.39	104.819927939936\\
12.4	104.969927939935\\
12.41	105.119927939934\\
12.42	105.269927939933\\
12.43	105.419927939932\\
12.44	105.569927939931\\
12.45	105.719927939931\\
12.46	105.86992793993\\
12.47	106.019927939929\\
12.48	106.169927939929\\
12.49	106.319927939928\\
12.5	106.469927939927\\
12.51	106.619927939927\\
12.52	106.769927939926\\
12.53	106.919927939926\\
12.54	107.069927939925\\
12.55	107.219927939925\\
12.56	107.369927939924\\
12.57	107.519927939924\\
12.58	107.669927939923\\
12.59	107.819927939923\\
12.6	107.969927939923\\
12.61	108.119927939922\\
12.62	108.269927939922\\
12.63	108.419927939922\\
12.64	108.569927939921\\
12.65	108.719927939921\\
12.66	108.869927939921\\
12.67	109.01992793992\\
12.68	109.16992793992\\
12.69	109.31992793992\\
12.7	109.46992793992\\
12.71	109.61992793992\\
12.72	109.769927939919\\
12.73	109.919927939919\\
12.74	110.069927939919\\
12.75	110.219927939919\\
12.76	110.369927939919\\
12.77	110.519927939918\\
12.78	110.669927939918\\
12.79	110.819927939918\\
12.8	110.969927939918\\
12.81	111.119927939918\\
12.82	111.269927939918\\
12.83	111.419927939918\\
12.84	111.569927939918\\
12.85	111.719927939917\\
12.86	111.869927939917\\
12.87	112.019927939917\\
12.88	112.169927939917\\
12.89	112.319927939917\\
12.9	112.469927939917\\
12.91	112.619927939917\\
12.92	112.769927939917\\
12.93	112.919927939917\\
12.94	113.069927939917\\
12.95	113.219927939917\\
12.96	113.369927939917\\
12.97	113.519927939917\\
12.98	113.669927939917\\
12.99	113.819927939916\\
13	113.969927939916\\
13.01	114.119927939916\\
13.02	114.269927939916\\
13.03	114.419927939916\\
13.04	114.569927939916\\
13.05	114.719927939916\\
13.06	114.869927939916\\
13.07	115.019927939916\\
13.08	115.169927939916\\
13.09	115.319927939916\\
13.1	115.469927939916\\
13.11	115.619927939916\\
13.12	115.769927939916\\
13.13	115.919927939916\\
13.14	116.069927939916\\
13.15	116.219927939916\\
13.16	116.369927939916\\
13.17	116.519927939916\\
13.18	116.669927939916\\
13.19	116.819927939916\\
13.2	116.969927939916\\
13.21	117.119927939916\\
13.22	117.269927939916\\
13.23	117.419927939916\\
13.24	117.569927939916\\
13.25	117.719927939916\\
13.26	117.869927939916\\
13.27	118.019927939916\\
13.28	118.169927939916\\
13.29	118.319927939916\\
13.3	118.469927939916\\
13.31	118.619927939916\\
13.32	118.769927939916\\
13.33	118.919927939916\\
13.34	119.069927939916\\
13.35	119.219927939916\\
13.36	119.369927939916\\
13.37	119.519927939916\\
13.38	119.669927939916\\
13.39	119.819927939916\\
13.4	119.969927939916\\
13.41	120.119927939916\\
13.42	120.269927939916\\
13.43	120.419927939916\\
13.44	120.569927939916\\
13.45	120.719927939916\\
13.46	120.869927939916\\
13.47	121.019927939916\\
13.48	121.169927939916\\
13.49	121.319927939916\\
13.5	121.469927939916\\
13.51	121.619927939916\\
13.52	121.769927939916\\
13.53	121.919927939916\\
13.54	122.069927939916\\
13.55	122.219927939916\\
13.56	122.369927939916\\
13.57	122.519927939916\\
13.58	122.669927939916\\
13.59	122.819927939916\\
13.6	122.969927939916\\
13.61	123.119927939916\\
13.62	123.269927939916\\
13.63	123.419927939916\\
13.64	123.569927939916\\
13.65	123.719927939916\\
13.66	123.869927939916\\
13.67	124.019927939916\\
13.68	124.169927939916\\
13.69	124.319927939916\\
13.7	124.469927939916\\
13.71	124.619927939916\\
13.72	124.769927939916\\
13.73	124.919927939916\\
13.74	125.069927939916\\
13.75	125.219927939916\\
13.76	125.369927939916\\
13.77	125.519927939916\\
13.78	125.669927939916\\
13.79	125.819927939916\\
13.8	125.969927939916\\
13.81	126.119927939916\\
13.82	126.269927939916\\
13.83	126.419927939916\\
13.84	126.569927939916\\
13.85	126.719927939916\\
13.86	126.869927939916\\
13.87	127.019927939916\\
13.88	127.169927939916\\
13.89	127.319927939916\\
13.9	127.469927939916\\
13.91	127.619927939916\\
13.92	127.769927939916\\
13.93	127.919927939916\\
13.94	128.069927939916\\
13.95	128.219927939916\\
13.96	128.369927939916\\
13.97	128.519927939916\\
13.98	128.669927939916\\
13.99	128.819927939916\\
14	128.969927939916\\
14.01	129.119927939916\\
14.02	129.269927939916\\
14.03	129.419927939916\\
14.04	129.569927939916\\
14.05	129.719927939916\\
14.06	129.869927939916\\
14.07	130.019927939916\\
14.08	130.169927939916\\
14.09	130.319927939916\\
14.1	130.469927939916\\
14.11	130.619927939916\\
14.12	130.769927939916\\
14.13	130.919927939916\\
14.14	131.069927939916\\
14.15	131.219927939916\\
14.16	131.369927939916\\
14.17	131.519927939916\\
14.18	131.669927939916\\
14.19	131.819927939916\\
14.2	131.969927939916\\
14.21	132.119927939916\\
14.22	132.269927939916\\
14.23	132.419927939916\\
14.24	132.569927939916\\
14.25	132.719927939916\\
14.26	132.869927939916\\
14.27	133.019927939916\\
14.28	133.169927939916\\
14.29	133.319927939916\\
14.3	133.469927939916\\
14.31	133.619927939916\\
14.32	133.769927939916\\
14.33	133.919927939916\\
14.34	134.069927939916\\
14.35	134.219927939916\\
14.36	134.369927939916\\
14.37	134.519927939916\\
14.38	134.669927939916\\
14.39	134.819927939916\\
14.4	134.969927939916\\
14.41	135.119927939916\\
14.42	135.269927939916\\
14.43	135.419927939916\\
14.44	135.569927939916\\
14.45	135.719927939916\\
14.46	135.869927939916\\
14.47	136.019927939916\\
14.48	136.169927939916\\
14.49	136.319927939916\\
14.5	136.469927939916\\
14.51	136.619927939916\\
14.52	136.769927939916\\
14.53	136.919927939916\\
14.54	137.069927939916\\
14.55	137.219927939916\\
14.56	137.369927939916\\
14.57	137.519927939916\\
14.58	137.669927939916\\
14.59	137.819927939916\\
14.6	137.969927939916\\
14.61	138.119927939916\\
14.62	138.269927939916\\
14.63	138.419927939916\\
14.64	138.569927939916\\
14.65	138.719927939916\\
14.66	138.869927939916\\
14.67	139.019927939916\\
14.68	139.169927939916\\
14.69	139.319927939916\\
14.7	139.469927939916\\
14.71	139.619927939916\\
14.72	139.769927939916\\
14.73	139.919927939916\\
14.74	140.069927939916\\
14.75	140.219927939916\\
14.76	140.369927939916\\
14.77	140.519927939916\\
14.78	140.669927939916\\
14.79	140.819927939916\\
14.8	140.969927939916\\
14.81	141.119927939916\\
14.82	141.269927939916\\
14.83	141.419927939916\\
14.84	141.569927939916\\
14.85	141.719927939916\\
14.86	141.869927939916\\
14.87	142.019927939916\\
14.88	142.169927939916\\
14.89	142.319927939916\\
14.9	142.469927939916\\
14.91	142.619927939916\\
14.92	142.769927939916\\
14.93	142.919927939916\\
14.94	143.069927939916\\
14.95	143.219927939916\\
14.96	143.369927939916\\
14.97	143.519927939916\\
14.98	143.669927939917\\
14.99	143.819927939917\\
};
%\addlegendentry{data4}
\node[right, align=left, font=\color{mygray}] at (1,94){\footnotesize\textbf{intersection center}};

\end{axis}

\begin{axis}[%
width=0.994\fwidth,
height=0.388\fwidth,
at={(0\fwidth,0.120\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black},yshift=0pt},
xlabel={Time [$\unit{s}$]},
ymin=-3.3,
ymax=3.3,
ytick={-3,-2,-1,0,1,2,3},
ylabel style={font=\color{white!15!black}},
ylabel={Accel. $a_{x,i}$ [$\unit{m/s^2}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0	-3\\
	0.01	-3\\
	0.02	-3\\
	0.03	-3\\
	0.04	-3\\
	0.05	-3\\
	0.06	-3\\
	0.07	-3\\
	0.08	-3\\
	0.09	-3\\
	0.1	-3\\
	0.11	-3\\
	0.12	-3\\
	0.13	-3\\
	0.14	-3\\
	0.15	-3\\
	0.16	-3\\
	0.17	-3\\
	0.18	-3\\
	0.19	-3\\
	0.2	-3\\
	0.21	-3\\
	0.22	-3\\
	0.23	-3\\
	0.24	-3\\
	0.25	-3\\
	0.26	-3\\
	0.27	-3\\
	0.28	-3\\
	0.29	-3\\
	0.3	-3\\
	0.31	-3\\
	0.32	-3\\
	0.33	-3\\
	0.34	-3\\
	0.35	-3\\
	0.36	-3\\
	0.37	-3\\
	0.38	-3\\
	0.39	-3\\
	0.4	-3\\
	0.41	-3\\
	0.42	-3\\
	0.43	-3\\
	0.44	-3\\
	0.45	-3\\
	0.46	-3\\
	0.47	-3\\
	0.48	-3\\
	0.49	-3\\
	0.5	-3\\
	0.51	-3\\
	0.52	-3\\
	0.53	-3\\
	0.54	-3\\
	0.55	-3\\
	0.56	-3\\
	0.57	-3\\
	0.58	-3\\
	0.59	-3\\
	0.6	-3\\
	0.61	-3\\
	0.62	-3\\
	0.63	-3\\
	0.64	-3\\
	0.65	-3\\
	0.66	-3\\
	0.67	-3\\
	0.68	-3\\
	0.69	-3\\
	0.7	-3\\
	0.71	-3\\
	0.72	-3\\
	0.73	-3\\
	0.74	-3\\
	0.75	-3\\
	0.76	-3\\
	0.77	-3\\
	0.78	-3\\
	0.79	-3\\
	0.8	-3\\
	0.81	-3\\
	0.82	-3\\
	0.83	-3\\
	0.84	-3\\
	0.85	-3\\
	0.86	-3\\
	0.87	-3\\
	0.88	-3\\
	0.89	-3\\
	0.9	-3\\
	0.91	-3\\
	0.92	-3\\
	0.93	-3\\
	0.94	-3\\
	0.95	-3\\
	0.96	-3\\
	0.97	-3\\
	0.98	-3\\
	0.99	-3\\
	1	-3\\
	1.01	-3\\
	1.02	-3\\
	1.03	-3\\
	1.04	-3\\
	1.05	-3\\
	1.06	-3\\
	1.07	-3\\
	1.08	-3\\
	1.09	-3\\
	1.1	-3\\
	1.11	-3\\
	1.12	-3\\
	1.13	-3\\
	1.14	-3\\
	1.15	-3\\
	1.16	-3\\
	1.17	-3\\
	1.18	-3\\
	1.19	-3\\
	1.2	-3\\
	1.21	-3\\
	1.22	-3\\
	1.23	-3\\
	1.24	-3\\
	1.25	-3\\
	1.26	-3\\
	1.27	-3\\
	1.28	-3\\
	1.29	-3\\
	1.3	-3\\
	1.31	-3\\
	1.32	-3\\
	1.33	-3\\
	1.34	-3\\
	1.35	-3\\
	1.36	-3\\
	1.37	-3\\
	1.38	-3\\
	1.39	-3\\
	1.4	-3\\
	1.41	-3\\
	1.42	-3\\
	1.43	-3\\
	1.44	-3\\
	1.45	-3\\
	1.46	-3\\
	1.47	-3\\
	1.48	-3\\
	1.49	-3\\
	1.5	-3\\
	1.51	-3\\
	1.52	-3\\
	1.53	-3\\
	1.54	-3\\
	1.55	-3\\
	1.56	-3\\
	1.57	-3\\
	1.58	-3\\
	1.59	-3\\
	1.6	-3\\
	1.61	-3\\
	1.62	-3\\
	1.63	-3\\
	1.64	-3\\
	1.65	-3\\
	1.66	-3\\
	1.67	-3\\
	1.68	-3\\
	1.69	-3\\
	1.7	-3\\
	1.71	-3\\
	1.72	-3\\
	1.73	-3\\
	1.74	-3\\
	1.75	-3\\
	1.76	-3\\
	1.77	-3\\
	1.78	-3\\
	1.79	-3\\
	1.8	-3\\
	1.81	-3\\
	1.82	-3\\
	1.83	-3\\
	1.84	-3\\
	1.85	-3\\
	1.86	-3\\
	1.87	-3\\
	1.88	-3\\
	1.89	-3\\
	1.9	-3\\
	1.91	-3\\
	1.92	-3\\
	1.93	-3\\
	1.94	-3\\
	1.95	-3\\
	1.96	-3\\
	1.97	-3\\
	1.98	-3\\
	1.99	-3\\
	2	-3\\
	2.01	-3\\
	2.02	-3\\
	2.03	-3\\
	2.04	-3\\
	2.05	-3\\
	2.06	-3\\
	2.07	-3\\
	2.08	-3\\
	2.09	-3\\
	2.1	-3\\
	2.11	-3\\
	2.12	-3\\
	2.13	-3\\
	2.14	-3\\
	2.15	-3\\
	2.16	-3\\
	2.17	-3\\
	2.18	-3\\
	2.19	-3\\
	2.2	-3\\
	2.21	-3\\
	2.22	-3\\
	2.23	-3\\
	2.24	-3\\
	2.25	-3\\
	2.26	-3\\
	2.27	-3\\
	2.28	-3\\
	2.29	-3\\
	2.3	-3\\
	2.31	-3\\
	2.32	-3\\
	2.33	-3\\
	2.34	-3\\
	2.35	-3\\
	2.36	-3\\
	2.37	-3\\
	2.38	-3\\
	2.39	-3\\
	2.4	-3\\
	2.41	-3\\
	2.42	-3\\
	2.43	-3\\
	2.44	-3\\
	2.45	-3\\
	2.46	-3\\
	2.47	-3\\
	2.48	-3\\
	2.49	-3\\
	2.5	-3\\
	2.51	-3\\
	2.52	-3\\
	2.53	-3\\
	2.54	-3\\
	2.55	-3\\
	2.56	-3\\
	2.57	-3\\
	2.58	-3\\
	2.59	-3\\
	2.6	-3\\
	2.61	-3\\
	2.62	-3\\
	2.63	-3\\
	2.64	-3\\
	2.65	-3\\
	2.66	-3\\
	2.67	-3\\
	2.68	-3\\
	2.69	-3\\
	2.7	-3\\
	2.71	-3\\
	2.72	-3\\
	2.73	-3\\
	2.74	-3\\
	2.75	-3\\
	2.76	-3\\
	2.77	-3\\
	2.78	-3\\
	2.79	-3\\
	2.8	-3\\
	2.81	-3\\
	2.82	-3\\
	2.83	-3\\
	2.84	-3\\
	2.85	-3\\
	2.86	-3\\
	2.87	-3\\
	2.88	-3\\
	2.89	-3\\
	2.9	-3\\
	2.91	-3\\
	2.92	-3\\
	2.93	-3\\
	2.94	-3\\
	2.95	-3\\
	2.96	-3\\
	2.97	-3\\
	2.98	-3\\
	2.99	-3\\
	3	-3\\
	3.01	-3\\
	3.02	-3\\
	3.03	-3\\
	3.04	-3\\
	3.05	-3\\
	3.06	-3\\
	3.07	-3\\
	3.08	-3\\
	3.09	-3\\
	3.1	-3\\
	3.11	-3\\
	3.12	-3\\
	3.13	-3\\
	3.14	-3\\
	3.15	-3\\
	3.16	-3\\
	3.17	-3\\
	3.18	-3\\
	3.19	-3\\
	3.2	-3\\
	3.21	-3\\
	3.22	-3\\
	3.23	-3\\
	3.24	-3\\
	3.25	-3\\
	3.26	-3\\
	3.27	-3\\
	3.28	-3\\
	3.29	-3\\
	3.3	-3\\
	3.31	-3\\
	3.32	-3\\
	3.33	-3\\
	3.34	-3\\
	3.35	-3\\
	3.36	-3\\
	3.37	-3\\
	3.38	-3\\
	3.39	-3\\
	3.4	-3\\
	3.41	-3\\
	3.42	-3\\
	3.43	-3\\
	3.44	-3\\
	3.45	-3\\
	3.46	-3\\
	3.47	-3\\
	3.48	-3\\
	3.49	-3\\
	3.5	-3\\
	3.51	-3\\
	3.52	-3\\
	3.53	-3\\
	3.54	-3\\
	3.55	-3\\
	3.56	-3\\
	3.57	-3\\
	3.58	-3\\
	3.59	-3\\
	3.6	-3\\
	3.61	-3\\
	3.62	-3\\
	3.63	-3\\
	3.64	-3\\
	3.65	-3\\
	3.66	-3\\
	3.67	-3\\
	3.68	-3\\
	3.69	-3\\
	3.7	-3\\
	3.71	-3\\
	3.72	-3\\
	3.73	-3\\
	3.74	-3\\
	3.75	-3\\
	3.76	-3\\
	3.77	-3\\
	3.78	-3\\
	3.79	-3\\
	3.8	-3\\
	3.81	-3\\
	3.82	-3\\
	3.83	-3\\
	3.84	-3\\
	3.85	-3\\
	3.86	-3\\
	3.87	-3\\
	3.88	-3\\
	3.89	-3\\
	3.9	-3\\
	3.91	-3\\
	3.92	-3\\
	3.93	-3\\
	3.94	-3\\
	3.95	-3\\
	3.96	-3\\
	3.97	-3\\
	3.98	-3\\
	3.99	-3\\
	4	-3\\
	4.01	-3\\
	4.02	-3\\
	4.03	-3\\
	4.04	-3\\
	4.05	-3\\
	4.06	-3\\
	4.07	-3\\
	4.08	-3\\
	4.09	-3\\
	4.1	-3\\
	4.11	-3\\
	4.12	-3\\
	4.13	-3\\
	4.14	-3\\
	4.15	-3\\
	4.16	-3\\
	4.17	-3\\
	4.18	-3\\
	4.19	-3\\
	4.2	-3\\
	4.21	-3\\
	4.22	-3\\
	4.23	-3\\
	4.24	-3\\
	4.25	-3\\
	4.26	-3\\
	4.27	-3\\
	4.28	-3\\
	4.29	-3\\
	4.3	-3\\
	4.31	-3\\
	4.32	-3\\
	4.33	-3\\
	4.34	-3\\
	4.35	-3\\
	4.36	-3\\
	4.37	-3\\
	4.38	-3\\
	4.39	-3\\
	4.4	-3\\
	4.41	-3\\
	4.42	-3\\
	4.43	-3\\
	4.44	-3\\
	4.45	-3\\
	4.46	-3\\
	4.47	-3\\
	4.48	-3\\
	4.49	-3\\
	4.5	-3\\
	4.51	-3\\
	4.52	-3\\
	4.53	-3\\
	4.54	-3\\
	4.55	-3\\
	4.56	-3\\
	4.57	-3\\
	4.58	-3\\
	4.59	-3\\
	4.6	-3\\
	4.61	-3\\
	4.62	-3\\
	4.63	-3\\
	4.64	-3\\
	4.65	-3\\
	4.66	-3\\
	4.67	-3\\
	4.68	-3\\
	4.69	-3\\
	4.7	-3\\
	4.71	-3\\
	4.72	-3\\
	4.73	-3\\
	4.74	-3\\
	4.75	-3\\
	4.76	-3\\
	4.77	-3\\
	4.78	-3\\
	4.79	-3\\
	4.8	-3\\
	4.81	-3\\
	4.82	-3\\
	4.83	-3\\
	4.84	-3\\
	4.85	-3\\
	4.86	-3\\
	4.87	-3\\
	4.88	-3\\
	4.89	-3\\
	4.9	-3\\
	4.91	-3\\
	4.92	-3\\
	4.93	-3\\
	4.94	-3\\
	4.95	-3\\
	4.96	-3\\
	4.97	-3\\
	4.98	-3\\
	4.99	-3\\
	5	-3\\
	5.01	-3\\
	5.02	-3\\
	5.03	-3\\
	5.04	-3\\
	5.05	-3\\
	5.06	-3\\
	5.07	-3\\
	5.08	-3\\
	5.09	-3\\
	5.1	-3\\
	5.11	-3\\
	5.12	-3\\
	5.13	-3\\
	5.14	-3\\
	5.15	-3\\
	5.16	-3\\
	5.17	-3\\
	5.18	-3\\
	5.19	-3\\
	5.2	-3\\
	5.21	-3\\
	5.22	-3\\
	5.23	-3\\
	5.24	-3\\
	5.25	-3\\
	5.26	-3\\
	5.27	-3\\
	5.28	-3\\
	5.29	-3\\
	5.3	-3\\
	5.31	-3\\
	5.32	-3\\
	5.33	-3\\
	5.34	-3\\
	5.35	-3\\
	5.36	-3\\
	5.37	-3\\
	5.38	-3\\
	5.39	-3\\
	5.4	-3\\
	5.41	-3\\
	5.42	-3\\
	5.43	-3\\
	5.44	-3\\
	5.45	-3\\
	5.46	-3\\
	5.47	-3\\
	5.48	-3\\
	5.49	-3\\
	5.5	-3\\
	5.51	-3\\
	5.52	-3\\
	5.53	-3\\
	5.54	-3\\
	5.55	-3\\
	5.56	-3\\
	5.57	-3\\
	5.58	-3\\
	5.59	-3\\
	5.6	-3\\
	5.61	-3\\
	5.62	-3\\
	5.63	-3\\
	5.64	-3\\
	5.65	-3\\
	5.66	-3\\
	5.67	-3\\
	5.68	-3\\
	5.69	-3\\
	5.7	-3\\
	5.71	-3\\
	5.72	-3\\
	5.73	-3\\
	5.74	-3\\
	5.75	-3\\
	5.76	-3\\
	5.77	-3\\
	5.78	-3\\
	5.79	-3\\
	5.8	-3\\
	5.81	-3\\
	5.82	-3\\
	5.83	-3\\
	5.84	-3\\
	5.85	-3\\
	5.86	-3\\
	5.87	-3\\
	5.88	-3\\
	5.89	-3\\
	5.9	-3\\
	5.91	-3\\
	5.92	-3\\
	5.93	-3\\
	5.94	-3\\
	5.95	-3\\
	5.96	-3\\
	5.97	-3\\
	5.98	-3\\
	5.99	-3\\
	6	-3\\
	6.01	-3\\
	6.02	-3\\
	6.03	-3\\
	6.04	-3\\
	6.05	-3\\
	6.06	-3\\
	6.07	-3\\
	6.08	-3\\
	6.09	-3\\
	6.1	-3\\
	6.11	-3\\
	6.12	-3\\
	6.13	-3\\
	6.14	-3\\
	6.15	-3\\
	6.16	-3\\
	6.17	-3\\
	6.18	-3\\
	6.19	-3\\
	6.2	-3\\
	6.21	-3\\
	6.22	-3\\
	6.23	-3\\
	6.24	-3\\
	6.25	-3\\
	6.26	-3\\
	6.27	-3\\
	6.28	-3\\
	6.29	-3\\
	6.3	-3\\
	6.31	-3\\
	6.32	-3\\
	6.33	-3\\
	6.34	-3\\
	6.35	-3\\
	6.36	-3\\
	6.37	-3\\
	6.38	-3\\
	6.39	-3\\
	6.4	-3\\
	6.41	-3\\
	6.42	-3\\
	6.43	-3\\
	6.44	-3\\
	6.45	-3\\
	6.46	-3\\
	6.47	-3\\
	6.48	-3\\
	6.49	-3\\
	6.5	-3\\
	6.51	-3\\
	6.52	-3\\
	6.53	-3\\
	6.54	-3\\
	6.55	-3\\
	6.56	-3\\
	6.57	-3\\
	6.58	-3\\
	6.59	-3\\
	6.6	-3\\
	6.61	-3\\
	6.62	-3\\
	6.63	-3\\
	6.64	-3\\
	6.65	-3\\
	6.66	-3\\
	6.67	-3\\
	6.68	-3\\
	6.69	-3\\
	6.7	-3\\
	6.71	-3\\
	6.72	-3\\
	6.73	-3\\
	6.74	-3\\
	6.75	-3\\
	6.76	-3\\
	6.77	-3\\
	6.78	-3\\
	6.79	-3\\
	6.8	-3\\
	6.81	-3\\
	6.82	-3\\
	6.83	-3\\
	6.84	-3\\
	6.85	-3\\
	6.86	-3\\
	6.87	-3\\
	6.88	-3\\
	6.89	-3\\
	6.9	-3\\
	6.91	-3\\
	6.92	-3\\
	6.93	-3\\
	6.94	-3\\
	6.95	-3\\
	6.96	-3\\
	6.97	-3\\
	6.98	-3\\
	6.99	-3\\
	7	-3\\
	7.01	-3\\
	7.02	-3\\
	7.03	-3\\
	7.04	-3\\
	7.05	-3\\
	7.06	-3\\
	7.07	-3\\
	7.08	-3\\
	7.09	-3\\
	7.1	-3\\
	7.11	-3\\
	7.12	-3\\
	7.13	-3\\
	7.14	-3\\
	7.15	-3\\
	7.16	-3\\
	7.17	-3\\
	7.18	-3\\
	7.19	-3\\
	7.2	-3\\
	7.21	-3\\
	7.22	-3\\
	7.23	-3\\
	7.24	-3\\
	7.25	-3\\
	7.26	-3\\
	7.27	-3\\
	7.28	-3\\
	7.29	-3\\
	7.3	-3\\
	7.31	-3\\
	7.32	-3\\
	7.33	-3\\
	7.34	-3\\
	7.35	-3\\
	7.36	-3\\
	7.37	-3\\
	7.38	-3\\
	7.39	-3\\
	7.4	-3\\
	7.41	-3\\
	7.42	-3\\
	7.43	-3\\
	7.44	-3\\
	7.45	-3\\
	7.46	-3\\
	7.47	-3\\
	7.48	-3\\
	7.49	-3\\
	7.5	-3\\
	7.51	-3\\
	7.52	-3\\
	7.53	-3\\
	7.54	-3\\
	7.55	-3\\
	7.56	-3\\
	7.57	-3\\
	7.58	-3\\
	7.59	-3\\
	7.6	-3\\
	7.61	-3\\
	7.62	-3\\
	7.63	-3\\
	7.64	-3\\
	7.65	-3\\
	7.66	-3\\
	7.67	-3\\
	7.68	-3\\
	7.69	-3\\
	7.7	-3\\
	7.71	-3\\
	7.72	-3\\
	7.73	-3\\
	7.74	-3\\
	7.75	-3\\
	7.76	-3\\
	7.77	-3\\
	7.78	-3\\
	7.79	-3\\
	7.8	-3\\
	7.81	-3\\
	7.82	-3\\
	7.83	-3\\
	7.84	-3\\
	7.85	-3\\
	7.86	-3\\
	7.87	-3\\
	7.88	-3\\
	7.89	-3\\
	7.9	-3\\
	7.91	-3\\
	7.92	-3\\
	7.93	-3\\
	7.94	-3\\
	7.95	-3\\
	7.96	-3\\
	7.97	-3\\
	7.98	-3\\
	7.99	-3\\
	8	-3\\
	8.01	-3\\
	8.02	-3\\
	8.03	-3\\
	8.04	-3\\
	8.05	-3\\
	8.06	-3\\
	8.07	-3\\
	8.08	-3\\
	8.09	-3\\
	8.1	-3\\
	8.11	-3\\
	8.12	-3\\
	8.13	-3\\
	8.14	-3\\
	8.15	-3\\
	8.16	-3\\
	8.17	-3\\
	8.18	-3\\
	8.19	-3\\
	8.2	-3\\
	8.21	-3\\
	8.22	-3\\
	8.23	-3\\
	8.24	-3\\
	8.25	-3\\
	8.26	-3\\
	8.27	-3\\
	8.28	-3\\
	8.29	-3\\
	8.3	-3\\
	8.31	-3\\
	8.32	-3\\
	8.33	-3\\
	8.34	-3\\
	8.35	-3\\
	8.36	-3\\
	8.37	-3\\
	8.38	-3\\
	8.39	-3\\
	8.4	-3\\
	8.41	-3\\
	8.42	-3\\
	8.43	-3\\
	8.44	-3\\
	8.45	-3\\
	8.46	-3\\
	8.47	-3\\
	8.48	-3\\
	8.49	-3\\
	8.5	-3\\
	8.51	-3\\
	8.52	-3\\
	8.53	-3\\
	8.54	-3\\
	8.55	-3\\
	8.56	-3\\
	8.57	-3\\
	8.58	-3\\
	8.59	-3\\
	8.6	-3\\
	8.61	-3\\
	8.62	-3\\
	8.63	-3\\
	8.64	-3\\
	8.65	-3\\
	8.66	-3\\
	8.67	-3\\
	8.68	-3\\
	8.69	-3\\
	8.7	-3\\
	8.71	-3\\
	8.72	-3\\
	8.73	-3\\
	8.74	-3\\
	8.75	-3\\
	8.76	-3\\
	8.77	-3\\
	8.78	-3\\
	8.79	-3\\
	8.8	-3\\
	8.81	-3\\
	8.82	-3\\
	8.83	-3\\
	8.84	-3\\
	8.85	-3\\
	8.86	-3\\
	8.87	-3\\
	8.88	-3\\
	8.89	-3\\
	8.9	-3\\
	8.91	-3\\
	8.92	-3\\
	8.93	-3\\
	8.94	-3\\
	8.95	-3\\
	8.96	-3\\
	8.97	-3\\
	8.98	-3\\
	8.99	-3\\
	9	-3\\
	9.01	-3\\
	9.02	-3\\
	9.03	-3\\
	9.04	-3\\
	9.05	-3\\
	9.06	-3\\
	9.07	-3\\
	9.08	-3\\
	9.09	-3\\
	9.1	-3\\
	9.11	-3\\
	9.12	-3\\
	9.13	-3\\
	9.14	-3\\
	9.15	-3\\
	9.16	-3\\
	9.17	-3\\
	9.18	-3\\
	9.19	-3\\
	9.2	-3\\
	9.21	-3\\
	9.22	-3\\
	9.23	-3\\
	9.24	-3\\
	9.25	-3\\
	9.26	-3\\
	9.27	-3\\
	9.28	-3\\
	9.29	-3\\
	9.3	-3\\
	9.31	-3\\
	9.32	-3\\
	9.33	-3\\
	9.34	-3\\
	9.35	-3\\
	9.36	-3\\
	9.37	-3\\
	9.38	-3\\
	9.39	-3\\
	9.4	-3\\
	9.41	-3\\
	9.42	-3\\
	9.43	-3\\
	9.44	-3\\
	9.45	-3\\
	9.46	-3\\
	9.47	-3\\
	9.48	-3\\
	9.49	-3\\
	9.5	-3\\
	9.51	-3\\
	9.52	-3\\
	9.53	-3\\
	9.54	-3\\
	9.55	-3\\
	9.56	-3\\
	9.57	-3\\
	9.58	-3\\
	9.59	-3\\
	9.6	-3\\
	9.61	-3\\
	9.62	-3\\
	9.63	-3\\
	9.64	-3\\
	9.65	-3\\
	9.66	-3\\
	9.67	-3\\
	9.68	-3\\
	9.69	-3\\
	9.7	-3\\
	9.71	-3\\
	9.72	-3\\
	9.73	-3\\
	9.74	-3\\
	9.75	-3\\
	9.76	-3\\
	9.77	-3\\
	9.78	-3\\
	9.79	-3\\
	9.8	-3\\
	9.81	-3\\
	9.82	-3\\
	9.83	-3\\
	9.84	-3\\
	9.85	-3\\
	9.86	-3\\
	9.87	-3\\
	9.88	-3\\
	9.89	-3\\
	9.9	-3\\
	9.91	-3\\
	9.92	-3\\
	9.93	-3\\
	9.94	-3\\
	9.95	-3\\
	9.96	-3\\
	9.97	-3\\
	9.98	-3\\
	9.99	-3\\
	10	-3\\
	10.01	-3\\
	10.02	-3\\
	10.03	-3\\
	10.04	-3\\
	10.05	-3\\
	10.06	-3\\
	10.07	-3\\
	10.08	-3\\
	10.09	-3\\
	10.1	-3\\
	10.11	-3\\
	10.12	-3\\
	10.13	-3\\
	10.14	-3\\
	10.15	-3\\
	10.16	-3\\
	10.17	-3\\
	10.18	-3\\
	10.19	-3\\
	10.2	-3\\
	10.21	-3\\
	10.22	-3\\
	10.23	-3\\
	10.24	-3\\
	10.25	-3\\
	10.26	-3\\
	10.27	-3\\
	10.28	-3\\
	10.29	-3\\
	10.3	-3\\
	10.31	-3\\
	10.32	-3\\
	10.33	-3\\
	10.34	-3\\
	10.35	-3\\
	10.36	-3\\
	10.37	-3\\
	10.38	-3\\
	10.39	-3\\
	10.4	-3\\
	10.41	-3\\
	10.42	-3\\
	10.43	-3\\
	10.44	-3\\
	10.45	-3\\
	10.46	-3\\
	10.47	-3\\
	10.48	-3\\
	10.49	-3\\
	10.5	-3\\
	10.51	-3\\
	10.52	-3\\
	10.53	-3\\
	10.54	-3\\
	10.55	-3\\
	10.56	-3\\
	10.57	-3\\
	10.58	-3\\
	10.59	-3\\
	10.6	-3\\
	10.61	-3\\
	10.62	-3\\
	10.63	-3\\
	10.64	-3\\
	10.65	-3\\
	10.66	-3\\
	10.67	-3\\
	10.68	-3\\
	10.69	-3\\
	10.7	-3\\
	10.71	-3\\
	10.72	-3\\
	10.73	-3\\
	10.74	-3\\
	10.75	-3\\
	10.76	-3\\
	10.77	-3\\
	10.78	-3\\
	10.79	-3\\
	10.8	-3\\
	10.81	-3\\
	10.82	-3\\
	10.83	-3\\
	10.84	-3\\
	10.85	-3\\
	10.86	-3\\
	10.87	-3\\
	10.88	-3\\
	10.89	-3\\
	10.9	-3\\
	10.91	-3\\
	10.92	-3\\
	10.93	-3\\
	10.94	-3\\
	10.95	-3\\
	10.96	-3\\
	10.97	-3\\
	10.98	-3\\
	10.99	-3\\
	11	-3\\
	11.01	-3\\
	11.02	-3\\
	11.03	-3\\
	11.04	-3\\
	11.05	-3\\
	11.06	-3\\
	11.07	-3\\
	11.08	-3\\
	11.09	-3\\
	11.1	-3\\
	11.11	-3\\
	11.12	-3\\
	11.13	-3\\
	11.14	-3\\
	11.15	-3\\
	11.16	-3\\
	11.17	-3\\
	11.18	-3\\
	11.19	-3\\
	11.2	-3\\
	11.21	-3\\
	11.22	-3\\
	11.23	-3\\
	11.24	-3\\
	11.25	-3\\
	11.26	-3\\
	11.27	-3\\
	11.28	-3\\
	11.29	-3\\
	11.3	-3\\
	11.31	-3\\
	11.32	-3\\
	11.33	-3\\
	11.34	-3\\
	11.35	-3\\
	11.36	-3\\
	11.37	-3\\
	11.38	-3\\
	11.39	-3\\
	11.4	-3\\
	11.41	-3\\
	11.42	-3\\
	11.43	-3\\
	11.44	-3\\
	11.45	-3\\
	11.46	-3\\
	11.47	-3\\
	11.48	-3\\
	11.49	-3\\
	11.5	-3\\
	11.51	-3\\
	11.52	-3\\
	11.53	-3\\
	11.54	-3\\
	11.55	-3\\
	11.56	-3\\
	11.57	-3\\
	11.58	-3\\
	11.59	-3\\
	11.6	-3\\
	11.61	-3\\
	11.62	-3\\
	11.63	-3\\
	11.64	-3\\
	11.65	-3\\
	11.66	-3\\
	11.67	-3\\
	11.68	-3\\
	11.69	-3\\
	11.7	-3\\
	11.71	-3\\
	11.72	-3\\
	11.73	-3\\
	11.74	-3\\
	11.75	-3\\
	11.76	-3\\
	11.77	-3\\
	11.78	-3\\
	11.79	-3\\
	11.8	-3\\
	11.81	-3\\
	11.82	-3\\
	11.83	-3\\
	11.84	-3\\
	11.85	-3\\
	11.86	-3\\
	11.87	-3\\
	11.88	-3\\
	11.89	-3\\
	11.9	-3\\
	11.91	-3\\
	11.92	-3\\
	11.93	-3\\
	11.94	-3\\
	11.95	-3\\
	11.96	-3\\
	11.97	-3\\
	11.98	-3\\
	11.99	-3\\
	12	-3\\
	12.01	-3\\
	12.02	-3\\
	12.03	-3\\
	12.04	-3\\
	12.05	-3\\
	12.06	-3\\
	12.07	-3\\
	12.08	-3\\
	12.09	-3\\
	12.1	-3\\
	12.11	-3\\
	12.12	-3\\
	12.13	-3\\
	12.14	-3\\
	12.15	-3\\
	12.16	-3\\
	12.17	-3\\
	12.18	-3\\
	12.19	-3\\
	12.2	-3\\
	12.21	-3\\
	12.22	-3\\
	12.23	-3\\
	12.24	-3\\
	12.25	-3\\
	12.26	-3\\
	12.27	-3\\
	12.28	-3\\
	12.29	-3\\
	12.3	-3\\
	12.31	-3\\
	12.32	-3\\
	12.33	-3\\
	12.34	-3\\
	12.35	-3\\
	12.36	-3\\
	12.37	-3\\
	12.38	-3\\
	12.39	-3\\
	12.4	-3\\
	12.41	-3\\
	12.42	-3\\
	12.43	-3\\
	12.44	-3\\
	12.45	-3\\
	12.46	-3\\
	12.47	-3\\
	12.48	-3\\
	12.49	-3\\
	12.5	-3\\
	12.51	-3\\
	12.52	-3\\
	12.53	-3\\
	12.54	-3\\
	12.55	-3\\
	12.56	-3\\
	12.57	-3\\
	12.58	-3\\
	12.59	-3\\
	12.6	-3\\
	12.61	-3\\
	12.62	-3\\
	12.63	-3\\
	12.64	-3\\
	12.65	-3\\
	12.66	-3\\
	12.67	-3\\
	12.68	-3\\
	12.69	-3\\
	12.7	-3\\
	12.71	-3\\
	12.72	-3\\
	12.73	-3\\
	12.74	-3\\
	12.75	-3\\
	12.76	-3\\
	12.77	-3\\
	12.78	-3\\
	12.79	-3\\
	12.8	-3\\
	12.81	-3\\
	12.82	-3\\
	12.83	-3\\
	12.84	-3\\
	12.85	-3\\
	12.86	-3\\
	12.87	-3\\
	12.88	-3\\
	12.89	-3\\
	12.9	-3\\
	12.91	-3\\
	12.92	-3\\
	12.93	-3\\
	12.94	-3\\
	12.95	-3\\
	12.96	-3\\
	12.97	-3\\
	12.98	-3\\
	12.99	-3\\
	13	-3\\
	13.01	-3\\
	13.02	-3\\
	13.03	-3\\
	13.04	-3\\
	13.05	-3\\
	13.06	-3\\
	13.07	-3\\
	13.08	-3\\
	13.09	-3\\
	13.1	-3\\
	13.11	-3\\
	13.12	-3\\
	13.13	-3\\
	13.14	-3\\
	13.15	-3\\
	13.16	-3\\
	13.17	-3\\
	13.18	-3\\
	13.19	-3\\
	13.2	-3\\
	13.21	-3\\
	13.22	-3\\
	13.23	-3\\
	13.24	-3\\
	13.25	-3\\
	13.26	-3\\
	13.27	-3\\
	13.28	-3\\
	13.29	-3\\
	13.3	-3\\
	13.31	-3\\
	13.32	-3\\
	13.33	-3\\
	13.34	-3\\
	13.35	-3\\
	13.36	-3\\
	13.37	-3\\
	13.38	-3\\
	13.39	-3\\
	13.4	-3\\
	13.41	-3\\
	13.42	-3\\
	13.43	-3\\
	13.44	-3\\
	13.45	-3\\
	13.46	-3\\
	13.47	-3\\
	13.48	-3\\
	13.49	-3\\
	13.5	-3\\
	13.51	-3\\
	13.52	-3\\
	13.53	-3\\
	13.54	-3\\
	13.55	-3\\
	13.56	-3\\
	13.57	-3\\
	13.58	-3\\
	13.59	-3\\
	13.6	-3\\
	13.61	-3\\
	13.62	-3\\
	13.63	-3\\
	13.64	-3\\
	13.65	-3\\
	13.66	-3\\
	13.67	-3\\
	13.68	-3\\
	13.69	-3\\
	13.7	-3\\
	13.71	-3\\
	13.72	-3\\
	13.73	-3\\
	13.74	-3\\
	13.75	-3\\
	13.76	-3\\
	13.77	-3\\
	13.78	-3\\
	13.79	-3\\
	13.8	-3\\
	13.81	-3\\
	13.82	-3\\
	13.83	-3\\
	13.84	-3\\
	13.85	-3\\
	13.86	-3\\
	13.87	-3\\
	13.88	-3\\
	13.89	-3\\
	13.9	-3\\
	13.91	-3\\
	13.92	-3\\
	13.93	-3\\
	13.94	-3\\
	13.95	-3\\
	13.96	-3\\
	13.97	-3\\
	13.98	-3\\
	13.99	-3\\
	14	-3\\
	14.01	-3\\
	14.02	-3\\
	14.03	-3\\
	14.04	-3\\
	14.05	-3\\
	14.06	-3\\
	14.07	-3\\
	14.08	-3\\
	14.09	-3\\
	14.1	-3\\
	14.11	-3\\
	14.12	-3\\
	14.13	-3\\
	14.14	-3\\
	14.15	-3\\
	14.16	-3\\
	14.17	-3\\
	14.18	-3\\
	14.19	-3\\
	14.2	-3\\
	14.21	-3\\
	14.22	-3\\
	14.23	-3\\
	14.24	-3\\
	14.25	-3\\
	14.26	-3\\
	14.27	-3\\
	14.28	-3\\
	14.29	-3\\
	14.3	-3\\
	14.31	-3\\
	14.32	-3\\
	14.33	-3\\
	14.34	-3\\
	14.35	-3\\
	14.36	-3\\
	14.37	-3\\
	14.38	-3\\
	14.39	-3\\
	14.4	-3\\
	14.41	-3\\
	14.42	-3\\
	14.43	-3\\
	14.44	-3\\
	14.45	-3\\
	14.46	-3\\
	14.47	-3\\
	14.48	-3\\
	14.49	-3\\
	14.5	-3\\
	14.51	-3\\
	14.52	-3\\
	14.53	-3\\
	14.54	-3\\
	14.55	-3\\
	14.56	-3\\
	14.57	-3\\
	14.58	-3\\
	14.59	-3\\
	14.6	-3\\
	14.61	-3\\
	14.62	-3\\
	14.63	-3\\
	14.64	-3\\
	14.65	-3\\
	14.66	-3\\
	14.67	-3\\
	14.68	-3\\
	14.69	-3\\
	14.7	-3\\
	14.71	-3\\
	14.72	-3\\
	14.73	-3\\
	14.74	-3\\
	14.75	-3\\
	14.76	-3\\
	14.77	-3\\
	14.78	-3\\
	14.79	-3\\
	14.8	-3\\
	14.81	-3\\
	14.82	-3\\
	14.83	-3\\
	14.84	-3\\
	14.85	-3\\
	14.86	-3\\
	14.87	-3\\
	14.88	-3\\
	14.89	-3\\
	14.9	-3\\
	14.91	-3\\
	14.92	-3\\
	14.93	-3\\
	14.94	-3\\
	14.95	-3\\
	14.96	-3\\
	14.97	-3\\
	14.98	-3\\
	14.99	-3\\
};
%\addlegendentry{data4}

\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0	3\\
	0.01	3\\
	0.02	3\\
	0.03	3\\
	0.04	3\\
	0.05	3\\
	0.06	3\\
	0.07	3\\
	0.08	3\\
	0.09	3\\
	0.1	3\\
	0.11	3\\
	0.12	3\\
	0.13	3\\
	0.14	3\\
	0.15	3\\
	0.16	3\\
	0.17	3\\
	0.18	3\\
	0.19	3\\
	0.2	3\\
	0.21	3\\
	0.22	3\\
	0.23	3\\
	0.24	3\\
	0.25	3\\
	0.26	3\\
	0.27	3\\
	0.28	3\\
	0.29	3\\
	0.3	3\\
	0.31	3\\
	0.32	3\\
	0.33	3\\
	0.34	3\\
	0.35	3\\
	0.36	3\\
	0.37	3\\
	0.38	3\\
	0.39	3\\
	0.4	3\\
	0.41	3\\
	0.42	3\\
	0.43	3\\
	0.44	3\\
	0.45	3\\
	0.46	3\\
	0.47	3\\
	0.48	3\\
	0.49	3\\
	0.5	3\\
	0.51	3\\
	0.52	3\\
	0.53	3\\
	0.54	3\\
	0.55	3\\
	0.56	3\\
	0.57	3\\
	0.58	3\\
	0.59	3\\
	0.6	3\\
	0.61	3\\
	0.62	3\\
	0.63	3\\
	0.64	3\\
	0.65	3\\
	0.66	3\\
	0.67	3\\
	0.68	3\\
	0.69	3\\
	0.7	3\\
	0.71	3\\
	0.72	3\\
	0.73	3\\
	0.74	3\\
	0.75	3\\
	0.76	3\\
	0.77	3\\
	0.78	3\\
	0.79	3\\
	0.8	3\\
	0.81	3\\
	0.82	3\\
	0.83	3\\
	0.84	3\\
	0.85	3\\
	0.86	3\\
	0.87	3\\
	0.88	3\\
	0.89	3\\
	0.9	3\\
	0.91	3\\
	0.92	3\\
	0.93	3\\
	0.94	3\\
	0.95	3\\
	0.96	3\\
	0.97	3\\
	0.98	3\\
	0.99	3\\
	1	3\\
	1.01	3\\
	1.02	3\\
	1.03	3\\
	1.04	3\\
	1.05	3\\
	1.06	3\\
	1.07	3\\
	1.08	3\\
	1.09	3\\
	1.1	3\\
	1.11	3\\
	1.12	3\\
	1.13	3\\
	1.14	3\\
	1.15	3\\
	1.16	3\\
	1.17	3\\
	1.18	3\\
	1.19	3\\
	1.2	3\\
	1.21	3\\
	1.22	3\\
	1.23	3\\
	1.24	3\\
	1.25	3\\
	1.26	3\\
	1.27	3\\
	1.28	3\\
	1.29	3\\
	1.3	3\\
	1.31	3\\
	1.32	3\\
	1.33	3\\
	1.34	3\\
	1.35	3\\
	1.36	3\\
	1.37	3\\
	1.38	3\\
	1.39	3\\
	1.4	3\\
	1.41	3\\
	1.42	3\\
	1.43	3\\
	1.44	3\\
	1.45	3\\
	1.46	3\\
	1.47	3\\
	1.48	3\\
	1.49	3\\
	1.5	3\\
	1.51	3\\
	1.52	3\\
	1.53	3\\
	1.54	3\\
	1.55	3\\
	1.56	3\\
	1.57	3\\
	1.58	3\\
	1.59	3\\
	1.6	3\\
	1.61	3\\
	1.62	3\\
	1.63	3\\
	1.64	3\\
	1.65	3\\
	1.66	3\\
	1.67	3\\
	1.68	3\\
	1.69	3\\
	1.7	3\\
	1.71	3\\
	1.72	3\\
	1.73	3\\
	1.74	3\\
	1.75	3\\
	1.76	3\\
	1.77	3\\
	1.78	3\\
	1.79	3\\
	1.8	3\\
	1.81	3\\
	1.82	3\\
	1.83	3\\
	1.84	3\\
	1.85	3\\
	1.86	3\\
	1.87	3\\
	1.88	3\\
	1.89	3\\
	1.9	3\\
	1.91	3\\
	1.92	3\\
	1.93	3\\
	1.94	3\\
	1.95	3\\
	1.96	3\\
	1.97	3\\
	1.98	3\\
	1.99	3\\
	2	3\\
	2.01	3\\
	2.02	3\\
	2.03	3\\
	2.04	3\\
	2.05	3\\
	2.06	3\\
	2.07	3\\
	2.08	3\\
	2.09	3\\
	2.1	3\\
	2.11	3\\
	2.12	3\\
	2.13	3\\
	2.14	3\\
	2.15	3\\
	2.16	3\\
	2.17	3\\
	2.18	3\\
	2.19	3\\
	2.2	3\\
	2.21	3\\
	2.22	3\\
	2.23	3\\
	2.24	3\\
	2.25	3\\
	2.26	3\\
	2.27	3\\
	2.28	3\\
	2.29	3\\
	2.3	3\\
	2.31	3\\
	2.32	3\\
	2.33	3\\
	2.34	3\\
	2.35	3\\
	2.36	3\\
	2.37	3\\
	2.38	3\\
	2.39	3\\
	2.4	3\\
	2.41	3\\
	2.42	3\\
	2.43	3\\
	2.44	3\\
	2.45	3\\
	2.46	3\\
	2.47	3\\
	2.48	3\\
	2.49	3\\
	2.5	3\\
	2.51	3\\
	2.52	3\\
	2.53	3\\
	2.54	3\\
	2.55	3\\
	2.56	3\\
	2.57	3\\
	2.58	3\\
	2.59	3\\
	2.6	3\\
	2.61	3\\
	2.62	3\\
	2.63	3\\
	2.64	3\\
	2.65	3\\
	2.66	3\\
	2.67	3\\
	2.68	3\\
	2.69	3\\
	2.7	3\\
	2.71	3\\
	2.72	3\\
	2.73	3\\
	2.74	3\\
	2.75	3\\
	2.76	3\\
	2.77	3\\
	2.78	3\\
	2.79	3\\
	2.8	3\\
	2.81	3\\
	2.82	3\\
	2.83	3\\
	2.84	3\\
	2.85	3\\
	2.86	3\\
	2.87	3\\
	2.88	3\\
	2.89	3\\
	2.9	3\\
	2.91	3\\
	2.92	3\\
	2.93	3\\
	2.94	3\\
	2.95	3\\
	2.96	3\\
	2.97	3\\
	2.98	3\\
	2.99	3\\
	3	3\\
	3.01	3\\
	3.02	3\\
	3.03	3\\
	3.04	3\\
	3.05	3\\
	3.06	3\\
	3.07	3\\
	3.08	3\\
	3.09	3\\
	3.1	3\\
	3.11	3\\
	3.12	3\\
	3.13	3\\
	3.14	3\\
	3.15	3\\
	3.16	3\\
	3.17	3\\
	3.18	3\\
	3.19	3\\
	3.2	3\\
	3.21	3\\
	3.22	3\\
	3.23	3\\
	3.24	3\\
	3.25	3\\
	3.26	3\\
	3.27	3\\
	3.28	3\\
	3.29	3\\
	3.3	3\\
	3.31	3\\
	3.32	3\\
	3.33	3\\
	3.34	3\\
	3.35	3\\
	3.36	3\\
	3.37	3\\
	3.38	3\\
	3.39	3\\
	3.4	3\\
	3.41	3\\
	3.42	3\\
	3.43	3\\
	3.44	3\\
	3.45	3\\
	3.46	3\\
	3.47	3\\
	3.48	3\\
	3.49	3\\
	3.5	3\\
	3.51	3\\
	3.52	3\\
	3.53	3\\
	3.54	3\\
	3.55	3\\
	3.56	3\\
	3.57	3\\
	3.58	3\\
	3.59	3\\
	3.6	3\\
	3.61	3\\
	3.62	3\\
	3.63	3\\
	3.64	3\\
	3.65	3\\
	3.66	3\\
	3.67	3\\
	3.68	3\\
	3.69	3\\
	3.7	3\\
	3.71	3\\
	3.72	3\\
	3.73	3\\
	3.74	3\\
	3.75	3\\
	3.76	3\\
	3.77	3\\
	3.78	3\\
	3.79	3\\
	3.8	3\\
	3.81	3\\
	3.82	3\\
	3.83	3\\
	3.84	3\\
	3.85	3\\
	3.86	3\\
	3.87	3\\
	3.88	3\\
	3.89	3\\
	3.9	3\\
	3.91	3\\
	3.92	3\\
	3.93	3\\
	3.94	3\\
	3.95	3\\
	3.96	3\\
	3.97	3\\
	3.98	3\\
	3.99	3\\
	4	3\\
	4.01	3\\
	4.02	3\\
	4.03	3\\
	4.04	3\\
	4.05	3\\
	4.06	3\\
	4.07	3\\
	4.08	3\\
	4.09	3\\
	4.1	3\\
	4.11	3\\
	4.12	3\\
	4.13	3\\
	4.14	3\\
	4.15	3\\
	4.16	3\\
	4.17	3\\
	4.18	3\\
	4.19	3\\
	4.2	3\\
	4.21	3\\
	4.22	3\\
	4.23	3\\
	4.24	3\\
	4.25	3\\
	4.26	3\\
	4.27	3\\
	4.28	3\\
	4.29	3\\
	4.3	3\\
	4.31	3\\
	4.32	3\\
	4.33	3\\
	4.34	3\\
	4.35	3\\
	4.36	3\\
	4.37	3\\
	4.38	3\\
	4.39	3\\
	4.4	3\\
	4.41	3\\
	4.42	3\\
	4.43	3\\
	4.44	3\\
	4.45	3\\
	4.46	3\\
	4.47	3\\
	4.48	3\\
	4.49	3\\
	4.5	3\\
	4.51	3\\
	4.52	3\\
	4.53	3\\
	4.54	3\\
	4.55	3\\
	4.56	3\\
	4.57	3\\
	4.58	3\\
	4.59	3\\
	4.6	3\\
	4.61	3\\
	4.62	3\\
	4.63	3\\
	4.64	3\\
	4.65	3\\
	4.66	3\\
	4.67	3\\
	4.68	3\\
	4.69	3\\
	4.7	3\\
	4.71	3\\
	4.72	3\\
	4.73	3\\
	4.74	3\\
	4.75	3\\
	4.76	3\\
	4.77	3\\
	4.78	3\\
	4.79	3\\
	4.8	3\\
	4.81	3\\
	4.82	3\\
	4.83	3\\
	4.84	3\\
	4.85	3\\
	4.86	3\\
	4.87	3\\
	4.88	3\\
	4.89	3\\
	4.9	3\\
	4.91	3\\
	4.92	3\\
	4.93	3\\
	4.94	3\\
	4.95	3\\
	4.96	3\\
	4.97	3\\
	4.98	3\\
	4.99	3\\
	5	3\\
	5.01	3\\
	5.02	3\\
	5.03	3\\
	5.04	3\\
	5.05	3\\
	5.06	3\\
	5.07	3\\
	5.08	3\\
	5.09	3\\
	5.1	3\\
	5.11	3\\
	5.12	3\\
	5.13	3\\
	5.14	3\\
	5.15	3\\
	5.16	3\\
	5.17	3\\
	5.18	3\\
	5.19	3\\
	5.2	3\\
	5.21	3\\
	5.22	3\\
	5.23	3\\
	5.24	3\\
	5.25	3\\
	5.26	3\\
	5.27	3\\
	5.28	3\\
	5.29	3\\
	5.3	3\\
	5.31	3\\
	5.32	3\\
	5.33	3\\
	5.34	3\\
	5.35	3\\
	5.36	3\\
	5.37	3\\
	5.38	3\\
	5.39	3\\
	5.4	3\\
	5.41	3\\
	5.42	3\\
	5.43	3\\
	5.44	3\\
	5.45	3\\
	5.46	3\\
	5.47	3\\
	5.48	3\\
	5.49	3\\
	5.5	3\\
	5.51	3\\
	5.52	3\\
	5.53	3\\
	5.54	3\\
	5.55	3\\
	5.56	3\\
	5.57	3\\
	5.58	3\\
	5.59	3\\
	5.6	3\\
	5.61	3\\
	5.62	3\\
	5.63	3\\
	5.64	3\\
	5.65	3\\
	5.66	3\\
	5.67	3\\
	5.68	3\\
	5.69	3\\
	5.7	3\\
	5.71	3\\
	5.72	3\\
	5.73	3\\
	5.74	3\\
	5.75	3\\
	5.76	3\\
	5.77	3\\
	5.78	3\\
	5.79	3\\
	5.8	3\\
	5.81	3\\
	5.82	3\\
	5.83	3\\
	5.84	3\\
	5.85	3\\
	5.86	3\\
	5.87	3\\
	5.88	3\\
	5.89	3\\
	5.9	3\\
	5.91	3\\
	5.92	3\\
	5.93	3\\
	5.94	3\\
	5.95	3\\
	5.96	3\\
	5.97	3\\
	5.98	3\\
	5.99	3\\
	6	3\\
	6.01	3\\
	6.02	3\\
	6.03	3\\
	6.04	3\\
	6.05	3\\
	6.06	3\\
	6.07	3\\
	6.08	3\\
	6.09	3\\
	6.1	3\\
	6.11	3\\
	6.12	3\\
	6.13	3\\
	6.14	3\\
	6.15	3\\
	6.16	3\\
	6.17	3\\
	6.18	3\\
	6.19	3\\
	6.2	3\\
	6.21	3\\
	6.22	3\\
	6.23	3\\
	6.24	3\\
	6.25	3\\
	6.26	3\\
	6.27	3\\
	6.28	3\\
	6.29	3\\
	6.3	3\\
	6.31	3\\
	6.32	3\\
	6.33	3\\
	6.34	3\\
	6.35	3\\
	6.36	3\\
	6.37	3\\
	6.38	3\\
	6.39	3\\
	6.4	3\\
	6.41	3\\
	6.42	3\\
	6.43	3\\
	6.44	3\\
	6.45	3\\
	6.46	3\\
	6.47	3\\
	6.48	3\\
	6.49	3\\
	6.5	3\\
	6.51	3\\
	6.52	3\\
	6.53	3\\
	6.54	3\\
	6.55	3\\
	6.56	3\\
	6.57	3\\
	6.58	3\\
	6.59	3\\
	6.6	3\\
	6.61	3\\
	6.62	3\\
	6.63	3\\
	6.64	3\\
	6.65	3\\
	6.66	3\\
	6.67	3\\
	6.68	3\\
	6.69	3\\
	6.7	3\\
	6.71	3\\
	6.72	3\\
	6.73	3\\
	6.74	3\\
	6.75	3\\
	6.76	3\\
	6.77	3\\
	6.78	3\\
	6.79	3\\
	6.8	3\\
	6.81	3\\
	6.82	3\\
	6.83	3\\
	6.84	3\\
	6.85	3\\
	6.86	3\\
	6.87	3\\
	6.88	3\\
	6.89	3\\
	6.9	3\\
	6.91	3\\
	6.92	3\\
	6.93	3\\
	6.94	3\\
	6.95	3\\
	6.96	3\\
	6.97	3\\
	6.98	3\\
	6.99	3\\
	7	3\\
	7.01	3\\
	7.02	3\\
	7.03	3\\
	7.04	3\\
	7.05	3\\
	7.06	3\\
	7.07	3\\
	7.08	3\\
	7.09	3\\
	7.1	3\\
	7.11	3\\
	7.12	3\\
	7.13	3\\
	7.14	3\\
	7.15	3\\
	7.16	3\\
	7.17	3\\
	7.18	3\\
	7.19	3\\
	7.2	3\\
	7.21	3\\
	7.22	3\\
	7.23	3\\
	7.24	3\\
	7.25	3\\
	7.26	3\\
	7.27	3\\
	7.28	3\\
	7.29	3\\
	7.3	3\\
	7.31	3\\
	7.32	3\\
	7.33	3\\
	7.34	3\\
	7.35	3\\
	7.36	3\\
	7.37	3\\
	7.38	3\\
	7.39	3\\
	7.4	3\\
	7.41	3\\
	7.42	3\\
	7.43	3\\
	7.44	3\\
	7.45	3\\
	7.46	3\\
	7.47	3\\
	7.48	3\\
	7.49	3\\
	7.5	3\\
	7.51	3\\
	7.52	3\\
	7.53	3\\
	7.54	3\\
	7.55	3\\
	7.56	3\\
	7.57	3\\
	7.58	3\\
	7.59	3\\
	7.6	3\\
	7.61	3\\
	7.62	3\\
	7.63	3\\
	7.64	3\\
	7.65	3\\
	7.66	3\\
	7.67	3\\
	7.68	3\\
	7.69	3\\
	7.7	3\\
	7.71	3\\
	7.72	3\\
	7.73	3\\
	7.74	3\\
	7.75	3\\
	7.76	3\\
	7.77	3\\
	7.78	3\\
	7.79	3\\
	7.8	3\\
	7.81	3\\
	7.82	3\\
	7.83	3\\
	7.84	3\\
	7.85	3\\
	7.86	3\\
	7.87	3\\
	7.88	3\\
	7.89	3\\
	7.9	3\\
	7.91	3\\
	7.92	3\\
	7.93	3\\
	7.94	3\\
	7.95	3\\
	7.96	3\\
	7.97	3\\
	7.98	3\\
	7.99	3\\
	8	3\\
	8.01	3\\
	8.02	3\\
	8.03	3\\
	8.04	3\\
	8.05	3\\
	8.06	3\\
	8.07	3\\
	8.08	3\\
	8.09	3\\
	8.1	3\\
	8.11	3\\
	8.12	3\\
	8.13	3\\
	8.14	3\\
	8.15	3\\
	8.16	3\\
	8.17	3\\
	8.18	3\\
	8.19	3\\
	8.2	3\\
	8.21	3\\
	8.22	3\\
	8.23	3\\
	8.24	3\\
	8.25	3\\
	8.26	3\\
	8.27	3\\
	8.28	3\\
	8.29	3\\
	8.3	3\\
	8.31	3\\
	8.32	3\\
	8.33	3\\
	8.34	3\\
	8.35	3\\
	8.36	3\\
	8.37	3\\
	8.38	3\\
	8.39	3\\
	8.4	3\\
	8.41	3\\
	8.42	3\\
	8.43	3\\
	8.44	3\\
	8.45	3\\
	8.46	3\\
	8.47	3\\
	8.48	3\\
	8.49	3\\
	8.5	3\\
	8.51	3\\
	8.52	3\\
	8.53	3\\
	8.54	3\\
	8.55	3\\
	8.56	3\\
	8.57	3\\
	8.58	3\\
	8.59	3\\
	8.6	3\\
	8.61	3\\
	8.62	3\\
	8.63	3\\
	8.64	3\\
	8.65	3\\
	8.66	3\\
	8.67	3\\
	8.68	3\\
	8.69	3\\
	8.7	3\\
	8.71	3\\
	8.72	3\\
	8.73	3\\
	8.74	3\\
	8.75	3\\
	8.76	3\\
	8.77	3\\
	8.78	3\\
	8.79	3\\
	8.8	3\\
	8.81	3\\
	8.82	3\\
	8.83	3\\
	8.84	3\\
	8.85	3\\
	8.86	3\\
	8.87	3\\
	8.88	3\\
	8.89	3\\
	8.9	3\\
	8.91	3\\
	8.92	3\\
	8.93	3\\
	8.94	3\\
	8.95	3\\
	8.96	3\\
	8.97	3\\
	8.98	3\\
	8.99	3\\
	9	3\\
	9.01	3\\
	9.02	3\\
	9.03	3\\
	9.04	3\\
	9.05	3\\
	9.06	3\\
	9.07	3\\
	9.08	3\\
	9.09	3\\
	9.1	3\\
	9.11	3\\
	9.12	3\\
	9.13	3\\
	9.14	3\\
	9.15	3\\
	9.16	3\\
	9.17	3\\
	9.18	3\\
	9.19	3\\
	9.2	3\\
	9.21	3\\
	9.22	3\\
	9.23	3\\
	9.24	3\\
	9.25	3\\
	9.26	3\\
	9.27	3\\
	9.28	3\\
	9.29	3\\
	9.3	3\\
	9.31	3\\
	9.32	3\\
	9.33	3\\
	9.34	3\\
	9.35	3\\
	9.36	3\\
	9.37	3\\
	9.38	3\\
	9.39	3\\
	9.4	3\\
	9.41	3\\
	9.42	3\\
	9.43	3\\
	9.44	3\\
	9.45	3\\
	9.46	3\\
	9.47	3\\
	9.48	3\\
	9.49	3\\
	9.5	3\\
	9.51	3\\
	9.52	3\\
	9.53	3\\
	9.54	3\\
	9.55	3\\
	9.56	3\\
	9.57	3\\
	9.58	3\\
	9.59	3\\
	9.6	3\\
	9.61	3\\
	9.62	3\\
	9.63	3\\
	9.64	3\\
	9.65	3\\
	9.66	3\\
	9.67	3\\
	9.68	3\\
	9.69	3\\
	9.7	3\\
	9.71	3\\
	9.72	3\\
	9.73	3\\
	9.74	3\\
	9.75	3\\
	9.76	3\\
	9.77	3\\
	9.78	3\\
	9.79	3\\
	9.8	3\\
	9.81	3\\
	9.82	3\\
	9.83	3\\
	9.84	3\\
	9.85	3\\
	9.86	3\\
	9.87	3\\
	9.88	3\\
	9.89	3\\
	9.9	3\\
	9.91	3\\
	9.92	3\\
	9.93	3\\
	9.94	3\\
	9.95	3\\
	9.96	3\\
	9.97	3\\
	9.98	3\\
	9.99	3\\
	10	3\\
	10.01	3\\
	10.02	3\\
	10.03	3\\
	10.04	3\\
	10.05	3\\
	10.06	3\\
	10.07	3\\
	10.08	3\\
	10.09	3\\
	10.1	3\\
	10.11	3\\
	10.12	3\\
	10.13	3\\
	10.14	3\\
	10.15	3\\
	10.16	3\\
	10.17	3\\
	10.18	3\\
	10.19	3\\
	10.2	3\\
	10.21	3\\
	10.22	3\\
	10.23	3\\
	10.24	3\\
	10.25	3\\
	10.26	3\\
	10.27	3\\
	10.28	3\\
	10.29	3\\
	10.3	3\\
	10.31	3\\
	10.32	3\\
	10.33	3\\
	10.34	3\\
	10.35	3\\
	10.36	3\\
	10.37	3\\
	10.38	3\\
	10.39	3\\
	10.4	3\\
	10.41	3\\
	10.42	3\\
	10.43	3\\
	10.44	3\\
	10.45	3\\
	10.46	3\\
	10.47	3\\
	10.48	3\\
	10.49	3\\
	10.5	3\\
	10.51	3\\
	10.52	3\\
	10.53	3\\
	10.54	3\\
	10.55	3\\
	10.56	3\\
	10.57	3\\
	10.58	3\\
	10.59	3\\
	10.6	3\\
	10.61	3\\
	10.62	3\\
	10.63	3\\
	10.64	3\\
	10.65	3\\
	10.66	3\\
	10.67	3\\
	10.68	3\\
	10.69	3\\
	10.7	3\\
	10.71	3\\
	10.72	3\\
	10.73	3\\
	10.74	3\\
	10.75	3\\
	10.76	3\\
	10.77	3\\
	10.78	3\\
	10.79	3\\
	10.8	3\\
	10.81	3\\
	10.82	3\\
	10.83	3\\
	10.84	3\\
	10.85	3\\
	10.86	3\\
	10.87	3\\
	10.88	3\\
	10.89	3\\
	10.9	3\\
	10.91	3\\
	10.92	3\\
	10.93	3\\
	10.94	3\\
	10.95	3\\
	10.96	3\\
	10.97	3\\
	10.98	3\\
	10.99	3\\
	11	3\\
	11.01	3\\
	11.02	3\\
	11.03	3\\
	11.04	3\\
	11.05	3\\
	11.06	3\\
	11.07	3\\
	11.08	3\\
	11.09	3\\
	11.1	3\\
	11.11	3\\
	11.12	3\\
	11.13	3\\
	11.14	3\\
	11.15	3\\
	11.16	3\\
	11.17	3\\
	11.18	3\\
	11.19	3\\
	11.2	3\\
	11.21	3\\
	11.22	3\\
	11.23	3\\
	11.24	3\\
	11.25	3\\
	11.26	3\\
	11.27	3\\
	11.28	3\\
	11.29	3\\
	11.3	3\\
	11.31	3\\
	11.32	3\\
	11.33	3\\
	11.34	3\\
	11.35	3\\
	11.36	3\\
	11.37	3\\
	11.38	3\\
	11.39	3\\
	11.4	3\\
	11.41	3\\
	11.42	3\\
	11.43	3\\
	11.44	3\\
	11.45	3\\
	11.46	3\\
	11.47	3\\
	11.48	3\\
	11.49	3\\
	11.5	3\\
	11.51	3\\
	11.52	3\\
	11.53	3\\
	11.54	3\\
	11.55	3\\
	11.56	3\\
	11.57	3\\
	11.58	3\\
	11.59	3\\
	11.6	3\\
	11.61	3\\
	11.62	3\\
	11.63	3\\
	11.64	3\\
	11.65	3\\
	11.66	3\\
	11.67	3\\
	11.68	3\\
	11.69	3\\
	11.7	3\\
	11.71	3\\
	11.72	3\\
	11.73	3\\
	11.74	3\\
	11.75	3\\
	11.76	3\\
	11.77	3\\
	11.78	3\\
	11.79	3\\
	11.8	3\\
	11.81	3\\
	11.82	3\\
	11.83	3\\
	11.84	3\\
	11.85	3\\
	11.86	3\\
	11.87	3\\
	11.88	3\\
	11.89	3\\
	11.9	3\\
	11.91	3\\
	11.92	3\\
	11.93	3\\
	11.94	3\\
	11.95	3\\
	11.96	3\\
	11.97	3\\
	11.98	3\\
	11.99	3\\
	12	3\\
	12.01	3\\
	12.02	3\\
	12.03	3\\
	12.04	3\\
	12.05	3\\
	12.06	3\\
	12.07	3\\
	12.08	3\\
	12.09	3\\
	12.1	3\\
	12.11	3\\
	12.12	3\\
	12.13	3\\
	12.14	3\\
	12.15	3\\
	12.16	3\\
	12.17	3\\
	12.18	3\\
	12.19	3\\
	12.2	3\\
	12.21	3\\
	12.22	3\\
	12.23	3\\
	12.24	3\\
	12.25	3\\
	12.26	3\\
	12.27	3\\
	12.28	3\\
	12.29	3\\
	12.3	3\\
	12.31	3\\
	12.32	3\\
	12.33	3\\
	12.34	3\\
	12.35	3\\
	12.36	3\\
	12.37	3\\
	12.38	3\\
	12.39	3\\
	12.4	3\\
	12.41	3\\
	12.42	3\\
	12.43	3\\
	12.44	3\\
	12.45	3\\
	12.46	3\\
	12.47	3\\
	12.48	3\\
	12.49	3\\
	12.5	3\\
	12.51	3\\
	12.52	3\\
	12.53	3\\
	12.54	3\\
	12.55	3\\
	12.56	3\\
	12.57	3\\
	12.58	3\\
	12.59	3\\
	12.6	3\\
	12.61	3\\
	12.62	3\\
	12.63	3\\
	12.64	3\\
	12.65	3\\
	12.66	3\\
	12.67	3\\
	12.68	3\\
	12.69	3\\
	12.7	3\\
	12.71	3\\
	12.72	3\\
	12.73	3\\
	12.74	3\\
	12.75	3\\
	12.76	3\\
	12.77	3\\
	12.78	3\\
	12.79	3\\
	12.8	3\\
	12.81	3\\
	12.82	3\\
	12.83	3\\
	12.84	3\\
	12.85	3\\
	12.86	3\\
	12.87	3\\
	12.88	3\\
	12.89	3\\
	12.9	3\\
	12.91	3\\
	12.92	3\\
	12.93	3\\
	12.94	3\\
	12.95	3\\
	12.96	3\\
	12.97	3\\
	12.98	3\\
	12.99	3\\
	13	3\\
	13.01	3\\
	13.02	3\\
	13.03	3\\
	13.04	3\\
	13.05	3\\
	13.06	3\\
	13.07	3\\
	13.08	3\\
	13.09	3\\
	13.1	3\\
	13.11	3\\
	13.12	3\\
	13.13	3\\
	13.14	3\\
	13.15	3\\
	13.16	3\\
	13.17	3\\
	13.18	3\\
	13.19	3\\
	13.2	3\\
	13.21	3\\
	13.22	3\\
	13.23	3\\
	13.24	3\\
	13.25	3\\
	13.26	3\\
	13.27	3\\
	13.28	3\\
	13.29	3\\
	13.3	3\\
	13.31	3\\
	13.32	3\\
	13.33	3\\
	13.34	3\\
	13.35	3\\
	13.36	3\\
	13.37	3\\
	13.38	3\\
	13.39	3\\
	13.4	3\\
	13.41	3\\
	13.42	3\\
	13.43	3\\
	13.44	3\\
	13.45	3\\
	13.46	3\\
	13.47	3\\
	13.48	3\\
	13.49	3\\
	13.5	3\\
	13.51	3\\
	13.52	3\\
	13.53	3\\
	13.54	3\\
	13.55	3\\
	13.56	3\\
	13.57	3\\
	13.58	3\\
	13.59	3\\
	13.6	3\\
	13.61	3\\
	13.62	3\\
	13.63	3\\
	13.64	3\\
	13.65	3\\
	13.66	3\\
	13.67	3\\
	13.68	3\\
	13.69	3\\
	13.7	3\\
	13.71	3\\
	13.72	3\\
	13.73	3\\
	13.74	3\\
	13.75	3\\
	13.76	3\\
	13.77	3\\
	13.78	3\\
	13.79	3\\
	13.8	3\\
	13.81	3\\
	13.82	3\\
	13.83	3\\
	13.84	3\\
	13.85	3\\
	13.86	3\\
	13.87	3\\
	13.88	3\\
	13.89	3\\
	13.9	3\\
	13.91	3\\
	13.92	3\\
	13.93	3\\
	13.94	3\\
	13.95	3\\
	13.96	3\\
	13.97	3\\
	13.98	3\\
	13.99	3\\
	14	3\\
	14.01	3\\
	14.02	3\\
	14.03	3\\
	14.04	3\\
	14.05	3\\
	14.06	3\\
	14.07	3\\
	14.08	3\\
	14.09	3\\
	14.1	3\\
	14.11	3\\
	14.12	3\\
	14.13	3\\
	14.14	3\\
	14.15	3\\
	14.16	3\\
	14.17	3\\
	14.18	3\\
	14.19	3\\
	14.2	3\\
	14.21	3\\
	14.22	3\\
	14.23	3\\
	14.24	3\\
	14.25	3\\
	14.26	3\\
	14.27	3\\
	14.28	3\\
	14.29	3\\
	14.3	3\\
	14.31	3\\
	14.32	3\\
	14.33	3\\
	14.34	3\\
	14.35	3\\
	14.36	3\\
	14.37	3\\
	14.38	3\\
	14.39	3\\
	14.4	3\\
	14.41	3\\
	14.42	3\\
	14.43	3\\
	14.44	3\\
	14.45	3\\
	14.46	3\\
	14.47	3\\
	14.48	3\\
	14.49	3\\
	14.5	3\\
	14.51	3\\
	14.52	3\\
	14.53	3\\
	14.54	3\\
	14.55	3\\
	14.56	3\\
	14.57	3\\
	14.58	3\\
	14.59	3\\
	14.6	3\\
	14.61	3\\
	14.62	3\\
	14.63	3\\
	14.64	3\\
	14.65	3\\
	14.66	3\\
	14.67	3\\
	14.68	3\\
	14.69	3\\
	14.7	3\\
	14.71	3\\
	14.72	3\\
	14.73	3\\
	14.74	3\\
	14.75	3\\
	14.76	3\\
	14.77	3\\
	14.78	3\\
	14.79	3\\
	14.8	3\\
	14.81	3\\
	14.82	3\\
	14.83	3\\
	14.84	3\\
	14.85	3\\
	14.86	3\\
	14.87	3\\
	14.88	3\\
	14.89	3\\
	14.9	3\\
	14.91	3\\
	14.92	3\\
	14.93	3\\
	14.94	3\\
	14.95	3\\
	14.96	3\\
	14.97	3\\
	14.98	3\\
	14.99	3\\
};
%\addlegendentry{data5}

\addplot [color=myred, line width=1.2pt]
  table[row sep=crcr]{%
0	-5.55111512312578e-17\\
0.01	0.00116282268072315\\
0.02	0.00231957728376081\\
0.03	0.00347029251871472\\
0.04	0.00461499696542972\\
0.05	0.00575371907456912\\
0.06	0.00688648716818696\\
0.07	0.00801332944029715\\
0.08	0.00913427395744421\\
0.09	0.0102493486592606\\
0.1	0.0113585813590367\\
0.11	0.0124619997442746\\
0.12	0.0135596313772473\\
0.13	0.014651503695554\\
0.14	0.0157376440126712\\
0.15	0.0168180795185038\\
0.16	0.0178928372799315\\
0.17	0.0189619442413525\\
0.18	0.0200254272252287\\
0.19	0.0210833129326255\\
0.2	0.0221356279437465\\
0.21	0.0231823987184716\\
0.22	0.0242236515968896\\
0.23	0.0252594127998291\\
0.24	0.0262897084293859\\
0.25	0.0273145644694505\\
0.26	0.0283340067862293\\
0.27	0.0293480611287688\\
0.28	0.0303567531294733\\
0.29	0.0313601083046208\\
0.3	0.0323581520548791\\
0.31	0.0333509096658173\\
0.32	0.0343384063084158\\
0.33	0.0353206670395748\\
0.34	0.0362977168026195\\
0.35	0.0372695804278005\\
0.36	0.0382362826328005\\
0.37	0.0391978480232282\\
0.38	0.0401543010931165\\
0.39	0.0411056662254187\\
0.4	0.0420519676924986\\
0.41	0.0429932296566207\\
0.42	0.0439294761704393\\
0.43	0.0448607311774827\\
0.44	0.0457870185126393\\
0.45	0.046708361902637\\
0.46	0.0476247849665234\\
0.47	0.0485363112161433\\
0.48	0.0494429640566121\\
0.49	0.0503447667867929\\
0.5	0.0512417425997612\\
0.51	0.0521339145832815\\
0.52	0.0530213057202686\\
0.53	0.0539039388892537\\
0.54	0.0547818368648475\\
0.55	0.055655022318201\\
0.56	0.0565235178174649\\
0.57	0.0573873458282437\\
0.58	0.0582465287140534\\
0.59	0.0591010887367741\\
0.6	0.0599510480570968\\
0.61	0.0607964287349771\\
0.62	0.0616372527300773\\
0.63	0.0624735419022155\\
0.64	0.0633053180118045\\
0.65	0.0641326027202945\\
0.66	0.0649554175906127\\
0.67	0.0657737840875993\\
0.68	0.0665877235784417\\
0.69	0.06739725733311\\
0.7	0.0682024065247854\\
0.71	0.0690031922302912\\
0.72	0.0697996354305198\\
0.73	0.0705917570108576\\
0.74	0.071379577761611\\
0.75	0.072163118378424\\
0.76	0.0729423994627032\\
0.77	0.0737174415220318\\
0.78	0.0744882649705885\\
0.79	0.0752548901295598\\
0.8	0.0760173372275524\\
0.81	0.0767756264010077\\
0.82	0.0775297776946076\\
0.83	0.0782798110616811\\
0.84	0.0790257463646105\\
0.85	0.0797676033752378\\
0.86	0.0805054017752618\\
0.87	0.0812391611566413\\
0.88	0.0819689010219917\\
0.89	0.0826946407849839\\
0.9	0.0834163997707356\\
0.91	0.0841341972162066\\
0.92	0.0848480522705909\\
0.93	0.0855579839957051\\
0.94	0.0862640113663748\\
0.95	0.086966153270823\\
0.96	0.0876644285110551\\
0.97	0.0883588558032389\\
0.98	0.0890494537780881\\
0.99	0.0897362409812402\\
1	0.0904192358736349\\
1.01	0.0910984568318907\\
1.02	0.0917739221486797\\
1.03	0.0924456500330989\\
1.04	0.0931136586110415\\
1.05	0.0937779659255663\\
1.06	0.0944385899372687\\
1.07	0.0950955485246423\\
1.08	0.0957488594844461\\
1.09	0.0963985405320687\\
1.1	0.097044609301886\\
1.11	0.0976870833476258\\
1.12	0.0983259801427212\\
1.13	0.0989613170806716\\
1.14	0.0995931114753965\\
1.15	0.100221380561586\\
1.16	0.100846141495058\\
1.17	0.101467411353105\\
1.18	0.102085207134843\\
1.19	0.102699545761563\\
1.2	0.103310444077072\\
1.21	0.103917918848039\\
1.22	0.104521986764338\\
1.23	0.105122664439393\\
1.24	0.105719968410509\\
1.25	0.10631391513922\\
1.26	0.106904521011618\\
1.27	0.107491802338694\\
1.28	0.108075775356671\\
1.29	0.108656456227332\\
1.3	0.109233861038357\\
1.31	0.109808005803647\\
1.32	0.110378906463657\\
1.33	0.11094657888572\\
1.34	0.111511038864372\\
1.35	0.112072302121678\\
1.36	0.11263038430755\\
1.37	0.11318530100007\\
1.38	0.113737067705815\\
1.39	0.114285699860166\\
1.4	0.11483121282763\\
1.41	0.115373621902156\\
1.42	0.115912942307442\\
1.43	0.11644918919726\\
1.44	0.116982377655754\\
1.45	0.117512522697758\\
1.46	0.118039639269101\\
1.47	0.118563742246919\\
1.48	0.119084846439951\\
1.49	0.119602966588853\\
1.5	0.120118117366498\\
1.51	0.120630313378275\\
1.52	0.121139569162393\\
1.53	0.121645899190178\\
1.54	0.122149317866372\\
1.55	0.122649839529427\\
1.56	0.123147478451805\\
1.57	0.123642248840267\\
1.58	0.124134164836166\\
1.59	0.124623240515743\\
1.6	0.125109489890412\\
1.61	0.12559292690705\\
1.62	0.126073565448285\\
1.63	0.126551419332784\\
1.64	0.127026502315534\\
1.65	0.127498828088128\\
1.66	0.127968410279047\\
1.67	0.128435262453942\\
1.68	0.128899398115914\\
1.69	0.0819607714054951\\
1.7	0.0237802512792656\\
1.71	-0.0331592834039749\\
1.72	-0.0888888459347141\\
1.73	-0.143438508340868\\
1.74	-0.19683743734889\\
1.75	-0.24911392863918\\
1.76	-0.300295439492907\\
1.77	-0.350408619920638\\
1.78	-0.399479342357239\\
1.79	-0.447532730002272\\
1.8	-0.494593183879813\\
1.81	-0.540684408687087\\
1.82	-0.585829437496962\\
1.83	-0.630050655375017\\
1.84	-0.67336982196872\\
1.85	-0.715808093121956\\
1.86	-0.757386041565795\\
1.87	-0.798123676732436\\
1.88	-0.838040463737209\\
1.89	-0.877155341570407\\
1.9	-0.91548674053851\\
1.91	-0.953052598991845\\
1.92	-0.989870379373829\\
1.93	-1.02595708362479\\
1.94	-1.06132926797151\\
1.95	-1.09600305713183\\
1.96	-1.12999415796221\\
1.97	-1.16331787257434\\
1.98	-1.19598911094563\\
1.99	-1.22802240304712\\
2	-1.25943191051067\\
2.01	-1.29023143785676\\
2.02	-1.32043444330255\\
2.03	-1.35005404916907\\
2.04	-1.3791030519053\\
2.05	-1.40759393174615\\
2.06	-1.43553886202022\\
2.07	-1.47598496821303\\
2.08	-1.5030117819105\\
2.09	-1.52953341533661\\
2.1	-1.5555609577468\\
2.11	-1.56548734631107\\
2.12	-1.59038839869817\\
2.13	-1.61482048754329\\
2.14	-1.63879361739665\\
2.15	-1.66231755595969\\
2.16	-1.68540184061253\\
2.17	-1.70805578472248\\
2.18	-1.73028848374218\\
2.19	-1.75210882110598\\
2.2	-1.77352547393209\\
2.21	-1.79454691853844\\
2.22	-1.81518143577925\\
2.23	-1.83543711620926\\
2.24	-1.85532186508229\\
2.25	-1.8748434071901\\
2.26	-1.89400929154797\\
2.27	-1.91282689593239\\
2.28	-1.93130343127651\\
2.29	-1.94944594592846\\
2.3	-1.96726132977764\\
2.31	-1.98475631825375\\
2.32	-2.00193749620307\\
2.33	-2.01881130164641\\
2.34	-2.03538402942296\\
2.35	-2.051661834724\\
2.36	-2.06765073652027\\
2.37	-2.0833566208869\\
2.38	-2.09878524422902\\
2.39	-2.11394223641198\\
2.4	-2.12883310379883\\
2.41	-2.1434632321987\\
2.42	-2.15783788972864\\
2.43	-2.1719622295921\\
2.44	-2.18584129277654\\
2.45	-2.19948001067295\\
2.46	-2.21288320761983\\
2.47	-2.226055603374\\
2.48	-2.23900181551038\\
2.49	-2.25172636175345\\
2.5	-2.26423366224206\\
2.51	-2.27652804172991\\
2.52	-2.28861373172366\\
2.53	-2.30049487256049\\
2.54	-2.31217551542704\\
2.55	-2.32365962432141\\
2.56	-2.33495107796001\\
2.57	-2.3460536716308\\
2.58	-2.3569711189945\\
2.59	-2.36770705383543\\
2.6	-2.37826503176313\\
2.61	-2.38864853186643\\
2.62	-2.39886095832119\\
2.63	-2.40890564195311\\
2.64	-2.41878584175663\\
2.65	-2.42850474637131\\
2.66	-2.43806547551688\\
2.67	-2.44747108138788\\
2.68	-2.45672455000907\\
2.69	-2.46582880255271\\
2.7	-2.47478669661851\\
2.71	-2.4836010274774\\
2.72	-2.49227452927989\\
2.73	-2.50080987623005\\
2.74	-2.50920968372572\\
2.75	-2.51747650946613\\
2.76	-2.52561285452733\\
2.77	-2.53362116440648\\
2.78	-2.54150383003559\\
2.79	-2.54926318876542\\
2.8	-2.55690152532032\\
2.81	-2.56442107272454\\
2.82	-2.57182401320058\\
2.83	-2.57911247904055\\
2.84	-2.5862885534505\\
2.85	-2.59335427136901\\
2.86	-2.60031162025987\\
2.87	-2.60716254087995\\
2.88	-2.6139089280223\\
2.89	-2.62055263123535\\
2.9	-2.62709545551831\\
2.91	-2.63353916199345\\
2.92	-2.63988546855567\\
2.93	-2.64613605049963\\
2.94	-2.65229254112487\\
2.95	-2.65835653231943\\
2.96	-2.66432957512218\\
2.97	-2.67021318026427\\
2.98	-2.67600881868991\\
2.99	-2.6817179220571\\
3	-2.68734188321819\\
3.01	-2.69288205668093\\
3.02	-2.69833975905008\\
3.03	-2.70371626944988\\
3.04	-2.70901282992767\\
3.05	-2.7142306458389\\
3.06	-2.71937088621378\\
3.07	-2.72443468410562\\
3.08	-2.72942313692136\\
3.09	-2.73433730673427\\
3.1	-2.73917822057905\\
3.11	-2.74394687072963\\
3.12	-2.74864421495966\\
3.13	-2.75327117678599\\
3.14	-2.75782864569532\\
3.15	-2.762317477354\\
3.16	-2.76673849380131\\
3.17	-2.77109248362632\\
3.18	-2.77538020212824\\
3.19	-2.77960237146078\\
3.2	-2.78375968076036\\
3.21	-2.78785278625827\\
3.22	-2.79188231137706\\
3.23	-2.79584884681113\\
3.24	-2.79975295059173\\
3.25	-2.80359514813622\\
3.26	-2.80737593228215\\
3.27	-2.81109576330577\\
3.28	-2.81475506892524\\
3.29	-2.81835424428877\\
3.3	-2.82189365194761\\
3.31	-2.82537362181395\\
3.32	-2.82879445110395\\
3.33	-2.83215640426591\\
3.34	-2.83545971289366\\
3.35	-2.8387045756253\\
3.36	-2.8418911580273\\
3.37	-2.84501959246417\\
3.38	-2.84808997795365\\
3.39	-2.85110238000773\\
3.4	-2.85405683045929\\
3.41	-2.85695332727486\\
3.42	-2.85979183435326\\
3.43	-2.86257228131044\\
3.44	-2.86529456325057\\
3.45	-2.86795854052364\\
3.46	-2.87056403846954\\
3.47	-2.87311084714888\\
3.48	-2.87559872106072\\
3.49	-2.87802737884735\\
3.5	-2.88039650298639\\
3.51	-2.88270573947025\\
3.52	-2.88495469747348\\
3.53	-2.88714294900771\\
3.54	-2.88927002856527\\
3.55	-2.89133543275082\\
3.56	-2.89333861990196\\
3.57	-2.89527900969887\\
3.58	-2.89715598276342\\
3.59	-2.89896888024789\\
3.6	-2.90071700341399\\
3.61	-2.9023996132024\\
3.62	-2.90401592979334\\
3.63	-2.90556513215852\\
3.64	-2.90704635760516\\
3.65	-2.90845870131253\\
3.66	-2.90980121586148\\
3.67	-2.91107291075771\\
3.68	-2.9122727519493\\
3.69	-2.91339966133931\\
3.7	-2.91445251629404\\
3.71	-2.91543014914778\\
3.72	-2.91633134670481\\
3.73	-2.91715484973963\\
3.74	-2.91789935249613\\
3.75	-2.9185635021868\\
3.76	-2.91914589849297\\
3.77	-2.91964509306703\\
3.78	-2.92005958903788\\
3.79	-2.92038784052071\\
3.8	-2.92062825213234\\
3.81	-2.92077917851344\\
3.82	-2.92083892385904\\
3.83	-2.92080574145857\\
3.84	-2.92067783324711\\
3.85	-2.92045334936942\\
3.86	-2.92013038775814\\
3.87	-2.91970699372817\\
3.88	-2.91918115958876\\
3.89	-2.91855082427531\\
3.9	-2.91781387300281\\
3.91	-2.91696813694274\\
3.92	-2.91601139292576\\
3.93	-2.91494136317222\\
3.94	-2.9137557150527\\
3.95	-2.91245206088104\\
3.96	-2.91102795774207\\
3.97	-2.90948090735677\\
3.98	-2.90780835598711\\
3.99	-2.90600769438355\\
4	-2.90407625777771\\
4.01	-2.90201132592298\\
4.02	-2.8998101231861\\
4.03	-2.89746981869261\\
4.04	-2.89498752652901\\
4.05	-2.89236030600502\\
4.06	-2.8895851619789\\
4.07	-2.88665904524888\\
4.08	-2.88357885301447\\
4.09	-2.88034142941038\\
4.1	-2.87694356611679\\
4.11	-2.87338200304922\\
4.12	-2.86965342913147\\
4.13	-2.86575448315509\\
4.14	-2.86168175472872\\
4.15	-2.85743178532097\\
4.16	-2.85300106940014\\
4.17	-2.84838605567421\\
4.18	-2.84358314843476\\
4.19	-2.83858870900778\\
4.2	-2.83339905731508\\
4.21	-2.82801047354925\\
4.22	-2.8224191999655\\
4.23	-2.81662144279344\\
4.24	-2.81061337427148\\
4.25	-2.80439113480706\\
4.26	-2.79795083526484\\
4.27	-2.79128855938582\\
4.28	-2.78440036633917\\
4.29	-2.77728229340912\\
4.3	-2.76993035881852\\
4.31	-2.76234056469063\\
4.32	-2.75450890015037\\
4.33	-2.74643134456579\\
4.34	-2.73810387093054\\
4.35	-2.72952244938732\\
4.36	-2.72068305089203\\
4.37	-2.71158165101828\\
4.38	-2.70221423390075\\
4.39	-2.69257679631613\\
4.4	-2.68266535189934\\
4.41	-2.67247593549261\\
4.42	-2.66200460762407\\
4.43	-2.65124745911208\\
4.44	-2.64020061579126\\
4.45	-2.62886024335476\\
4.46	-2.61722255230752\\
4.47	-2.60528380302412\\
4.48	-2.59304031090422\\
4.49	-2.58048845161802\\
4.5	-2.5676246664334\\
4.51	-2.55444546761564\\
4.52	-2.54094744389006\\
4.53	-2.52712726595721\\
4.54	-2.51298169204922\\
4.55	-2.49850757351599\\
4.56	-2.48370186042824\\
4.57	-2.4685616071848\\
4.58	-2.45308397811023\\
4.59	-2.43726625302852\\
4.6	-2.42110583279846\\
4.61	-2.40460024479496\\
4.62	-2.3877471483214\\
4.63	-2.37054433993641\\
4.64	-2.35298975867978\\
4.65	-2.33508149118036\\
4.66	-2.31681777663046\\
4.67	-2.29819701160996\\
4.68	-2.27921775474449\\
4.69	-2.25987873118163\\
4.7	-2.24017883687037\\
4.71	-2.22011714262882\\
4.72	-2.19969289798663\\
4.73	-2.17890553478939\\
4.74	-2.15775467055303\\
4.75	-2.13624011155843\\
4.76	-2.11436185567716\\
4.77	-2.09212009492153\\
4.78	-2.06951521771419\\
4.79	-2.04654781087448\\
4.8	-2.02321866132138\\
4.81	-1.99952875749568\\
4.82	-1.97547929050684\\
4.83	-1.9510716550133\\
4.84	-1.92630744984859\\
4.85	-1.90118847840904\\
4.86	-1.87571674882321\\
4.87	-1.84989447392698\\
4.88	-1.82372407107322\\
4.89	-1.797208161809\\
4.9	-1.77034957145861\\
4.91	-1.74315132865577\\
4.92	-1.715616664873\\
4.93	-1.68774901400246\\
4.94	-1.6595520120471\\
4.95	-1.63102949698703\\
4.96	-1.60218550889156\\
4.97	-1.57302429035242\\
4.98	-1.54355028731985\\
4.99	-1.51376815042811\\
5	-1.4836827369018\\
5.01	-1.45329911314009\\
5.02	-1.42262255807952\\
5.03	-1.39165856744045\\
5.04	-1.3604128589655\\
5.05	-1.32889137876133\\
5.06	-1.29710030885615\\
5.07	-1.26504607608737\\
5.08	-1.23273536243255\\
5.09	-1.20017511689557\\
5.1	-1.1673725690571\\
5.11	-1.13433524439274\\
5.12	-1.10107098145624\\
5.13	-1.06758795101525\\
5.14	-1.03389467721572\\
5.15	-1.00000006083616\\
5.16	-0.965913404675048\\
5.17	-0.931644441093218\\
5.18	-0.897203361706788\\
5.19	-0.862600849196433\\
5.2	-0.827848111162555\\
5.21	-0.792956915915173\\
5.22	-0.757939630039114\\
5.23	-0.722809257520481\\
5.24	-0.68757948015749\\
5.25	-0.652264698907293\\
5.26	-0.616880075738679\\
5.27	-0.581441575469056\\
5.28	-0.545966006959637\\
5.29	-0.510471062925874\\
5.3	-0.474975357488587\\
5.31	-0.439498460443654\\
5.32	-0.404060927063179\\
5.33	-0.368684322055832\\
5.34	-0.333391236107414\\
5.35	-0.298205293187636\\
5.36	-0.263151146536399\\
5.37	-0.228254460902641\\
5.38	-0.193541878114292\\
5.39	-0.159040962146289\\
5.4	-0.124780117687707\\
5.41	-0.090788470102199\\
5.42	-0.0570956758306912\\
5.43	-0.0237315714732284\\
5.44	0.00927463164544209\\
5.45	0.0418965807867856\\
5.46	0.0741177521459506\\
5.47	0.105954618620026\\
5.48	0.137536363834472\\
5.49	0.169385327844095\\
5.5	0.203419168158816\\
5.51	0.246553789625043\\
5.52	0.323357988058273\\
5.53	0.514965702487861\\
5.54	1.02047280774707\\
5.55	1.963576570367\\
5.56	2.85449519354855\\
5.57	3\\
5.58	3\\
5.59	3\\
5.6	3\\
5.61	3\\
5.62	3\\
5.63	3\\
5.64	3\\
5.65	3\\
5.66	3\\
5.67	3\\
5.68	3\\
5.69	3\\
5.7	3\\
5.71	3\\
5.72	3\\
5.73	3\\
5.74	3\\
5.75	3\\
5.76	3\\
5.77	3\\
5.78	3\\
5.79	3\\
5.8	3\\
5.81	3\\
5.82	3\\
5.83	3\\
5.84	3\\
5.85	3\\
5.86	3\\
5.87	3\\
5.88	3\\
5.89	3\\
5.9	3\\
5.91	3\\
5.92	3\\
5.93	3\\
5.94	3\\
5.95	3\\
5.96	3\\
5.97	3\\
5.98	3\\
5.99	3\\
6	3\\
6.01	3\\
6.02	3\\
6.03	3\\
6.04	3\\
6.05	3\\
6.06	3\\
6.07	3\\
6.08	3\\
6.09	3\\
6.1	3\\
6.11	3\\
6.12	3\\
6.13	3\\
6.14	3\\
6.15	3\\
6.16	3\\
6.17	3\\
6.18	3\\
6.19	3\\
6.2	3\\
6.21	3\\
6.22	3\\
6.23	3\\
6.24	3\\
6.25	3\\
6.26	3\\
6.27	3\\
6.28	3\\
6.29	3\\
6.3	3\\
6.31	3\\
6.32	3\\
6.33	3\\
6.34	3\\
6.35	3\\
6.36	3\\
6.37	3\\
6.38	3\\
6.39	3\\
6.4	3\\
6.41	3\\
6.42	3\\
6.43	3\\
6.44	3\\
6.45	3\\
6.46	3\\
6.47	3\\
6.48	3\\
6.49	3\\
6.5	3\\
6.51	3\\
6.52	3\\
6.53	3\\
6.54	3\\
6.55	3\\
6.56	3\\
6.57	3\\
6.58	3\\
6.59	3\\
6.6	3\\
6.61	3\\
6.62	3\\
6.63	3\\
6.64	3\\
6.65	3\\
6.66	3\\
6.67	3\\
6.68	3\\
6.69	3\\
6.7	3\\
6.71	3\\
6.72	3\\
6.73	3\\
6.74	3\\
6.75	3\\
6.76	3\\
6.77	3\\
6.78	3\\
6.79	3\\
6.8	3\\
6.81	3\\
6.82	3\\
6.83	3\\
6.84	3\\
6.85	3\\
6.86	3\\
6.87	3\\
6.88	3\\
6.89	3\\
6.9	3\\
6.91	3\\
6.92	3\\
6.93	3\\
6.94	3\\
6.95	3\\
6.96	3\\
6.97	3\\
6.98	3\\
6.99	3\\
7	3\\
7.01	3\\
7.02	2.9978356677943\\
7.03	2.98350883835516\\
7.04	2.96924640989022\\
7.05	2.95504814527575\\
7.06	2.94091380735616\\
7.07	2.92684315896951\\
7.08	2.91283596297215\\
7.09	2.89889198226258\\
7.1	2.88501097980463\\
7.11	2.87119271864981\\
7.12	2.857436961959\\
7.13	2.84374347302351\\
7.14	2.83011201528539\\
7.15	2.81654235235712\\
7.16	2.80303424804072\\
7.17	2.78958746634623\\
7.18	2.77620177150956\\
7.19	2.76287692800984\\
7.2	2.74961270058622\\
7.21	2.73640885425403\\
7.22	2.7232651543206\\
7.23	2.71018136640037\\
7.24	2.69715725642972\\
7.25	2.68419259068115\\
7.26	2.67128713577712\\
7.27	2.65844065870337\\
7.28	2.64565292682188\\
7.29	2.63292370788333\\
7.3	2.6202527700392\\
7.31	2.60763988185348\\
7.32	2.59508481231397\\
7.33	2.58258733084322\\
7.34	2.57014720730911\\
7.35	2.55776421203507\\
7.36	2.54543811580996\\
7.37	2.53316868989763\\
7.38	2.52095570604613\\
7.39	2.50879893649666\\
7.4	2.49669815399215\\
7.41	2.48465313178557\\
7.42	2.472663643648\\
7.43	2.46072946387632\\
7.44	2.44885036730074\\
7.45	2.437026129292\\
7.46	2.42525652576829\\
7.47	2.41354133320203\\
7.48	2.40188032862626\\
7.49	2.39027328964092\\
7.5	2.37871999441885\\
7.51	2.36722022171154\\
7.52	2.35577375085473\\
7.53	2.34438036177374\\
7.54	2.33303983498861\\
7.55	2.32175195161908\\
7.56	2.31051649338932\\
7.57	2.29933324263251\\
7.58	2.28820198229523\\
7.59	2.27712249594165\\
7.6	2.26609456775758\\
7.61	2.25511798255433\\
7.62	2.24419252577239\\
7.63	2.23331798348502\\
7.64	2.2224941424016\\
7.65	2.21172078987088\\
7.66	2.20099771388405\\
7.67	2.19032470307772\\
7.68	2.1797015467367\\
7.69	2.1691280347967\\
7.7	2.15860395784683\\
7.71	2.14812910713206\\
7.72	2.13770327455547\\
7.73	2.12732625268045\\
7.74	2.11699783473272\\
7.75	2.10671781460228\\
7.76	2.09648598684523\\
7.77	2.0863021466855\\
7.78	2.07616609001642\\
7.79	2.06607761340226\\
7.8	2.05603651407964\\
7.81	2.04604258995879\\
7.82	2.03609563962481\\
7.83	2.02619546233878\\
7.84	2.01634185803879\\
7.85	2.00653462734085\\
7.86	1.99677357153981\\
7.87	1.98705849261007\\
7.88	1.97738919320634\\
7.89	1.96776547666419\\
7.9	1.95818714700064\\
7.91	1.94865400891458\\
7.92	1.93916586778722\\
7.93	1.92972252968236\\
7.94	1.92032380134665\\
7.95	1.91096949020983\\
7.96	1.90165940438478\\
7.97	1.89239335266761\\
7.98	1.88317114453767\\
7.99	1.87399259015747\\
8	1.86485750037256\\
8.01	1.85576568671137\\
8.02	1.84671696138496\\
8.03	1.83771113728672\\
8.04	1.82874802799207\\
8.05	1.81982744775804\\
8.06	1.81094921152286\\
8.07	1.80211313490543\\
8.08	1.79331903420484\\
8.09	1.78456672639974\\
8.1	1.77585602914775\\
8.11	1.76718676078481\\
8.12	1.7585587403244\\
8.13	1.7499717874569\\
8.14	1.7414257225487\\
8.15	1.73292036664143\\
8.16	1.72445554145109\\
8.17	1.71603106936713\\
8.18	1.70764677345157\\
8.19	1.69930247743794\\
8.2	1.69099800573036\\
8.21	1.68273318340248\\
8.22	1.67450783619638\\
8.23	1.66632179052153\\
8.24	1.65817487345363\\
8.25	1.65006691273345\\
8.26	1.64199773676567\\
8.27	1.63396717461765\\
8.28	1.62597505601822\\
8.29	1.61802121135637\\
8.3	1.61010547168003\\
8.31	1.60222766869469\\
8.32	1.5943876347621\\
8.33	1.58658520289895\\
8.34	1.5788202067754\\
8.35	1.57109248071377\\
8.36	1.56340185968706\\
8.37	1.55574817931755\\
8.38	1.54813127587529\\
8.39	1.54055098627669\\
8.4	1.53300714808296\\
8.41	1.52549959949862\\
8.42	1.51802817936997\\
8.43	1.51059272718355\\
8.44	1.50319308306454\\
8.45	1.49582908777524\\
8.46	1.48850058271341\\
8.47	1.4812074099107\\
8.48	1.47394941203103\\
8.49	1.46672643236893\\
8.5	1.45953831484791\\
8.51	1.45238490401877\\
8.52	1.44526604505797\\
8.53	1.43818158376592\\
8.54	1.43113136656527\\
8.55	1.42411524049921\\
8.56	1.41713305322979\\
8.57	1.41018465303612\\
8.58	1.4032698888127\\
8.59	1.39638861006762\\
8.6	1.38954066692085\\
8.61	1.38272591010244\\
8.62	1.37594419095077\\
8.63	1.36919536141074\\
8.64	1.36247927403202\\
8.65	1.35579578196724\\
8.66	1.34914473897016\\
8.67	1.3425259993939\\
8.68	1.33593941818911\\
8.69	1.32938485090215\\
8.7	1.32286215367326\\
8.71	1.31637118323472\\
8.72	1.30991179690903\\
8.73	1.30348385260706\\
8.74	1.29708720882621\\
8.75	1.29072172464854\\
8.76	1.28438725973892\\
8.77	1.27808367434321\\
8.78	1.27181082928634\\
8.79	1.26556858597047\\
8.8	1.25935680637311\\
8.81	1.2531753530453\\
8.82	1.24702408910965\\
8.83	1.24090287825852\\
8.84	1.23481158475213\\
8.85	1.22875007341668\\
8.86	1.22271820964244\\
8.87	1.21671585938191\\
8.88	1.2107428891479\\
8.89	1.20479916601164\\
8.9	1.19888455760092\\
8.91	1.19299893209818\\
8.92	1.18714215823861\\
8.93	1.18131410530827\\
8.94	1.1755146431422\\
8.95	1.16974364212254\\
8.96	1.1640009731766\\
8.97	1.158286507775\\
8.98	1.15260011792976\\
8.99	1.14694167619244\\
9	1.14131105565219\\
9.01	1.13570812993391\\
9.02	1.13013277319634\\
9.03	1.12458486013018\\
9.04	1.11906426595618\\
9.05	1.11357086642326\\
9.06	1.10810453780667\\
9.07	1.10266515690601\\
9.08	1.09725260104344\\
9.09	1.09186674806175\\
9.1	1.08650747632248\\
9.11	1.08117466470406\\
9.12	1.07586819259992\\
9.13	1.0705879399166\\
9.14	1.06533378707194\\
9.15	1.06010561499312\\
9.16	1.05490330511485\\
9.17	1.04972673937752\\
9.18	1.04457580022525\\
9.19	1.03945037060414\\
9.2	1.03435033396033\\
9.21	1.02927557423817\\
9.22	1.02422597587839\\
9.23	1.0192014238162\\
9.24	1.0142018034795\\
9.25	1.00922700078698\\
9.26	1.00427690214633\\
9.27	0.999351394452369\\
9.28	0.994450365085214\\
9.29	0.98957370190846\\
9.3	0.984721293267346\\
9.31	0.979893027986927\\
9.32	0.97508879537026\\
9.33	0.97030848519658\\
9.34	0.965551987719487\\
9.35	0.960819193665139\\
9.36	0.956109994230441\\
9.37	0.951424281081246\\
9.38	0.946761946350551\\
9.39	0.942122882636706\\
9.4	0.93750698300162\\
9.41	0.932914140968974\\
9.42	0.928344250522439\\
9.43	0.923797206103894\\
9.44	0.919272902611654\\
9.45	0.914771235398694\\
9.46	0.910292100270884\\
9.47	0.905835393485232\\
9.48	0.901401011748114\\
9.49	0.896988852213529\\
9.5	0.892598812481347\\
9.51	0.888230790595559\\
9.52	0.883884685042542\\
9.53	0.879560394749316\\
9.54	0.875257819081818\\
9.55	0.870976857843169\\
9.56	0.866717411271955\\
9.57	0.862479380040501\\
9.58	0.858262665253166\\
9.59	0.854067168444628\\
9.6	0.849892791578179\\
9.61	0.845739437044026\\
9.62	0.841607007657596\\
9.63	0.837495406657844\\
9.64	0.833404537705564\\
9.65	0.829334304881713\\
9.66	0.825284612685731\\
9.67	0.821255366033871\\
9.68	0.817246470257528\\
9.69	0.813257831101579\\
9.7	0.80928935472273\\
9.71	0.805340947687855\\
9.72	0.801412516972352\\
9.73	0.797503969958505\\
9.74	0.793615214433836\\
9.75	0.789746158589484\\
9.76	0.785896711018563\\
9.77	0.782066780714554\\
9.78	0.778256277069672\\
9.79	0.774465109873266\\
9.8	0.7706931893102\\
9.81	0.766940425959257\\
9.82	0.763206730791539\\
9.83	0.75949201516887\\
9.84	0.755796190842213\\
9.85	0.752119169950082\\
9.86	0.748460865016969\\
9.87	0.744821188951767\\
9.88	0.741200055046203\\
9.89	0.737597376973275\\
9.9	0.734013068785694\\
9.91	0.730447044914329\\
9.92	0.726899220166666\\
9.93	0.723369509725255\\
9.94	0.719857829146181\\
9.95	0.716364094357529\\
9.96	0.712888221657851\\
9.97	0.709430127714651\\
9.98	0.705989729562865\\
9.99	0.702566944603346\\
10	0.69916169060136\\
10.01	0.695773885685085\\
10.02	0.692403448344108\\
10.03	0.68905029742794\\
10.04	0.685714352144522\\
10.05	0.682395532058751\\
10.06	0.679093757091\\
10.07	0.675808947515642\\
10.08	0.672541023959588\\
10.09	0.669289907400826\\
10.1	0.666055519166963\\
10.11	0.662837780933774\\
10.12	0.659636614723756\\
10.13	0.656451942904685\\
10.14	0.653283688188182\\
10.15	0.650131773628282\\
10.16	0.630686926626243\\
10.17	0.607744225586844\\
10.18	0.58594861564309\\
10.19	0.565242743750006\\
10.2	0.545572124506456\\
10.21	0.526884996766806\\
10.22	0.509132187423004\\
10.23	0.492266981998341\\
10.24	0.476245001712295\\
10.25	0.461024086692757\\
10.26	0.446564185028215\\
10.27	0.43282724736787\\
10.28	0.419777126792127\\
10.29	0.407379483689991\\
10.3	0.395601695392887\\
10.31	0.384412770327141\\
10.32	0.373783266459002\\
10.33	0.363685213817696\\
10.34	0.354092040892491\\
10.35	0.344978504710058\\
10.36	0.336320624408099\\
10.37	0.328095618130431\\
10.38	0.320281843077363\\
10.39	0.312858738553672\\
10.4	0.305806771864208\\
10.41	0.299107386914806\\
10.42	0.292742955383144\\
10.43	0.28669673033113\\
10.44	0.280952802136647\\
10.45	0.275496056628768\\
10.46	0.270312135316157\\
10.47	0.265387397604113\\
10.48	0.26070888490071\\
10.49	0.256264286517642\\
10.5	0.25204190727599\\
10.51	0.248030636731729\\
10.52	0.244219919939904\\
10.53	0.240599729680574\\
10.54	0.237160540073468\\
10.55	0.23389330151186\\
10.56	0.23078941684974\\
10.57	0.227840718779586\\
10.58	0.225039448341249\\
10.59	0.222378234505344\\
10.6	0.219850074777455\\
10.61	0.217448316772093\\
10.62	0.215166640707952\\
10.63	0.212999042778374\\
10.64	0.210939819353245\\
10.65	0.208983551970787\\
10.66	0.207125093079745\\
10.67	0.205359552494418\\
10.68	0.203682284526931\\
10.69	0.202088875762888\\
10.7	0.200575133448169\\
10.71	0.199137074456422\\
10.72	0.197770914808136\\
10.73	0.196473059713732\\
10.74	0.195240094114497\\
10.75	0.194068773696441\\
10.76	0.192956016353441\\
10.77	0.191898894077247\\
10.78	0.190894625252898\\
10.79	0.18994056733944\\
10.8	0.189034209916524\\
10.81	0.188173168078681\\
10.82	0.18735517615988\\
10.83	0.186578081771834\\
10.84	0.185839840140388\\
10.85	0.185138508725059\\
10.86	0.1844722421076\\
10.87	0.183839287136106\\
10.88	0.183237978311943\\
10.89	0.182666733407284\\
10.9	0.182124049301761\\
10.91	0.181608498027291\\
10.92	0.18111872301064\\
10.93	0.180653435503861\\
10.94	0.180211411193202\\
10.95	0.179791486977523\\
10.96	0.179392557907851\\
10.97	0.179013574279883\\
10.98	0.178653538871921\\
10.99	0.178311504320834\\
11	0.177986570629291\\
11.01	0.177677882797554\\
11.02	0.177384628573739\\
11.03	0.177106036316502\\
11.04	0.176841372964631\\
11.05	0.176589942108125\\
11.06	0.176351082155739\\
11.07	0.176124164594116\\
11.08	0.175908592333989\\
11.09	0.175703798139035\\
11.1	0.175509243133339\\
11.11	0.17532441538339\\
11.12	0.175148828551088\\
11.13	0.174982020613989\\
11.14	0.17482355264962\\
11.15	0.174673007680514\\
11.16	0.174529989577016\\
11.17	0.174394122014958\\
11.18	0.174265047485431\\
11.19	0.174142426354058\\
11.2	0.174025935967326\\
11.21	0.173915269803581\\
11.22	0.173810136666471\\
11.23	0.173710259918722\\
11.24	0.173615376754227\\
11.25	0.173525237506523\\
11.26	0.17343960499182\\
11.27	0.173358253884931\\
11.28	0.173280970126355\\
11.29	0.173207550359012\\
11.3	0.173137801393168\\
11.31	0.173071539698086\\
11.32	0.173008590919097\\
11.33	0.172948789418821\\
11.34	0.172891977841335\\
11.35	0.172838006698098\\
11.36	0.172786733974624\\
11.37	0.172738024756798\\
11.38	0.172691750875851\\
11.39	0.172647790571141\\
11.4	0.172606028169747\\
11.41	0.172566353782099\\
11.42	0.172528663012809\\
11.43	0.172492856686022\\
11.44	0.172458840584399\\
11.45	0.172426525201248\\
11.46	0.172395825504968\\
11.47	0.172366660715327\\
11.48	0.172338954090901\\
11.49	0.172312632727146\\
11.5	0.172287627364555\\
11.51	0.172263872206416\\
11.52	0.172241304745685\\
11.53	0.17221986560052\\
11.54	0.172199498358017\\
11.55	0.172180149425773\\
11.56	0.172161767890872\\
11.57	0.172144305385903\\
11.58	0.172127715961711\\
11.59	0.172111955966472\\
11.6	0.172096983930862\\
11.61	0.172082760458902\\
11.62	0.172069248124313\\
11.63	0.172056411372045\\
11.64	0.172044216424696\\
11.65	0.172032631193652\\
11.66	0.172021625194654\\
11.67	0.17201116946758\\
11.68	0.172001236500225\\
11.69	0.17199180015594\\
11.7	0.171982835604833\\
11.71	0.171974319258449\\
11.72	0.171966228707691\\
11.73	0.171958542663867\\
11.74	0.171951240902663\\
11.75	0.171944304210917\\
11.76	0.171937714336096\\
11.77	0.171931453938225\\
11.78	0.171925506544307\\
11.79	0.171919856504929\\
11.8	0.171914488953132\\
11.81	0.171909389765253\\
11.82	0.171904545523784\\
11.83	0.171899943482046\\
11.84	0.171895571530677\\
11.85	0.171891418165739\\
11.86	0.17188747245847\\
11.87	0.171883724026515\\
11.88	0.171880163006607\\
11.89	0.171876780028625\\
11.9	0.171873566190921\\
11.91	0.17187051303692\\
11.92	0.171867612532843\\
11.93	0.171864857046579\\
11.94	0.171862239327609\\
11.95	0.171859752487926\\
11.96	0.17185738998389\\
11.97	0.171855145599035\\
11.98	0.171853013427709\\
11.99	0.17185098785952\\
12	0.171849063564582\\
12.01	0.171847235479489\\
12.02	0.171845498793991\\
12.03	0.171843848938344\\
12.04	0.171842281571275\\
12.05	0.171840792568574\\
12.06	0.171839378012208\\
12.07	0.171838034180059\\
12.08	0.171836757536092\\
12.09	0.171835544721079\\
12.1	0.17183439254372\\
12.11	0.171833297972299\\
12.12	0.171832258126657\\
12.13	0.171831270270648\\
12.14	0.171830331804923\\
12.15	0.171829440260098\\
12.16	0.171828593290245\\
12.17	0.171827788666726\\
12.18	0.171827024272334\\
12.19	0.171826298095712\\
12.2	0.171825608226071\\
12.21	0.171824952848157\\
12.22	0.171824330237467\\
12.23	0.171823738755727\\
12.24	0.171823176846573\\
12.25	0.171822643031442\\
12.26	0.171822135905708\\
12.27	0.171821654134969\\
12.28	0.171821196451541\\
12.29	0.171820761651116\\
12.3	0.171820348589604\\
12.31	0.171819956180113\\
12.32	0.171819583390096\\
12.33	0.171819229238635\\
12.34	0.171818892793847\\
12.35	0.171818573170435\\
12.36	0.171818269527386\\
12.37	0.171817981065711\\
12.38	0.171817707026385\\
12.39	0.171817446688331\\
12.4	0.171817199366517\\
12.41	0.171816964410164\\
12.42	0.171816741201029\\
12.43	0.171816529151778\\
12.44	0.171816327704452\\
12.45	0.171816136328983\\
12.46	0.1718159545218\\
12.47	0.171815781804512\\
12.48	0.171815617722642\\
12.49	0.171815461844448\\
12.5	0.171815313759774\\
12.51	0.171815173078953\\
12.52	0.171815039431811\\
12.53	0.171814912466691\\
12.54	0.171814791849502\\
12.55	0.171814677262864\\
12.56	0.171814568405267\\
12.57	0.171814464990275\\
12.58	0.171814366745762\\
12.59	0.171814273413228\\
12.6	0.171814184747088\\
12.61	0.171814100514022\\
12.62	0.171814020492393\\
12.63	0.171813944471646\\
12.64	0.171813872251745\\
12.65	0.171813803642651\\
12.66	0.171813738463839\\
12.67	0.171813676543805\\
12.68	0.171813617719607\\
12.69	0.171813561836478\\
12.7	0.171813508747359\\
12.71	0.171813458312559\\
12.72	0.171813410399372\\
12.73	0.171813364881719\\
12.74	0.171813321639834\\
12.75	0.171813280559936\\
12.76	0.17181324153393\\
12.77	0.171813204459123\\
12.78	0.171813169237961\\
12.79	0.171813135777764\\
12.8	0.171813103990499\\
12.81	0.171813073792511\\
12.82	0.171813045104345\\
12.83	0.171813017850518\\
12.84	0.171812991959314\\
12.85	0.171812967362598\\
12.86	0.171812943995656\\
12.87	0.171812921797001\\
12.88	0.171812900708221\\
12.89	0.17181288067383\\
12.9	0.171812861641106\\
12.91	0.171812843559969\\
12.92	0.171812826382849\\
12.93	0.17181281006454\\
12.94	0.171812794562106\\
12.95	0.171812779834748\\
12.96	0.171812765843724\\
12.97	0.171812752552212\\
12.98	0.171812739925246\\
12.99	0.171812727929596\\
13	0.171812716533699\\
13.01	0.171812705707568\\
13.02	0.171812695422716\\
13.03	0.171812685652081\\
13.04	0.171812676369951\\
13.05	0.171812667551905\\
13.06	0.171812659174739\\
13.07	0.171812651216409\\
13.08	0.17181264365597\\
13.09	0.17181263647354\\
13.1	0.171812629650214\\
13.11	0.171812623168033\\
13.12	0.171812617009944\\
13.13	0.171812611159743\\
13.14	0.171812605602036\\
13.15	0.171812600322205\\
13.16	0.171812595306352\\
13.17	0.17181259054128\\
13.18	0.171812586014445\\
13.19	0.171812581713945\\
13.2	0.17181257762846\\
13.21	0.171812573747239\\
13.22	0.171812570060061\\
13.23	0.171812566557239\\
13.24	0.171812563229546\\
13.25	0.171812560068233\\
13.26	0.171812557064978\\
13.27	0.171812554211873\\
13.28	0.17181255150142\\
13.29	0.171812548926484\\
13.3	0.171812546480285\\
13.31	0.171812544156386\\
13.32	0.171812541948681\\
13.33	0.171812539851356\\
13.34	0.171812537858889\\
13.35	0.17181253596604\\
13.36	0.171812534167829\\
13.37	0.171812532459522\\
13.38	0.171812530836626\\
13.39	0.171812529294876\\
13.4	0.171812527830206\\
13.41	0.171812526438767\\
13.42	0.171812525116899\\
13.43	0.171812523861119\\
13.44	0.17181252266812\\
13.45	0.171812521534774\\
13.46	0.171812520458093\\
13.47	0.171812519435242\\
13.48	0.171812518463525\\
13.49	0.171812517540399\\
13.5	0.171812516663426\\
13.51	0.171812515830293\\
13.52	0.171812515038819\\
13.53	0.171812514286912\\
13.54	0.171812513572606\\
13.55	0.171812512894011\\
13.56	0.171812512249346\\
13.57	0.17181251163691\\
13.58	0.171812511055098\\
13.59	0.171812510502367\\
13.6	0.171812509977274\\
13.61	0.171812509478434\\
13.62	0.171812509004537\\
13.63	0.171812508554333\\
13.64	0.171812508126643\\
13.65	0.171812507720331\\
13.66	0.171812507334336\\
13.67	0.171812506967636\\
13.68	0.171812506619276\\
13.69	0.171812506288332\\
13.7	0.171812505973928\\
13.71	0.171812505675249\\
13.72	0.171812505391505\\
13.73	0.171812505121942\\
13.74	0.171812504865861\\
13.75	0.17181250462258\\
13.76	0.171812504391459\\
13.77	0.171812504171897\\
13.78	0.171812503963317\\
13.79	0.17181250376516\\
13.8	0.171812503576913\\
13.81	0.17181250339808\\
13.82	0.171812503228181\\
13.83	0.171812503066782\\
13.84	0.171812502913449\\
13.85	0.171812502767783\\
13.86	0.171812502629403\\
13.87	0.171812502497937\\
13.88	0.171812502373048\\
13.89	0.171812502254398\\
13.9	0.171812502141688\\
13.91	0.171812502034606\\
13.92	0.171812501932877\\
13.93	0.171812501836236\\
13.94	0.171812501744426\\
13.95	0.171812501657208\\
13.96	0.17181250157435\\
13.97	0.17181250149564\\
13.98	0.171812501420866\\
13.99	0.171812501349824\\
14	0.171812501282336\\
14.01	0.171812501218225\\
14.02	0.171812501157314\\
14.03	0.171812501099451\\
14.04	0.171812501044479\\
14.05	0.171812500992254\\
14.06	0.171812500942644\\
14.07	0.171812500895516\\
14.08	0.171812500850745\\
14.09	0.171812500808209\\
14.1	0.171812500767799\\
14.11	0.17181250072941\\
14.12	0.171812500692945\\
14.13	0.171812500658297\\
14.14	0.171812500625386\\
14.15	0.171812500594115\\
14.16	0.171812500564413\\
14.17	0.171812500536191\\
14.18	0.171812500509387\\
14.19	0.171812500483922\\
14.2	0.171812500459724\\
14.21	0.17181250043674\\
14.22	0.1718125004149\\
14.23	0.171812500394159\\
14.24	0.171812500374455\\
14.25	0.171812500355735\\
14.26	0.171812500337946\\
14.27	0.171812500321052\\
14.28	0.171812500304999\\
14.29	0.171812500289754\\
14.3	0.171812500275271\\
14.31	0.171812500261505\\
14.32	0.171812500248431\\
14.33	0.171812500236013\\
14.34	0.171812500224216\\
14.35	0.171812500213003\\
14.36	0.171812500202358\\
14.37	0.171812500192244\\
14.38	0.171812500182636\\
14.39	0.171812500173507\\
14.4	0.171812500164829\\
14.41	0.171812500156586\\
14.42	0.171812500148759\\
14.43	0.171812500141323\\
14.44	0.171812500134258\\
14.45	0.171812500127548\\
14.46	0.171812500121175\\
14.47	0.171812500115113\\
14.48	0.17181250010936\\
14.49	0.171812500103891\\
14.5	0.171812500098697\\
14.51	0.17181250009376\\
14.52	0.171812500089071\\
14.53	0.171812500084622\\
14.54	0.171812500080394\\
14.55	0.171812500076378\\
14.56	0.171812500072558\\
14.57	0.171812500068933\\
14.58	0.171812500065485\\
14.59	0.171812500062214\\
14.6	0.171812500059103\\
14.61	0.171812500056151\\
14.62	0.171812500053342\\
14.63	0.171812500050674\\
14.64	0.171812500048139\\
14.65	0.171812500045728\\
14.66	0.171812500043441\\
14.67	0.171812500041269\\
14.68	0.171812500039204\\
14.69	0.171812500037245\\
14.7	0.171812500035384\\
14.71	0.171812500033611\\
14.72	0.171812500031927\\
14.73	0.171812500030332\\
14.74	0.171812500028816\\
14.75	0.171812500027371\\
14.76	0.171812500026006\\
14.77	0.171812500024703\\
14.78	0.171812500023471\\
14.79	0.171812500022301\\
14.8	0.171812500021184\\
14.81	0.171812500020129\\
14.82	0.171812500019119\\
14.83	0.171812500018162\\
14.84	0.171812500017258\\
14.85	0.171812500016398\\
14.86	0.171812500015582\\
14.87	0.171812500014802\\
14.88	0.171812500014067\\
14.89	0.171812500013366\\
14.9	0.171812500012702\\
14.91	0.171812500012063\\
14.92	0.171812500011461\\
14.93	0.171812500010885\\
14.94	0.171812500010344\\
14.95	0.17181250000983\\
14.96	0.171812500009342\\
14.97	0.171812500008873\\
14.98	0.171812500008429\\
14.99	0.171812500008004\\
};
%\addlegendentry{data3}


\addplot [color=myblue, line width=1.2pt]
  table[row sep=crcr]{%
0	-5.55111512312578e-17\\
0.01	0.00112506903328946\\
0.02	0.0022442704557345\\
0.03	0.00335763199831202\\
0.04	0.00446518126683909\\
0.05	0.00556694574252542\\
0.06	0.00666295278252638\\
0.07	0.00775322962049158\\
0.08	0.0088378033671091\\
0.09	0.00991670101064823\\
0.1	0.0109899494175066\\
0.11	0.0120575753327426\\
0.12	0.0131196053806147\\
0.13	0.0141760660651186\\
0.14	0.0152269837705135\\
0.15	0.0162723847618541\\
0.16	0.0173122951855213\\
0.17	0.0183467410697419\\
0.18	0.0193757483251139\\
0.19	0.0203993427451257\\
0.2	0.0214175500066741\\
0.21	0.0224303956705819\\
0.22	0.0234379051821085\\
0.23	0.0244401038714639\\
0.24	0.0254370169543144\\
0.25	0.0264286695322931\\
0.26	0.0274150865935008\\
0.27	0.0283962930130104\\
0.28	0.0293723135533673\\
0.29	0.030343172865084\\
0.3	0.0313088954871385\\
0.31	0.0322695058474692\\
0.32	0.0332250282634625\\
0.33	0.0341754869424435\\
0.34	0.0351209059821629\\
0.35	0.0360613093712822\\
0.36	0.0369967209898562\\
0.37	0.0379271646098137\\
0.38	0.0388526638954352\\
0.39	0.0397732424038287\\
0.4	0.0406889235854072\\
0.41	0.0415997307843567\\
0.42	0.0425056872391095\\
0.43	0.0434068160828098\\
0.44	0.0443031403437801\\
0.45	0.0451946829459881\\
0.46	0.0460814667095032\\
0.47	0.04696351435096\\
0.48	0.0478408484840159\\
0.49	0.0487134916198076\\
0.5	0.0495814661674005\\
0.51	0.0504447944342453\\
0.52	0.0513034986266249\\
0.53	0.0521576008501041\\
0.54	0.0530071231099751\\
0.55	0.0538520873116998\\
0.56	0.0546925152613528\\
0.57	0.0555284286660625\\
0.58	0.0563598491344477\\
0.59	0.0571867981770528\\
0.6	0.0580092972067837\\
0.61	0.0588273675393409\\
0.62	0.0596410303936476\\
0.63	0.0604503068922788\\
0.64	0.0612552180618877\\
0.65	0.0620557848336332\\
0.66	0.0628520280435981\\
0.67	0.0636439684332158\\
0.68	0.0644316266496822\\
0.69	0.0652150232463798\\
0.7	0.0659941786832895\\
0.71	0.0667691133274054\\
0.72	0.0675398474531466\\
0.73	0.0683064012427657\\
0.74	0.0690687947867612\\
0.75	0.0698270480842767\\
0.76	0.0705811810435134\\
0.77	0.0713312134821286\\
0.78	0.0720771651276366\\
0.79	0.0728190556178113\\
0.8	0.0735569045010779\\
0.81	0.0742907312369145\\
0.82	0.0750205551962445\\
0.83	0.0757463956618282\\
0.84	0.0764682718286528\\
0.85	0.0771862028043223\\
0.86	0.077900207609444\\
0.87	0.0786103051780166\\
0.88	0.0793165143578099\\
0.89	0.0800188539107495\\
0.9	0.0807173425132969\\
0.91	0.081411998756828\\
0.92	0.082102841148011\\
0.93	0.0827898881091807\\
0.94	0.0834731579787107\\
0.95	0.0841526690113912\\
0.96	0.084828439378793\\
0.97	0.0855004871696393\\
0.98	0.0861688303901752\\
0.99	0.0868334869645295\\
1	0.0874944747350802\\
1.01	0.0881518114628166\\
1.02	0.0888055148277023\\
1.03	0.0894556024290312\\
1.04	0.0901020917857879\\
1.05	0.0907450003370021\\
1.06	0.0913843454421043\\
1.07	0.0920201443812767\\
1.08	0.0926524143558088\\
1.09	0.0932811724884424\\
1.1	0.0939064358237244\\
1.11	0.0945282213283486\\
1.12	0.0951465458915083\\
1.13	0.0957614263252317\\
1.14	0.0963728793647292\\
1.15	0.0969809216687348\\
1.16	0.0975855698198428\\
1.17	0.098186840324847\\
1.18	0.0987847496150763\\
1.19	0.0993793140467291\\
1.2	0.0999705499012093\\
1.21	0.100558473385456\\
1.22	0.101143100632273\\
1.23	0.101724447700661\\
1.24	0.102302530576141\\
1.25	0.102877365171085\\
1.26	0.103448967325037\\
1.27	0.104017352805039\\
1.28	0.104582537305951\\
1.29	0.10514453645077\\
1.3	0.105703365790954\\
1.31	0.106259040806735\\
1.32	0.106811576907438\\
1.33	0.107360989431793\\
1.34	0.107907293648251\\
1.35	0.108450504755295\\
1.36	0.108990637881753\\
1.37	0.109527708087103\\
1.38	0.110061730361783\\
1.39	0.110592719627499\\
1.4	0.111120690737529\\
1.41	0.111645658477027\\
1.42	0.112167637563328\\
1.43	0.112686642646244\\
1.44	0.113202688308367\\
1.45	0.113715789065372\\
1.46	0.114225959366305\\
1.47	0.114733213593888\\
1.48	0.115237566064808\\
1.49	0.115739031030012\\
1.5	0.116237622675001\\
1.51	0.116733355120118\\
1.52	0.117226242420841\\
1.53	0.117716298568067\\
1.54	0.118203537488402\\
1.55	0.118687973044448\\
1.56	0.119169619035083\\
1.57	0.11964848919575\\
1.58	0.120124597198733\\
1.59	0.120597956653444\\
1.6	0.121068581106697\\
1.61	0.121536484042991\\
1.62	0.122001678884785\\
1.63	0.122464178992772\\
1.64	0.122923997666159\\
1.65	0.123381148142934\\
1.66	0.123835643600143\\
1.67	0.12428749715416\\
1.68	0.124736721860958\\
1.69	0.0840006158620388\\
1.7	0.033541354288525\\
1.71	-0.0157912615907632\\
1.72	-0.0640250881736553\\
1.73	-0.111187127922206\\
1.74	-0.157303561903975\\
1.75	-0.202399780789351\\
1.76	-0.246500414392763\\
1.77	-0.28962935983952\\
1.78	-0.331809808434719\\
1.79	-0.373064271305875\\
1.8	-0.413414603886135\\
1.81	-0.452882029300863\\
1.82	-0.491487160716452\\
1.83	-0.529250022706259\\
1.84	-0.566190071685745\\
1.85	-0.602326215464969\\
1.86	-0.637676831964472\\
1.87	-0.672259787137043\\
1.88	-0.70609245213595\\
1.89	-0.739191719767434\\
1.9	-0.77157402026327\\
1.91	-0.803255336406903\\
1.92	-0.834251218044977\\
1.93	-0.864576796014091\\
1.94	-0.894246795510973\\
1.95	-0.923275548932634\\
1.96	-0.951677008211724\\
1.97	-0.979464756670703\\
1.98	-1.00665202041733\\
1.99	-1.0332516793027\\
2	-1.05927627746173\\
2.01	-1.08473803345523\\
2.02	-1.10964885003156\\
2.03	-1.1340203235247\\
2.04	-1.15786375290505\\
2.05	-1.18119014849821\\
2.06	-1.20401024038609\\
2.07	-1.21101674373515\\
2.08	-1.23266718451654\\
2.09	-1.25383406723767\\
2.1	-1.27452697578496\\
2.11	-1.3131543740722\\
2.12	-1.33315957744853\\
2.13	-1.35272687041191\\
2.14	-1.37186502572112\\
2.15	-1.39058259964722\\
2.16	-1.40888793785772\\
2.17	-1.42678918110224\\
2.18	-1.44429427070735\\
2.19	-1.46141095388829\\
2.2	-1.47814678888466\\
2.21	-1.49450914992693\\
2.22	-1.51050523204046\\
2.23	-1.52614205569303\\
2.24	-1.54142647129206\\
2.25	-1.55636516353708\\
2.26	-1.57096465563289\\
2.27	-1.58523131336863\\
2.28	-1.59917134906784\\
2.29	-1.61279082541394\\
2.3	-1.62609565915597\\
2.31	-1.63909162469885\\
2.32	-1.65178435758217\\
2.33	-1.66417935785168\\
2.34	-1.67628199332719\\
2.35	-1.68809750277049\\
2.36	-1.69963099895684\\
2.37	-1.71088747165343\\
2.38	-1.72187179050783\\
2.39	-1.73258870784968\\
2.4	-1.74304286140853\\
2.41	-1.7532387769506\\
2.42	-1.76318087083716\\
2.43	-1.77287345250736\\
2.44	-1.78232072688758\\
2.45	-1.79152679673013\\
2.46	-1.8004956648834\\
2.47	-1.80923123649569\\
2.48	-1.81773732115477\\
2.49	-1.8260176349655\\
2.5	-1.8340758025671\\
2.51	-1.84191535909221\\
2.52	-1.84953975206955\\
2.53	-1.8569523432718\\
2.54	-1.86415641051049\\
2.55	-1.87115514937945\\
2.56	-1.87795167494853\\
2.57	-1.88454902340884\\
2.58	-1.8909501536712\\
2.59	-1.89715794891907\\
2.6	-1.90317521811737\\
2.61	-1.90900469747835\\
2.62	-1.91464905188594\\
2.63	-1.92011087627976\\
2.64	-1.92539269699973\\
2.65	-1.93049697309269\\
2.66	-1.93542609758202\\
2.67	-1.94018239870115\\
2.68	-1.94476814109221\\
2.69	-1.94918552697067\\
2.7	-1.95343669725684\\
2.71	-1.95752373267532\\
2.72	-1.96144865482315\\
2.73	-1.96521342720754\\
2.74	-1.96881995625403\\
2.75	-1.97227009228585\\
2.76	-1.97556563047523\\
2.77	-1.97870831176749\\
2.78	-1.98169982377856\\
2.79	-1.98454180166659\\
2.8	-1.98723582897852\\
2.81	-1.98978343847206\\
2.82	-1.99218611291371\\
2.83	-1.99444528585375\\
2.84	-1.99656234237834\\
2.85	-1.99853861983979\\
2.86	-2.00037540856511\\
2.87	-2.00207395254384\\
2.88	-2.00363545009527\\
2.89	-2.00506105451596\\
2.9	-2.00635187470775\\
2.91	-2.007508975787\\
2.92	-2.00853337967543\\
2.93	-2.00942606567299\\
2.94	-2.01018797101332\\
2.95	-2.01081999140226\\
2.96	-2.0113229815397\\
2.97	-2.01169775562545\\
2.98	-2.01194508784923\\
2.99	-2.01206571286558\\
3	-2.01206032625374\\
3.01	-2.01192958496313\\
3.02	-2.01167410774479\\
3.03	-2.01129447556902\\
3.04	-2.01079123202981\\
3.05	-2.0101648837363\\
3.06	-2.00941590069176\\
3.07	-2.00854471666022\\
3.08	-2.00755172952148\\
3.09	-2.00643730161451\\
3.1	-2.00520176006985\\
3.11	-2.0038453971312\\
3.12	-2.0023684704667\\
3.13	-2.00077120347007\\
3.14	-1.99905378555221\\
3.15	-1.99721637242337\\
3.16	-1.99525908636639\\
3.17	-1.99318201650136\\
3.18	-1.9909852190419\\
3.19	-1.98866871754369\\
3.2	-1.98623250314537\\
3.21	-1.98367653480224\\
3.22	-1.98100073951318\\
3.23	-1.97820501254111\\
3.24	-1.97528921762737\\
3.25	-1.97225318720033\\
3.26	-1.9690967225788\\
3.27	-1.96581959417042\\
3.28	-1.96242154166546\\
3.29	-1.95890227422659\\
3.3	-1.95526147067481\\
3.31	-1.95149877967211\\
3.32	-1.94761381990116\\
3.33	-1.94360618024258\\
3.34	-1.93947541995012\\
3.35	-1.93522106882432\\
3.36	-1.93084262738489\\
3.37	-1.92633956704263\\
3.38	-1.92171133027091\\
3.39	-1.91695733077773\\
3.4	-1.91207695367827\\
3.41	-1.90706955566911\\
3.42	-1.90193446520399\\
3.43	-1.89667098267213\\
3.44	-1.89127838057947\\
3.45	-1.8857559037334\\
3.46	-1.88010276943164\\
3.47	-1.8743181676558\\
3.48	-1.86840126127025\\
3.49	-1.86235118622703\\
3.5	-1.85616705177731\\
3.51	-1.84984794069017\\
3.52	-1.84339290947938\\
3.53	-1.83680098863879\\
3.54	-1.83007118288727\\
3.55	-1.82320247142373\\
3.56	-1.81619380819305\\
3.57	-1.80904412216382\\
3.58	-1.80175231761858\\
3.59	-1.79431727445736\\
3.6	-1.78673784851554\\
3.61	-1.77901287189675\\
3.62	-1.77114115332176\\
3.63	-1.76312147849429\\
3.64	-1.75495261048461\\
3.65	-1.7466332901321\\
3.66	-1.73816223646743\\
3.67	-1.72953814715567\\
3.68	-1.72075969896117\\
3.69	-1.71182554823541\\
3.7	-1.70273433142874\\
3.71	-1.69348466562723\\
3.72	-1.68407514911565\\
3.73	-1.67450436196791\\
3.74	-1.66477086666581\\
3.75	-1.65487320874756\\
3.76	-1.64480991748718\\
3.77	-1.63457950660588\\
3.78	-1.62418047501686\\
3.79	-1.61361130760458\\
3.8	-1.60287047603993\\
3.81	-1.59195643963245\\
3.82	-1.58086764622094\\
3.83	-1.56960253310376\\
3.84	-1.55815952801008\\
3.85	-1.54653705011352\\
3.86	-1.53473351108921\\
3.87	-1.52274731621597\\
3.88	-1.51057686552448\\
3.89	-1.49822055499318\\
3.9	-1.48567677779282\\
3.91	-1.47294392558116\\
3.92	-1.46002038984901\\
3.93	-1.44690456331883\\
3.94	-1.43359484139716\\
3.95	-1.42008962368201\\
3.96	-1.40638731552635\\
3.97	-1.39248632965899\\
3.98	-1.37838508786351\\
3.99	-1.36408202271675\\
4	-1.34957557938745\\
4.01	-1.33486421749608\\
4.02	-1.31994641303662\\
4.03	-1.30482066036112\\
4.04	-1.28948547422755\\
4.05	-1.27393939191167\\
4.06	-1.25818097538326\\
4.07	-1.24220881354701\\
4.08	-1.22602152454855\\
4.09	-1.20961775814538\\
4.1	-1.19299619814294\\
4.11	-1.17615556489545\\
4.12	-1.15909461787133\\
4.13	-1.14181215828261\\
4.14	-1.12430703177753\\
4.15	-1.10657813119576\\
4.16	-1.08862439938482\\
4.17	-1.07044483207667\\
4.18	-1.0520384808228\\
4.19	-1.03340445598624\\
4.2	-1.01454192978828\\
4.21	-0.995450139407937\\
4.22	-0.976128390131454\\
4.23	-0.956576058549162\\
4.24	-0.936792595796616\\
4.25	-0.916777530836641\\
4.26	-0.896530473778633\\
4.27	-0.876051119231139\\
4.28	-0.855339249683434\\
4.29	-0.834394738911387\\
4.3	-0.813217555402761\\
4.31	-0.791807765796553\\
4.32	-0.770165538330697\\
4.33	-0.748291146292183\\
4.34	-0.726184971463175\\
4.35	-0.703847507556364\\
4.36	-0.681279363632527\\
4.37	-0.658481267492805\\
4.38	-0.635454069037916\\
4.39	-0.612198743586125\\
4.4	-0.588716395141518\\
4.41	-0.56500825960374\\
4.42	-0.541075707910084\\
4.43	-0.516920249100351\\
4.44	-0.492543533295059\\
4.45	-0.467947354576579\\
4.46	-0.443133653763318\\
4.47	-0.41810452106626\\
4.48	-0.392862198617292\\
4.49	-0.367409082858436\\
4.5	-0.341747726781142\\
4.51	-0.315880842004457\\
4.52	-0.289811300681055\\
4.53	-0.263542137220112\\
4.54	-0.237076549815803\\
4.55	-0.210417901770638\\
4.56	-0.183569722602738\\
4.57	-0.156535708926452\\
4.58	-0.129319725096072\\
4.59	-0.101925803602503\\
4.6	-0.0743581452134236\\
4.61	-0.046621118847712\\
4.62	-0.0187192611755373\\
4.63	0.00934272406391204\\
4.64	0.0375599670342568\\
4.65	0.0659274330701241\\
4.66	0.0944399242472151\\
4.67	0.12309208125925\\
4.68	0.151878385605555\\
4.69	0.180793162092215\\
4.7	0.209830581648327\\
4.71	0.238984664458004\\
4.72	0.268249283407265\\
4.73	0.297618167843748\\
4.74	0.327084907645836\\
4.75	0.356642957596162\\
4.76	0.386285642053294\\
4.77	0.416006159913564\\
4.78	0.44579758985364\\
4.79	0.475652895842861\\
4.8	0.505564932912715\\
4.81	0.535526453169291\\
4.82	0.565530112033001\\
4.83	0.59556847468829\\
4.84	0.625634022724526\\
4.85	0.655719160947973\\
4.86	0.685816224343127\\
4.87	0.715917485160711\\
4.88	0.746015160108172\\
4.89	0.776101417617733\\
4.9	0.806168385165938\\
4.91	0.836208156618064\\
4.92	0.866212799570172\\
4.93	0.896174362661167\\
4.94	0.926084882827289\\
4.95	0.955936392471468\\
4.96	0.985720926520504\\
4.97	1.01543052934374\\
4.98	1.04505726150787\\
4.99	1.07459320634403\\
5	1.10403047630511\\
5.01	1.1333612190931\\
5.02	1.16257762353927\\
5.03	1.19167192522243\\
5.04	1.2206364118145\\
5.05	1.24946342814592\\
5.06	1.27814538098812\\
5.07	1.30667474355505\\
5.08	1.33504405973072\\
5.09	1.36324594803588\\
5.1	1.39127310535289\\
5.11	1.4191183104346\\
5.12	1.44677442723023\\
5.13	1.47423440806875\\
5.14	1.5014912967482\\
5.15	1.52853823158767\\
5.16	1.55536844850732\\
5.17	1.58197528421043\\
5.18	1.60835217955075\\
5.19	1.63449268317687\\
5.2	1.66039045555494\\
5.21	1.68603927347899\\
5.22	1.71143303518704\\
5.23	1.73656576620844\\
5.24	1.76143162607502\\
5.25	1.78602491603428\\
5.26	1.81034008790736\\
5.27	1.83437175423714\\
5.28	1.8581146998723\\
5.29	1.88156389513117\\
5.3	1.90471451068386\\
5.31	1.92756193428214\\
5.32	1.95010178945332\\
5.33	1.97232995625561\\
5.34	1.99424259416833\\
5.35	2.01583616715885\\
5.36	2.03710747093107\\
5.37	2.05805366231588\\
5.38	2.07867229072185\\
5.39	2.09896133154016\\
5.4	2.11891922145649\\
5.41	2.13854489595179\\
5.42	2.15783783046006\\
5.43	2.176798090504\\
5.44	2.19542640830296\\
5.45	2.21372434161293\\
5.46	2.23169469115759\\
5.47	2.249342734688\\
5.48	2.26668004708309\\
5.49	2.2837365147826\\
5.5	2.30059816940887\\
5.51	2.31752444730611\\
5.52	2.33528964574765\\
5.53	2.35596217824398\\
5.54	2.3830273277165\\
5.55	2.41403604454085\\
5.56	2.43395783443498\\
5.57	2.46565617116053\\
5.58	2.45401448782216\\
5.59	2.44242570636519\\
5.6	2.43088961574313\\
5.61	2.41940600536354\\
5.62	2.40797466509561\\
5.63	2.39659538527755\\
5.64	2.38526795672374\\
5.65	2.37399217073157\\
5.66	2.36276781908812\\
5.67	2.35159469407654\\
5.68	2.34047258848225\\
5.69	2.32940129559894\\
5.7	2.31838060923428\\
5.71	2.30741032371553\\
5.72	2.29649023389482\\
5.73	2.2856201351544\\
5.74	2.27479982341155\\
5.75	2.26402909512336\\
5.76	2.25330774729137\\
5.77	2.242635577466\\
5.78	2.23201238375077\\
5.79	2.22143796480645\\
5.8	2.21091211985494\\
5.81	2.20043464868308\\
5.82	2.19000535164631\\
5.83	2.17962402967205\\
5.84	2.16929048426312\\
5.85	2.15900451750092\\
5.86	2.14876593204844\\
5.87	2.13857453115321\\
5.88	2.12843011865011\\
5.89	2.118332498964\\
5.9	2.10828147711228\\
5.91	2.09827685870732\\
5.92	2.08831844995876\\
5.93	2.07840605767569\\
5.94	2.06853948926875\\
5.95	2.05871855275209\\
5.96	2.04894305674527\\
5.97	2.03921281047496\\
5.98	2.0295276237767\\
5.99	2.0198873070964\\
6	2.01029167149185\\
6.01	2.00074052863408\\
6.02	1.99123369080869\\
6.03	1.98177097091705\\
6.04	1.97235218247738\\
6.05	1.96297713962586\\
6.06	1.95364565711756\\
6.07	1.94435755032729\\
6.08	1.93511263525048\\
6.09	1.92591072850383\\
6.1	1.91675164732605\\
6.11	1.90763520957838\\
6.12	1.89856123374516\\
6.13	1.88952953893427\\
6.14	1.88053994487749\\
6.15	1.87159227193089\\
6.16	1.86268634107503\\
6.17	1.8538219739152\\
6.18	1.84499899268155\\
6.19	1.83621722022921\\
6.2	1.82747648003827\\
6.21	1.81877659621381\\
6.22	1.8101173934858\\
6.23	1.80149869720898\\
6.24	1.7929203333627\\
6.25	1.78438212855068\\
6.26	1.77588391000074\\
6.27	1.76742550556452\\
6.28	1.75900674371705\\
6.29	1.75062745355643\\
6.3	1.74228746480331\\
6.31	1.73398660780047\\
6.32	1.72572471351221\\
6.33	1.71750161352389\\
6.34	1.70931714004121\\
6.35	1.70117112588968\\
6.36	1.69306340451383\\
6.37	1.68499380997662\\
6.38	1.67696217695858\\
6.39	1.6689683407571\\
6.4	1.66101213728561\\
6.41	1.65309340307271\\
6.42	1.64521197526131\\
6.43	1.63736769160775\\
6.44	1.62956039048084\\
6.45	1.62178991086089\\
6.46	1.61405609233876\\
6.47	1.60635877511484\\
6.48	1.59869779999797\\
6.49	1.59107300840442\\
6.5	1.5834842423568\\
6.51	1.57593134448292\\
6.52	1.56841415801467\\
6.53	1.56093252678687\\
6.54	1.55348629523609\\
6.55	1.54607530839943\\
6.56	1.53869941191333\\
6.57	1.53135845201232\\
6.58	1.52405227552775\\
6.59	1.51678072988653\\
6.6	1.50954366310982\\
6.61	1.50234092381173\\
6.62	1.49517236119798\\
6.63	1.48803782506456\\
6.64	1.48093716579638\\
6.65	1.47387023436585\\
6.66	1.46683688233156\\
6.67	1.4598369618368\\
6.68	1.45287032560819\\
6.69	1.44593682695422\\
6.7	1.43903631976381\\
6.71	1.43216865850486\\
6.72	1.42533369822276\\
6.73	1.41853129453892\\
6.74	1.41176130364928\\
6.75	1.40502358232278\\
6.76	1.39831798789987\\
6.77	1.39164437829097\\
6.78	1.38500261197493\\
6.79	1.3783925479975\\
6.8	1.37181404596974\\
6.81	1.36526696606651\\
6.82	1.35875116902485\\
6.83	1.35226651614241\\
6.84	1.34581286927588\\
6.85	1.33939009083937\\
6.86	1.33299804380282\\
6.87	1.32663659169039\\
6.88	1.32030559857882\\
6.89	1.31400492909585\\
6.9	1.30773444841855\\
6.91	1.3014940222717\\
6.92	1.29528351692616\\
6.93	1.28910279919721\\
6.94	1.28295173644287\\
6.95	1.27683019656232\\
6.96	1.27073804799417\\
6.97	1.26467515971482\\
6.98	1.25864140123678\\
6.99	1.25263664260702\\
7	1.24666075440528\\
7.01	1.24071360774237\\
7.02	1.23479507425853\\
7.03	1.2289050261217\\
7.04	1.22304333602586\\
7.05	1.21720987718932\\
7.06	1.21140452335303\\
7.07	1.20562714877889\\
7.08	1.19987762824806\\
7.09	1.19415583705922\\
7.1	1.18846165102692\\
7.11	1.18279494647983\\
7.12	1.17715560025906\\
7.13	1.17154348971646\\
7.14	1.16595849271289\\
7.15	1.16040048761651\\
7.16	1.1548693533011\\
7.17	1.14936496914432\\
7.18	1.14388721502603\\
7.19	1.13843597132655\\
7.2	1.13301111892494\\
7.21	1.12761253919735\\
7.22	1.12224011401522\\
7.23	1.11689372574366\\
7.24	1.11157325723967\\
7.25	1.10627859185046\\
7.26	1.10100961341174\\
7.27	1.09576620624602\\
7.28	1.09054825516087\\
7.29	1.08535564544723\\
7.3	1.08018826287773\\
7.31	1.07504599370494\\
7.32	1.0699287246597\\
7.33	1.06483634294939\\
7.34	1.05976873625626\\
7.35	1.0547257927357\\
7.36	1.04970740101456\\
7.37	1.04471345018947\\
7.38	1.03974382982509\\
7.39	1.03479842995247\\
7.4	1.02987714106735\\
7.41	1.02497985412844\\
7.42	1.02010646055577\\
7.43	1.015256852229\\
7.44	1.01043092148571\\
7.45	1.00562856111975\\
7.46	1.00084966437956\\
7.47	0.996094124966458\\
7.48	0.991361837033032\\
7.49	0.986652695181413\\
7.5	0.981966594461637\\
7.51	0.977303430369969\\
7.52	0.97266309884725\\
7.53	0.968045496277231\\
7.54	0.963450519484919\\
7.55	0.958878065734929\\
7.56	0.954328032729829\\
7.57	0.949800318608493\\
7.58	0.945294821944461\\
7.59	0.940811441744296\\
7.6	0.936350077445949\\
7.61	0.931910628917123\\
7.62	0.927492996453645\\
7.63	0.923097080777833\\
7.64	0.918722783036884\\
7.65	0.914370004801243\\
7.66	0.910038648062987\\
7.67	0.90572861523422\\
7.68	0.901439809145457\\
7.69	0.89717213304402\\
7.7	0.892925490592433\\
7.71	0.888699785866829\\
7.72	0.884494923355352\\
7.73	0.880310807956564\\
7.74	0.876147344977862\\
7.75	0.872004440133895\\
7.76	0.86788199954498\\
7.77	0.86377992973553\\
7.78	0.859698137632481\\
7.79	0.855636530563728\\
7.8	0.851595016256557\\
7.81	0.847573502836083\\
7.82	0.843571898823707\\
7.83	0.839590113135548\\
7.84	0.83562805508091\\
7.85	0.831685634360727\\
7.86	0.827762761066034\\
7.87	0.823859345676425\\
7.88	0.819975299058527\\
7.89	0.816110532464471\\
7.9	0.812264957530368\\
7.91	0.808438486274796\\
7.92	0.804631031097282\\
7.93	0.800842504776795\\
7.94	0.797072820470236\\
7.95	0.793321891710947\\
7.96	0.789589632407201\\
7.97	0.785875956840722\\
7.98	0.782180779665193\\
7.99	0.778504015904767\\
8	0.774845580952596\\
8.01	0.771205390569353\\
8.02	0.767583360881758\\
8.03	0.763979408381119\\
8.04	0.760393449921867\\
8.05	0.756825402720097\\
8.06	0.753275184352121\\
8.07	0.749742712753013\\
8.08	0.74622790621517\\
8.09	0.742730683386873\\
8.1	0.739250963270848\\
8.11	0.735788665222843\\
8.12	0.732343708950194\\
8.13	0.728916014510408\\
8.14	0.725505502309751\\
8.15	0.722112093101824\\
8.16	0.718735707986168\\
8.17	0.715376268406851\\
8.18	0.712033696151075\\
8.19	0.70870791334778\\
8.2	0.705398842466256\\
8.21	0.702106406314756\\
8.22	0.698830528039114\\
8.23	0.695571131121374\\
8.24	0.692328139378415\\
8.25	0.689101476960585\\
8.26	0.685891068350338\\
8.27	0.682696838360878\\
8.28	0.679518712134803\\
8.29	0.676356615142761\\
8.3	0.673210473182096\\
8.31	0.670080212375524\\
8.32	0.666965759169781\\
8.33	0.663867040334307\\
8.34	0.660783982959908\\
8.35	0.657716514457444\\
8.36	0.654664562556506\\
8.37	0.651628055304108\\
8.38	0.648606921063374\\
8.39	0.64560108851224\\
8.4	0.642610486642151\\
8.41	0.63963504475677\\
8.42	0.636674692470688\\
8.43	0.633729359708133\\
8.44	0.630798976701701\\
8.45	0.627883473991064\\
8.46	0.624982782421715\\
8.47	0.622096833143687\\
8.48	0.6192255576103\\
8.49	0.616368887576897\\
8.5	0.613526755099592\\
8.51	0.61069909253402\\
8.52	0.607885832534096\\
8.53	0.605086908050768\\
8.54	0.602302252330788\\
8.55	0.599531798915475\\
8.56	0.596775481639494\\
8.57	0.594033234629625\\
8.58	0.591304992303553\\
8.59	0.588590689368651\\
8.6	0.58589026082077\\
8.61	0.583203641943037\\
8.62	0.580530768304651\\
8.63	0.577871575759689\\
8.64	0.575226000445915\\
8.65	0.57259397878359\\
8.66	0.569975447474293\\
8.67	0.567370343499739\\
8.68	0.564778604120607\\
8.69	0.562200166875371\\
8.7	0.55963496957913\\
8.71	0.557082950322452\\
8.72	0.554544047470215\\
8.73	0.552018199660455\\
8.74	0.549505345803217\\
8.75	0.547005425079412\\
8.76	0.544518376939677\\
8.77	0.54204414110324\\
8.78	0.539582657556789\\
8.79	0.525992047870792\\
8.8	0.508000322662092\\
8.81	0.490908149629697\\
8.82	0.474670552478543\\
8.83	0.459244803700684\\
8.84	0.444590312133627\\
8.85	0.430668516141188\\
8.86	0.417442782135766\\
8.87	0.404878308174836\\
8.88	0.39294203237795\\
8.89	0.381602545923153\\
8.9	0.370830010393846\\
8.91	0.360596079258493\\
8.92	0.350873823276525\\
8.93	0.341637659634076\\
8.94	0.332863284623099\\
8.95	0.324527609686635\\
8.96	0.31660870066187\\
8.97	0.309085720061129\\
8.98	0.30193887223891\\
8.99	0.295149351300566\\
9	0.288699291615636\\
9.01	0.282571720805485\\
9.02	0.276750515081649\\
9.03	0.27122035681721\\
9.04	0.265966694239631\\
9.05	0.260975703138986\\
9.06	0.256234250490707\\
9.07	0.251729859897237\\
9.08	0.247450678757587\\
9.09	0.24338544707836\\
9.1	0.239523467844254\\
9.11	0.235854578870007\\
9.12	0.232369126059708\\
9.13	0.229057938003147\\
9.14	0.225912301842309\\
9.15	0.222923940344512\\
9.16	0.220084990121912\\
9.17	0.217387980939948\\
9.18	0.214825816060382\\
9.19	0.212391753567138\\
9.2	0.210079388625847\\
9.21	0.20788263663039\\
9.22	0.205795717192082\\
9.23	0.203813138929357\\
9.24	0.201929685017999\\
9.25	0.200140399463768\\
9.26	0.198440574061449\\
9.27	0.196825736005855\\
9.28	0.195291636122335\\
9.29	0.193834237685665\\
9.3	0.192449705798022\\
9.31	0.191134397298025\\
9.32	0.1898848511743\\
9.33	0.188697779458387\\
9.34	0.187570058572922\\
9.35	0.18649872111244\\
9.36	0.185480948035124\\
9.37	0.184514061244914\\
9.38	0.183595516544536\\
9.39	0.182722896940851\\
9.4	0.181893906284927\\
9.41	0.181106363230061\\
9.42	0.180358195491958\\
9.43	0.179647434395832\\
9.44	0.178972209696147\\
9.45	0.17833074465538\\
9.46	0.177721351368846\\
9.47	0.17714242632322\\
9.48	0.17659244617717\\
9.49	0.176069963752953\\
9.5	0.175573604228376\\
9.51	0.175102061519208\\
9.52	0.174654094842418\\
9.53	0.174228525451273\\
9.54	0.173824233533657\\
9.55	0.173440155265472\\
9.56	0.173075280011365\\
9.57	0.172728647665422\\
9.58	0.172399346124808\\
9.59	0.172086508889697\\
9.6	0.171789312783259\\
9.61	0.171506975785598\\
9.62	0.171238754975992\\
9.63	0.170983944578035\\
9.64	0.170741874102495\\
9.65	0.170511906583045\\
9.66	0.170293436900194\\
9.67	0.170085890189017\\
9.68	0.16988872032649\\
9.69	0.169701408494478\\
9.7	0.169523461814538\\
9.71	0.169354412051002\\
9.72	0.169193814378884\\
9.73	0.169041246213414\\
9.74	0.168896306098085\\
9.75	0.168758612648259\\
9.76	0.168627803547647\\
9.77	0.168503534594938\\
9.78	0.168385478798063\\
9.79	0.168273325513802\\
9.8	0.168166779630371\\
9.81	0.168065560790887\\
9.82	0.167969402655645\\
9.83	0.167878052201305\\
9.84	0.167791269055101\\
9.85	0.167708824862346\\
9.86	0.167630502685557\\
9.87	0.167556096433604\\
9.88	0.167485410319444\\
9.89	0.167418258344917\\
9.9	0.167354463811331\\
9.91	0.167293858854532\\
9.92	0.167236284003168\\
9.93	0.167181587759078\\
9.94	0.167129626198671\\
9.95	0.167080262594175\\
9.96	0.167033367053895\\
9.97	0.166988816180418\\
9.98	0.166946492745919\\
9.99	0.166906285383675\\
10	0.166868088295049\\
10.01	0.166831800971081\\
10.02	0.166797327928024\\
10.03	0.166764578456091\\
10.04	0.16673346638078\\
10.05	0.166703909836108\\
10.06	0.166675831049192\\
10.07	0.166649156135624\\
10.08	0.166623814905027\\
10.09	0.166599740676392\\
10.1	0.166576870102605\\
10.11	0.166555143003746\\
10.12	0.166534502208754\\
10.13	0.166514893404989\\
10.14	0.166496264995316\\
10.15	0.166478567962331\\
10.16	0.166461755739395\\
10.17	0.166445784088081\\
10.18	0.166430610981788\\
10.19	0.166416196495143\\
10.2	0.16640250269894\\
10.21	0.166389493560355\\
10.22	0.166377134848117\\
10.23	0.166365394042435\\
10.24	0.16635424024943\\
10.25	0.166343644119855\\
10.26	0.166333577771845\\
10.27	0.16632401471757\\
10.28	0.166314929793525\\
10.29	0.166306299094322\\
10.3	0.166298099909797\\
10.31	0.166290310665214\\
10.32	0.166282910864553\\
10.33	0.166275881036521\\
10.34	0.166269202683365\\
10.35	0.166262858232171\\
10.36	0.166256830988615\\
10.37	0.166251105093066\\
10.38	0.166245665478829\\
10.39	0.16624049783252\\
10.4	0.166235588556377\\
10.41	0.166230924732495\\
10.42	0.166226494088841\\
10.43	0.166222284966953\\
10.44	0.166218286291263\\
10.45	0.166214487539955\\
10.46	0.166210878717282\\
10.47	0.166207450327256\\
10.48	0.16620419334867\\
10.49	0.16620109921136\\
10.5	0.166198159773641\\
10.51	0.166195367300892\\
10.52	0.166192714445222\\
10.53	0.166190194226095\\
10.54	0.166187800011996\\
10.55	0.166185525502978\\
10.56	0.166183364714058\\
10.57	0.166181311959504\\
10.58	0.166179361837851\\
10.59	0.1661775092177\\
10.6	0.166175749224199\\
10.61	0.166174077226231\\
10.62	0.166172488824236\\
10.63	0.166170979838606\\
10.64	0.166169546298706\\
10.65	0.166168184432431\\
10.66	0.166166890656267\\
10.67	0.166165661565874\\
10.68	0.166164493927103\\
10.69	0.166163384667532\\
10.7	0.166162330868326\\
10.71	0.166161329756602\\
10.72	0.166160378698114\\
10.73	0.166159475190311\\
10.74	0.166158616855775\\
10.75	0.166157801435951\\
10.76	0.166157026785196\\
10.77	0.166156290865156\\
10.78	0.166155591739396\\
10.79	0.166154927568279\\
10.8	0.166154296604154\\
10.81	0.16615369718675\\
10.82	0.166153127738812\\
10.83	0.166152586761927\\
10.84	0.166152072832614\\
10.85	0.166151584598558\\
10.86	0.166151120775058\\
10.87	0.166150680141642\\
10.88	0.166150261538865\\
10.89	0.166149863865239\\
10.9	0.166149486074358\\
10.91	0.166149127172138\\
10.92	0.16614878621418\\
10.93	0.166148462303322\\
10.94	0.166148154587239\\
10.95	0.166147862256241\\
10.96	0.166147584541103\\
10.97	0.16614732071107\\
10.98	0.166147070071916\\
10.99	0.166146831964133\\
11	0.166146605761183\\
11.01	0.166146390867845\\
11.02	0.166146186718671\\
11.03	0.166145992776471\\
11.04	0.166145808530927\\
11.05	0.166145633497227\\
11.06	0.166145467214803\\
11.07	0.166145309246109\\
11.08	0.166145159175473\\
11.09	0.166145016608016\\
11.1	0.166144881168603\\
11.11	0.166144752500842\\
11.12	0.166144630266166\\
11.13	0.166144514142931\\
11.14	0.166144403825587\\
11.15	0.166144299023854\\
11.16	0.166144199461957\\
11.17	0.166144104877925\\
11.18	0.166144015022871\\
11.19	0.166143929660355\\
11.2	0.16614384856577\\
11.21	0.166143771525716\\
11.22	0.166143698337485\\
11.23	0.166143628808492\\
11.24	0.166143562755788\\
11.25	0.166143500005565\\
11.26	0.166143440392701\\
11.27	0.166143383760348\\
11.28	0.166143329959473\\
11.29	0.166143278848519\\
11.3	0.166143230292995\\
11.31	0.166143184165127\\
11.32	0.166143140343545\\
11.33	0.16614309871294\\
11.34	0.166143059163767\\
11.35	0.166143021591958\\
11.36	0.166142985898649\\
11.37	0.166142951989925\\
11.38	0.166142919776559\\
11.39	0.166142889173781\\
11.4	0.166142860101072\\
11.41	0.166142832481934\\
11.42	0.166142806243682\\
11.43	0.166142781317284\\
11.44	0.166142757637148\\
11.45	0.166142735140961\\
11.46	0.16614271376953\\
11.47	0.166142693466624\\
11.48	0.166142674178814\\
11.49	0.166142655855348\\
11.5	0.166142638448016\\
11.51	0.166142621911004\\
11.52	0.166142606200811\\
11.53	0.166142591276091\\
11.54	0.16614257709757\\
11.55	0.166142563627937\\
11.56	0.166142550831757\\
11.57	0.166142538675352\\
11.58	0.166142527126745\\
11.59	0.166142516155539\\
11.6	0.166142505732868\\
11.61	0.166142495831304\\
11.62	0.166142486424793\\
11.63	0.166142477488591\\
11.64	0.166142468999172\\
11.65	0.166142460934204\\
11.66	0.166142453272473\\
11.67	0.16614244599381\\
11.68	0.166142439079059\\
11.69	0.166142432510028\\
11.7	0.16614242626944\\
11.71	0.166142420340866\\
11.72	0.166142414708706\\
11.73	0.166142409358135\\
11.74	0.166142404275086\\
11.75	0.166142399446173\\
11.76	0.166142394858699\\
11.77	0.166142390500583\\
11.78	0.166142386360362\\
11.79	0.16614238242714\\
11.8	0.166142378690572\\
11.81	0.166142375140827\\
11.82	0.16614237176856\\
11.83	0.166142368564899\\
11.84	0.166142365521412\\
11.85	0.166142362630093\\
11.86	0.166142359883329\\
11.87	0.166142357273903\\
11.88	0.166142354794943\\
11.89	0.166142352439918\\
11.9	0.166142350202639\\
11.91	0.166142348077219\\
11.92	0.166142346058064\\
11.93	0.166142344139866\\
11.94	0.166142342317569\\
11.95	0.166142340586388\\
11.96	0.166142338941766\\
11.97	0.166142337379367\\
11.98	0.166142335895087\\
11.99	0.166142334485017\\
12	0.166142333145442\\
12.01	0.166142331872842\\
12.02	0.166142330663876\\
12.03	0.166142329515352\\
12.04	0.166142328424247\\
12.05	0.166142327387698\\
12.06	0.166142326402974\\
12.07	0.166142325467487\\
12.08	0.166142324578772\\
12.09	0.166142323734489\\
12.1	0.166142322932421\\
12.11	0.16614232217045\\
12.12	0.166142321446581\\
12.13	0.166142320758899\\
12.14	0.166142320105596\\
12.15	0.166142319484961\\
12.16	0.166142318895354\\
12.17	0.166142318335231\\
12.18	0.166142317803114\\
12.19	0.166142317297601\\
12.2	0.166142316817362\\
12.21	0.166142316361129\\
12.22	0.166142315927707\\
12.23	0.16614231551596\\
12.24	0.166142315124797\\
12.25	0.166142314753191\\
12.26	0.166142314400166\\
12.27	0.166142314064791\\
12.28	0.16614231374618\\
12.29	0.1661423134435\\
12.3	0.166142313155952\\
12.31	0.166142312882784\\
12.32	0.166142312623276\\
12.33	0.166142312376738\\
12.34	0.166142312142532\\
12.35	0.166142311920027\\
12.36	0.166142311708649\\
12.37	0.166142311507837\\
12.38	0.166142311317069\\
12.39	0.16614231113584\\
12.4	0.166142310963672\\
12.41	0.166142310800111\\
12.42	0.166142310644724\\
12.43	0.166142310497112\\
12.44	0.166142310356875\\
12.45	0.166142310223651\\
12.46	0.166142310097093\\
12.47	0.166142309976856\\
12.48	0.166142309862638\\
12.49	0.16614230975413\\
12.5	0.166142309651046\\
12.51	0.166142309553114\\
12.52	0.166142309460075\\
12.53	0.16614230937169\\
12.54	0.166142309287729\\
12.55	0.166142309207961\\
12.56	0.166142309132182\\
12.57	0.166142309060189\\
12.58	0.166142308991795\\
12.59	0.166142308926823\\
12.6	0.166142308865104\\
12.61	0.166142308806471\\
12.62	0.166142308750762\\
12.63	0.166142308697838\\
12.64	0.166142308647564\\
12.65	0.166142308599808\\
12.66	0.166142308554436\\
12.67	0.166142308511334\\
12.68	0.166142308470387\\
12.69	0.166142308431487\\
12.7	0.166142308394528\\
12.71	0.166142308359422\\
12.72	0.166142308326072\\
12.73	0.166142308294388\\
12.74	0.166142308264282\\
12.75	0.166142308235684\\
12.76	0.166142308208512\\
12.77	0.166142308182706\\
12.78	0.166142308158185\\
12.79	0.166142308134897\\
12.8	0.166142308112769\\
12.81	0.16614230809175\\
12.82	0.166142308071777\\
12.83	0.166142308052806\\
12.84	0.166142308034783\\
12.85	0.166142308017656\\
12.86	0.166142308001389\\
12.87	0.166142307985937\\
12.88	0.166142307971256\\
12.89	0.166142307957311\\
12.9	0.166142307944058\\
12.91	0.16614230793147\\
12.92	0.166142307919511\\
12.93	0.166142307908155\\
12.94	0.166142307897366\\
12.95	0.166142307887118\\
12.96	0.166142307877375\\
12.97	0.16614230786812\\
12.98	0.166142307859326\\
12.99	0.166142307850975\\
13	0.166142307843041\\
13.01	0.166142307835505\\
13.02	0.166142307828342\\
13.03	0.166142307821543\\
13.04	0.16614230781508\\
13.05	0.166142307808946\\
13.06	0.166142307803112\\
13.07	0.166142307797572\\
13.08	0.166142307792306\\
13.09	0.166142307787306\\
13.1	0.166142307782554\\
13.11	0.166142307778042\\
13.12	0.166142307773751\\
13.13	0.166142307769682\\
13.14	0.166142307765817\\
13.15	0.166142307762138\\
13.16	0.166142307758645\\
13.17	0.16614230775533\\
13.18	0.166142307752182\\
13.19	0.166142307749186\\
13.2	0.16614230774634\\
13.21	0.166142307743637\\
13.22	0.166142307741074\\
13.23	0.166142307738637\\
13.24	0.166142307736323\\
13.25	0.166142307734124\\
13.26	0.166142307732032\\
13.27	0.166142307730046\\
13.28	0.166142307728158\\
13.29	0.166142307726367\\
13.3	0.166142307724665\\
13.31	0.166142307723052\\
13.32	0.166142307721518\\
13.33	0.166142307720055\\
13.34	0.166142307718672\\
13.35	0.166142307717352\\
13.36	0.166142307716102\\
13.37	0.166142307714914\\
13.38	0.166142307713788\\
13.39	0.166142307712715\\
13.4	0.166142307711696\\
13.41	0.166142307710729\\
13.42	0.166142307709807\\
13.43	0.16614230770893\\
13.44	0.166142307708096\\
13.45	0.166142307707307\\
13.46	0.166142307706554\\
13.47	0.166142307705845\\
13.48	0.166142307705171\\
13.49	0.166142307704524\\
13.5	0.166142307703912\\
13.51	0.166142307703336\\
13.52	0.166142307702786\\
13.53	0.166142307702263\\
13.54	0.166142307701767\\
13.55	0.166142307701297\\
13.56	0.166142307700845\\
13.57	0.166142307700419\\
13.58	0.166142307700011\\
13.59	0.16614230769963\\
13.6	0.166142307699267\\
13.61	0.166142307698921\\
13.62	0.166142307698593\\
13.63	0.166142307698283\\
13.64	0.166142307697981\\
13.65	0.166142307697698\\
13.66	0.166142307697432\\
13.67	0.166142307697175\\
13.68	0.166142307696935\\
13.69	0.166142307696705\\
13.7	0.166142307696483\\
13.71	0.16614230769627\\
13.72	0.166142307696075\\
13.73	0.166142307695889\\
13.74	0.166142307695712\\
13.75	0.166142307695543\\
13.76	0.166142307695384\\
13.77	0.166142307695233\\
13.78	0.166142307695091\\
13.79	0.166142307694949\\
13.8	0.166142307694816\\
13.81	0.166142307694692\\
13.82	0.166142307694577\\
13.83	0.166142307694462\\
13.84	0.166142307694356\\
13.85	0.166142307694249\\
13.86	0.166142307694152\\
13.87	0.166142307694063\\
13.88	0.166142307693974\\
13.89	0.166142307693895\\
13.9	0.166142307693815\\
13.91	0.166142307693744\\
13.92	0.166142307693673\\
13.93	0.166142307693602\\
13.94	0.16614230769354\\
13.95	0.166142307693478\\
13.96	0.166142307693416\\
13.97	0.166142307693363\\
13.98	0.166142307693309\\
13.99	0.166142307693256\\
14	0.166142307693212\\
14.01	0.166142307693168\\
14.02	0.166142307693123\\
14.03	0.166142307693079\\
14.04	0.166142307693044\\
14.05	0.166142307693008\\
14.06	0.166142307692973\\
14.07	0.166142307692937\\
14.08	0.166142307692902\\
14.09	0.166142307692875\\
14.1	0.166142307692848\\
14.11	0.166142307692822\\
14.12	0.166142307692795\\
14.13	0.166142307692769\\
14.14	0.166142307692742\\
14.15	0.166142307692724\\
14.16	0.166142307692707\\
14.17	0.166142307692689\\
14.18	0.166142307692671\\
14.19	0.166142307692653\\
14.2	0.166142307692636\\
14.21	0.166142307692618\\
14.22	0.1661423076926\\
14.23	0.166142307692583\\
14.24	0.166142307692565\\
14.25	0.166142307692556\\
14.26	0.166142307692547\\
14.27	0.166142307692538\\
14.28	0.166142307692529\\
14.29	0.16614230769252\\
14.3	0.166142307692512\\
14.31	0.166142307692503\\
14.32	0.166142307692494\\
14.33	0.166142307692485\\
14.34	0.166142307692476\\
14.35	0.166142307692467\\
14.36	0.166142307692458\\
14.37	0.16614230769245\\
14.38	0.166142307692441\\
14.39	0.166142307692432\\
14.4	0.166142307692423\\
14.41	0.166142307692414\\
14.42	0.166142307692405\\
14.43	0.166142307692396\\
14.44	0.166142307692396\\
14.45	0.166142307692396\\
14.46	0.166142307692396\\
14.47	0.166142307692396\\
14.48	0.166142307692396\\
14.49	0.166142307692396\\
14.5	0.166142307692396\\
14.51	0.166142307692396\\
14.52	0.166142307692396\\
14.53	0.166142307692396\\
14.54	0.166142307692396\\
14.55	0.166142307692396\\
14.56	0.166142307692396\\
14.57	0.166142307692396\\
14.58	0.166142307692396\\
14.59	0.166142307692396\\
14.6	0.166142307692396\\
14.61	0.166142307692396\\
14.62	0.166142307692396\\
14.63	0.166142307692396\\
14.64	0.166142307692396\\
14.65	0.166142307692396\\
14.66	0.166142307692396\\
14.67	0.166142307692396\\
14.68	0.166142307692396\\
14.69	0.166142307692396\\
14.7	0.166142307692396\\
14.71	0.166142307692396\\
14.72	0.166142307692396\\
14.73	0.166142307692396\\
14.74	0.166142307692396\\
14.75	0.166142307692396\\
14.76	0.166142307692396\\
14.77	0.166142307692396\\
14.78	0.166142307692396\\
14.79	0.166142307692396\\
14.8	0.166142307692396\\
14.81	0.166142307692396\\
14.82	0.166142307692396\\
14.83	0.166142307692396\\
14.84	0.166142307692396\\
14.85	0.166142307692396\\
14.86	0.166142307692396\\
14.87	0.166142307692396\\
14.88	0.166142307692396\\
14.89	0.166142307692396\\
14.9	0.166142307692396\\
14.91	0.166142307692396\\
14.92	0.166142307692396\\
14.93	0.166142307692396\\
14.94	0.166142307692396\\
14.95	0.166142307692396\\
14.96	0.166142307692396\\
14.97	0.166142307692396\\
14.98	0.166142307692396\\
14.99	0.166142307692396\\
};
%\addlegendentry{data6}

\addplot [color=mygreen, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00109267524276063\\
0.02	0.00217965470001785\\
0.03	0.00326096526546771\\
0.04	0.00433663371157084\\
0.05	0.00540668669008743\\
0.06	0.00647115073261112\\
0.07	0.00753005225109954\\
0.08	0.00858341753840069\\
0.09	0.00963127276878323\\
0.1	0.0106736439984549\\
0.11	0.0117105571660889\\
0.12	0.0127420380933386\\
0.13	0.0137681124853581\\
0.14	0.0147888059313164\\
0.15	0.0158041439049061\\
0.16	0.0168141517648565\\
0.17	0.0178188547554419\\
0.18	0.0188182780069855\\
0.19	0.0198124465363644\\
0.2	0.0208013852475075\\
0.21	0.0217851189318994\\
0.22	0.0227636722690713\\
0.23	0.0237370698271022\\
0.24	0.0247053360631052\\
0.25	0.0256684953237201\\
0.26	0.026626571845604\\
0.27	0.0275795897559122\\
0.28	0.0285275730727859\\
0.29	0.0294705457058325\\
0.3	0.0304085314566034\\
0.31	0.0313415540190761\\
0.32	0.0322696369801236\\
0.33	0.0331928038199937\\
0.34	0.0341110779127738\\
0.35	0.0350244825268646\\
0.36	0.0359330408254467\\
0.37	0.0368367758669419\\
0.38	0.0377357106054812\\
0.39	0.0386298678913626\\
0.4	0.03951927047151\\
0.41	0.0404039409899314\\
0.42	0.0412839019881717\\
0.43	0.0421591759057677\\
0.44	0.0430297850806973\\
0.45	0.0438957517498297\\
0.46	0.0447570980493709\\
0.47	0.0456138460153093\\
0.48	0.0464660175838593\\
0.49	0.0473136345919013\\
0.5	0.0481567187774214\\
0.51	0.0489952917799474\\
0.52	0.0498293751409857\\
0.53	0.0506589903044535\\
0.54	0.0514841586171113\\
0.55	0.0523049013289902\\
0.56	0.0531212395938213\\
0.57	0.0539331944694613\\
0.58	0.0547407869183161\\
0.59	0.0555440378077636\\
0.6	0.0563429679105718\\
0.61	0.0571375979053202\\
0.62	0.0579279483768113\\
0.63	0.0587140398164919\\
0.64	0.0594958926228601\\
0.65	0.0602735271018807\\
0.66	0.0610469634673903\\
0.67	0.0618162218415083\\
0.68	0.06258132225504\\
0.69	0.0633422846478812\\
0.7	0.0640991288694223\\
0.71	0.0648518746789442\\
0.72	0.065600541746021\\
0.73	0.066345149650915\\
0.74	0.0670857178849723\\
0.75	0.0678222658510153\\
0.76	0.068554812863735\\
0.77	0.0692833781500798\\
0.78	0.0700079808496462\\
0.79	0.0707286400150604\\
0.8	0.0714453746123697\\
0.81	0.0721582035214205\\
0.82	0.0728671455362417\\
0.83	0.0735722193654225\\
0.84	0.0742734436324932\\
0.85	0.0749708368763002\\
0.86	0.0756644175513803\\
0.87	0.0763542040283344\\
0.88	0.0770402145941986\\
0.89	0.0777224674528148\\
0.9	0.078400980725199\\
0.91	0.0790757724499062\\
0.92	0.0797468605833974\\
0.93	0.0804142630003992\\
0.94	0.0810779974942715\\
0.95	0.0817380817773632\\
0.96	0.0823945334813742\\
0.97	0.083047370157706\\
0.98	0.0836966092778265\\
0.99	0.0843422682336153\\
1	0.0849843643377212\\
1.01	0.0856229148239108\\
1.02	0.0862579368474204\\
1.03	0.0868894474853005\\
1.04	0.0875174637367639\\
1.05	0.088142002523529\\
1.06	0.0887630806901646\\
1.07	0.0893807150044304\\
1.08	0.0899949221576181\\
1.09	0.09060571876489\\
1.1	0.0912131213656159\\
1.11	0.0918171464237075\\
1.12	0.0924178103279543\\
1.13	0.0930151293923562\\
1.14	0.0936091198564561\\
1.15	0.0941997978856657\\
1.16	0.094787179571598\\
1.17	0.0953712809323944\\
1.18	0.0959521179130463\\
1.19	0.0965297063857214\\
1.2	0.0971040621500875\\
1.21	0.0976752009336342\\
1.22	0.0982431383919902\\
1.23	0.098807890109243\\
1.24	0.0993694715982567\\
1.25	0.0999278983009872\\
1.26	0.100483185588795\\
1.27	0.101035348762761\\
1.28	0.101584403053997\\
1.29	0.102130363623953\\
1.3	0.102673245564732\\
1.31	0.103213063899391\\
1.32	0.103749833582252\\
1.33	0.104283569499206\\
1.34	0.0903460818618417\\
1.35	0.0317953591603619\\
1.36	-0.0255043691621537\\
1.37	-0.0815844055072492\\
1.38	-0.136475100558796\\
1.39	-0.190205889721374\\
1.4	-0.242805327826473\\
1.41	-0.294301122205254\\
1.42	-0.344720164220003\\
1.43	-0.394088559340148\\
1.44	-0.442431655843362\\
1.45	-0.489774072217152\\
1.46	-0.536139723331243\\
1.47	-0.581551845447206\\
1.48	-0.626033020126846\\
1.49	-0.669605197097801\\
1.5	-0.712289716130809\\
1.51	-0.754107327979851\\
1.52	-0.795078214433409\\
1.53	-0.835222007522005\\
1.54	-0.87455780792479\\
1.55	-0.913104202615004\\
1.56	-0.950879281782488\\
1.57	-0.987900655068235\\
1.58	-1.02418546714519\\
1.59	-1.05975041267634\\
1.6	-1.09461175068036\\
1.61	-1.12878531833273\\
1.62	-1.16228654422907\\
1.63	-1.19513046113586\\
1.64	-1.22733171825222\\
1.65	-1.25890459300533\\
1.66	-1.28986300240073\\
1.67	-1.32022051394765\\
1.68	-1.34999035617851\\
1.69	-1.37918542878056\\
1.7	-1.40781831235679\\
1.71	-1.43590127783261\\
1.72	-1.46344629552336\\
1.73	-1.49046504387745\\
1.74	-1.5270750107435\\
1.75	-1.55323764233672\\
1.76	-1.57891345407373\\
1.77	-1.60411308952217\\
1.78	-1.61651722602098\\
1.79	-1.64059959286563\\
1.8	-1.66422959370346\\
1.81	-1.68741684074123\\
1.82	-1.71017072025852\\
1.83	-1.73250039876706\\
1.84	-1.75441482896595\\
1.85	-1.77592275550063\\
1.86	-1.79703272053329\\
1.87	-1.81775306913227\\
1.88	-1.83809195448702\\
1.89	-1.85805734295568\\
1.9	-1.87765701895128\\
1.91	-1.89689858967295\\
1.92	-1.91578948968772\\
1.93	-1.93433698536849\\
1.94	-1.95254817919353\\
1.95	-1.97043001391253\\
1.96	-1.98798927658405\\
1.97	-2.00523260248901\\
1.98	-2.02216647892461\\
1.99	-2.03879724888298\\
2	-2.05513111461853\\
2.01	-2.07117414110816\\
2.02	-2.08693225940755\\
2.03	-2.10241126990766\\
2.04	-2.11761684549449\\
2.05	-2.13255453461545\\
2.06	-2.14722976425567\\
2.07	-2.16164784282701\\
2.08	-2.17581396297281\\
2.09	-2.1897332042911\\
2.1	-2.20341053597903\\
2.11	-2.21685081940095\\
2.12	-2.2300588105826\\
2.13	-2.2430391626339\\
2.14	-2.25579642810256\\
2.15	-2.26833506126049\\
2.16	-2.28065942032533\\
2.17	-2.29277376961914\\
2.18	-2.30468228166585\\
2.19	-2.31638903922981\\
2.2	-2.32789803729669\\
2.21	-2.33921318499889\\
2.22	-2.35033830748697\\
2.23	-2.36127714774845\\
2.24	-2.37203336837589\\
2.25	-2.3826105532855\\
2.26	-2.39301220938764\\
2.27	-2.40324176821075\\
2.28	-2.4133025874799\\
2.29	-2.42319795265121\\
2.3	-2.4329310784034\\
2.31	-2.44250511008771\\
2.32	-2.45192312513703\\
2.33	-2.46118813443577\\
2.34	-2.47030308365097\\
2.35	-2.47927085452621\\
2.36	-2.48809426613886\\
2.37	-2.49677607612171\\
2.38	-2.50531898185015\\
2.39	-2.51372562159523\\
2.4	-2.52199857564392\\
2.41	-2.53014036738716\\
2.42	-2.53815346437643\\
2.43	-2.54604027934965\\
2.44	-2.55380317122713\\
2.45	-2.56144444607821\\
2.46	-2.56896635805932\\
2.47	-2.57637111032398\\
2.48	-2.58366085590547\\
2.49	-2.59083769857267\\
2.5	-2.59790369365977\\
2.51	-2.60486084887014\\
2.52	-2.61171112505522\\
2.53	-2.61845643696853\\
2.54	-2.62509865399582\\
2.55	-2.63163960086119\\
2.56	-2.63808105831018\\
2.57	-2.6444247637699\\
2.58	-2.65067241198681\\
2.59	-2.65682565564248\\
2.6	-2.6628861059476\\
2.61	-2.66885533321487\\
2.62	-2.67473486741084\\
2.63	-2.68052619868714\\
2.64	-2.68623077789165\\
2.65	-2.69185001705931\\
2.66	-2.69738528988367\\
2.67	-2.70283793216875\\
2.68	-2.70820924226193\\
2.69	-2.71350048146789\\
2.7	-2.71871287444402\\
2.71	-2.72384760957734\\
2.72	-2.72890583934332\\
2.73	-2.73388868064676\\
2.74	-2.73879721514492\\
2.75	-2.74363248955301\\
2.76	-2.74839551593251\\
2.77	-2.75308727196209\\
2.78	-2.75770870119171\\
2.79	-2.76226071327968\\
2.8	-2.76674418421318\\
2.81	-2.77115995651211\\
2.82	-2.77550883941653\\
2.83	-2.77979160905791\\
2.84	-2.78400900861409\\
2.85	-2.7881617484483\\
2.86	-2.79225050623218\\
2.87	-2.79627592705302\\
2.88	-2.80023862350532\\
2.89	-2.8041391757666\\
2.9	-2.80797813165792\\
2.91	-2.81175600668875\\
2.92	-2.81547328408665\\
2.93	-2.81913041481168\\
2.94	-2.82272781755558\\
2.95	-2.82626587872594\\
2.96	-2.82974495241545\\
2.97	-2.83316536035605\\
2.98	-2.83652739185835\\
2.99	-2.83983130373634\\
3	-2.84307732021743\\
3.01	-2.8462656328378\\
3.02	-2.84939640032333\\
3.03	-2.85246974845619\\
3.04	-2.85548576992696\\
3.05	-2.85844452417264\\
3.06	-2.86134603720051\\
3.07	-2.86419030139798\\
3.08	-2.86697727532847\\
3.09	-2.86970688351365\\
3.1	-2.87237901620185\\
3.11	-2.87499352912301\\
3.12	-2.87755024323036\\
3.13	-2.88004894442863\\
3.14	-2.88248938328939\\
3.15	-2.88487127475344\\
3.16	-2.88719429782039\\
3.17	-2.88945809522595\\
3.18	-2.89166227310672\\
3.19	-2.89380640065307\\
3.2	-2.89589000975013\\
3.21	-2.89791259460731\\
3.22	-2.89987361137651\\
3.23	-2.90177247775949\\
3.24	-2.90360857260452\\
3.25	-2.90538123549284\\
3.26	-2.90708976631526\\
3.27	-2.90873342483922\\
3.28	-2.91031143026694\\
3.29	-2.91182296078486\\
3.3	-2.91326715310508\\
3.31	-2.91464310199928\\
3.32	-2.91594985982548\\
3.33	-2.91718643604861\\
3.34	-2.91835179675519\\
3.35	-2.91944486416293\\
3.36	-2.92046451612593\\
3.37	-2.92140958563624\\
3.38	-2.92227886032272\\
3.39	-2.92307108194766\\
3.4	-2.92378494590254\\
3.41	-2.92441910070352\\
3.42	-2.92497214748777\\
3.43	-2.92544263951175\\
3.44	-2.92582908165241\\
3.45	-2.92612992991263\\
3.46	-2.92634359093192\\
3.47	-2.92646842150403\\
3.48	-2.92650272810217\\
3.49	-2.92644476641409\\
3.5	-2.92629274088775\\
3.51	-2.92604480428956\\
3.52	-2.92569905727673\\
3.53	-2.92525354798526\\
3.54	-2.92470627163556\\
3.55	-2.9240551701574\\
3.56	-2.92329813183613\\
3.57	-2.92243299098218\\
3.58	-2.92145752762586\\
3.59	-2.92036946723978\\
3.6	-2.91916648049083\\
3.61	-2.91784618302431\\
3.62	-2.91640613528252\\
3.63	-2.91484384236005\\
3.64	-2.9131567538988\\
3.65	-2.91134226402489\\
3.66	-2.90939771133042\\
3.67	-2.90732037890286\\
3.68	-2.90510749440488\\
3.69	-2.90275623020746\\
3.7	-2.90026370357961\\
3.71	-2.89762697693736\\
3.72	-2.89484305815555\\
3.73	-2.89190890094532\\
3.74	-2.88882140530073\\
3.75	-2.8855774180178\\
3.76	-2.8821737332893\\
3.77	-2.87860709337868\\
3.78	-2.87487418937658\\
3.79	-2.87097166204337\\
3.8	-2.86689610274126\\
3.81	-2.86264405445927\\
3.82	-2.85821201293467\\
3.83	-2.85359642787446\\
3.84	-2.84879370427996\\
3.85	-2.8438002038782\\
3.86	-2.83861224666342\\
3.87	-2.83322611255173\\
3.88	-2.82763804315247\\
3.89	-2.82184424365879\\
3.9	-2.8158408848611\\
3.91	-2.80962410528565\\
3.92	-2.80319001346117\\
3.93	-2.79653469031607\\
3.94	-2.78965419170826\\
3.95	-2.78254455109004\\
3.96	-2.77520178230953\\
3.97	-2.76762188255037\\
3.98	-2.75980083541089\\
3.99	-2.75173461412394\\
4	-2.74341918491748\\
4.01	-2.73485051051678\\
4.02	-2.72602455378752\\
4.03	-2.71693728151975\\
4.04	-2.70758466835104\\
4.05	-2.69796270082807\\
4.06	-2.68806738160402\\
4.07	-2.67789473376956\\
4.08	-2.66744080531425\\
4.09	-2.65670167371481\\
4.1	-2.6456734506458\\
4.11	-2.63435228680804\\
4.12	-2.6227343768691\\
4.13	-2.61081596450977\\
4.14	-2.59859334756968\\
4.15	-2.58606288328433\\
4.16	-2.57322099360558\\
4.17	-2.56006417059663\\
4.18	-2.54658898189146\\
4.19	-2.5327920762091\\
4.2	-2.51867018891095\\
4.21	-2.50422014759006\\
4.22	-2.48943887767967\\
4.23	-2.474323408068\\
4.24	-2.45887087670605\\
4.25	-2.44307853619361\\
4.26	-2.42694375932948\\
4.27	-2.41046404461022\\
4.28	-2.39363702166234\\
4.29	-2.3764604565914\\
4.3	-2.3589322572327\\
4.31	-2.34105047828657\\
4.32	-2.32281332632239\\
4.33	-2.30421916463468\\
4.34	-2.28526651793549\\
4.35	-2.26595407686701\\
4.36	-2.24628070231917\\
4.37	-2.22624542953752\\
4.38	-2.20584747200719\\
4.39	-2.18508622510027\\
4.4	-2.16396126947431\\
4.41	-2.14247237421159\\
4.42	-2.12061949969025\\
4.43	-2.09840280017956\\
4.44	-2.07582262615456\\
4.45	-2.05287952632658\\
4.46	-2.02957424938917\\
4.47	-2.00590774548149\\
4.48	-1.98188116737406\\
4.49	-1.9574958713851\\
4.5	-1.93275341803911\\
4.51	-1.90765557248299\\
4.52	-1.88220430467881\\
4.53	-1.8564017893971\\
4.54	-1.83025040603786\\
4.55	-1.80375273831253\\
4.56	-1.77691157382369\\
4.57	-1.74972990358519\\
4.58	-1.72221092153025\\
4.59	-1.69435802406052\\
4.6	-1.6661748096943\\
4.61	-1.63766507887829\\
4.62	-1.60883283403194\\
4.63	-1.57968227989981\\
4.64	-1.5502178242924\\
4.65	-1.52044407930135\\
4.66	-1.49036586308021\\
4.67	-1.45998820228671\\
4.68	-1.42931633528713\\
4.69	-1.39835571622744\\
4.7	-1.36711202007919\\
4.71	-1.33559114877129\\
4.72	-1.30379923852077\\
4.73	-1.27174266847626\\
4.74	-1.23942807078871\\
4.75	-1.20686234222149\\
4.76	-1.17405265741015\\
4.77	-1.14100648387669\\
4.78	-1.10773159889724\\
4.79	-1.07423610831296\\
4.8	-1.04052846736262\\
4.81	-1.00661750360154\\
4.82	-0.97251244195359\\
4.83	-0.938222931922355\\
4.84	-0.903759076962499\\
4.85	-0.869131465982222\\
4.86	-0.834351206914012\\
4.87	-0.79942996224929\\
4.88	-0.764379986386921\\
4.89	-0.729214164591369\\
4.9	-0.69394605329465\\
4.91	-0.658589921406622\\
4.92	-0.62316079221803\\
4.93	-0.587674485390455\\
4.94	-0.552147658425278\\
4.95	-0.516597846888998\\
4.96	-0.481043502542848\\
4.97	-0.445504028379538\\
4.98	-0.409999809408112\\
4.99	-0.374552237845816\\
5	-0.339183731172741\\
5.01	-0.303917741274884\\
5.02	-0.268778752636092\\
5.03	-0.23379226721353\\
5.04	-0.198984773174494\\
5.05	-0.164383693866336\\
5.06	-0.130017311553231\\
5.07	-0.0959146553841106\\
5.08	-0.0621053275888779\\
5.09	-0.0286191922635787\\
5.1	0.00451431273461012\\
5.11	0.0372680319796577\\
5.12	0.0696227979364403\\
5.13	0.101586246688291\\
5.14	0.133257271873266\\
5.15	0.165052118118381\\
5.16	0.198510827583602\\
5.17	0.239197971780306\\
5.18	0.306977223800496\\
5.19	0.468866616948291\\
5.2	0.903414260781281\\
5.21	1.78885202519668\\
5.22	2.73726821553512\\
5.23	3\\
5.24	3\\
5.25	3\\
5.26	3\\
5.27	3\\
5.28	3\\
5.29	3\\
5.3	3\\
5.31	3\\
5.32	3\\
5.33	3\\
5.34	3\\
5.35	3\\
5.36	3\\
5.37	3\\
5.38	3\\
5.39	3\\
5.4	3\\
5.41	3\\
5.42	3\\
5.43	3\\
5.44	3\\
5.45	3\\
5.46	3\\
5.47	3\\
5.48	3\\
5.49	3\\
5.5	3\\
5.51	3\\
5.52	3\\
5.53	3\\
5.54	3\\
5.55	3\\
5.56	3\\
5.57	3\\
5.58	3\\
5.59	3\\
5.6	3\\
5.61	3\\
5.62	3\\
5.63	3\\
5.64	3\\
5.65	3\\
5.66	3\\
5.67	3\\
5.68	3\\
5.69	3\\
5.7	3\\
5.71	3\\
5.72	3\\
5.73	3\\
5.74	3\\
5.75	3\\
5.76	3\\
5.77	3\\
5.78	3\\
5.79	3\\
5.8	3\\
5.81	3\\
5.82	3\\
5.83	3\\
5.84	3\\
5.85	3\\
5.86	3\\
5.87	3\\
5.88	3\\
5.89	3\\
5.9	3\\
5.91	3\\
5.92	3\\
5.93	3\\
5.94	3\\
5.95	3\\
5.96	3\\
5.97	3\\
5.98	3\\
5.99	3\\
6	3\\
6.01	3\\
6.02	3\\
6.03	3\\
6.04	3\\
6.05	3\\
6.06	3\\
6.07	3\\
6.08	3\\
6.09	3\\
6.1	3\\
6.11	3\\
6.12	3\\
6.13	3\\
6.14	3\\
6.15	3\\
6.16	3\\
6.17	3\\
6.18	3\\
6.19	3\\
6.2	3\\
6.21	3\\
6.22	3\\
6.23	3\\
6.24	3\\
6.25	3\\
6.26	3\\
6.27	3\\
6.28	3\\
6.29	3\\
6.3	3\\
6.31	3\\
6.32	3\\
6.33	3\\
6.34	3\\
6.35	3\\
6.36	3\\
6.37	3\\
6.38	3\\
6.39	3\\
6.4	3\\
6.41	3\\
6.42	3\\
6.43	3\\
6.44	3\\
6.45	3\\
6.46	3\\
6.47	3\\
6.48	3\\
6.49	3\\
6.5	3\\
6.51	3\\
6.52	3\\
6.53	3\\
6.54	3\\
6.55	3\\
6.56	3\\
6.57	3\\
6.58	3\\
6.59	3\\
6.6	3\\
6.61	3\\
6.62	3\\
6.63	3\\
6.64	3\\
6.65	3\\
6.66	3\\
6.67	3\\
6.68	2.99974549130829\\
6.69	2.98536410823395\\
6.7	2.97104717193913\\
6.71	2.95679444700655\\
6.72	2.94260569796113\\
6.73	2.92848068929582\\
6.74	2.9144191854966\\
6.75	2.90042095106672\\
6.76	2.88648575055019\\
6.77	2.87261334855449\\
6.78	2.85880350977261\\
6.79	2.84505599900438\\
6.8	2.83137058117713\\
6.81	2.81774702136574\\
6.82	2.80418508481199\\
6.83	2.79068453694336\\
6.84	2.77724514339121\\
6.85	2.76386667000839\\
6.86	2.75054888288631\\
6.87	2.73729154837146\\
6.88	2.7240944330814\\
6.89	2.71095730392025\\
6.9	2.69787992809369\\
6.91	2.68486207312346\\
6.92	2.67190350686146\\
6.93	2.6590039975033\\
6.94	2.64616331360152\\
6.95	2.63338122407829\\
6.96	2.62065749823779\\
6.97	2.60799190577809\\
6.98	2.59538421680274\\
6.99	2.58283420183193\\
7	2.57034163181327\\
7.01	2.55790627813227\\
7.02	2.5455279126224\\
7.03	2.53320630757493\\
7.04	2.52094123574829\\
7.05	2.50873247037724\\
7.06	2.49657978518169\\
7.07	2.48448295437521\\
7.08	2.47244175267324\\
7.09	2.46045595530109\\
7.1	2.44852533800155\\
7.11	2.43664967704233\\
7.12	2.42482874922321\\
7.13	2.41306233188293\\
7.14	2.40135020290584\\
7.15	2.3896921407283\\
7.16	2.37808792434488\\
7.17	2.36653733331431\\
7.18	2.35504014776523\\
7.19	2.34359614840167\\
7.2	2.33220511650844\\
7.21	2.32086683395619\\
7.22	2.30958108320634\\
7.23	2.29834764731582\\
7.24	2.28716630994163\\
7.25	2.27603685534518\\
7.26	2.2649590683965\\
7.27	2.25393273457823\\
7.28	2.24295763998953\\
7.29	2.23203357134969\\
7.3	2.22116031600175\\
7.31	2.21033766191584\\
7.32	2.19956539769241\\
7.33	2.18884331256534\\
7.34	2.17817119640486\\
7.35	2.16754883972041\\
7.36	2.15697603366327\\
7.37	2.14645257002912\\
7.38	2.13597824126051\\
7.39	2.12555284044908\\
7.4	2.11517616133779\\
7.41	2.104847998323\\
7.42	2.09456814645637\\
7.43	2.08433640144674\\
7.44	2.07415255966184\\
7.45	2.06401641812994\\
7.46	2.05392777454135\\
7.47	2.04388642724988\\
7.48	2.03389217527415\\
7.49	2.02394481829882\\
7.5	2.01404415667576\\
7.51	2.0041899914251\\
7.52	1.99438212423618\\
7.53	1.98462035746847\\
7.54	1.97490449415236\\
7.55	1.96523433798987\\
7.56	1.95560969335533\\
7.57	1.94603036529593\\
7.58	1.93649615953219\\
7.59	1.92700688245848\\
7.6	1.91756234114324\\
7.61	1.90816234332942\\
7.62	1.89880669743456\\
7.63	1.88949521255106\\
7.64	1.88022769844621\\
7.65	1.87100396556226\\
7.66	1.86182382501636\\
7.67	1.85268708860053\\
7.68	1.84359356878145\\
7.69	1.83454307870036\\
7.7	1.82553543217272\\
7.71	1.81657044368798\\
7.72	1.8076479284092\\
7.73	1.79876770217264\\
7.74	1.78992958148738\\
7.75	1.78113338353474\\
7.76	1.7723789261678\\
7.77	1.76366602791082\\
7.78	1.7549945079586\\
7.79	1.74636418617581\\
7.8	1.7377748830963\\
7.81	1.72922641992236\\
7.82	1.72071861852392\\
7.83	1.71225130143773\\
7.84	1.70382429186653\\
7.85	1.69543741367815\\
7.86	1.68709049140455\\
7.87	1.67878335024091\\
7.88	1.67051581604463\\
7.89	1.66228771533427\\
7.9	1.65409887528856\\
7.91	1.64594912374525\\
7.92	1.63783828920007\\
7.93	1.62976620080553\\
7.94	1.6217326883698\\
7.95	1.61373758235548\\
7.96	1.60578071387843\\
7.97	1.59786191470647\\
7.98	1.58998101725817\\
7.99	1.58213785460152\\
8	1.57433226045264\\
8.01	1.56656406917444\\
8.02	1.55883311577526\\
8.03	1.5511392359075\\
8.04	1.54348226586621\\
8.05	1.53586204258769\\
8.06	1.52827840364807\\
8.07	1.52073118726181\\
8.08	1.51322023228028\\
8.09	1.50574537819023\\
8.1	1.49830646511232\\
8.11	1.49090333379958\\
8.12	1.48353582563587\\
8.13	1.47620378263436\\
8.14	1.46890704743593\\
8.15	1.46164546330759\\
8.16	1.45441887414092\\
8.17	1.44722712445045\\
8.18	1.44007005937201\\
8.19	1.43294752466115\\
8.2	1.42585936669145\\
8.21	1.4188054324529\\
8.22	1.41178556955022\\
8.23	1.40479962620118\\
8.24	1.39784745123493\\
8.25	1.39092889409029\\
8.26	1.38404380481405\\
8.27	1.37719203405924\\
8.28	1.37037343308344\\
8.29	1.36358785374704\\
8.3	1.35683514851146\\
8.31	1.35011517043745\\
8.32	1.34342777318332\\
8.33	1.33677281100318\\
8.34	1.33015013874517\\
8.35	1.32355961184967\\
8.36	1.31700108634755\\
8.37	1.31047441885837\\
8.38	1.30397946658856\\
8.39	1.29751608732968\\
8.4	1.29108413945655\\
8.41	1.2846834819255\\
8.42	1.27831397427253\\
8.43	1.27197547661151\\
8.44	1.26566784963231\\
8.45	1.25939095459906\\
8.46	1.25314465334825\\
8.47	1.24692880828692\\
8.48	1.24074328239084\\
8.49	1.23458793920268\\
8.5	1.22846264283013\\
8.51	1.22236725794408\\
8.52	1.2163016497768\\
8.53	1.21026568412005\\
8.54	1.20425922732325\\
8.55	1.19828214629165\\
8.56	1.19233430848445\\
8.57	1.18641558191294\\
8.58	1.18052583513869\\
8.59	1.17466493727165\\
8.6	1.16883275796831\\
8.61	1.16302916742984\\
8.62	1.15725403640026\\
8.63	1.15150723616452\\
8.64	1.14578863854672\\
8.65	1.14009811590817\\
8.66	1.13443554114562\\
8.67	1.12880078768932\\
8.68	1.12319372950121\\
8.69	1.11761424107305\\
8.7	1.11206219742459\\
8.71	1.10653747410165\\
8.72	1.10103994717432\\
8.73	1.09556949323511\\
8.74	1.09012598939707\\
8.75	1.08470931329192\\
8.76	1.07931934306827\\
8.77	1.0739559573897\\
8.78	1.06861903543295\\
8.79	1.06330845688608\\
8.8	1.05802410194658\\
8.81	1.0527658513196\\
8.82	1.04753358621604\\
8.83	1.04232718835077\\
8.84	1.03714653994074\\
8.85	1.0319915237032\\
8.86	1.02686202285383\\
8.87	1.02175792110493\\
8.88	1.01667910266359\\
8.89	1.01162545222985\\
8.9	1.00659685499492\\
8.91	1.00159319663931\\
8.92	0.996614363331072\\
8.93	0.991660241723923\\
8.94	0.986730718955489\\
8.95	0.981825682645473\\
8.96	0.976945020893857\\
8.97	0.972088622279101\\
8.98	0.967256375856346\\
8.99	0.962448171155622\\
9	0.957663898180055\\
9.01	0.952903447404082\\
9.02	0.948166709771665\\
9.03	0.943453576694513\\
9.04	0.938763940050306\\
9.05	0.934097692180918\\
9.06	0.929454725890654\\
9.07	0.92483493444448\\
9.08	0.92023821156626\\
9.09	0.915664451437002\\
9.1	0.911113548693103\\
9.11	0.906585398424598\\
9.12	0.902079896173413\\
9.13	0.897596937931624\\
9.14	0.893136420139717\\
9.15	0.888698239684858\\
9.16	0.884282293899158\\
9.17	0.879888480557951\\
9.18	0.87551669787807\\
9.19	0.871166844516131\\
9.2	0.866838819566817\\
9.21	0.862532522561173\\
9.22	0.858247853464899\\
9.23	0.853984712676651\\
9.24	0.849743001026342\\
9.25	0.845522619773454\\
9.26	0.841323470605351\\
9.27	0.837145455635592\\
9.28	0.83298847740226\\
9.29	0.828852438866283\\
9.3	0.824737243409765\\
9.31	0.820642794834323\\
9.32	0.81656899735943\\
9.33	0.812515755620754\\
9.34	0.80848297466851\\
9.35	0.804470559965815\\
9.36	0.800478417387044\\
9.37	0.796506453216198\\
9.38	0.792554574145264\\
9.39	0.788622687272598\\
9.4	0.784710700101294\\
9.41	0.780818520537569\\
9.42	0.776946056889152\\
9.43	0.773093217863672\\
9.44	0.769259912567058\\
9.45	0.765446050501937\\
9.46	0.761651541566045\\
9.47	0.757876296050631\\
9.48	0.754120224638881\\
9.49	0.750383238404332\\
9.5	0.746665248809301\\
9.51	0.742966167703313\\
9.52	0.739285907321539\\
9.53	0.735624380283235\\
9.54	0.731981499590185\\
9.55	0.728357178625157\\
9.56	0.72475133115035\\
9.57	0.721163871305861\\
9.58	0.717594713608142\\
9.59	0.714043772948477\\
9.6	0.710510964591454\\
9.61	0.706996204173442\\
9.62	0.703499407701081\\
9.63	0.700020491549763\\
9.64	0.696559372462136\\
9.65	0.693115967546597\\
9.66	0.689690194275797\\
9.67	0.686281970485152\\
9.68	0.682891214371357\\
9.69	0.679517844490902\\
9.7	0.676161779758601\\
9.71	0.672822939446118\\
9.72	0.669501243180501\\
9.73	0.666196610942722\\
9.74	0.66290896306622\\
9.75	0.659638220235449\\
9.76	0.656384303484436\\
9.77	0.653147134195335\\
9.78	0.649926634096994\\
9.79	0.638746554242602\\
9.8	0.614874238353382\\
9.81	0.592195499570671\\
9.82	0.57065066033544\\
9.83	0.550183026964005\\
9.84	0.530738740448313\\
9.85	0.512266634717129\\
9.86	0.494718101984932\\
9.87	0.478046964834072\\
9.88	0.462209354693406\\
9.89	0.44716359639357\\
9.9	0.432870098494956\\
9.91	0.419291249099676\\
9.92	0.406391316873364\\
9.93	0.39413635701612\\
9.94	0.382494121935248\\
9.95	0.371433976384559\\
9.96	0.360926816846943\\
9.97	0.350944994947971\\
9.98	0.341462244698977\\
9.99	0.332453613378116\\
10	0.323895395867479\\
10.01	0.315765072273448\\
10.02	0.308041248666109\\
10.03	0.300703600781725\\
10.04	0.293732820540203\\
10.05	0.287110565236651\\
10.06	0.28081940927345\\
10.07	0.274842798305691\\
10.08	0.269165005679396\\
10.09	0.263771091047826\\
10.1	0.258646861056957\\
10.11	0.253778831996701\\
10.12	0.249154194319545\\
10.13	0.244760778933286\\
10.14	0.240587025179056\\
10.15	0.236621950410491\\
10.16	0.232855121093888\\
10.17	0.229276625353345\\
10.18	0.225877046888657\\
10.19	0.222647440197226\\
10.2	0.219579307034934\\
10.21	0.216664574053909\\
10.22	0.213895571558373\\
10.23	0.211265013322703\\
10.24	0.20876597741856\\
10.25	0.206391888000614\\
10.26	0.204136498003005\\
10.27	0.201993872700931\\
10.28	0.199958374094114\\
10.29	0.19802464607114\\
10.3	0.196187600315498\\
10.31	0.194442402916312\\
10.32	0.192784461648536\\
10.33	0.191209413889115\\
10.34	0.189713115137294\\
10.35	0.188291628108921\\
10.36	0.186941212376026\\
10.37	0.185658314524361\\
10.38	0.184439558803081\\
10.39	0.183281738241939\\
10.4	0.182181806212552\\
10.41	0.181136868411632\\
10.42	0.180144175245056\\
10.43	0.179201114592665\\
10.44	0.178305204934841\\
10.45	0.177454088822762\\
10.46	0.176645526675095\\
10.47	0.17587739088487\\
10.48	0.175147660220969\\
10.49	0.174454414509573\\
10.5	0.173795829581493\\
10.51	0.173170172472135\\
10.52	0.172575796861455\\
10.53	0.172011138741914\\
10.54	0.171474712303031\\
10.55	0.17096510602168\\
10.56	0.170480978947882\\
10.57	0.170021057176295\\
10.58	0.169584130494113\\
10.59	0.169169049196582\\
10.6	0.168774721061731\\
10.61	0.168400108476334\\
10.62	0.168044225705613\\
10.63	0.167706136299407\\
10.64	0.167384950628047\\
10.65	0.167079823541434\\
10.66	0.166789952145146\\
10.67	0.166514573687775\\
10.68	0.166252963553818\\
10.69	0.16600443335699\\
10.7	0.165768329128833\\
10.71	0.165544029597908\\
10.72	0.165330944554998\\
10.73	0.165128513300069\\
10.74	0.164936203166878\\
10.75	0.164753508121334\\
10.76	0.164579947429975\\
10.77	0.164415064394954\\
10.78	0.164258425152329\\
10.79	0.164109617530423\\
10.8	0.163968249965233\\
10.81	0.163833950470125\\
10.82	0.163706365656979\\
10.83	0.163585159806315\\
10.84	0.163470013983893\\
10.85	0.163360625201503\\
10.86	0.163256705619682\\
10.87	0.163157981790323\\
10.88	0.16306419393711\\
10.89	0.162975095271996\\
10.9	0.162890451345798\\
10.91	0.162810039431271\\
10.92	0.162733647937052\\
10.93	0.162661075850897\\
10.94	0.162592132210725\\
10.95	0.162526635602151\\
10.96	0.162464413681102\\
10.97	0.162405302720344\\
10.98	0.16234914717865\\
10.99	0.162295799291508\\
11	0.162245118682312\\
11.01	0.162196971992984\\
11.02	0.162151232533056\\
11.03	0.162107779946314\\
11.04	0.16206649989408\\
11.05	0.162027283754374\\
11.06	0.161990028336065\\
11.07	0.161954635607366\\
11.08	0.161921012437857\\
11.09	0.16188907035344\\
11.1	0.161858725303526\\
11.11	0.161829897439873\\
11.12	0.161802510906481\\
11.13	0.161776493639987\\
11.14	0.16175177718003\\
11.15	0.161728296489119\\
11.16	0.161705989781505\\
11.17	0.161684798360577\\
11.18	0.161664666464436\\
11.19	0.161645541119154\\
11.2	0.16162737199939\\
11.21	0.161610111295952\\
11.22	0.161593713590012\\
11.23	0.161578135733572\\
11.24	0.161563336735948\\
11.25	0.161549277655896\\
11.26	0.161535921499158\\
11.27	0.161523233121098\\
11.28	0.161511179134249\\
11.29	0.161499727820424\\
11.3	0.161488849047292\\
11.31	0.161478514189063\\
11.32	0.16146869605119\\
11.33	0.161459368798773\\
11.34	0.161450507888617\\
11.35	0.161442090004622\\
11.36	0.161434092996451\\
11.37	0.161426495821224\\
11.38	0.161419278488181\\
11.39	0.161412422006027\\
11.4	0.161405908333019\\
11.41	0.161399720329433\\
11.42	0.161393841712523\\
11.43	0.161388257013626\\
11.44	0.161382951537475\\
11.45	0.161377911323552\\
11.46	0.161373123109317\\
11.47	0.161368574295347\\
11.48	0.161364252912143\\
11.49	0.161360147588659\\
11.5	0.161356247522391\\
11.51	0.161352542450924\\
11.52	0.161349022624933\\
11.53	0.161345678782562\\
11.54	0.161342502125004\\
11.55	0.161339484293397\\
11.56	0.16133661734678\\
11.57	0.161333893741235\\
11.58	0.161331306310022\\
11.59	0.161328848244714\\
11.6	0.161326513077306\\
11.61	0.16132429466317\\
11.62	0.161322187164896\\
11.63	0.161320185036933\\
11.64	0.161318283010997\\
11.65	0.161316476082211\\
11.66	0.161314759495914\\
11.67	0.161313128735184\\
11.68	0.161311579508932\\
11.69	0.161310107740617\\
11.7	0.161308709557503\\
11.71	0.161307381280489\\
11.72	0.161306119414428\\
11.73	0.16130492063891\\
11.74	0.161303781799557\\
11.75	0.161302699899685\\
11.76	0.161301672092439\\
11.77	0.161300695673316\\
11.78	0.161299768073012\\
11.79	0.161298886850696\\
11.8	0.161298049687572\\
11.81	0.16129725438078\\
11.82	0.161296498837588\\
11.83	0.161295781069911\\
11.84	0.161295099189049\\
11.85	0.161294451400742\\
11.86	0.161293836000433\\
11.87	0.161293251368795\\
11.88	0.161292695967468\\
11.89	0.161292168334988\\
11.9	0.161291667082988\\
11.91	0.161291190892494\\
11.92	0.16129073851048\\
11.93	0.161290308746579\\
11.94	0.161289900469932\\
11.95	0.161289512606233\\
11.96	0.161289144134867\\
11.97	0.161288794086263\\
11.98	0.16128846153933\\
11.99	0.161288145619013\\
12	0.161287845494026\\
12.01	0.161287560374635\\
12.02	0.161287289510593\\
12.03	0.161287032189158\\
12.04	0.161286787733231\\
12.05	0.161286555499564\\
12.06	0.161286334877076\\
12.07	0.161286125285229\\
12.08	0.161285926172517\\
12.09	0.161285737015012\\
12.1	0.161285557314962\\
12.11	0.16128538659953\\
12.12	0.161285224419497\\
12.13	0.161285070348111\\
12.14	0.161284923979953\\
12.15	0.161284784929882\\
12.16	0.161284652832013\\
12.17	0.161284527338753\\
12.18	0.161284408119877\\
12.19	0.161284294861689\\
12.2	0.161284187266157\\
12.21	0.161284085050172\\
12.22	0.161283987944759\\
12.23	0.161283895694408\\
12.24	0.161283808056372\\
12.25	0.161283724800046\\
12.26	0.161283645706354\\
12.27	0.161283570567179\\
12.28	0.161283499184792\\
12.29	0.161283431371373\\
12.3	0.161283366948477\\
12.31	0.161283305746581\\
12.32	0.161283247604649\\
12.33	0.161283192369682\\
12.34	0.161283139896346\\
12.35	0.161283090046566\\
12.36	0.161283042689166\\
12.37	0.16128299769953\\
12.38	0.161282954959275\\
12.39	0.161282914355942\\
12.4	0.161282875782683\\
12.41	0.161282839138007\\
12.42	0.161282804325484\\
12.43	0.161282771253507\\
12.44	0.161282739835062\\
12.45	0.161282709987473\\
12.46	0.161282681632192\\
12.47	0.161282654694618\\
12.48	0.161282629103858\\
12.49	0.161282604792581\\
12.5	0.161282581696816\\
12.51	0.161282559755793\\
12.52	0.161282538911768\\
12.53	0.161282519109902\\
12.54	0.161282500298089\\
12.55	0.161282482426818\\
12.56	0.161282465449072\\
12.57	0.161282449320182\\
12.58	0.161282433997698\\
12.59	0.161282419441304\\
12.6	0.161282405612697\\
12.61	0.161282392475491\\
12.62	0.161282379995116\\
12.63	0.161282368138732\\
12.64	0.161282356875146\\
12.65	0.161282346174711\\
12.66	0.161282336009275\\
12.67	0.161282326352089\\
12.68	0.161282317177742\\
12.69	0.161282308462092\\
12.7	0.161282300182211\\
12.71	0.161282292316304\\
12.72	0.161282284843669\\
12.73	0.161282277744651\\
12.74	0.161282271000567\\
12.75	0.161282264593676\\
12.76	0.161282258507114\\
12.77	0.16128225272487\\
12.78	0.161282247231728\\
12.79	0.161282242013227\\
12.8	0.161282237055643\\
12.81	0.161282232345925\\
12.82	0.161282227871677\\
12.83	0.161282223621134\\
12.84	0.161282219583106\\
12.85	0.161282215746972\\
12.86	0.161282212102643\\
12.87	0.161282208640515\\
12.88	0.161282205351492\\
12.89	0.161282202226912\\
12.9	0.161282199258556\\
12.91	0.161282196438612\\
12.92	0.161282193759659\\
12.93	0.161282191214641\\
12.94	0.161282188796871\\
12.95	0.161282186499984\\
12.96	0.161282184317933\\
12.97	0.161282182244981\\
12.98	0.161282180275676\\
12.99	0.161282178404831\\
13	0.161282176627525\\
13.01	0.161282174939077\\
13.02	0.161282173335053\\
13.03	0.161282171811225\\
13.04	0.161282170363585\\
13.05	0.16128216898832\\
13.06	0.161282167681822\\
13.07	0.161282166440642\\
13.08	0.161282165261516\\
13.09	0.161282164141343\\
13.1	0.161282163077178\\
13.11	0.161282162066219\\
13.12	0.161282161105807\\
13.13	0.161282160193414\\
13.14	0.161282159326639\\
13.15	0.161282158503202\\
13.16	0.161282157720931\\
13.17	0.161282156977778\\
13.18	0.161282156271774\\
13.19	0.161282155601076\\
13.2	0.161282154963911\\
13.21	0.161282154358602\\
13.22	0.161282153783553\\
13.23	0.161282153237258\\
13.24	0.161282152718271\\
13.25	0.161282152225235\\
13.26	0.161282151756848\\
13.27	0.161282151311885\\
13.28	0.161282150889168\\
13.29	0.161282150487588\\
13.3	0.161282150106081\\
13.31	0.161282149743646\\
13.32	0.161282149399333\\
13.33	0.161282149072239\\
13.34	0.161282148761494\\
13.35	0.161282148466291\\
13.36	0.161282148185842\\
13.37	0.16128214791942\\
13.38	0.161282147666314\\
13.39	0.16128214742587\\
13.4	0.161282147197439\\
13.41	0.161282146980437\\
13.42	0.161282146774279\\
13.43	0.161282146578432\\
13.44	0.161282146392373\\
13.45	0.161282146215615\\
13.46	0.161282146047697\\
13.47	0.161282145888175\\
13.48	0.161282145736633\\
13.49	0.161282145592662\\
13.5	0.161282145455891\\
13.51	0.161282145325956\\
13.52	0.16128214520252\\
13.53	0.161282145085254\\
13.54	0.16128214497385\\
13.55	0.161282144868022\\
13.56	0.161282144767478\\
13.57	0.161282144671962\\
13.58	0.161282144581225\\
13.59	0.161282144495027\\
13.6	0.161282144413138\\
13.61	0.161282144335345\\
13.62	0.161282144261436\\
13.63	0.161282144191224\\
13.64	0.161282144124523\\
13.65	0.161282144061156\\
13.66	0.161282144000954\\
13.67	0.161282143943766\\
13.68	0.161282143889434\\
13.69	0.161282143837823\\
13.7	0.161282143788793\\
13.71	0.161282143742209\\
13.72	0.161282143697958\\
13.73	0.161282143655923\\
13.74	0.161282143615989\\
13.75	0.16128214357805\\
13.76	0.161282143542009\\
13.77	0.161282143507768\\
13.78	0.161282143475237\\
13.79	0.161282143444338\\
13.8	0.161282143414982\\
13.81	0.161282143387089\\
13.82	0.161282143360596\\
13.83	0.161282143335425\\
13.84	0.161282143311513\\
13.85	0.161282143288797\\
13.86	0.161282143267217\\
13.87	0.161282143246718\\
13.88	0.161282143227239\\
13.89	0.161282143208735\\
13.9	0.161282143191153\\
13.91	0.161282143174449\\
13.92	0.161282143158587\\
13.93	0.161282143143514\\
13.94	0.161282143129196\\
13.95	0.161282143115595\\
13.96	0.161282143102676\\
13.97	0.161282143090397\\
13.98	0.161282143078738\\
13.99	0.161282143067655\\
14	0.16128214305713\\
14.01	0.161282143047129\\
14.02	0.161282143037634\\
14.03	0.161282143028608\\
14.04	0.161282143020034\\
14.05	0.161282143011886\\
14.06	0.161282143004146\\
14.07	0.161282142996795\\
14.08	0.161282142989809\\
14.09	0.161282142983177\\
14.1	0.161282142976873\\
14.11	0.161282142970888\\
14.12	0.161282142965205\\
14.13	0.161282142959805\\
14.14	0.161282142954672\\
14.15	0.161282142949795\\
14.16	0.161282142945167\\
14.17	0.16128214294077\\
14.18	0.161282142936585\\
14.19	0.161282142932613\\
14.2	0.161282142928836\\
14.21	0.161282142925254\\
14.22	0.161282142921849\\
14.23	0.161282142918613\\
14.24	0.161282142915536\\
14.25	0.161282142912619\\
14.26	0.161282142909844\\
14.27	0.161282142907211\\
14.28	0.16128214290471\\
14.29	0.161282142902334\\
14.3	0.161282142900073\\
14.31	0.161282142897928\\
14.32	0.161282142895888\\
14.33	0.161282142893956\\
14.34	0.161282142892111\\
14.35	0.161282142890365\\
14.36	0.161282142888707\\
14.37	0.161282142887129\\
14.38	0.16128214288563\\
14.39	0.161282142884203\\
14.4	0.161282142882846\\
14.41	0.161282142881561\\
14.42	0.161282142880337\\
14.43	0.161282142879176\\
14.44	0.161282142878076\\
14.45	0.16128214287703\\
14.46	0.161282142876037\\
14.47	0.161282142875088\\
14.48	0.161282142874193\\
14.49	0.161282142873342\\
14.5	0.161282142872535\\
14.51	0.161282142871763\\
14.52	0.161282142871036\\
14.53	0.161282142870345\\
14.54	0.161282142869689\\
14.55	0.161282142869059\\
14.56	0.161282142868465\\
14.57	0.161282142867898\\
14.58	0.161282142867357\\
14.59	0.161282142866843\\
14.6	0.161282142866355\\
14.61	0.161282142865894\\
14.62	0.161282142865459\\
14.63	0.161282142865043\\
14.64	0.161282142864644\\
14.65	0.161282142864271\\
14.66	0.161282142863917\\
14.67	0.16128214286358\\
14.68	0.161282142863261\\
14.69	0.161282142862959\\
14.7	0.161282142862667\\
14.71	0.161282142862392\\
14.72	0.161282142862126\\
14.73	0.161282142861877\\
14.74	0.161282142861638\\
14.75	0.161282142861416\\
14.76	0.161282142861204\\
14.77	0.161282142861\\
14.78	0.161282142860805\\
14.79	0.161282142860618\\
14.8	0.161282142860441\\
14.81	0.161282142860273\\
14.82	0.161282142860113\\
14.83	0.161282142859962\\
14.84	0.16128214285982\\
14.85	0.161282142859687\\
14.86	0.161282142859563\\
14.87	0.161282142859439\\
14.88	0.161282142859324\\
14.89	0.161282142859218\\
14.9	0.161282142859111\\
14.91	0.161282142859014\\
14.92	0.161282142858916\\
14.93	0.161282142858827\\
14.94	0.161282142858748\\
14.95	0.161282142858668\\
14.96	0.161282142858588\\
14.97	0.161282142858517\\
14.98	0.161282142858446\\
14.99	0.161282142858384\\
};
%\addlegendentry{data9}

\addplot [color=mycyan, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00106457557637329\\
0.02	0.00212360427948693\\
0.03	0.00317711227855422\\
0.04	0.00422512562494282\\
0.05	0.00526767025269342\\
0.06	0.00630477197903834\\
0.07	0.00733645650491621\\
0.08	0.0083627494154872\\
0.09	0.0093836761806394\\
0.1	0.0103992621555031\\
0.11	0.0114095325809526\\
0.12	0.0124145125841102\\
0.13	0.0134142271788522\\
0.14	0.0144087012663035\\
0.15	0.0153979596353382\\
0.16	0.0163820269630744\\
0.17	0.0173609278153667\\
0.18	0.018334686647297\\
0.19	0.0193033278036639\\
0.2	0.0202668755194684\\
0.21	0.0212253539203991\\
0.22	0.0221787870233145\\
0.23	0.0231271987367228\\
0.24	0.0240706128612607\\
0.25	0.0250090530901687\\
0.26	0.0259425430097635\\
0.27	0.0268711060999146\\
0.28	0.0277947657345085\\
0.29	0.028713545181921\\
0.3	0.029627467605479\\
0.31	0.0305365560639266\\
0.32	0.0314408335118844\\
0.33	0.0323403228003141\\
0.34	0.0332350466769684\\
0.35	0.0341250277868512\\
0.36	0.035010288672673\\
0.37	0.035890851775297\\
0.38	0.0367667394341926\\
0.39	0.0376379738878801\\
0.4	0.0385045772743808\\
0.41	0.0393665716316546\\
0.42	0.0402239788980475\\
0.43	0.041076820912726\\
0.44	0.0419251194161201\\
0.45	0.0427688960503558\\
0.46	0.0436081723596879\\
0.47	0.0444429697909351\\
0.48	0.0452733096939115\\
0.49	0.0460992133218479\\
0.5	0.0469207018318267\\
0.51	0.0477377962852004\\
0.52	0.0485505176480175\\
0.53	0.0493588867914411\\
0.54	0.0501629244921689\\
0.55	0.0509626514328507\\
0.56	0.0517580882025034\\
0.57	0.0525492552969238\\
0.58	0.0533361731191012\\
0.59	0.0541188619796273\\
0.6	0.0548973420971027\\
0.61	0.0556716335985443\\
0.62	0.0564417565197912\\
0.63	0.0572077308059046\\
0.64	0.0579695763115696\\
0.65	0.0587273128014956\\
0.66	0.059480959950813\\
0.67	0.0602305373454696\\
0.68	0.0609760644826212\\
0.69	0.0617175607710291\\
0.7	0.062455045531446\\
0.71	0.0631885379970069\\
0.72	0.0639180573136164\\
0.73	0.0646436225403346\\
0.74	0.0653652526497571\\
0.75	0.0660829665284027\\
0.76	0.0667967829770878\\
0.77	0.0675067207113104\\
0.78	0.0682127983616236\\
0.79	0.0689150344740111\\
0.8	0.0696134475102627\\
0.81	0.0703080558483458\\
0.82	0.0709988777827754\\
0.83	0.0716859315249833\\
0.84	0.0723692352036836\\
0.85	0.0730488068652417\\
0.86	0.0737246644740341\\
0.87	0.0743968259128151\\
0.88	0.0750653089830741\\
0.89	0.0757301314053958\\
0.9	0.0763913108198199\\
0.91	0.0770488647861939\\
0.92	0.0777028107845305\\
0.93	0.078353166215358\\
0.94	0.0789999484000738\\
0.95	0.0796431745812927\\
0.96	0.0802828619231977\\
0.97	0.0809190275118829\\
0.98	0.0815516883557016\\
0.99	0.082180861385611\\
1	0.0828065634555102\\
1.01	0.0834288113425858\\
1.02	0.0840476217476488\\
1.03	0.0846630112954737\\
1.04	0.0852749965351308\\
1.05	0.0858835939403264\\
1.06	0.0864888199097338\\
1.07	0.0870906907673238\\
1.08	0.087689222762698\\
1.09	0.0882844320714161\\
1.1	0.0888763347953221\\
1.11	0.0894649469628751\\
1.12	0.0900502845294691\\
1.13	0.0906323633777579\\
1.14	0.0912111993179791\\
1.15	0.0917868080882719\\
1.16	0.0923592053549954\\
1.17	0.0929284067130507\\
1.18	0.0934944276861928\\
1.19	0.0940572837273467\\
1.2	0.0946169902189211\\
1.21	0.0951735624731221\\
1.22	0.095727015732262\\
1.23	0.0962773651690675\\
1.24	0.0968246258869927\\
1.25	0.0973688129205196\\
1.26	0.0979099412354683\\
1.27	0.0984480257292986\\
1.28	0.0989830812314125\\
1.29	0.0995151225034579\\
1.3	0.100044164239627\\
1.31	0.100570221066952\\
1.32	0.101093307545611\\
1.33	0.101613438169213\\
1.34	0.0895517369011272\\
1.35	0.038732723107459\\
1.36	-0.010950494086947\\
1.37	-0.0595260437471471\\
1.38	-0.107021191269387\\
1.39	-0.153462371366703\\
1.4	-0.19887521948603\\
1.41	-0.243284601746154\\
1.42	-0.286714643479872\\
1.43	-0.329188756458094\\
1.44	-0.37072966486872\\
1.45	-0.411359430118554\\
1.46	-0.451099474521868\\
1.47	-0.48997060393575\\
1.48	-0.527993029397927\\
1.49	-0.565186387819944\\
1.5	-0.601569761784981\\
1.51	-0.637161698496679\\
1.52	-0.671980227922621\\
1.53	-0.706042880173333\\
1.54	-0.73936670215554\\
1.55	-0.771968273535716\\
1.56	-0.80386372204847\\
1.57	-0.835068738181454\\
1.58	-0.865598589267758\\
1.59	-0.895468133013893\\
1.6	-0.924691830490726\\
1.61	-0.953283758612691\\
1.62	-0.981257622129466\\
1.63	-1.00862676515288\\
1.64	-1.03540418224049\\
1.65	-1.0616025290563\\
1.66	-1.08723413262783\\
1.67	-1.11231100121777\\
1.68	-1.13684483382752\\
1.69	-1.16084702934899\\
1.7	-1.18432869538008\\
1.71	-1.20730065671876\\
1.72	-1.22977346354946\\
1.73	-1.25175739933517\\
1.74	-1.26138209902903\\
1.75	-1.28220713854011\\
1.76	-1.30256471305082\\
1.77	-1.32246401599345\\
1.78	-1.35644536346739\\
1.79	-1.3757107487722\\
1.8	-1.39455285827844\\
1.81	-1.4129801103941\\
1.82	-1.43100071685085\\
1.83	-1.44862268825614\\
1.84	-1.46585383946025\\
1.85	-1.48270179474506\\
1.86	-1.49917399284193\\
1.87	-1.51527769178508\\
1.88	-1.53101997360685\\
1.89	-1.54640774888083\\
1.9	-1.56144776111874\\
1.91	-1.5761465910264\\
1.92	-1.59051066062425\\
1.93	-1.60454623723719\\
1.94	-1.61825943735877\\
1.95	-1.63165623039422\\
1.96	-1.64474244228671\\
1.97	-1.6575237590311\\
1.98	-1.6700057300791\\
1.99	-1.68219377163981\\
2	-1.69409316987925\\
2.01	-1.7057090840225\\
2.02	-1.71704654936165\\
2.03	-1.72811048017307\\
2.04	-1.73890567254688\\
2.05	-1.74943680713168\\
2.06	-1.75970845179756\\
2.07	-1.76972506421977\\
2.08	-1.77949099438613\\
2.09	-1.78901048703025\\
2.1	-1.79828768399348\\
2.11	-1.80732662651746\\
2.12	-1.81613125746976\\
2.13	-1.82470542350482\\
2.14	-1.83305287716203\\
2.15	-1.84117727890317\\
2.16	-1.84908219909087\\
2.17	-1.85677111991029\\
2.18	-1.86424743723536\\
2.19	-1.87151446244172\\
2.2	-1.87857542416752\\
2.21	-1.88543347002419\\
2.22	-1.89209166825825\\
2.23	-1.89855300936584\\
2.24	-1.90482040766137\\
2.25	-1.91089670280165\\
2.26	-1.91678466126666\\
2.27	-1.92248697779848\\
2.28	-1.9280062767994\\
2.29	-1.93334511369041\\
2.3	-1.93850597623135\\
2.31	-1.9434912858036\\
2.32	-1.94830339865647\\
2.33	-1.95294460711847\\
2.34	-1.957417140774\\
2.35	-1.96172316760698\\
2.36	-1.96586479511189\\
2.37	-1.96984407137329\\
2.38	-1.97366298611477\\
2.39	-1.97732347171789\\
2.4	-1.98082740421219\\
2.41	-1.98417660423694\\
2.42	-1.98737283797531\\
2.43	-1.9904178180618\\
2.44	-1.99331320446365\\
2.45	-1.9960606053367\\
2.46	-1.99866157785673\\
2.47	-2.00111762902658\\
2.48	-2.00343021645983\\
2.49	-2.00560074914169\\
2.5	-2.00763058816757\\
2.51	-2.00952104745999\\
2.52	-2.0112733944644\\
2.53	-2.01288885082425\\
2.54	-2.01436859303624\\
2.55	-2.01571375308582\\
2.56	-2.01692541906371\\
2.57	-2.01800463576386\\
2.58	-2.01895240526335\\
2.59	-2.01976968748457\\
2.6	-2.02045740074034\\
2.61	-2.02101642226222\\
2.62	-2.02144758871254\\
2.63	-2.02175169668059\\
2.64	-2.02192950316337\\
2.65	-2.02198172603118\\
2.66	-2.02190904447868\\
2.67	-2.02171209946165\\
2.68	-2.02139149411991\\
2.69	-2.02094779418668\\
2.7	-2.0203815283849\\
2.71	-2.01969318881085\\
2.72	-2.01888323130522\\
2.73	-2.01795207581243\\
2.74	-2.01690010672806\\
2.75	-2.01572767323508\\
2.76	-2.01443508962924\\
2.77	-2.01302263563367\\
2.78	-2.01149055670336\\
2.79	-2.00983906431981\\
2.8	-2.00806833627596\\
2.81	-2.00617851695208\\
2.82	-2.00416971758272\\
2.83	-2.0020420165152\\
2.84	-1.99979545945999\\
2.85	-1.99743005973319\\
2.86	-1.99494579849165\\
2.87	-1.99234262496096\\
2.88	-1.98962045665676\\
2.89	-1.98677917959958\\
2.9	-1.98381864852384\\
2.91	-1.98073868708105\\
2.92	-1.97753908803789\\
2.93	-1.97421961346934\\
2.94	-1.97077999494734\\
2.95	-1.96721993372541\\
2.96	-1.96353910091952\\
2.97	-1.95973713768572\\
2.98	-1.95581365539487\\
2.99	-1.95176823580492\\
3	-1.9476004312313\\
3.01	-1.94330976471559\\
3.02	-1.93889573019315\\
3.03	-1.93435779266015\\
3.04	-1.92969538834035\\
3.05	-1.92490792485222\\
3.06	-1.91999478137692\\
3.07	-1.91495530882756\\
3.08	-1.90978883002029\\
3.09	-1.90449463984782\\
3.1	-1.89907200545591\\
3.11	-1.89352016642324\\
3.12	-1.88783833494559\\
3.13	-1.88202569602443\\
3.14	-1.87608140766108\\
3.15	-1.87000460105663\\
3.16	-1.86379438081852\\
3.17	-1.85744982517436\\
3.18	-1.85096998619372\\
3.19	-1.84435389001851\\
3.2	-1.83760053710271\\
3.21	-1.83070890246234\\
3.22	-1.82367793593615\\
3.23	-1.8165065624581\\
3.24	-1.80919368234219\\
3.25	-1.80173817158069\\
3.26	-1.7941388821564\\
3.27	-1.78639464237007\\
3.28	-1.77850425718352\\
3.29	-1.77046650857984\\
3.3	-1.76228015594106\\
3.31	-1.75394393644478\\
3.32	-1.74545656548035\\
3.33	-1.73681673708581\\
3.34	-1.72802312440654\\
3.35	-1.71907438017677\\
3.36	-1.7099691372248\\
3.37	-1.70070600900328\\
3.38	-1.69128359014559\\
3.39	-1.68170045704922\\
3.4	-1.6719551684878\\
3.41	-1.66204626625244\\
3.42	-1.65197227582388\\
3.43	-1.64173170707662\\
3.44	-1.63132305501617\\
3.45	-1.62074480055078\\
3.46	-1.60999541129879\\
3.47	-1.59907334243309\\
3.48	-1.58797703756358\\
3.49	-1.57670492965946\\
3.5	-1.56525544201216\\
3.51	-1.5536269892405\\
3.52	-1.54181797833934\\
3.53	-1.52982680977296\\
3.54	-1.51765187861459\\
3.55	-1.50529157573328\\
3.56	-1.49274428902951\\
3.57	-1.48000840472068\\
3.58	-1.46708230867797\\
3.59	-1.45396438781557\\
3.6	-1.44065303153369\\
3.61	-1.42714663321644\\
3.62	-1.41344359178575\\
3.63	-1.39954231331253\\
3.64	-1.38544121268601\\
3.65	-1.3711387153424\\
3.66	-1.35663325905379\\
3.67	-1.34192329577821\\
3.68	-1.32700729357163\\
3.69	-1.31188373856274\\
3.7	-1.29655113699113\\
3.71	-1.28100801730946\\
3.72	-1.2652529323501\\
3.73	-1.24928446155662\\
3.74	-1.23310121328036\\
3.75	-1.2167018271422\\
3.76	-1.20008497645964\\
3.77	-1.18324937073876\\
3.78	-1.16619375823105\\
3.79	-1.1489169285545\\
3.8	-1.13141771537822\\
3.81	-1.11369499916986\\
3.82	-1.09574771000477\\
3.83	-1.07757483043563\\
3.84	-1.05917539842107\\
3.85	-1.04054851031162\\
3.86	-1.02169332389104\\
3.87	-1.00260906147075\\
3.88	-0.983295013035159\\
3.89	-0.963750539434746\\
3.9	-0.943975075624321\\
3.91	-0.923968133942852\\
3.92	-0.903729307431372\\
3.93	-0.883258273185022\\
3.94	-0.862554795734917\\
3.95	-0.841618730455388\\
3.96	-0.820450026991513\\
3.97	-0.799048732701852\\
3.98	-0.77741499611053\\
3.99	-0.755549070363062\\
4	-0.73345131667917\\
4.01	-0.711122207796255\\
4.02	-0.688562331396295\\
4.03	-0.665772393508862\\
4.04	-0.642753221882367\\
4.05	-0.61950576931562\\
4.06	-0.596031116941127\\
4.07	-0.572330477451307\\
4.08	-0.548405198258679\\
4.09	-0.524256764580447\\
4.1	-0.499886802437847\\
4.11	-0.4752970815603\\
4.12	-0.450489518184079\\
4.13	-0.425466177735064\\
4.14	-0.400229277384966\\
4.15	-0.374781188470077\\
4.16	-0.349124438761731\\
4.17	-0.323261714577398\\
4.18	-0.297195862721089\\
4.19	-0.270929892242354\\
4.2	-0.244466976002359\\
4.21	-0.217810452036345\\
4.22	-0.190963824701468\\
4.23	-0.163930765599364\\
4.24	-0.136715114263117\\
4.25	-0.109320878598369\\
4.26	-0.0817522350690809\\
4.27	-0.0540135286185056\\
4.28	-0.0261092723168046\\
4.29	0.00195585327307143\\
4.3	0.030177001018374\\
4.31	0.0585491584354358\\
4.32	0.0870671492101956\\
4.33	0.115725635025474\\
4.34	0.144519117698958\\
4.35	0.173441941634976\\
4.36	0.20248829659195\\
4.37	0.231652220766158\\
4.38	0.260927604191419\\
4.39	0.290308192452626\\
4.4	0.319787590710145\\
4.41	0.349359268030189\\
4.42	0.379016562015151\\
4.43	0.408752683726243\\
4.44	0.438560722889206\\
4.45	0.468433653372316\\
4.46	0.498364338924375\\
4.47	0.528345539158689\\
4.48	0.558369915767572\\
4.49	0.588430038950325\\
4.5	0.618518394036067\\
4.51	0.648627388281433\\
4.52	0.678749357821707\\
4.53	0.708876574752725\\
4.54	0.739001254319548\\
4.55	0.769115562187029\\
4.56	0.7992116217663\\
4.57	0.829281521570565\\
4.58	0.859317322572857\\
4.59	0.889311065538278\\
4.6	0.919254778302889\\
4.61	0.949140482971554\\
4.62	0.97896020300755\\
4.63	1.00870597018734\\
4.64	1.03836983139484\\
4.65	1.06794385523108\\
4.66	1.0974201384164\\
4.67	1.12679081196514\\
4.68	1.15604804711435\\
4.69	1.18518406099179\\
4.7	1.21419112201125\\
4.71	1.2430615549873\\
4.72	1.27178774596578\\
4.73	1.30036214677089\\
4.74	1.32877727927528\\
4.75	1.3570257394049\\
4.76	1.3851002008967\\
4.77	1.41299341883375\\
4.78	1.44069823298977\\
4.79	1.46820757102194\\
4.8	1.49551445155944\\
4.81	1.52261198724301\\
4.82	1.54949338777938\\
4.83	1.57615196308351\\
4.84	1.60258112659012\\
4.85	1.62877439882547\\
4.86	1.65472541133873\\
4.87	1.68042791110178\\
4.88	1.70587576549376\\
4.89	1.73106296799553\\
4.9	1.7559836447254\\
4.91	1.78063206195408\\
4.92	1.80500263474131\\
4.93	1.82908993683953\\
4.94	1.85288871201116\\
4.95	1.87639388690414\\
4.96	1.899600585626\\
4.97	1.92250414614814\\
4.98	1.94510013865978\\
4.99	1.96738438597305\\
5	1.98935298605755\\
5.01	2.01100233675272\\
5.02	2.03232916266968\\
5.03	2.05333054425133\\
5.04	2.07400394891551\\
5.05	2.09434726417625\\
5.06	2.11435883267406\\
5.07	2.13403748930404\\
5.08	2.15338260159271\\
5.09	2.17239411763233\\
5.1	2.19107263588725\\
5.11	2.2094195426512\\
5.12	2.22743736206457\\
5.13	2.24513077721963\\
5.14	2.26250977629418\\
5.15	2.27959953557151\\
5.16	2.29647157353046\\
5.17	2.3133407885687\\
5.18	2.3308529732741\\
5.19	2.35078912436815\\
5.2	2.37658134159459\\
5.21	2.40778658809137\\
5.22	2.430447276592\\
5.23	2.46689423093269\\
5.24	2.4552026360449\\
5.25	2.44356404792737\\
5.26	2.43197825623494\\
5.27	2.42044505106285\\
5.28	2.40896422295447\\
5.29	2.39753556290894\\
5.3	2.3861588623884\\
5.31	2.37483391332507\\
5.32	2.36356050812809\\
5.33	2.35233843969005\\
5.34	2.34116750139341\\
5.35	2.33004748711656\\
5.36	2.31897819123982\\
5.37	2.30795940865112\\
5.38	2.29699093475147\\
5.39	2.28607256546036\\
5.4	2.2752040972208\\
5.41	2.2643853270043\\
5.42	2.25361605231562\\
5.43	2.24289607119733\\
5.44	2.23222518223422\\
5.45	2.22160318455756\\
5.46	2.21102987784913\\
5.47	2.20050506234516\\
5.48	2.19002853884011\\
5.49	2.17960010869022\\
5.5	2.16921957381706\\
5.51	2.15888673671076\\
5.52	2.14860140043326\\
5.53	2.13836336862132\\
5.54	2.12817244548946\\
5.55	2.11802843583273\\
5.56	2.10793114502938\\
5.57	2.09788037904339\\
5.58	2.08787594442691\\
5.59	2.07791764832257\\
5.6	2.06800529846567\\
5.61	2.05813870318623\\
5.62	2.04831767141105\\
5.63	2.03854201266552\\
5.64	2.02881153707541\\
5.65	2.01912605536856\\
5.66	2.00948537887648\\
5.67	1.99988931953578\\
5.68	1.99033768988964\\
5.69	1.98083030308906\\
5.7	1.97136697289413\\
5.71	1.96194751367513\\
5.72	1.95257174041361\\
5.73	1.94323946870338\\
5.74	1.93395051475138\\
5.75	1.92470469537855\\
5.76	1.91550182802053\\
5.77	1.90634173072837\\
5.78	1.89722422216916\\
5.79	1.88814912162653\\
5.8	1.87911624900115\\
5.81	1.87012542481115\\
5.82	1.86117647019247\\
5.83	1.85226920689911\\
5.84	1.84340345730344\\
5.85	1.83457904439627\\
5.86	1.82579579178704\\
5.87	1.81705352370386\\
5.88	1.80835206499352\\
5.89	1.79969124112143\\
5.9	1.79107087817151\\
5.91	1.78249080284611\\
5.92	1.77395084246573\\
5.93	1.76545082496887\\
5.94	1.75699057891165\\
5.95	1.74856993346754\\
5.96	1.740188718427\\
5.97	1.73184676419699\\
5.98	1.72354390180059\\
5.99	1.71527996287647\\
6	1.70705477967835\\
6.01	1.69886818507442\\
6.02	1.69072001254678\\
6.03	1.68261009619073\\
6.04	1.67453827071412\\
6.05	1.66650437143664\\
6.06	1.65850823428907\\
6.07	1.65054969581248\\
6.08	1.64262859315744\\
6.09	1.6347447640832\\
6.1	1.62689804695675\\
6.11	1.61908828075201\\
6.12	1.61131530504882\\
6.13	1.60357896003205\\
6.14	1.59587908649059\\
6.15	1.58821552581634\\
6.16	1.58058812000319\\
6.17	1.57299671164595\\
6.18	1.56544114393931\\
6.19	1.55792126067669\\
6.2	1.55043690624914\\
6.21	1.5429879256442\\
6.22	1.53557416444473\\
6.23	1.52819546882771\\
6.24	1.52085168556305\\
6.25	1.51354266201235\\
6.26	1.50626824612767\\
6.27	1.49902828645027\\
6.28	1.49182263210933\\
6.29	1.48465113282062\\
6.3	1.47751363888523\\
6.31	1.47041000118824\\
6.32	1.46334007119734\\
6.33	1.45630370096151\\
6.34	1.44930074310962\\
6.35	1.44233105084905\\
6.36	1.4353944779643\\
6.37	1.42849087881556\\
6.38	1.4216201083373\\
6.39	1.4147820220368\\
6.4	1.40797647599274\\
6.41	1.4012033268537\\
6.42	1.39446243183673\\
6.43	1.3877536487258\\
6.44	1.38107683587038\\
6.45	1.37443185218388\\
6.46	1.36781855714215\\
6.47	1.36123681078198\\
6.48	1.35468647369953\\
6.49	1.34816740704882\\
6.5	1.34167947254017\\
6.51	1.33522253243861\\
6.52	1.32879644956238\\
6.53	1.32240108728132\\
6.54	1.31603630951527\\
6.55	1.30970198073251\\
6.56	1.30339796594819\\
6.57	1.29712413072268\\
6.58	1.29088034116\\
6.59	1.28466646390618\\
6.6	1.27848236614769\\
6.61	1.27232791560978\\
6.62	1.26620298055484\\
6.63	1.26010742978084\\
6.64	1.25404113261961\\
6.65	1.24800395893526\\
6.66	1.24199577912249\\
6.67	1.236016464105\\
6.68	1.23006588533378\\
6.69	1.22414391478549\\
6.7	1.21825042496079\\
6.71	1.2123852888827\\
6.72	1.20654838009488\\
6.73	1.20073957266005\\
6.74	1.19495874115825\\
6.75	1.18920576068519\\
6.76	1.18348050685058\\
6.77	1.17778285577648\\
6.78	1.17211268409558\\
6.79	1.16646986894955\\
6.8	1.16085428798734\\
6.81	1.15526581936354\\
6.82	1.14970434173663\\
6.83	1.14416973426738\\
6.84	1.13866187661711\\
6.85	1.13318064894601\\
6.86	1.12772593191147\\
6.87	1.12229760666642\\
6.88	1.11689555485758\\
6.89	1.11151965862383\\
6.9	1.10616980059451\\
6.91	1.10084586388773\\
6.92	1.09554773210867\\
6.93	1.09027528934796\\
6.94	1.08502842017989\\
6.95	1.07980700966084\\
6.96	1.0746109433275\\
6.97	1.06944010719528\\
6.98	1.06429438775654\\
6.99	1.05917367197898\\
7	1.05407784730393\\
7.01	1.04900680164468\\
7.02	1.04396042338478\\
7.03	1.03893860137643\\
7.04	1.03394122493873\\
7.05	1.02896818385607\\
7.06	1.02401936837642\\
7.07	1.01909466920968\\
7.08	1.01419397752601\\
7.09	1.00931718495419\\
7.1	1.0044641835799\\
7.11	0.999634865944141\\
7.12	0.994829125041499\\
7.13	0.990046854318543\\
7.14	0.985287947672148\\
7.15	0.980552299447855\\
7.16	0.975839804438217\\
7.17	0.971150357881158\\
7.18	0.966483855458326\\
7.19	0.961840193293454\\
7.2	0.957219267950729\\
7.21	0.952620976433147\\
7.22	0.948045216180891\\
7.23	0.943491885069693\\
7.24	0.938960881409216\\
7.25	0.934452103941427\\
7.26	0.929965451838978\\
7.27	0.925500824703588\\
7.28	0.921058122564434\\
7.29	0.916637245876533\\
7.3	0.912238095519145\\
7.31	0.907860572794158\\
7.32	0.903504579424495\\
7.33	0.899170017552517\\
7.34	0.894856789738424\\
7.35	0.890564798958668\\
7.36	0.88629394860437\\
7.37	0.882044142479729\\
7.38	0.877815284800447\\
7.39	0.873607280192156\\
7.4	0.869420033688838\\
7.41	0.865253450731263\\
7.42	0.86110743716542\\
7.43	0.85698189924096\\
7.44	0.852876743609632\\
7.45	0.848791877323737\\
7.46	0.844727207834574\\
7.47	0.840682642990894\\
7.48	0.836658091037358\\
7.49	0.832653460613003\\
7.5	0.828668660749701\\
7.51	0.824703600870633\\
7.52	0.820758190788766\\
7.53	0.816832340705323\\
7.54	0.81292596120827\\
7.55	0.809038963270803\\
7.56	0.805171258249833\\
7.57	0.801322757884486\\
7.58	0.797493374294597\\
7.59	0.793683019979214\\
7.6	0.789891607815107\\
7.61	0.786119051055271\\
7.62	0.782365263327453\\
7.63	0.778630158632658\\
7.64	0.774913651343683\\
7.65	0.771215656203637\\
7.66	0.76753608832448\\
7.67	0.763874863185552\\
7.68	0.76023189663212\\
7.69	0.756607104873917\\
7.7	0.753000404483694\\
7.71	0.749411712395775\\
7.72	0.745840945904608\\
7.73	0.742288022663335\\
7.74	0.738752860682356\\
7.75	0.735235378327894\\
7.76	0.731735494320581\\
7.77	0.728253127734024\\
7.78	0.724788197993402\\
7.79	0.721340624874044\\
7.8	0.717910328500027\\
7.81	0.714497229342773\\
7.82	0.711101248219647\\
7.83	0.707722306292567\\
7.84	0.704360325066611\\
7.85	0.701015226388632\\
7.86	0.697686932445879\\
7.87	0.694375365764621\\
7.88	0.691080449208769\\
7.89	0.687802105978518\\
7.9	0.684540259608975\\
7.91	0.681294833968805\\
7.92	0.678065753258874\\
7.93	0.674852942010904\\
7.94	0.671656325086121\\
7.95	0.66847582767392\\
7.96	0.665311375290525\\
7.97	0.662162893777657\\
7.98	0.659030309301208\\
7.99	0.655913548349917\\
8	0.652812537734051\\
8.01	0.649727204584091\\
8.02	0.646657476349424\\
8.03	0.643603280797034\\
8.04	0.640564546010203\\
8.05	0.637541200387216\\
8.06	0.634533172640066\\
8.07	0.63154039179317\\
8.08	0.62856278718208\\
8.09	0.625600288452212\\
8.1	0.622652825557567\\
8.11	0.61972032875946\\
8.12	0.616802728625257\\
8.13	0.613899956027113\\
8.14	0.611011942140717\\
8.15	0.608138618444037\\
8.16	0.605279916716073\\
8.17	0.602435769035619\\
8.18	0.599606107780013\\
8.19	0.596790865623911\\
8.2	0.593989975538056\\
8.21	0.591203370788049\\
8.22	0.588430984933128\\
8.23	0.585672751824953\\
8.24	0.582928605606392\\
8.25	0.580198480710314\\
8.26	0.577482311858381\\
8.27	0.574780034059851\\
8.28	0.572091582610385\\
8.29	0.56941689309085\\
8.3	0.566755901366139\\
8.31	0.564108543583985\\
8.32	0.561474756173781\\
8.33	0.55885447584541\\
8.34	0.556247639588073\\
8.35	0.553654184669126\\
8.36	0.551074048632918\\
8.37	0.548507169299632\\
8.38	0.545953484764135\\
8.39	0.543412933394831\\
8.4	0.540885453832516\\
8.41	0.538370984989236\\
8.42	0.526584169713404\\
8.43	0.5081091372116\\
8.44	0.490557826194461\\
8.45	0.473884051738134\\
8.46	0.458043938142206\\
8.47	0.442995803466279\\
8.48	0.428700049840167\\
8.49	0.415119059258958\\
8.5	0.402217094588669\\
8.51	0.389960205521924\\
8.52	0.378316139236109\\
8.53	0.367254255518794\\
8.54	0.356745446137168\\
8.55	0.346762058239068\\
8.56	0.337277821584192\\
8.57	0.328267779413804\\
8.58	0.319708222777084\\
8.59	0.31157662814125\\
8.6	0.303851598121229\\
8.61	0.296512805172916\\
8.62	0.289540938101824\\
8.63	0.282917651246299\\
8.64	0.276625516201661\\
8.65	0.270647975958108\\
8.66	0.264969301331757\\
8.67	0.259574549574138\\
8.68	0.254449525051243\\
8.69	0.249580741888566\\
8.7	0.24495538848393\\
8.71	0.240561293794651\\
8.72	0.236386895310335\\
8.73	0.232421208627025\\
8.74	0.22865379854261\\
8.75	0.225074751597468\\
8.76	0.22167464998803\\
8.77	0.218444546784697\\
8.78	0.215375942388792\\
8.79	0.212460762166663\\
8.8	0.209691335202081\\
8.81	0.20706037411095\\
8.82	0.204560955865309\\
8.83	0.2021865035761\\
8.84	0.199930769186757\\
8.85	0.197787817032113\\
8.86	0.195752008219356\\
8.87	0.193817985789867\\
8.88	0.191980660623015\\
8.89	0.190235198044703\\
8.9	0.18857700510545\\
8.91	0.187001718494609\\
8.92	0.185505193058809\\
8.93	0.18408349089448\\
8.94	0.18273287098571\\
8.95	0.18144977936024\\
8.96	0.180230839737599\\
8.97	0.179072844644844\\
8.98	0.177972746976486\\
8.99	0.176927651976404\\
9	0.175934809620678\\
9.01	0.174991607381234\\
9.02	0.174095563351292\\
9.03	0.173244319714564\\
9.04	0.172435636540972\\
9.05	0.171667385892524\\
9.06	0.170937546223954\\
9.07	0.170244197063277\\
9.08	0.169585513958317\\
9.09	0.168959763675905\\
9.1	0.168365299641079\\
9.11	0.167800557604385\\
9.12	0.167264051525722\\
9.13	0.166754369664047\\
9.14	0.166270170862545\\
9.15	0.16581018101959\\
9.16	0.165373189736076\\
9.17	0.164958047130449\\
9.18	0.164563660812924\\
9.19	0.164188993011025\\
9.2	0.16383305783882\\
9.21	0.163494918702697\\
9.22	0.163173685836837\\
9.23	0.162868513961943\\
9.24	0.16257860006097\\
9.25	0.162303181266115\\
9.26	0.162041532851422\\
9.27	0.161792966325788\\
9.28	0.161556827621276\\
9.29	0.16133249537202\\
9.3	0.161119379279195\\
9.31	0.160916918557726\\
9.32	0.160724580460661\\
9.33	0.160541858877317\\
9.34	0.16036827300153\\
9.35	0.160203366066465\\
9.36	0.16004670414271\\
9.37	0.159897874996444\\
9.38	0.15975648700469\\
9.39	0.159622168124849\\
9.4	0.159494564915682\\
9.41	0.159373341607309\\
9.42	0.15925817921765\\
9.43	0.159148774713091\\
9.44	0.159044840211081\\
9.45	0.15894610222261\\
9.46	0.158852300932576\\
9.47	0.158763189516086\\
9.48	0.158678533489011\\
9.49	0.158598110090936\\
9.5	0.158521707699017\\
9.51	0.158449125271136\\
9.52	0.15838017181686\\
9.53	0.158314665894891\\
9.54	0.158252435135626\\
9.55	0.1581933157876\\
9.56	0.158137152286573\\
9.57	0.158083796846223\\
9.58	0.158033109069225\\
9.59	0.157984955577847\\
9.6	0.157939209662962\\
9.61	0.157895750950643\\
9.62	0.157854465085427\\
9.63	0.157815243429374\\
9.64	0.15777798277623\\
9.65	0.157742585079848\\
9.66	0.157708957196184\\
9.67	0.157677010638197\\
9.68	0.157646661343029\\
9.69	0.1576178294508\\
9.7	0.157590439094444\\
9.71	0.157564418200108\\
9.72	0.157539698297479\\
9.73	0.157516214339625\\
9.74	0.157493904531815\\
9.75	0.157472710168943\\
9.76	0.157452575481036\\
9.77	0.157433447486507\\
9.78	0.157415275852732\\
9.79	0.157398012763622\\
9.8	0.157381612793801\\
9.81	0.157366032789049\\
9.82	0.157351231752794\\
9.83	0.1573371707382\\
9.84	0.157323812745686\\
9.85	0.157311122625583\\
9.86	0.157299066985625\\
9.87	0.157287614103102\\
9.88	0.157276733841369\\
9.89	0.157266397570551\\
9.9	0.157256578092213\\
9.91	0.157247249567792\\
9.92	0.157238387450584\\
9.93	0.157229968421173\\
9.94	0.157221970326081\\
9.95	0.157214372119443\\
9.96	0.157207153807658\\
9.97	0.157200296396757\\
9.98	0.157193781842421\\
9.99	0.157187593002529\\
10	0.157181713592027\\
10.01	0.157176128140066\\
10.02	0.157170821949321\\
10.03	0.157165781057306\\
10.04	0.157160992199615\\
10.05	0.157156442775055\\
10.06	0.157152120812446\\
10.07	0.157148014939168\\
10.08	0.157144114351182\\
10.09	0.157140408784644\\
10.1	0.15713688848889\\
10.11	0.157133544200742\\
10.12	0.157130367120191\\
10.13	0.157127348887194\\
10.14	0.157124481559698\\
10.15	0.157121757592733\\
10.16	0.157119169818566\\
10.17	0.157116711427834\\
10.18	0.157114375951625\\
10.19	0.157112157244472\\
10.2	0.157110049468158\\
10.21	0.157108047076363\\
10.22	0.157106144800071\\
10.23	0.157104337633725\\
10.24	0.157102620822012\\
10.25	0.157100989847384\\
10.26	0.157099440418165\\
10.27	0.157097968457248\\
10.28	0.157096570091376\\
10.29	0.157095241640954\\
10.3	0.157093979610341\\
10.31	0.157092780678687\\
10.32	0.157091641691173\\
10.33	0.157090559650713\\
10.34	0.157089531710076\\
10.35	0.157088555164372\\
10.36	0.157087627443962\\
10.37	0.157086746107686\\
10.38	0.157085908836425\\
10.39	0.157085113427026\\
10.4	0.157084357786476\\
10.41	0.157083639926408\\
10.42	0.15708295795788\\
10.43	0.157082310086391\\
10.44	0.157081694607157\\
10.45	0.157081109900626\\
10.46	0.157080554428232\\
10.47	0.157080026728325\\
10.48	0.157079525412338\\
10.49	0.157079049161135\\
10.5	0.157078596721517\\
10.51	0.157078166902961\\
10.52	0.157077758574459\\
10.53	0.157077370661542\\
10.54	0.157077002143487\\
10.55	0.157076652050582\\
10.56	0.157076319461611\\
10.57	0.157076003501409\\
10.58	0.157075703338575\\
10.59	0.157075418183264\\
10.6	0.157075147285143\\
10.61	0.157074889931376\\
10.62	0.15707464544477\\
10.63	0.157074413181999\\
10.64	0.157074192531895\\
10.65	0.157073982913844\\
10.66	0.157073783776264\\
10.67	0.15707359459516\\
10.68	0.157073414872729\\
10.69	0.157073244136053\\
10.7	0.157073081935859\\
10.71	0.157072927845348\\
10.72	0.157072781459043\\
10.73	0.157072642391759\\
10.74	0.157072510277558\\
10.75	0.157072384768799\\
10.76	0.157072265535218\\
10.77	0.157072152263073\\
10.78	0.157072044654307\\
10.79	0.15707194242576\\
10.8	0.157071845308434\\
10.81	0.157071753046773\\
10.82	0.157071665398008\\
10.83	0.1570715821315\\
10.84	0.157071503028147\\
10.85	0.157071427879799\\
10.86	0.157071356488722\\
10.87	0.157071288667046\\
10.88	0.157071224236316\\
10.89	0.157071163026998\\
10.9	0.157071104878017\\
10.91	0.157071049636368\\
10.92	0.157070997156689\\
10.93	0.15707094730089\\
10.94	0.157070899937779\\
10.95	0.157070854942726\\
10.96	0.157070812197335\\
10.97	0.157070771589124\\
10.98	0.157070733011241\\
10.99	0.157070696362175\\
11	0.157070661545484\\
11.01	0.157070628469561\\
11.02	0.157070597047363\\
11.03	0.157070567196211\\
11.04	0.157070538837561\\
11.05	0.157070511896783\\
11.06	0.157070486302985\\
11.07	0.157070461988827\\
11.08	0.157070438890323\\
11.09	0.157070416946697\\
11.1	0.157070396100214\\
11.11	0.157070376296012\\
11.12	0.157070357481977\\
11.13	0.157070339608603\\
11.14	0.157070322628868\\
11.15	0.157070306498079\\
11.16	0.157070291173799\\
11.17	0.157070276615706\\
11.18	0.157070262785487\\
11.19	0.157070249646749\\
11.2	0.157070237164918\\
11.21	0.157070225307159\\
11.22	0.15707021404226\\
11.23	0.157070203340585\\
11.24	0.157070193173972\\
11.25	0.157070183515668\\
11.26	0.15707017434026\\
11.27	0.157070165623603\\
11.28	0.157070157342764\\
11.29	0.157070149475948\\
11.3	0.15707014200246\\
11.31	0.157070134902622\\
11.32	0.157070128157769\\
11.33	0.157070121750139\\
11.34	0.157070115662877\\
11.35	0.157070109879967\\
11.36	0.157070104386193\\
11.37	0.157070099167092\\
11.38	0.157070094208939\\
11.39	0.15707008949868\\
11.4	0.157070085023928\\
11.41	0.157070080772906\\
11.42	0.157070076734426\\
11.43	0.157070072897862\\
11.44	0.157070069253116\\
11.45	0.157070065790602\\
11.46	0.157070062501205\\
11.47	0.157070059376269\\
11.48	0.157070056407575\\
11.49	0.157070053587311\\
11.5	0.157070050908055\\
11.51	0.157070048362758\\
11.52	0.157070045944715\\
11.53	0.157070043647569\\
11.54	0.157070041465281\\
11.55	0.157070039392105\\
11.56	0.157070037422579\\
11.57	0.157070035551524\\
11.58	0.15707003377402\\
11.59	0.157070032085384\\
11.6	0.157070030481182\\
11.61	0.157070028957185\\
11.62	0.157070027509385\\
11.63	0.157070026133968\\
11.64	0.157070024827327\\
11.65	0.15707002358601\\
11.66	0.157070022406756\\
11.67	0.157070021286461\\
11.68	0.157070020222181\\
11.69	0.157070019211113\\
11.7	0.157070018250597\\
11.71	0.157070017338108\\
11.72	0.15707001647124\\
11.73	0.157070015647716\\
11.74	0.157070014865362\\
11.75	0.157070014122122\\
11.76	0.157070013416046\\
11.77	0.157070012745269\\
11.78	0.157070012108029\\
11.79	0.15707001150265\\
11.8	0.157070010927543\\
11.81	0.157070010381184\\
11.82	0.157070009862145\\
11.83	0.157070009369061\\
11.84	0.157070008900628\\
11.85	0.157070008455613\\
11.86	0.157070008032847\\
11.87	0.15707000763122\\
11.88	0.157070007249678\\
11.89	0.157070006887209\\
11.9	0.157070006542865\\
11.91	0.157070006215732\\
11.92	0.15707000590496\\
11.93	0.157070005609723\\
11.94	0.15707000532925\\
11.95	0.157070005062796\\
11.96	0.15707000480967\\
11.97	0.157070004569198\\
11.98	0.157070004340749\\
11.99	0.157070004123722\\
12	0.157070003917549\\
12.01	0.157070003721679\\
12.02	0.157070003535598\\
12.03	0.157070003358829\\
12.04	0.157070003190891\\
12.05	0.15707000303135\\
12.06	0.15707000287979\\
12.07	0.157070002735803\\
12.08	0.157070002599016\\
12.09	0.157070002469074\\
12.1	0.157070002345624\\
12.11	0.157070002228345\\
12.12	0.157070002116936\\
12.13	0.157070002011096\\
12.14	0.157070001910549\\
12.15	0.157070001815022\\
12.16	0.157070001724274\\
12.17	0.157070001638066\\
12.18	0.157070001556168\\
12.19	0.157070001478366\\
12.2	0.157070001404448\\
12.21	0.157070001334228\\
12.22	0.157070001267519\\
12.23	0.157070001204144\\
12.24	0.157070001143935\\
12.25	0.157070001086741\\
12.26	0.157070001032403\\
12.27	0.157070000980786\\
12.28	0.15707000093175\\
12.29	0.157070000885161\\
12.3	0.157070000840904\\
12.31	0.157070000798864\\
12.32	0.157070000758926\\
12.33	0.157070000720983\\
12.34	0.157070000684937\\
12.35	0.157070000650692\\
12.36	0.157070000618158\\
12.37	0.157070000587255\\
12.38	0.157070000557895\\
12.39	0.157070000529999\\
12.4	0.157070000503503\\
12.41	0.157070000478329\\
12.42	0.157070000454414\\
12.43	0.157070000431696\\
12.44	0.157070000410113\\
12.45	0.157070000389612\\
12.46	0.15707000037013\\
12.47	0.157070000351624\\
12.48	0.15707000033404\\
12.49	0.157070000317343\\
12.5	0.157070000301479\\
12.51	0.157070000286405\\
12.52	0.157070000272084\\
12.53	0.157070000258482\\
12.54	0.157070000245562\\
12.55	0.157070000233281\\
12.56	0.157070000221621\\
12.57	0.157070000210536\\
12.58	0.157070000200011\\
12.59	0.157070000190009\\
12.6	0.157070000180512\\
12.61	0.157070000171485\\
12.62	0.15707000016291\\
12.63	0.157070000154761\\
12.64	0.15707000014702\\
12.65	0.157070000139669\\
12.66	0.157070000132681\\
12.67	0.157070000126049\\
12.68	0.157070000119744\\
12.69	0.157070000113759\\
12.7	0.157070000108075\\
12.71	0.157070000102675\\
12.72	0.15707000009754\\
12.73	0.157070000092663\\
12.74	0.157070000088035\\
12.75	0.157070000083636\\
12.76	0.157070000079451\\
12.77	0.157070000075478\\
12.78	0.157070000071701\\
12.79	0.157070000068119\\
12.8	0.157070000064714\\
12.81	0.157070000061477\\
12.82	0.1570700000584\\
12.83	0.157070000055483\\
12.84	0.157070000052707\\
12.85	0.157070000050074\\
12.86	0.157070000047573\\
12.87	0.157070000045197\\
12.88	0.157070000042935\\
12.89	0.15707000004079\\
12.9	0.15707000003875\\
12.91	0.157070000036817\\
12.92	0.157070000034973\\
12.93	0.157070000033226\\
12.94	0.157070000031568\\
12.95	0.157070000029989\\
12.96	0.157070000028491\\
12.97	0.157070000027063\\
12.98	0.157070000025706\\
12.99	0.157070000024421\\
13	0.157070000023197\\
13.01	0.157070000022035\\
13.02	0.157070000020936\\
13.03	0.157070000019889\\
13.04	0.157070000018896\\
13.05	0.157070000017947\\
13.06	0.157070000017052\\
13.07	0.157070000016201\\
13.08	0.157070000015394\\
13.09	0.157070000014622\\
13.1	0.157070000013895\\
13.11	0.157070000013203\\
13.12	0.157070000012547\\
13.13	0.157070000011918\\
13.14	0.157070000011324\\
13.15	0.157070000010756\\
13.16	0.157070000010215\\
13.17	0.157070000009701\\
13.18	0.157070000009213\\
13.19	0.157070000008752\\
13.2	0.157070000008318\\
13.21	0.157070000007901\\
13.22	0.157070000007502\\
13.23	0.157070000007129\\
13.24	0.157070000006775\\
13.25	0.157070000006438\\
13.26	0.157070000006118\\
13.27	0.157070000005817\\
13.28	0.157070000005524\\
13.29	0.157070000005249\\
13.3	0.157070000004983\\
13.31	0.157070000004735\\
13.32	0.157070000004496\\
13.33	0.157070000004274\\
13.34	0.157070000004061\\
13.35	0.157070000003857\\
13.36	0.157070000003662\\
13.37	0.157070000003476\\
13.38	0.157070000003299\\
13.39	0.15707000000313\\
13.4	0.157070000002971\\
13.41	0.15707000000282\\
13.42	0.157070000002678\\
13.43	0.157070000002545\\
13.44	0.157070000002421\\
13.45	0.157070000002297\\
13.46	0.157070000002181\\
13.47	0.157070000002075\\
13.48	0.157070000001969\\
13.49	0.157070000001871\\
13.5	0.157070000001773\\
13.51	0.157070000001685\\
13.52	0.157070000001605\\
13.53	0.157070000001525\\
13.54	0.157070000001445\\
13.55	0.157070000001374\\
13.56	0.157070000001304\\
13.57	0.157070000001241\\
13.58	0.157070000001179\\
13.59	0.157070000001117\\
13.6	0.157070000001064\\
13.61	0.157070000001011\\
13.62	0.157070000000958\\
13.63	0.157070000000913\\
13.64	0.157070000000869\\
13.65	0.157070000000825\\
13.66	0.15707000000078\\
13.67	0.157070000000745\\
13.68	0.157070000000709\\
13.69	0.157070000000674\\
13.7	0.157070000000638\\
13.71	0.157070000000603\\
13.72	0.157070000000576\\
13.73	0.15707000000055\\
13.74	0.157070000000523\\
13.75	0.157070000000497\\
13.76	0.15707000000047\\
13.77	0.157070000000443\\
13.78	0.157070000000426\\
13.79	0.157070000000408\\
13.8	0.15707000000039\\
13.81	0.157070000000372\\
13.82	0.157070000000355\\
13.83	0.157070000000337\\
13.84	0.157070000000319\\
13.85	0.157070000000301\\
13.86	0.157070000000284\\
13.87	0.157070000000266\\
13.88	0.157070000000257\\
13.89	0.157070000000248\\
13.9	0.157070000000239\\
13.91	0.157070000000231\\
13.92	0.157070000000222\\
13.93	0.157070000000213\\
13.94	0.157070000000204\\
13.95	0.157070000000195\\
13.96	0.157070000000186\\
13.97	0.157070000000177\\
13.98	0.157070000000168\\
13.99	0.15707000000016\\
14	0.157070000000151\\
14.01	0.157070000000142\\
14.02	0.157070000000133\\
14.03	0.157070000000124\\
14.04	0.157070000000115\\
14.05	0.157070000000106\\
14.06	0.157070000000098\\
14.07	0.157070000000089\\
14.08	0.157070000000089\\
14.09	0.157070000000089\\
14.1	0.157070000000089\\
14.11	0.157070000000089\\
14.12	0.157070000000089\\
14.13	0.157070000000089\\
14.14	0.157070000000089\\
14.15	0.157070000000089\\
14.16	0.157070000000089\\
14.17	0.157070000000089\\
14.18	0.157070000000089\\
14.19	0.157070000000089\\
14.2	0.157070000000089\\
14.21	0.157070000000089\\
14.22	0.157070000000089\\
14.23	0.157070000000089\\
14.24	0.157070000000089\\
14.25	0.157070000000089\\
14.26	0.157070000000089\\
14.27	0.157070000000089\\
14.28	0.157070000000089\\
14.29	0.157070000000089\\
14.3	0.157070000000089\\
14.31	0.157070000000089\\
14.32	0.157070000000089\\
14.33	0.157070000000089\\
14.34	0.157070000000089\\
14.35	0.157070000000089\\
14.36	0.157070000000089\\
14.37	0.157070000000089\\
14.38	0.157070000000089\\
14.39	0.157070000000089\\
14.4	0.157070000000089\\
14.41	0.157070000000089\\
14.42	0.157070000000089\\
14.43	0.157070000000089\\
14.44	0.157070000000089\\
14.45	0.157070000000089\\
14.46	0.157070000000089\\
14.47	0.157070000000089\\
14.48	0.157070000000089\\
14.49	0.157070000000089\\
14.5	0.157070000000089\\
14.51	0.157070000000089\\
14.52	0.157070000000089\\
14.53	0.157070000000089\\
14.54	0.157070000000089\\
14.55	0.157070000000089\\
14.56	0.157070000000089\\
14.57	0.157070000000089\\
14.58	0.157070000000089\\
14.59	0.157070000000089\\
14.6	0.157070000000089\\
14.61	0.157070000000089\\
14.62	0.157070000000089\\
14.63	0.157070000000089\\
14.64	0.157070000000089\\
14.65	0.157070000000089\\
14.66	0.157070000000089\\
14.67	0.157070000000089\\
14.68	0.157070000000089\\
14.69	0.157070000000089\\
14.7	0.157070000000089\\
14.71	0.157070000000089\\
14.72	0.157070000000089\\
14.73	0.157070000000089\\
14.74	0.157070000000089\\
14.75	0.157070000000089\\
14.76	0.157070000000089\\
14.77	0.157070000000089\\
14.78	0.157070000000089\\
14.79	0.157070000000089\\
14.8	0.157070000000089\\
14.81	0.157070000000089\\
14.82	0.157070000000089\\
14.83	0.157070000000089\\
14.84	0.157070000000089\\
14.85	0.157070000000089\\
14.86	0.157070000000089\\
14.87	0.157070000000089\\
14.88	0.157070000000089\\
14.89	0.157070000000089\\
14.9	0.157070000000089\\
14.91	0.157070000000089\\
14.92	0.157070000000089\\
14.93	0.157070000000089\\
14.94	0.157070000000089\\
14.95	0.157070000000089\\
14.96	0.157070000000089\\
14.97	0.157070000000089\\
14.98	0.157070000000089\\
14.99	0.157070000000089\\
};



%\addlegendentry{data12}
\node[right, align=left, font=\color{black}] at (90,85) {\textbf{min. accel.}};
\node[right, align=left, font=\color{black}] at (89,572) {\textbf{max. accel.}};
\end{axis}

\draw[color=mygray,thick,arrows = -{Stealth[inset=0pt]}] (4.2,1.9) -- (5.2,2.4);
\draw[color=mygray,thick,arrows = -{Stealth[inset=0pt]}] (4.2,1.9) -- (6.2,2.4);
\node[right, align=left, font=\color{mygray}] at (3.5,1.75) {\scriptsize \textbf{max. velocity CBF cons. active}};

%\begin{axis}[%
%width=1.13\fwidth,
%height=1.554\fwidth,
%at={(-0.068\fwidth,-0.117\fwidth)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> conflict_graph.tex <==
\begin{tikzpicture}[ auto, shorten >=2pt, shorten <=1pt, node distance=1.5cm, every loop/.style={},
thick,main node/.style={circle,draw=mydarkblue,font=\sffamily\bfseries,fill=myblue!10!}]

\node[main node] (1) {\color{myblue}2};
\node[main node] (2) [below left of=1] {\color{myred}1};
\node[main node] (3) [below right of=2] {\color{mycyan}4};
\node[main node] (4) [below right of=1] {\color{mygreen}3};

\path[every node/.style={font=\sffamily\small},color=mydarkblue,ultra thick]
(1) edge node [left] {} (4)
%	edge [bend right] node[left] {0.3} (2)
(2) edge node [right] {} (1)
%edge node {} (4)
%	edge [bend right] node[left] {0.1} (3)
(3) edge node [right] {} (2)
%	edge [bend right] node[right] {0.2} (4)
(4) edge node [left] {} (3);
%	edge [bend right] node[right] {0.2} (1);
\end{tikzpicture}


%\begin{tikzpicture}[shorten >=1pt, auto, node distance=3cm, thick, %ultra thick,
%node_style/.style={circle,draw=blue,fill=blue!20!,font=\sffamily\Large\bfseries},
%edge_style/.style={draw=black}, thick]%, ultra thick}]
%
%\node[node_style] (v1) at (-2,2) {2};
%\node[node_style] (v2) at (2,2) {3};
%\node[node_style] (v3) at (4,0) {6};
%\node[node_style] (v4) at (2,-2) {4};
%\node[node_style] (v5) at (-2,-2) {5};
%\node[node_style] (v6) at (-4,0) {1};
%\draw[edge_style]  (v1) edge node{1} (v2);
%\draw[edge_style]  (v2) edge node{2} (v3);
%\draw[edge_style]  (v3) edge node{3} (v4);
%\draw[edge_style]  (v4) edge node{4} (v5);
%\draw[edge_style]  (v5) edge node{5} (v6);
%\draw[edge_style]  (v6) edge node{6} (v1);
%\draw[edge_style]  (v5) edge node{7} (v1);
%\draw[edge_style]  (v5) edge node{8} (v2);
%\draw[edge_style]  (v4) edge node{9} (v2);
%\end{tikzpicture}

==> freebody_distance_superellipse_v9.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freebody_distance_superellipse_v9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.09088345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81787106)%

	\put(0,0){\includegraphics[width=\unitlength,page=1]{freebody_distance_superellipse_v9.pdf}}%
	
	\put(0.88,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
	\put(0.96,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
	\put(0.84,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
	
	\put(0.66,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{ij}$}}}% 
	\put(0.59,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{i}^\prime$}}}%
	\put(0.36,0.14){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{i}$}}}%
	\put(0.845,0.49){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{j}$}}}%   
	
	\put(0.51,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{i}^b$}}}%
	\put(0.355,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{i}^b$}}}%    
	
	\put(0.645,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{i}$}}}%
	\put(0.355,0.493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{i}$}}}%    
	
	\put(0.165,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{a}_{x,i}$}}}%   
	\put(0.28,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\hat a}_{x,i}$}}}%       
	
	\put(0.775,0.72){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{a}_{x,j}$}}}%     
	\put(0.94,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\hat a}_{x,j}$}}}%             
	
	\put(0.195,0.427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{ij}$}}}%   
	\put(-0.040,0.255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{ij}$}}}%   

\end{picture}%
\endgroup%


==> function_approx_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.301\fwidth,
height=0.3\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-4,
xmax=0,
ymin=-3.1,
ymax=0,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel=$x$,
ylabel style={text width=2cm, xshift=-12pt},
ylabel={{\color{myblue}$\max\{-3,x\}$,} {\color{myred}$\widetilde\max\{-3,x;-3,20\}$}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-4	-3\\
-3.999	-3\\
-3.998	-3\\
-3.997	-3\\
-3.996	-3\\
-3.995	-3\\
-3.994	-3\\
-3.993	-3\\
-3.992	-3\\
-3.991	-3\\
-3.99	-3\\
-3.989	-3\\
-3.988	-3\\
-3.987	-3\\
-3.986	-3\\
-3.985	-3\\
-3.984	-3\\
-3.983	-3\\
-3.982	-3\\
-3.981	-3\\
-3.98	-3\\
-3.979	-3\\
-3.978	-3\\
-3.977	-3\\
-3.976	-3\\
-3.975	-3\\
-3.974	-3\\
-3.973	-3\\
-3.972	-3\\
-3.971	-3\\
-3.97	-3\\
-3.969	-3\\
-3.968	-3\\
-3.967	-3\\
-3.966	-3\\
-3.965	-3\\
-3.964	-3\\
-3.963	-3\\
-3.962	-3\\
-3.961	-3\\
-3.96	-3\\
-3.959	-3\\
-3.958	-3\\
-3.957	-3\\
-3.956	-3\\
-3.955	-3\\
-3.954	-3\\
-3.953	-3\\
-3.952	-3\\
-3.951	-3\\
-3.95	-3\\
-3.949	-3\\
-3.948	-3\\
-3.947	-3\\
-3.946	-3\\
-3.945	-3\\
-3.944	-3\\
-3.943	-3\\
-3.942	-3\\
-3.941	-3\\
-3.94	-3\\
-3.939	-3\\
-3.938	-3\\
-3.937	-3\\
-3.936	-3\\
-3.935	-3\\
-3.934	-3\\
-3.933	-3\\
-3.932	-3\\
-3.931	-3\\
-3.93	-3\\
-3.929	-3\\
-3.928	-3\\
-3.927	-3\\
-3.926	-3\\
-3.925	-3\\
-3.924	-3\\
-3.923	-3\\
-3.922	-3\\
-3.921	-3\\
-3.92	-3\\
-3.919	-3\\
-3.918	-3\\
-3.917	-3\\
-3.916	-3\\
-3.915	-3\\
-3.914	-3\\
-3.913	-3\\
-3.912	-3\\
-3.911	-3\\
-3.91	-3\\
-3.909	-3\\
-3.908	-3\\
-3.907	-3\\
-3.906	-3\\
-3.905	-3\\
-3.904	-3\\
-3.903	-3\\
-3.902	-3\\
-3.901	-3\\
-3.9	-3\\
-3.899	-3\\
-3.898	-3\\
-3.897	-3\\
-3.896	-3\\
-3.895	-3\\
-3.894	-3\\
-3.893	-3\\
-3.892	-3\\
-3.891	-3\\
-3.89	-3\\
-3.889	-3\\
-3.888	-3\\
-3.887	-3\\
-3.886	-3\\
-3.885	-3\\
-3.884	-3\\
-3.883	-3\\
-3.882	-3\\
-3.881	-3\\
-3.88	-3\\
-3.879	-3\\
-3.878	-3\\
-3.877	-3\\
-3.876	-3\\
-3.875	-3\\
-3.874	-3\\
-3.873	-3\\
-3.872	-3\\
-3.871	-3\\
-3.87	-3\\
-3.869	-3\\
-3.868	-3\\
-3.867	-3\\
-3.866	-3\\
-3.865	-3\\
-3.864	-3\\
-3.863	-3\\
-3.862	-3\\
-3.861	-3\\
-3.86	-3\\
-3.859	-3\\
-3.858	-3\\
-3.857	-3\\
-3.856	-3\\
-3.855	-3\\
-3.854	-3\\
-3.853	-3\\
-3.852	-3\\
-3.851	-3\\
-3.85	-3\\
-3.849	-3\\
-3.848	-3\\
-3.847	-3\\
-3.846	-3\\
-3.845	-3\\
-3.844	-3\\
-3.843	-3\\
-3.842	-3\\
-3.841	-3\\
-3.84	-3\\
-3.839	-3\\
-3.838	-3\\
-3.837	-3\\
-3.836	-3\\
-3.835	-3\\
-3.834	-3\\
-3.833	-3\\
-3.832	-3\\
-3.831	-3\\
-3.83	-3\\
-3.829	-3\\
-3.828	-3\\
-3.827	-3\\
-3.826	-3\\
-3.825	-3\\
-3.824	-3\\
-3.823	-3\\
-3.822	-3\\
-3.821	-3\\
-3.82	-3\\
-3.819	-3\\
-3.818	-3\\
-3.817	-3\\
-3.816	-3\\
-3.815	-3\\
-3.814	-3\\
-3.813	-3\\
-3.812	-3\\
-3.811	-3\\
-3.81	-3\\
-3.809	-3\\
-3.808	-3\\
-3.807	-3\\
-3.806	-3\\
-3.805	-3\\
-3.804	-3\\
-3.803	-3\\
-3.802	-3\\
-3.801	-3\\
-3.8	-3\\
-3.799	-3\\
-3.798	-3\\
-3.797	-3\\
-3.796	-3\\
-3.795	-3\\
-3.794	-3\\
-3.793	-3\\
-3.792	-3\\
-3.791	-3\\
-3.79	-3\\
-3.789	-3\\
-3.788	-3\\
-3.787	-3\\
-3.786	-3\\
-3.785	-3\\
-3.784	-3\\
-3.783	-3\\
-3.782	-3\\
-3.781	-3\\
-3.78	-3\\
-3.779	-3\\
-3.778	-3\\
-3.777	-3\\
-3.776	-3\\
-3.775	-3\\
-3.774	-3\\
-3.773	-3\\
-3.772	-3\\
-3.771	-3\\
-3.77	-3\\
-3.769	-3\\
-3.768	-3\\
-3.767	-3\\
-3.766	-3\\
-3.765	-3\\
-3.764	-3\\
-3.763	-3\\
-3.762	-3\\
-3.761	-3\\
-3.76	-3\\
-3.759	-3\\
-3.758	-3\\
-3.757	-3\\
-3.756	-3\\
-3.755	-3\\
-3.754	-3\\
-3.753	-3\\
-3.752	-3\\
-3.751	-3\\
-3.75	-3\\
-3.749	-3\\
-3.748	-3\\
-3.747	-3\\
-3.746	-3\\
-3.745	-3\\
-3.744	-3\\
-3.743	-3\\
-3.742	-3\\
-3.741	-3\\
-3.74	-3\\
-3.739	-3\\
-3.738	-3\\
-3.737	-3\\
-3.736	-3\\
-3.735	-3\\
-3.734	-3\\
-3.733	-3\\
-3.732	-3\\
-3.731	-3\\
-3.73	-3\\
-3.729	-3\\
-3.728	-3\\
-3.727	-3\\
-3.726	-3\\
-3.725	-3\\
-3.724	-3\\
-3.723	-3\\
-3.722	-3\\
-3.721	-3\\
-3.72	-3\\
-3.719	-3\\
-3.718	-3\\
-3.717	-3\\
-3.716	-3\\
-3.715	-3\\
-3.714	-3\\
-3.713	-3\\
-3.712	-3\\
-3.711	-3\\
-3.71	-3\\
-3.709	-3\\
-3.708	-3\\
-3.707	-3\\
-3.706	-3\\
-3.705	-3\\
-3.704	-3\\
-3.703	-3\\
-3.702	-3\\
-3.701	-3\\
-3.7	-3\\
-3.699	-3\\
-3.698	-3\\
-3.697	-3\\
-3.696	-3\\
-3.695	-3\\
-3.694	-3\\
-3.693	-3\\
-3.692	-3\\
-3.691	-3\\
-3.69	-3\\
-3.689	-3\\
-3.688	-3\\
-3.687	-3\\
-3.686	-3\\
-3.685	-3\\
-3.684	-3\\
-3.683	-3\\
-3.682	-3\\
-3.681	-3\\
-3.68	-3\\
-3.679	-3\\
-3.678	-3\\
-3.677	-3\\
-3.676	-3\\
-3.675	-3\\
-3.674	-3\\
-3.673	-3\\
-3.672	-3\\
-3.671	-3\\
-3.67	-3\\
-3.669	-3\\
-3.668	-3\\
-3.667	-3\\
-3.666	-3\\
-3.665	-3\\
-3.664	-3\\
-3.663	-3\\
-3.662	-3\\
-3.661	-3\\
-3.66	-3\\
-3.659	-3\\
-3.658	-3\\
-3.657	-3\\
-3.656	-3\\
-3.655	-3\\
-3.654	-3\\
-3.653	-3\\
-3.652	-3\\
-3.651	-3\\
-3.65	-3\\
-3.649	-3\\
-3.648	-3\\
-3.647	-3\\
-3.646	-3\\
-3.645	-3\\
-3.644	-3\\
-3.643	-3\\
-3.642	-3\\
-3.641	-3\\
-3.64	-3\\
-3.639	-3\\
-3.638	-3\\
-3.637	-3\\
-3.636	-3\\
-3.635	-3\\
-3.634	-3\\
-3.633	-3\\
-3.632	-3\\
-3.631	-3\\
-3.63	-3\\
-3.629	-3\\
-3.628	-3\\
-3.627	-3\\
-3.626	-3\\
-3.625	-3\\
-3.624	-3\\
-3.623	-3\\
-3.622	-3\\
-3.621	-3\\
-3.62	-3\\
-3.619	-3\\
-3.618	-3\\
-3.617	-3\\
-3.616	-3\\
-3.615	-3\\
-3.614	-3\\
-3.613	-3\\
-3.612	-3\\
-3.611	-3\\
-3.61	-3\\
-3.609	-3\\
-3.608	-3\\
-3.607	-3\\
-3.606	-3\\
-3.605	-3\\
-3.604	-3\\
-3.603	-3\\
-3.602	-3\\
-3.601	-3\\
-3.6	-3\\
-3.599	-3\\
-3.598	-3\\
-3.597	-3\\
-3.596	-3\\
-3.595	-3\\
-3.594	-3\\
-3.593	-3\\
-3.592	-3\\
-3.591	-3\\
-3.59	-3\\
-3.589	-3\\
-3.588	-3\\
-3.587	-3\\
-3.586	-3\\
-3.585	-3\\
-3.584	-3\\
-3.583	-3\\
-3.582	-3\\
-3.581	-3\\
-3.58	-3\\
-3.579	-3\\
-3.578	-3\\
-3.577	-3\\
-3.576	-3\\
-3.575	-3\\
-3.574	-3\\
-3.573	-3\\
-3.572	-3\\
-3.571	-3\\
-3.57	-3\\
-3.569	-3\\
-3.568	-3\\
-3.567	-3\\
-3.566	-3\\
-3.565	-3\\
-3.564	-3\\
-3.563	-3\\
-3.562	-3\\
-3.561	-3\\
-3.56	-3\\
-3.559	-3\\
-3.558	-3\\
-3.557	-3\\
-3.556	-3\\
-3.555	-3\\
-3.554	-3\\
-3.553	-3\\
-3.552	-3\\
-3.551	-3\\
-3.55	-3\\
-3.549	-3\\
-3.548	-3\\
-3.547	-3\\
-3.546	-3\\
-3.545	-3\\
-3.544	-3\\
-3.543	-3\\
-3.542	-3\\
-3.541	-3\\
-3.54	-3\\
-3.539	-3\\
-3.538	-3\\
-3.537	-3\\
-3.536	-3\\
-3.535	-3\\
-3.534	-3\\
-3.533	-3\\
-3.532	-3\\
-3.531	-3\\
-3.53	-3\\
-3.529	-3\\
-3.528	-3\\
-3.527	-3\\
-3.526	-3\\
-3.525	-3\\
-3.524	-3\\
-3.523	-3\\
-3.522	-3\\
-3.521	-3\\
-3.52	-3\\
-3.519	-3\\
-3.518	-3\\
-3.517	-3\\
-3.516	-3\\
-3.515	-3\\
-3.514	-3\\
-3.513	-3\\
-3.512	-3\\
-3.511	-3\\
-3.51	-3\\
-3.509	-3\\
-3.508	-3\\
-3.507	-3\\
-3.506	-3\\
-3.505	-3\\
-3.504	-3\\
-3.503	-3\\
-3.502	-3\\
-3.501	-3\\
-3.5	-3\\
-3.499	-3\\
-3.498	-3\\
-3.497	-3\\
-3.496	-3\\
-3.495	-3\\
-3.494	-3\\
-3.493	-3\\
-3.492	-3\\
-3.491	-3\\
-3.49	-3\\
-3.489	-3\\
-3.488	-3\\
-3.487	-3\\
-3.486	-3\\
-3.485	-3\\
-3.484	-3\\
-3.483	-3\\
-3.482	-3\\
-3.481	-3\\
-3.48	-3\\
-3.479	-3\\
-3.478	-3\\
-3.477	-3\\
-3.476	-3\\
-3.475	-3\\
-3.474	-3\\
-3.473	-3\\
-3.472	-3\\
-3.471	-3\\
-3.47	-3\\
-3.469	-3\\
-3.468	-3\\
-3.467	-3\\
-3.466	-3\\
-3.465	-3\\
-3.464	-3\\
-3.463	-3\\
-3.462	-3\\
-3.461	-3\\
-3.46	-3\\
-3.459	-3\\
-3.458	-3\\
-3.457	-3\\
-3.456	-3\\
-3.455	-3\\
-3.454	-3\\
-3.453	-3\\
-3.452	-3\\
-3.451	-3\\
-3.45	-3\\
-3.449	-3\\
-3.448	-3\\
-3.447	-3\\
-3.446	-3\\
-3.445	-3\\
-3.444	-3\\
-3.443	-3\\
-3.442	-3\\
-3.441	-3\\
-3.44	-3\\
-3.439	-3\\
-3.438	-3\\
-3.437	-3\\
-3.436	-3\\
-3.435	-3\\
-3.434	-3\\
-3.433	-3\\
-3.432	-3\\
-3.431	-3\\
-3.43	-3\\
-3.429	-3\\
-3.428	-3\\
-3.427	-3\\
-3.426	-3\\
-3.425	-3\\
-3.424	-3\\
-3.423	-3\\
-3.422	-3\\
-3.421	-3\\
-3.42	-3\\
-3.419	-3\\
-3.418	-3\\
-3.417	-3\\
-3.416	-3\\
-3.415	-3\\
-3.414	-3\\
-3.413	-3\\
-3.412	-3\\
-3.411	-3\\
-3.41	-3\\
-3.409	-3\\
-3.408	-3\\
-3.407	-3\\
-3.406	-3\\
-3.405	-3\\
-3.404	-3\\
-3.403	-3\\
-3.402	-3\\
-3.401	-3\\
-3.4	-3\\
-3.399	-3\\
-3.398	-3\\
-3.397	-3\\
-3.396	-3\\
-3.395	-3\\
-3.394	-3\\
-3.393	-3\\
-3.392	-3\\
-3.391	-3\\
-3.39	-3\\
-3.389	-3\\
-3.388	-3\\
-3.387	-3\\
-3.386	-3\\
-3.385	-3\\
-3.384	-3\\
-3.383	-3\\
-3.382	-3\\
-3.381	-3\\
-3.38	-3\\
-3.379	-3\\
-3.378	-3\\
-3.377	-3\\
-3.376	-3\\
-3.375	-3\\
-3.374	-3\\
-3.373	-3\\
-3.372	-3\\
-3.371	-3\\
-3.37	-3\\
-3.369	-3\\
-3.368	-3\\
-3.367	-3\\
-3.366	-3\\
-3.365	-3\\
-3.364	-3\\
-3.363	-3\\
-3.362	-3\\
-3.361	-3\\
-3.36	-3\\
-3.359	-3\\
-3.358	-3\\
-3.357	-3\\
-3.356	-3\\
-3.355	-3\\
-3.354	-3\\
-3.353	-3\\
-3.352	-3\\
-3.351	-3\\
-3.35	-3\\
-3.349	-3\\
-3.348	-3\\
-3.347	-3\\
-3.346	-3\\
-3.345	-3\\
-3.344	-3\\
-3.343	-3\\
-3.342	-3\\
-3.341	-3\\
-3.34	-3\\
-3.339	-3\\
-3.338	-3\\
-3.337	-3\\
-3.336	-3\\
-3.335	-3\\
-3.334	-3\\
-3.333	-3\\
-3.332	-3\\
-3.331	-3\\
-3.33	-3\\
-3.329	-3\\
-3.328	-3\\
-3.327	-3\\
-3.326	-3\\
-3.325	-3\\
-3.324	-3\\
-3.323	-3\\
-3.322	-3\\
-3.321	-3\\
-3.32	-3\\
-3.319	-3\\
-3.318	-3\\
-3.317	-3\\
-3.316	-3\\
-3.315	-3\\
-3.314	-3\\
-3.313	-3\\
-3.312	-3\\
-3.311	-3\\
-3.31	-3\\
-3.309	-3\\
-3.308	-3\\
-3.307	-3\\
-3.306	-3\\
-3.305	-3\\
-3.304	-3\\
-3.303	-3\\
-3.302	-3\\
-3.301	-3\\
-3.3	-3\\
-3.299	-3\\
-3.298	-3\\
-3.297	-3\\
-3.296	-3\\
-3.295	-3\\
-3.294	-3\\
-3.293	-3\\
-3.292	-3\\
-3.291	-3\\
-3.29	-3\\
-3.289	-3\\
-3.288	-3\\
-3.287	-3\\
-3.286	-3\\
-3.285	-3\\
-3.284	-3\\
-3.283	-3\\
-3.282	-3\\
-3.281	-3\\
-3.28	-3\\
-3.279	-3\\
-3.278	-3\\
-3.277	-3\\
-3.276	-3\\
-3.275	-3\\
-3.274	-3\\
-3.273	-3\\
-3.272	-3\\
-3.271	-3\\
-3.27	-3\\
-3.269	-3\\
-3.268	-3\\
-3.267	-3\\
-3.266	-3\\
-3.265	-3\\
-3.264	-3\\
-3.263	-3\\
-3.262	-3\\
-3.261	-3\\
-3.26	-3\\
-3.259	-3\\
-3.258	-3\\
-3.257	-3\\
-3.256	-3\\
-3.255	-3\\
-3.254	-3\\
-3.253	-3\\
-3.252	-3\\
-3.251	-3\\
-3.25	-3\\
-3.249	-3\\
-3.248	-3\\
-3.247	-3\\
-3.246	-3\\
-3.245	-3\\
-3.244	-3\\
-3.243	-3\\
-3.242	-3\\
-3.241	-3\\
-3.24	-3\\
-3.239	-3\\
-3.238	-3\\
-3.237	-3\\
-3.236	-3\\
-3.235	-3\\
-3.234	-3\\
-3.233	-3\\
-3.232	-3\\
-3.231	-3\\
-3.23	-3\\
-3.229	-3\\
-3.228	-3\\
-3.227	-3\\
-3.226	-3\\
-3.225	-3\\
-3.224	-3\\
-3.223	-3\\
-3.222	-3\\
-3.221	-3\\
-3.22	-3\\
-3.219	-3\\
-3.218	-3\\
-3.217	-3\\
-3.216	-3\\
-3.215	-3\\
-3.214	-3\\
-3.213	-3\\
-3.212	-3\\
-3.211	-3\\
-3.21	-3\\
-3.209	-3\\
-3.208	-3\\
-3.207	-3\\
-3.206	-3\\
-3.205	-3\\
-3.204	-3\\
-3.203	-3\\
-3.202	-3\\
-3.201	-3\\
-3.2	-3\\
-3.199	-3\\
-3.198	-3\\
-3.197	-3\\
-3.196	-3\\
-3.195	-3\\
-3.194	-3\\
-3.193	-3\\
-3.192	-3\\
-3.191	-3\\
-3.19	-3\\
-3.189	-3\\
-3.188	-3\\
-3.187	-3\\
-3.186	-3\\
-3.185	-3\\
-3.184	-3\\
-3.183	-3\\
-3.182	-3\\
-3.181	-3\\
-3.18	-3\\
-3.179	-3\\
-3.178	-3\\
-3.177	-3\\
-3.176	-3\\
-3.175	-3\\
-3.174	-3\\
-3.173	-3\\
-3.172	-3\\
-3.171	-3\\
-3.17	-3\\
-3.169	-3\\
-3.168	-3\\
-3.167	-3\\
-3.166	-3\\
-3.165	-3\\
-3.164	-3\\
-3.163	-3\\
-3.162	-3\\
-3.161	-3\\
-3.16	-3\\
-3.159	-3\\
-3.158	-3\\
-3.157	-3\\
-3.156	-3\\
-3.155	-3\\
-3.154	-3\\
-3.153	-3\\
-3.152	-3\\
-3.151	-3\\
-3.15	-3\\
-3.149	-3\\
-3.148	-3\\
-3.147	-3\\
-3.146	-3\\
-3.145	-3\\
-3.144	-3\\
-3.143	-3\\
-3.142	-3\\
-3.141	-3\\
-3.14	-3\\
-3.139	-3\\
-3.138	-3\\
-3.137	-3\\
-3.136	-3\\
-3.135	-3\\
-3.134	-3\\
-3.133	-3\\
-3.132	-3\\
-3.131	-3\\
-3.13	-3\\
-3.129	-3\\
-3.128	-3\\
-3.127	-3\\
-3.126	-3\\
-3.125	-3\\
-3.124	-3\\
-3.123	-3\\
-3.122	-3\\
-3.121	-3\\
-3.12	-3\\
-3.119	-3\\
-3.118	-3\\
-3.117	-3\\
-3.116	-3\\
-3.115	-3\\
-3.114	-3\\
-3.113	-3\\
-3.112	-3\\
-3.111	-3\\
-3.11	-3\\
-3.109	-3\\
-3.108	-3\\
-3.107	-3\\
-3.106	-3\\
-3.105	-3\\
-3.104	-3\\
-3.103	-3\\
-3.102	-3\\
-3.101	-3\\
-3.1	-3\\
-3.099	-3\\
-3.098	-3\\
-3.097	-3\\
-3.096	-3\\
-3.095	-3\\
-3.094	-3\\
-3.093	-3\\
-3.092	-3\\
-3.091	-3\\
-3.09	-3\\
-3.089	-3\\
-3.088	-3\\
-3.087	-3\\
-3.086	-3\\
-3.085	-3\\
-3.084	-3\\
-3.083	-3\\
-3.082	-3\\
-3.081	-3\\
-3.08	-3\\
-3.079	-3\\
-3.078	-3\\
-3.077	-3\\
-3.076	-3\\
-3.075	-3\\
-3.074	-3\\
-3.073	-3\\
-3.072	-3\\
-3.071	-3\\
-3.07	-3\\
-3.069	-3\\
-3.068	-3\\
-3.067	-3\\
-3.066	-3\\
-3.065	-3\\
-3.064	-3\\
-3.063	-3\\
-3.062	-3\\
-3.061	-3\\
-3.06	-3\\
-3.059	-3\\
-3.058	-3\\
-3.057	-3\\
-3.056	-3\\
-3.055	-3\\
-3.054	-3\\
-3.053	-3\\
-3.052	-3\\
-3.051	-3\\
-3.05	-3\\
-3.049	-3\\
-3.048	-3\\
-3.047	-3\\
-3.046	-3\\
-3.045	-3\\
-3.044	-3\\
-3.043	-3\\
-3.042	-3\\
-3.041	-3\\
-3.04	-3\\
-3.039	-3\\
-3.038	-3\\
-3.037	-3\\
-3.036	-3\\
-3.035	-3\\
-3.034	-3\\
-3.033	-3\\
-3.032	-3\\
-3.031	-3\\
-3.03	-3\\
-3.029	-3\\
-3.028	-3\\
-3.027	-3\\
-3.026	-3\\
-3.025	-3\\
-3.024	-3\\
-3.023	-3\\
-3.022	-3\\
-3.021	-3\\
-3.02	-3\\
-3.019	-3\\
-3.018	-3\\
-3.017	-3\\
-3.016	-3\\
-3.015	-3\\
-3.014	-3\\
-3.013	-3\\
-3.012	-3\\
-3.011	-3\\
-3.01	-3\\
-3.009	-3\\
-3.008	-3\\
-3.007	-3\\
-3.006	-3\\
-3.005	-3\\
-3.004	-3\\
-3.003	-3\\
-3.002	-3\\
-3.001	-3\\
-3	-3\\
-2.999	-2.999\\
-2.998	-2.998\\
-2.997	-2.997\\
-2.996	-2.996\\
-2.995	-2.995\\
-2.994	-2.994\\
-2.993	-2.993\\
-2.992	-2.992\\
-2.991	-2.991\\
-2.99	-2.99\\
-2.989	-2.989\\
-2.988	-2.988\\
-2.987	-2.987\\
-2.986	-2.986\\
-2.985	-2.985\\
-2.984	-2.984\\
-2.983	-2.983\\
-2.982	-2.982\\
-2.981	-2.981\\
-2.98	-2.98\\
-2.979	-2.979\\
-2.978	-2.978\\
-2.977	-2.977\\
-2.976	-2.976\\
-2.975	-2.975\\
-2.974	-2.974\\
-2.973	-2.973\\
-2.972	-2.972\\
-2.971	-2.971\\
-2.97	-2.97\\
-2.969	-2.969\\
-2.968	-2.968\\
-2.967	-2.967\\
-2.966	-2.966\\
-2.965	-2.965\\
-2.964	-2.964\\
-2.963	-2.963\\
-2.962	-2.962\\
-2.961	-2.961\\
-2.96	-2.96\\
-2.959	-2.959\\
-2.958	-2.958\\
-2.957	-2.957\\
-2.956	-2.956\\
-2.955	-2.955\\
-2.954	-2.954\\
-2.953	-2.953\\
-2.952	-2.952\\
-2.951	-2.951\\
-2.95	-2.95\\
-2.949	-2.949\\
-2.948	-2.948\\
-2.947	-2.947\\
-2.946	-2.946\\
-2.945	-2.945\\
-2.944	-2.944\\
-2.943	-2.943\\
-2.942	-2.942\\
-2.941	-2.941\\
-2.94	-2.94\\
-2.939	-2.939\\
-2.938	-2.938\\
-2.937	-2.937\\
-2.936	-2.936\\
-2.935	-2.935\\
-2.934	-2.934\\
-2.933	-2.933\\
-2.932	-2.932\\
-2.931	-2.931\\
-2.93	-2.93\\
-2.929	-2.929\\
-2.928	-2.928\\
-2.927	-2.927\\
-2.926	-2.926\\
-2.925	-2.925\\
-2.924	-2.924\\
-2.923	-2.923\\
-2.922	-2.922\\
-2.921	-2.921\\
-2.92	-2.92\\
-2.919	-2.919\\
-2.918	-2.918\\
-2.917	-2.917\\
-2.916	-2.916\\
-2.915	-2.915\\
-2.914	-2.914\\
-2.913	-2.913\\
-2.912	-2.912\\
-2.911	-2.911\\
-2.91	-2.91\\
-2.909	-2.909\\
-2.908	-2.908\\
-2.907	-2.907\\
-2.906	-2.906\\
-2.905	-2.905\\
-2.904	-2.904\\
-2.903	-2.903\\
-2.902	-2.902\\
-2.901	-2.901\\
-2.9	-2.9\\
-2.899	-2.899\\
-2.898	-2.898\\
-2.897	-2.897\\
-2.896	-2.896\\
-2.895	-2.895\\
-2.894	-2.894\\
-2.893	-2.893\\
-2.892	-2.892\\
-2.891	-2.891\\
-2.89	-2.89\\
-2.889	-2.889\\
-2.888	-2.888\\
-2.887	-2.887\\
-2.886	-2.886\\
-2.885	-2.885\\
-2.884	-2.884\\
-2.883	-2.883\\
-2.882	-2.882\\
-2.881	-2.881\\
-2.88	-2.88\\
-2.879	-2.879\\
-2.878	-2.878\\
-2.877	-2.877\\
-2.876	-2.876\\
-2.875	-2.875\\
-2.874	-2.874\\
-2.873	-2.873\\
-2.872	-2.872\\
-2.871	-2.871\\
-2.87	-2.87\\
-2.869	-2.869\\
-2.868	-2.868\\
-2.867	-2.867\\
-2.866	-2.866\\
-2.865	-2.865\\
-2.864	-2.864\\
-2.863	-2.863\\
-2.862	-2.862\\
-2.861	-2.861\\
-2.86	-2.86\\
-2.859	-2.859\\
-2.858	-2.858\\
-2.857	-2.857\\
-2.856	-2.856\\
-2.855	-2.855\\
-2.854	-2.854\\
-2.853	-2.853\\
-2.852	-2.852\\
-2.851	-2.851\\
-2.85	-2.85\\
-2.849	-2.849\\
-2.848	-2.848\\
-2.847	-2.847\\
-2.846	-2.846\\
-2.845	-2.845\\
-2.844	-2.844\\
-2.843	-2.843\\
-2.842	-2.842\\
-2.841	-2.841\\
-2.84	-2.84\\
-2.839	-2.839\\
-2.838	-2.838\\
-2.837	-2.837\\
-2.836	-2.836\\
-2.835	-2.835\\
-2.834	-2.834\\
-2.833	-2.833\\
-2.832	-2.832\\
-2.831	-2.831\\
-2.83	-2.83\\
-2.829	-2.829\\
-2.828	-2.828\\
-2.827	-2.827\\
-2.826	-2.826\\
-2.825	-2.825\\
-2.824	-2.824\\
-2.823	-2.823\\
-2.822	-2.822\\
-2.821	-2.821\\
-2.82	-2.82\\
-2.819	-2.819\\
-2.818	-2.818\\
-2.817	-2.817\\
-2.816	-2.816\\
-2.815	-2.815\\
-2.814	-2.814\\
-2.813	-2.813\\
-2.812	-2.812\\
-2.811	-2.811\\
-2.81	-2.81\\
-2.809	-2.809\\
-2.808	-2.808\\
-2.807	-2.807\\
-2.806	-2.806\\
-2.805	-2.805\\
-2.804	-2.804\\
-2.803	-2.803\\
-2.802	-2.802\\
-2.801	-2.801\\
-2.8	-2.8\\
-2.799	-2.799\\
-2.798	-2.798\\
-2.797	-2.797\\
-2.796	-2.796\\
-2.795	-2.795\\
-2.794	-2.794\\
-2.793	-2.793\\
-2.792	-2.792\\
-2.791	-2.791\\
-2.79	-2.79\\
-2.789	-2.789\\
-2.788	-2.788\\
-2.787	-2.787\\
-2.786	-2.786\\
-2.785	-2.785\\
-2.784	-2.784\\
-2.783	-2.783\\
-2.782	-2.782\\
-2.781	-2.781\\
-2.78	-2.78\\
-2.779	-2.779\\
-2.778	-2.778\\
-2.777	-2.777\\
-2.776	-2.776\\
-2.775	-2.775\\
-2.774	-2.774\\
-2.773	-2.773\\
-2.772	-2.772\\
-2.771	-2.771\\
-2.77	-2.77\\
-2.769	-2.769\\
-2.768	-2.768\\
-2.767	-2.767\\
-2.766	-2.766\\
-2.765	-2.765\\
-2.764	-2.764\\
-2.763	-2.763\\
-2.762	-2.762\\
-2.761	-2.761\\
-2.76	-2.76\\
-2.759	-2.759\\
-2.758	-2.758\\
-2.757	-2.757\\
-2.756	-2.756\\
-2.755	-2.755\\
-2.754	-2.754\\
-2.753	-2.753\\
-2.752	-2.752\\
-2.751	-2.751\\
-2.75	-2.75\\
-2.749	-2.749\\
-2.748	-2.748\\
-2.747	-2.747\\
-2.746	-2.746\\
-2.745	-2.745\\
-2.744	-2.744\\
-2.743	-2.743\\
-2.742	-2.742\\
-2.741	-2.741\\
-2.74	-2.74\\
-2.739	-2.739\\
-2.738	-2.738\\
-2.737	-2.737\\
-2.736	-2.736\\
-2.735	-2.735\\
-2.734	-2.734\\
-2.733	-2.733\\
-2.732	-2.732\\
-2.731	-2.731\\
-2.73	-2.73\\
-2.729	-2.729\\
-2.728	-2.728\\
-2.727	-2.727\\
-2.726	-2.726\\
-2.725	-2.725\\
-2.724	-2.724\\
-2.723	-2.723\\
-2.722	-2.722\\
-2.721	-2.721\\
-2.72	-2.72\\
-2.719	-2.719\\
-2.718	-2.718\\
-2.717	-2.717\\
-2.716	-2.716\\
-2.715	-2.715\\
-2.714	-2.714\\
-2.713	-2.713\\
-2.712	-2.712\\
-2.711	-2.711\\
-2.71	-2.71\\
-2.709	-2.709\\
-2.708	-2.708\\
-2.707	-2.707\\
-2.706	-2.706\\
-2.705	-2.705\\
-2.704	-2.704\\
-2.703	-2.703\\
-2.702	-2.702\\
-2.701	-2.701\\
-2.7	-2.7\\
-2.699	-2.699\\
-2.698	-2.698\\
-2.697	-2.697\\
-2.696	-2.696\\
-2.695	-2.695\\
-2.694	-2.694\\
-2.693	-2.693\\
-2.692	-2.692\\
-2.691	-2.691\\
-2.69	-2.69\\
-2.689	-2.689\\
-2.688	-2.688\\
-2.687	-2.687\\
-2.686	-2.686\\
-2.685	-2.685\\
-2.684	-2.684\\
-2.683	-2.683\\
-2.682	-2.682\\
-2.681	-2.681\\
-2.68	-2.68\\
-2.679	-2.679\\
-2.678	-2.678\\
-2.677	-2.677\\
-2.676	-2.676\\
-2.675	-2.675\\
-2.674	-2.674\\
-2.673	-2.673\\
-2.672	-2.672\\
-2.671	-2.671\\
-2.67	-2.67\\
-2.669	-2.669\\
-2.668	-2.668\\
-2.667	-2.667\\
-2.666	-2.666\\
-2.665	-2.665\\
-2.664	-2.664\\
-2.663	-2.663\\
-2.662	-2.662\\
-2.661	-2.661\\
-2.66	-2.66\\
-2.659	-2.659\\
-2.658	-2.658\\
-2.657	-2.657\\
-2.656	-2.656\\
-2.655	-2.655\\
-2.654	-2.654\\
-2.653	-2.653\\
-2.652	-2.652\\
-2.651	-2.651\\
-2.65	-2.65\\
-2.649	-2.649\\
-2.648	-2.648\\
-2.647	-2.647\\
-2.646	-2.646\\
-2.645	-2.645\\
-2.644	-2.644\\
-2.643	-2.643\\
-2.642	-2.642\\
-2.641	-2.641\\
-2.64	-2.64\\
-2.639	-2.639\\
-2.638	-2.638\\
-2.637	-2.637\\
-2.636	-2.636\\
-2.635	-2.635\\
-2.634	-2.634\\
-2.633	-2.633\\
-2.632	-2.632\\
-2.631	-2.631\\
-2.63	-2.63\\
-2.629	-2.629\\
-2.628	-2.628\\
-2.627	-2.627\\
-2.626	-2.626\\
-2.625	-2.625\\
-2.624	-2.624\\
-2.623	-2.623\\
-2.622	-2.622\\
-2.621	-2.621\\
-2.62	-2.62\\
-2.619	-2.619\\
-2.618	-2.618\\
-2.617	-2.617\\
-2.616	-2.616\\
-2.615	-2.615\\
-2.614	-2.614\\
-2.613	-2.613\\
-2.612	-2.612\\
-2.611	-2.611\\
-2.61	-2.61\\
-2.609	-2.609\\
-2.608	-2.608\\
-2.607	-2.607\\
-2.606	-2.606\\
-2.605	-2.605\\
-2.604	-2.604\\
-2.603	-2.603\\
-2.602	-2.602\\
-2.601	-2.601\\
-2.6	-2.6\\
-2.599	-2.599\\
-2.598	-2.598\\
-2.597	-2.597\\
-2.596	-2.596\\
-2.595	-2.595\\
-2.594	-2.594\\
-2.593	-2.593\\
-2.592	-2.592\\
-2.591	-2.591\\
-2.59	-2.59\\
-2.589	-2.589\\
-2.588	-2.588\\
-2.587	-2.587\\
-2.586	-2.586\\
-2.585	-2.585\\
-2.584	-2.584\\
-2.583	-2.583\\
-2.582	-2.582\\
-2.581	-2.581\\
-2.58	-2.58\\
-2.579	-2.579\\
-2.578	-2.578\\
-2.577	-2.577\\
-2.576	-2.576\\
-2.575	-2.575\\
-2.574	-2.574\\
-2.573	-2.573\\
-2.572	-2.572\\
-2.571	-2.571\\
-2.57	-2.57\\
-2.569	-2.569\\
-2.568	-2.568\\
-2.567	-2.567\\
-2.566	-2.566\\
-2.565	-2.565\\
-2.564	-2.564\\
-2.563	-2.563\\
-2.562	-2.562\\
-2.561	-2.561\\
-2.56	-2.56\\
-2.559	-2.559\\
-2.558	-2.558\\
-2.557	-2.557\\
-2.556	-2.556\\
-2.555	-2.555\\
-2.554	-2.554\\
-2.553	-2.553\\
-2.552	-2.552\\
-2.551	-2.551\\
-2.55	-2.55\\
-2.549	-2.549\\
-2.548	-2.548\\
-2.547	-2.547\\
-2.546	-2.546\\
-2.545	-2.545\\
-2.544	-2.544\\
-2.543	-2.543\\
-2.542	-2.542\\
-2.541	-2.541\\
-2.54	-2.54\\
-2.539	-2.539\\
-2.538	-2.538\\
-2.537	-2.537\\
-2.536	-2.536\\
-2.535	-2.535\\
-2.534	-2.534\\
-2.533	-2.533\\
-2.532	-2.532\\
-2.531	-2.531\\
-2.53	-2.53\\
-2.529	-2.529\\
-2.528	-2.528\\
-2.527	-2.527\\
-2.526	-2.526\\
-2.525	-2.525\\
-2.524	-2.524\\
-2.523	-2.523\\
-2.522	-2.522\\
-2.521	-2.521\\
-2.52	-2.52\\
-2.519	-2.519\\
-2.518	-2.518\\
-2.517	-2.517\\
-2.516	-2.516\\
-2.515	-2.515\\
-2.514	-2.514\\
-2.513	-2.513\\
-2.512	-2.512\\
-2.511	-2.511\\
-2.51	-2.51\\
-2.509	-2.509\\
-2.508	-2.508\\
-2.507	-2.507\\
-2.506	-2.506\\
-2.505	-2.505\\
-2.504	-2.504\\
-2.503	-2.503\\
-2.502	-2.502\\
-2.501	-2.501\\
-2.5	-2.5\\
-2.499	-2.499\\
-2.498	-2.498\\
-2.497	-2.497\\
-2.496	-2.496\\
-2.495	-2.495\\
-2.494	-2.494\\
-2.493	-2.493\\
-2.492	-2.492\\
-2.491	-2.491\\
-2.49	-2.49\\
-2.489	-2.489\\
-2.488	-2.488\\
-2.487	-2.487\\
-2.486	-2.486\\
-2.485	-2.485\\
-2.484	-2.484\\
-2.483	-2.483\\
-2.482	-2.482\\
-2.481	-2.481\\
-2.48	-2.48\\
-2.479	-2.479\\
-2.478	-2.478\\
-2.477	-2.477\\
-2.476	-2.476\\
-2.475	-2.475\\
-2.474	-2.474\\
-2.473	-2.473\\
-2.472	-2.472\\
-2.471	-2.471\\
-2.47	-2.47\\
-2.469	-2.469\\
-2.468	-2.468\\
-2.467	-2.467\\
-2.466	-2.466\\
-2.465	-2.465\\
-2.464	-2.464\\
-2.463	-2.463\\
-2.462	-2.462\\
-2.461	-2.461\\
-2.46	-2.46\\
-2.459	-2.459\\
-2.458	-2.458\\
-2.457	-2.457\\
-2.456	-2.456\\
-2.455	-2.455\\
-2.454	-2.454\\
-2.453	-2.453\\
-2.452	-2.452\\
-2.451	-2.451\\
-2.45	-2.45\\
-2.449	-2.449\\
-2.448	-2.448\\
-2.447	-2.447\\
-2.446	-2.446\\
-2.445	-2.445\\
-2.444	-2.444\\
-2.443	-2.443\\
-2.442	-2.442\\
-2.441	-2.441\\
-2.44	-2.44\\
-2.439	-2.439\\
-2.438	-2.438\\
-2.437	-2.437\\
-2.436	-2.436\\
-2.435	-2.435\\
-2.434	-2.434\\
-2.433	-2.433\\
-2.432	-2.432\\
-2.431	-2.431\\
-2.43	-2.43\\
-2.429	-2.429\\
-2.428	-2.428\\
-2.427	-2.427\\
-2.426	-2.426\\
-2.425	-2.425\\
-2.424	-2.424\\
-2.423	-2.423\\
-2.422	-2.422\\
-2.421	-2.421\\
-2.42	-2.42\\
-2.419	-2.419\\
-2.418	-2.418\\
-2.417	-2.417\\
-2.416	-2.416\\
-2.415	-2.415\\
-2.414	-2.414\\
-2.413	-2.413\\
-2.412	-2.412\\
-2.411	-2.411\\
-2.41	-2.41\\
-2.409	-2.409\\
-2.408	-2.408\\
-2.407	-2.407\\
-2.406	-2.406\\
-2.405	-2.405\\
-2.404	-2.404\\
-2.403	-2.403\\
-2.402	-2.402\\
-2.401	-2.401\\
-2.4	-2.4\\
-2.399	-2.399\\
-2.398	-2.398\\
-2.397	-2.397\\
-2.396	-2.396\\
-2.395	-2.395\\
-2.394	-2.394\\
-2.393	-2.393\\
-2.392	-2.392\\
-2.391	-2.391\\
-2.39	-2.39\\
-2.389	-2.389\\
-2.388	-2.388\\
-2.387	-2.387\\
-2.386	-2.386\\
-2.385	-2.385\\
-2.384	-2.384\\
-2.383	-2.383\\
-2.382	-2.382\\
-2.381	-2.381\\
-2.38	-2.38\\
-2.379	-2.379\\
-2.378	-2.378\\
-2.377	-2.377\\
-2.376	-2.376\\
-2.375	-2.375\\
-2.374	-2.374\\
-2.373	-2.373\\
-2.372	-2.372\\
-2.371	-2.371\\
-2.37	-2.37\\
-2.369	-2.369\\
-2.368	-2.368\\
-2.367	-2.367\\
-2.366	-2.366\\
-2.365	-2.365\\
-2.364	-2.364\\
-2.363	-2.363\\
-2.362	-2.362\\
-2.361	-2.361\\
-2.36	-2.36\\
-2.359	-2.359\\
-2.358	-2.358\\
-2.357	-2.357\\
-2.356	-2.356\\
-2.355	-2.355\\
-2.354	-2.354\\
-2.353	-2.353\\
-2.352	-2.352\\
-2.351	-2.351\\
-2.35	-2.35\\
-2.349	-2.349\\
-2.348	-2.348\\
-2.347	-2.347\\
-2.346	-2.346\\
-2.345	-2.345\\
-2.344	-2.344\\
-2.343	-2.343\\
-2.342	-2.342\\
-2.341	-2.341\\
-2.34	-2.34\\
-2.339	-2.339\\
-2.338	-2.338\\
-2.337	-2.337\\
-2.336	-2.336\\
-2.335	-2.335\\
-2.334	-2.334\\
-2.333	-2.333\\
-2.332	-2.332\\
-2.331	-2.331\\
-2.33	-2.33\\
-2.329	-2.329\\
-2.328	-2.328\\
-2.327	-2.327\\
-2.326	-2.326\\
-2.325	-2.325\\
-2.324	-2.324\\
-2.323	-2.323\\
-2.322	-2.322\\
-2.321	-2.321\\
-2.32	-2.32\\
-2.319	-2.319\\
-2.318	-2.318\\
-2.317	-2.317\\
-2.316	-2.316\\
-2.315	-2.315\\
-2.314	-2.314\\
-2.313	-2.313\\
-2.312	-2.312\\
-2.311	-2.311\\
-2.31	-2.31\\
-2.309	-2.309\\
-2.308	-2.308\\
-2.307	-2.307\\
-2.306	-2.306\\
-2.305	-2.305\\
-2.304	-2.304\\
-2.303	-2.303\\
-2.302	-2.302\\
-2.301	-2.301\\
-2.3	-2.3\\
-2.299	-2.299\\
-2.298	-2.298\\
-2.297	-2.297\\
-2.296	-2.296\\
-2.295	-2.295\\
-2.294	-2.294\\
-2.293	-2.293\\
-2.292	-2.292\\
-2.291	-2.291\\
-2.29	-2.29\\
-2.289	-2.289\\
-2.288	-2.288\\
-2.287	-2.287\\
-2.286	-2.286\\
-2.285	-2.285\\
-2.284	-2.284\\
-2.283	-2.283\\
-2.282	-2.282\\
-2.281	-2.281\\
-2.28	-2.28\\
-2.279	-2.279\\
-2.278	-2.278\\
-2.277	-2.277\\
-2.276	-2.276\\
-2.275	-2.275\\
-2.274	-2.274\\
-2.273	-2.273\\
-2.272	-2.272\\
-2.271	-2.271\\
-2.27	-2.27\\
-2.269	-2.269\\
-2.268	-2.268\\
-2.267	-2.267\\
-2.266	-2.266\\
-2.265	-2.265\\
-2.264	-2.264\\
-2.263	-2.263\\
-2.262	-2.262\\
-2.261	-2.261\\
-2.26	-2.26\\
-2.259	-2.259\\
-2.258	-2.258\\
-2.257	-2.257\\
-2.256	-2.256\\
-2.255	-2.255\\
-2.254	-2.254\\
-2.253	-2.253\\
-2.252	-2.252\\
-2.251	-2.251\\
-2.25	-2.25\\
-2.249	-2.249\\
-2.248	-2.248\\
-2.247	-2.247\\
-2.246	-2.246\\
-2.245	-2.245\\
-2.244	-2.244\\
-2.243	-2.243\\
-2.242	-2.242\\
-2.241	-2.241\\
-2.24	-2.24\\
-2.239	-2.239\\
-2.238	-2.238\\
-2.237	-2.237\\
-2.236	-2.236\\
-2.235	-2.235\\
-2.234	-2.234\\
-2.233	-2.233\\
-2.232	-2.232\\
-2.231	-2.231\\
-2.23	-2.23\\
-2.229	-2.229\\
-2.228	-2.228\\
-2.227	-2.227\\
-2.226	-2.226\\
-2.225	-2.225\\
-2.224	-2.224\\
-2.223	-2.223\\
-2.222	-2.222\\
-2.221	-2.221\\
-2.22	-2.22\\
-2.219	-2.219\\
-2.218	-2.218\\
-2.217	-2.217\\
-2.216	-2.216\\
-2.215	-2.215\\
-2.214	-2.214\\
-2.213	-2.213\\
-2.212	-2.212\\
-2.211	-2.211\\
-2.21	-2.21\\
-2.209	-2.209\\
-2.208	-2.208\\
-2.207	-2.207\\
-2.206	-2.206\\
-2.205	-2.205\\
-2.204	-2.204\\
-2.203	-2.203\\
-2.202	-2.202\\
-2.201	-2.201\\
-2.2	-2.2\\
-2.199	-2.199\\
-2.198	-2.198\\
-2.197	-2.197\\
-2.196	-2.196\\
-2.195	-2.195\\
-2.194	-2.194\\
-2.193	-2.193\\
-2.192	-2.192\\
-2.191	-2.191\\
-2.19	-2.19\\
-2.189	-2.189\\
-2.188	-2.188\\
-2.187	-2.187\\
-2.186	-2.186\\
-2.185	-2.185\\
-2.184	-2.184\\
-2.183	-2.183\\
-2.182	-2.182\\
-2.181	-2.181\\
-2.18	-2.18\\
-2.179	-2.179\\
-2.178	-2.178\\
-2.177	-2.177\\
-2.176	-2.176\\
-2.175	-2.175\\
-2.174	-2.174\\
-2.173	-2.173\\
-2.172	-2.172\\
-2.171	-2.171\\
-2.17	-2.17\\
-2.169	-2.169\\
-2.168	-2.168\\
-2.167	-2.167\\
-2.166	-2.166\\
-2.165	-2.165\\
-2.164	-2.164\\
-2.163	-2.163\\
-2.162	-2.162\\
-2.161	-2.161\\
-2.16	-2.16\\
-2.159	-2.159\\
-2.158	-2.158\\
-2.157	-2.157\\
-2.156	-2.156\\
-2.155	-2.155\\
-2.154	-2.154\\
-2.153	-2.153\\
-2.152	-2.152\\
-2.151	-2.151\\
-2.15	-2.15\\
-2.149	-2.149\\
-2.148	-2.148\\
-2.147	-2.147\\
-2.146	-2.146\\
-2.145	-2.145\\
-2.144	-2.144\\
-2.143	-2.143\\
-2.142	-2.142\\
-2.141	-2.141\\
-2.14	-2.14\\
-2.139	-2.139\\
-2.138	-2.138\\
-2.137	-2.137\\
-2.136	-2.136\\
-2.135	-2.135\\
-2.134	-2.134\\
-2.133	-2.133\\
-2.132	-2.132\\
-2.131	-2.131\\
-2.13	-2.13\\
-2.129	-2.129\\
-2.128	-2.128\\
-2.127	-2.127\\
-2.126	-2.126\\
-2.125	-2.125\\
-2.124	-2.124\\
-2.123	-2.123\\
-2.122	-2.122\\
-2.121	-2.121\\
-2.12	-2.12\\
-2.119	-2.119\\
-2.118	-2.118\\
-2.117	-2.117\\
-2.116	-2.116\\
-2.115	-2.115\\
-2.114	-2.114\\
-2.113	-2.113\\
-2.112	-2.112\\
-2.111	-2.111\\
-2.11	-2.11\\
-2.109	-2.109\\
-2.108	-2.108\\
-2.107	-2.107\\
-2.106	-2.106\\
-2.105	-2.105\\
-2.104	-2.104\\
-2.103	-2.103\\
-2.102	-2.102\\
-2.101	-2.101\\
-2.1	-2.1\\
-2.099	-2.099\\
-2.098	-2.098\\
-2.097	-2.097\\
-2.096	-2.096\\
-2.095	-2.095\\
-2.094	-2.094\\
-2.093	-2.093\\
-2.092	-2.092\\
-2.091	-2.091\\
-2.09	-2.09\\
-2.089	-2.089\\
-2.088	-2.088\\
-2.087	-2.087\\
-2.086	-2.086\\
-2.085	-2.085\\
-2.084	-2.084\\
-2.083	-2.083\\
-2.082	-2.082\\
-2.081	-2.081\\
-2.08	-2.08\\
-2.079	-2.079\\
-2.078	-2.078\\
-2.077	-2.077\\
-2.076	-2.076\\
-2.075	-2.075\\
-2.074	-2.074\\
-2.073	-2.073\\
-2.072	-2.072\\
-2.071	-2.071\\
-2.07	-2.07\\
-2.069	-2.069\\
-2.068	-2.068\\
-2.067	-2.067\\
-2.066	-2.066\\
-2.065	-2.065\\
-2.064	-2.064\\
-2.063	-2.063\\
-2.062	-2.062\\
-2.061	-2.061\\
-2.06	-2.06\\
-2.059	-2.059\\
-2.058	-2.058\\
-2.057	-2.057\\
-2.056	-2.056\\
-2.055	-2.055\\
-2.054	-2.054\\
-2.053	-2.053\\
-2.052	-2.052\\
-2.051	-2.051\\
-2.05	-2.05\\
-2.049	-2.049\\
-2.048	-2.048\\
-2.047	-2.047\\
-2.046	-2.046\\
-2.045	-2.045\\
-2.044	-2.044\\
-2.043	-2.043\\
-2.042	-2.042\\
-2.041	-2.041\\
-2.04	-2.04\\
-2.039	-2.039\\
-2.038	-2.038\\
-2.037	-2.037\\
-2.036	-2.036\\
-2.035	-2.035\\
-2.034	-2.034\\
-2.033	-2.033\\
-2.032	-2.032\\
-2.031	-2.031\\
-2.03	-2.03\\
-2.029	-2.029\\
-2.028	-2.028\\
-2.027	-2.027\\
-2.026	-2.026\\
-2.025	-2.025\\
-2.024	-2.024\\
-2.023	-2.023\\
-2.022	-2.022\\
-2.021	-2.021\\
-2.02	-2.02\\
-2.019	-2.019\\
-2.018	-2.018\\
-2.017	-2.017\\
-2.016	-2.016\\
-2.015	-2.015\\
-2.014	-2.014\\
-2.013	-2.013\\
-2.012	-2.012\\
-2.011	-2.011\\
-2.01	-2.01\\
-2.009	-2.009\\
-2.008	-2.008\\
-2.007	-2.007\\
-2.006	-2.006\\
-2.005	-2.005\\
-2.004	-2.004\\
-2.003	-2.003\\
-2.002	-2.002\\
-2.001	-2.001\\
-2	-2\\
-1.999	-1.999\\
-1.998	-1.998\\
-1.997	-1.997\\
-1.996	-1.996\\
-1.995	-1.995\\
-1.994	-1.994\\
-1.993	-1.993\\
-1.992	-1.992\\
-1.991	-1.991\\
-1.99	-1.99\\
-1.989	-1.989\\
-1.988	-1.988\\
-1.987	-1.987\\
-1.986	-1.986\\
-1.985	-1.985\\
-1.984	-1.984\\
-1.983	-1.983\\
-1.982	-1.982\\
-1.981	-1.981\\
-1.98	-1.98\\
-1.979	-1.979\\
-1.978	-1.978\\
-1.977	-1.977\\
-1.976	-1.976\\
-1.975	-1.975\\
-1.974	-1.974\\
-1.973	-1.973\\
-1.972	-1.972\\
-1.971	-1.971\\
-1.97	-1.97\\
-1.969	-1.969\\
-1.968	-1.968\\
-1.967	-1.967\\
-1.966	-1.966\\
-1.965	-1.965\\
-1.964	-1.964\\
-1.963	-1.963\\
-1.962	-1.962\\
-1.961	-1.961\\
-1.96	-1.96\\
-1.959	-1.959\\
-1.958	-1.958\\
-1.957	-1.957\\
-1.956	-1.956\\
-1.955	-1.955\\
-1.954	-1.954\\
-1.953	-1.953\\
-1.952	-1.952\\
-1.951	-1.951\\
-1.95	-1.95\\
-1.949	-1.949\\
-1.948	-1.948\\
-1.947	-1.947\\
-1.946	-1.946\\
-1.945	-1.945\\
-1.944	-1.944\\
-1.943	-1.943\\
-1.942	-1.942\\
-1.941	-1.941\\
-1.94	-1.94\\
-1.939	-1.939\\
-1.938	-1.938\\
-1.937	-1.937\\
-1.936	-1.936\\
-1.935	-1.935\\
-1.934	-1.934\\
-1.933	-1.933\\
-1.932	-1.932\\
-1.931	-1.931\\
-1.93	-1.93\\
-1.929	-1.929\\
-1.928	-1.928\\
-1.927	-1.927\\
-1.926	-1.926\\
-1.925	-1.925\\
-1.924	-1.924\\
-1.923	-1.923\\
-1.922	-1.922\\
-1.921	-1.921\\
-1.92	-1.92\\
-1.919	-1.919\\
-1.918	-1.918\\
-1.917	-1.917\\
-1.916	-1.916\\
-1.915	-1.915\\
-1.914	-1.914\\
-1.913	-1.913\\
-1.912	-1.912\\
-1.911	-1.911\\
-1.91	-1.91\\
-1.909	-1.909\\
-1.908	-1.908\\
-1.907	-1.907\\
-1.906	-1.906\\
-1.905	-1.905\\
-1.904	-1.904\\
-1.903	-1.903\\
-1.902	-1.902\\
-1.901	-1.901\\
-1.9	-1.9\\
-1.899	-1.899\\
-1.898	-1.898\\
-1.897	-1.897\\
-1.896	-1.896\\
-1.895	-1.895\\
-1.894	-1.894\\
-1.893	-1.893\\
-1.892	-1.892\\
-1.891	-1.891\\
-1.89	-1.89\\
-1.889	-1.889\\
-1.888	-1.888\\
-1.887	-1.887\\
-1.886	-1.886\\
-1.885	-1.885\\
-1.884	-1.884\\
-1.883	-1.883\\
-1.882	-1.882\\
-1.881	-1.881\\
-1.88	-1.88\\
-1.879	-1.879\\
-1.878	-1.878\\
-1.877	-1.877\\
-1.876	-1.876\\
-1.875	-1.875\\
-1.874	-1.874\\
-1.873	-1.873\\
-1.872	-1.872\\
-1.871	-1.871\\
-1.87	-1.87\\
-1.869	-1.869\\
-1.868	-1.868\\
-1.867	-1.867\\
-1.866	-1.866\\
-1.865	-1.865\\
-1.864	-1.864\\
-1.863	-1.863\\
-1.862	-1.862\\
-1.861	-1.861\\
-1.86	-1.86\\
-1.859	-1.859\\
-1.858	-1.858\\
-1.857	-1.857\\
-1.856	-1.856\\
-1.855	-1.855\\
-1.854	-1.854\\
-1.853	-1.853\\
-1.852	-1.852\\
-1.851	-1.851\\
-1.85	-1.85\\
-1.849	-1.849\\
-1.848	-1.848\\
-1.847	-1.847\\
-1.846	-1.846\\
-1.845	-1.845\\
-1.844	-1.844\\
-1.843	-1.843\\
-1.842	-1.842\\
-1.841	-1.841\\
-1.84	-1.84\\
-1.839	-1.839\\
-1.838	-1.838\\
-1.837	-1.837\\
-1.836	-1.836\\
-1.835	-1.835\\
-1.834	-1.834\\
-1.833	-1.833\\
-1.832	-1.832\\
-1.831	-1.831\\
-1.83	-1.83\\
-1.829	-1.829\\
-1.828	-1.828\\
-1.827	-1.827\\
-1.826	-1.826\\
-1.825	-1.825\\
-1.824	-1.824\\
-1.823	-1.823\\
-1.822	-1.822\\
-1.821	-1.821\\
-1.82	-1.82\\
-1.819	-1.819\\
-1.818	-1.818\\
-1.817	-1.817\\
-1.816	-1.816\\
-1.815	-1.815\\
-1.814	-1.814\\
-1.813	-1.813\\
-1.812	-1.812\\
-1.811	-1.811\\
-1.81	-1.81\\
-1.809	-1.809\\
-1.808	-1.808\\
-1.807	-1.807\\
-1.806	-1.806\\
-1.805	-1.805\\
-1.804	-1.804\\
-1.803	-1.803\\
-1.802	-1.802\\
-1.801	-1.801\\
-1.8	-1.8\\
-1.799	-1.799\\
-1.798	-1.798\\
-1.797	-1.797\\
-1.796	-1.796\\
-1.795	-1.795\\
-1.794	-1.794\\
-1.793	-1.793\\
-1.792	-1.792\\
-1.791	-1.791\\
-1.79	-1.79\\
-1.789	-1.789\\
-1.788	-1.788\\
-1.787	-1.787\\
-1.786	-1.786\\
-1.785	-1.785\\
-1.784	-1.784\\
-1.783	-1.783\\
-1.782	-1.782\\
-1.781	-1.781\\
-1.78	-1.78\\
-1.779	-1.779\\
-1.778	-1.778\\
-1.777	-1.777\\
-1.776	-1.776\\
-1.775	-1.775\\
-1.774	-1.774\\
-1.773	-1.773\\
-1.772	-1.772\\
-1.771	-1.771\\
-1.77	-1.77\\
-1.769	-1.769\\
-1.768	-1.768\\
-1.767	-1.767\\
-1.766	-1.766\\
-1.765	-1.765\\
-1.764	-1.764\\
-1.763	-1.763\\
-1.762	-1.762\\
-1.761	-1.761\\
-1.76	-1.76\\
-1.759	-1.759\\
-1.758	-1.758\\
-1.757	-1.757\\
-1.756	-1.756\\
-1.755	-1.755\\
-1.754	-1.754\\
-1.753	-1.753\\
-1.752	-1.752\\
-1.751	-1.751\\
-1.75	-1.75\\
-1.749	-1.749\\
-1.748	-1.748\\
-1.747	-1.747\\
-1.746	-1.746\\
-1.745	-1.745\\
-1.744	-1.744\\
-1.743	-1.743\\
-1.742	-1.742\\
-1.741	-1.741\\
-1.74	-1.74\\
-1.739	-1.739\\
-1.738	-1.738\\
-1.737	-1.737\\
-1.736	-1.736\\
-1.735	-1.735\\
-1.734	-1.734\\
-1.733	-1.733\\
-1.732	-1.732\\
-1.731	-1.731\\
-1.73	-1.73\\
-1.729	-1.729\\
-1.728	-1.728\\
-1.727	-1.727\\
-1.726	-1.726\\
-1.725	-1.725\\
-1.724	-1.724\\
-1.723	-1.723\\
-1.722	-1.722\\
-1.721	-1.721\\
-1.72	-1.72\\
-1.719	-1.719\\
-1.718	-1.718\\
-1.717	-1.717\\
-1.716	-1.716\\
-1.715	-1.715\\
-1.714	-1.714\\
-1.713	-1.713\\
-1.712	-1.712\\
-1.711	-1.711\\
-1.71	-1.71\\
-1.709	-1.709\\
-1.708	-1.708\\
-1.707	-1.707\\
-1.706	-1.706\\
-1.705	-1.705\\
-1.704	-1.704\\
-1.703	-1.703\\
-1.702	-1.702\\
-1.701	-1.701\\
-1.7	-1.7\\
-1.699	-1.699\\
-1.698	-1.698\\
-1.697	-1.697\\
-1.696	-1.696\\
-1.695	-1.695\\
-1.694	-1.694\\
-1.693	-1.693\\
-1.692	-1.692\\
-1.691	-1.691\\
-1.69	-1.69\\
-1.689	-1.689\\
-1.688	-1.688\\
-1.687	-1.687\\
-1.686	-1.686\\
-1.685	-1.685\\
-1.684	-1.684\\
-1.683	-1.683\\
-1.682	-1.682\\
-1.681	-1.681\\
-1.68	-1.68\\
-1.679	-1.679\\
-1.678	-1.678\\
-1.677	-1.677\\
-1.676	-1.676\\
-1.675	-1.675\\
-1.674	-1.674\\
-1.673	-1.673\\
-1.672	-1.672\\
-1.671	-1.671\\
-1.67	-1.67\\
-1.669	-1.669\\
-1.668	-1.668\\
-1.667	-1.667\\
-1.666	-1.666\\
-1.665	-1.665\\
-1.664	-1.664\\
-1.663	-1.663\\
-1.662	-1.662\\
-1.661	-1.661\\
-1.66	-1.66\\
-1.659	-1.659\\
-1.658	-1.658\\
-1.657	-1.657\\
-1.656	-1.656\\
-1.655	-1.655\\
-1.654	-1.654\\
-1.653	-1.653\\
-1.652	-1.652\\
-1.651	-1.651\\
-1.65	-1.65\\
-1.649	-1.649\\
-1.648	-1.648\\
-1.647	-1.647\\
-1.646	-1.646\\
-1.645	-1.645\\
-1.644	-1.644\\
-1.643	-1.643\\
-1.642	-1.642\\
-1.641	-1.641\\
-1.64	-1.64\\
-1.639	-1.639\\
-1.638	-1.638\\
-1.637	-1.637\\
-1.636	-1.636\\
-1.635	-1.635\\
-1.634	-1.634\\
-1.633	-1.633\\
-1.632	-1.632\\
-1.631	-1.631\\
-1.63	-1.63\\
-1.629	-1.629\\
-1.628	-1.628\\
-1.627	-1.627\\
-1.626	-1.626\\
-1.625	-1.625\\
-1.624	-1.624\\
-1.623	-1.623\\
-1.622	-1.622\\
-1.621	-1.621\\
-1.62	-1.62\\
-1.619	-1.619\\
-1.618	-1.618\\
-1.617	-1.617\\
-1.616	-1.616\\
-1.615	-1.615\\
-1.614	-1.614\\
-1.613	-1.613\\
-1.612	-1.612\\
-1.611	-1.611\\
-1.61	-1.61\\
-1.609	-1.609\\
-1.608	-1.608\\
-1.607	-1.607\\
-1.606	-1.606\\
-1.605	-1.605\\
-1.604	-1.604\\
-1.603	-1.603\\
-1.602	-1.602\\
-1.601	-1.601\\
-1.6	-1.6\\
-1.599	-1.599\\
-1.598	-1.598\\
-1.597	-1.597\\
-1.596	-1.596\\
-1.595	-1.595\\
-1.594	-1.594\\
-1.593	-1.593\\
-1.592	-1.592\\
-1.591	-1.591\\
-1.59	-1.59\\
-1.589	-1.589\\
-1.588	-1.588\\
-1.587	-1.587\\
-1.586	-1.586\\
-1.585	-1.585\\
-1.584	-1.584\\
-1.583	-1.583\\
-1.582	-1.582\\
-1.581	-1.581\\
-1.58	-1.58\\
-1.579	-1.579\\
-1.578	-1.578\\
-1.577	-1.577\\
-1.576	-1.576\\
-1.575	-1.575\\
-1.574	-1.574\\
-1.573	-1.573\\
-1.572	-1.572\\
-1.571	-1.571\\
-1.57	-1.57\\
-1.569	-1.569\\
-1.568	-1.568\\
-1.567	-1.567\\
-1.566	-1.566\\
-1.565	-1.565\\
-1.564	-1.564\\
-1.563	-1.563\\
-1.562	-1.562\\
-1.561	-1.561\\
-1.56	-1.56\\
-1.559	-1.559\\
-1.558	-1.558\\
-1.557	-1.557\\
-1.556	-1.556\\
-1.555	-1.555\\
-1.554	-1.554\\
-1.553	-1.553\\
-1.552	-1.552\\
-1.551	-1.551\\
-1.55	-1.55\\
-1.549	-1.549\\
-1.548	-1.548\\
-1.547	-1.547\\
-1.546	-1.546\\
-1.545	-1.545\\
-1.544	-1.544\\
-1.543	-1.543\\
-1.542	-1.542\\
-1.541	-1.541\\
-1.54	-1.54\\
-1.539	-1.539\\
-1.538	-1.538\\
-1.537	-1.537\\
-1.536	-1.536\\
-1.535	-1.535\\
-1.534	-1.534\\
-1.533	-1.533\\
-1.532	-1.532\\
-1.531	-1.531\\
-1.53	-1.53\\
-1.529	-1.529\\
-1.528	-1.528\\
-1.527	-1.527\\
-1.526	-1.526\\
-1.525	-1.525\\
-1.524	-1.524\\
-1.523	-1.523\\
-1.522	-1.522\\
-1.521	-1.521\\
-1.52	-1.52\\
-1.519	-1.519\\
-1.518	-1.518\\
-1.517	-1.517\\
-1.516	-1.516\\
-1.515	-1.515\\
-1.514	-1.514\\
-1.513	-1.513\\
-1.512	-1.512\\
-1.511	-1.511\\
-1.51	-1.51\\
-1.509	-1.509\\
-1.508	-1.508\\
-1.507	-1.507\\
-1.506	-1.506\\
-1.505	-1.505\\
-1.504	-1.504\\
-1.503	-1.503\\
-1.502	-1.502\\
-1.501	-1.501\\
-1.5	-1.5\\
-1.499	-1.499\\
-1.498	-1.498\\
-1.497	-1.497\\
-1.496	-1.496\\
-1.495	-1.495\\
-1.494	-1.494\\
-1.493	-1.493\\
-1.492	-1.492\\
-1.491	-1.491\\
-1.49	-1.49\\
-1.489	-1.489\\
-1.488	-1.488\\
-1.487	-1.487\\
-1.486	-1.486\\
-1.485	-1.485\\
-1.484	-1.484\\
-1.483	-1.483\\
-1.482	-1.482\\
-1.481	-1.481\\
-1.48	-1.48\\
-1.479	-1.479\\
-1.478	-1.478\\
-1.477	-1.477\\
-1.476	-1.476\\
-1.475	-1.475\\
-1.474	-1.474\\
-1.473	-1.473\\
-1.472	-1.472\\
-1.471	-1.471\\
-1.47	-1.47\\
-1.469	-1.469\\
-1.468	-1.468\\
-1.467	-1.467\\
-1.466	-1.466\\
-1.465	-1.465\\
-1.464	-1.464\\
-1.463	-1.463\\
-1.462	-1.462\\
-1.461	-1.461\\
-1.46	-1.46\\
-1.459	-1.459\\
-1.458	-1.458\\
-1.457	-1.457\\
-1.456	-1.456\\
-1.455	-1.455\\
-1.454	-1.454\\
-1.453	-1.453\\
-1.452	-1.452\\
-1.451	-1.451\\
-1.45	-1.45\\
-1.449	-1.449\\
-1.448	-1.448\\
-1.447	-1.447\\
-1.446	-1.446\\
-1.445	-1.445\\
-1.444	-1.444\\
-1.443	-1.443\\
-1.442	-1.442\\
-1.441	-1.441\\
-1.44	-1.44\\
-1.439	-1.439\\
-1.438	-1.438\\
-1.437	-1.437\\
-1.436	-1.436\\
-1.435	-1.435\\
-1.434	-1.434\\
-1.433	-1.433\\
-1.432	-1.432\\
-1.431	-1.431\\
-1.43	-1.43\\
-1.429	-1.429\\
-1.428	-1.428\\
-1.427	-1.427\\
-1.426	-1.426\\
-1.425	-1.425\\
-1.424	-1.424\\
-1.423	-1.423\\
-1.422	-1.422\\
-1.421	-1.421\\
-1.42	-1.42\\
-1.419	-1.419\\
-1.418	-1.418\\
-1.417	-1.417\\
-1.416	-1.416\\
-1.415	-1.415\\
-1.414	-1.414\\
-1.413	-1.413\\
-1.412	-1.412\\
-1.411	-1.411\\
-1.41	-1.41\\
-1.409	-1.409\\
-1.408	-1.408\\
-1.407	-1.407\\
-1.406	-1.406\\
-1.405	-1.405\\
-1.404	-1.404\\
-1.403	-1.403\\
-1.402	-1.402\\
-1.401	-1.401\\
-1.4	-1.4\\
-1.399	-1.399\\
-1.398	-1.398\\
-1.397	-1.397\\
-1.396	-1.396\\
-1.395	-1.395\\
-1.394	-1.394\\
-1.393	-1.393\\
-1.392	-1.392\\
-1.391	-1.391\\
-1.39	-1.39\\
-1.389	-1.389\\
-1.388	-1.388\\
-1.387	-1.387\\
-1.386	-1.386\\
-1.385	-1.385\\
-1.384	-1.384\\
-1.383	-1.383\\
-1.382	-1.382\\
-1.381	-1.381\\
-1.38	-1.38\\
-1.379	-1.379\\
-1.378	-1.378\\
-1.377	-1.377\\
-1.376	-1.376\\
-1.375	-1.375\\
-1.374	-1.374\\
-1.373	-1.373\\
-1.372	-1.372\\
-1.371	-1.371\\
-1.37	-1.37\\
-1.369	-1.369\\
-1.368	-1.368\\
-1.367	-1.367\\
-1.366	-1.366\\
-1.365	-1.365\\
-1.364	-1.364\\
-1.363	-1.363\\
-1.362	-1.362\\
-1.361	-1.361\\
-1.36	-1.36\\
-1.359	-1.359\\
-1.358	-1.358\\
-1.357	-1.357\\
-1.356	-1.356\\
-1.355	-1.355\\
-1.354	-1.354\\
-1.353	-1.353\\
-1.352	-1.352\\
-1.351	-1.351\\
-1.35	-1.35\\
-1.349	-1.349\\
-1.348	-1.348\\
-1.347	-1.347\\
-1.346	-1.346\\
-1.345	-1.345\\
-1.344	-1.344\\
-1.343	-1.343\\
-1.342	-1.342\\
-1.341	-1.341\\
-1.34	-1.34\\
-1.339	-1.339\\
-1.338	-1.338\\
-1.337	-1.337\\
-1.336	-1.336\\
-1.335	-1.335\\
-1.334	-1.334\\
-1.333	-1.333\\
-1.332	-1.332\\
-1.331	-1.331\\
-1.33	-1.33\\
-1.329	-1.329\\
-1.328	-1.328\\
-1.327	-1.327\\
-1.326	-1.326\\
-1.325	-1.325\\
-1.324	-1.324\\
-1.323	-1.323\\
-1.322	-1.322\\
-1.321	-1.321\\
-1.32	-1.32\\
-1.319	-1.319\\
-1.318	-1.318\\
-1.317	-1.317\\
-1.316	-1.316\\
-1.315	-1.315\\
-1.314	-1.314\\
-1.313	-1.313\\
-1.312	-1.312\\
-1.311	-1.311\\
-1.31	-1.31\\
-1.309	-1.309\\
-1.308	-1.308\\
-1.307	-1.307\\
-1.306	-1.306\\
-1.305	-1.305\\
-1.304	-1.304\\
-1.303	-1.303\\
-1.302	-1.302\\
-1.301	-1.301\\
-1.3	-1.3\\
-1.299	-1.299\\
-1.298	-1.298\\
-1.297	-1.297\\
-1.296	-1.296\\
-1.295	-1.295\\
-1.294	-1.294\\
-1.293	-1.293\\
-1.292	-1.292\\
-1.291	-1.291\\
-1.29	-1.29\\
-1.289	-1.289\\
-1.288	-1.288\\
-1.287	-1.287\\
-1.286	-1.286\\
-1.285	-1.285\\
-1.284	-1.284\\
-1.283	-1.283\\
-1.282	-1.282\\
-1.281	-1.281\\
-1.28	-1.28\\
-1.279	-1.279\\
-1.278	-1.278\\
-1.277	-1.277\\
-1.276	-1.276\\
-1.275	-1.275\\
-1.274	-1.274\\
-1.273	-1.273\\
-1.272	-1.272\\
-1.271	-1.271\\
-1.27	-1.27\\
-1.269	-1.269\\
-1.268	-1.268\\
-1.267	-1.267\\
-1.266	-1.266\\
-1.265	-1.265\\
-1.264	-1.264\\
-1.263	-1.263\\
-1.262	-1.262\\
-1.261	-1.261\\
-1.26	-1.26\\
-1.259	-1.259\\
-1.258	-1.258\\
-1.257	-1.257\\
-1.256	-1.256\\
-1.255	-1.255\\
-1.254	-1.254\\
-1.253	-1.253\\
-1.252	-1.252\\
-1.251	-1.251\\
-1.25	-1.25\\
-1.249	-1.249\\
-1.248	-1.248\\
-1.247	-1.247\\
-1.246	-1.246\\
-1.245	-1.245\\
-1.244	-1.244\\
-1.243	-1.243\\
-1.242	-1.242\\
-1.241	-1.241\\
-1.24	-1.24\\
-1.239	-1.239\\
-1.238	-1.238\\
-1.237	-1.237\\
-1.236	-1.236\\
-1.235	-1.235\\
-1.234	-1.234\\
-1.233	-1.233\\
-1.232	-1.232\\
-1.231	-1.231\\
-1.23	-1.23\\
-1.229	-1.229\\
-1.228	-1.228\\
-1.227	-1.227\\
-1.226	-1.226\\
-1.225	-1.225\\
-1.224	-1.224\\
-1.223	-1.223\\
-1.222	-1.222\\
-1.221	-1.221\\
-1.22	-1.22\\
-1.219	-1.219\\
-1.218	-1.218\\
-1.217	-1.217\\
-1.216	-1.216\\
-1.215	-1.215\\
-1.214	-1.214\\
-1.213	-1.213\\
-1.212	-1.212\\
-1.211	-1.211\\
-1.21	-1.21\\
-1.209	-1.209\\
-1.208	-1.208\\
-1.207	-1.207\\
-1.206	-1.206\\
-1.205	-1.205\\
-1.204	-1.204\\
-1.203	-1.203\\
-1.202	-1.202\\
-1.201	-1.201\\
-1.2	-1.2\\
-1.199	-1.199\\
-1.198	-1.198\\
-1.197	-1.197\\
-1.196	-1.196\\
-1.195	-1.195\\
-1.194	-1.194\\
-1.193	-1.193\\
-1.192	-1.192\\
-1.191	-1.191\\
-1.19	-1.19\\
-1.189	-1.189\\
-1.188	-1.188\\
-1.187	-1.187\\
-1.186	-1.186\\
-1.185	-1.185\\
-1.184	-1.184\\
-1.183	-1.183\\
-1.182	-1.182\\
-1.181	-1.181\\
-1.18	-1.18\\
-1.179	-1.179\\
-1.178	-1.178\\
-1.177	-1.177\\
-1.176	-1.176\\
-1.175	-1.175\\
-1.174	-1.174\\
-1.173	-1.173\\
-1.172	-1.172\\
-1.171	-1.171\\
-1.17	-1.17\\
-1.169	-1.169\\
-1.168	-1.168\\
-1.167	-1.167\\
-1.166	-1.166\\
-1.165	-1.165\\
-1.164	-1.164\\
-1.163	-1.163\\
-1.162	-1.162\\
-1.161	-1.161\\
-1.16	-1.16\\
-1.159	-1.159\\
-1.158	-1.158\\
-1.157	-1.157\\
-1.156	-1.156\\
-1.155	-1.155\\
-1.154	-1.154\\
-1.153	-1.153\\
-1.152	-1.152\\
-1.151	-1.151\\
-1.15	-1.15\\
-1.149	-1.149\\
-1.148	-1.148\\
-1.147	-1.147\\
-1.146	-1.146\\
-1.145	-1.145\\
-1.144	-1.144\\
-1.143	-1.143\\
-1.142	-1.142\\
-1.141	-1.141\\
-1.14	-1.14\\
-1.139	-1.139\\
-1.138	-1.138\\
-1.137	-1.137\\
-1.136	-1.136\\
-1.135	-1.135\\
-1.134	-1.134\\
-1.133	-1.133\\
-1.132	-1.132\\
-1.131	-1.131\\
-1.13	-1.13\\
-1.129	-1.129\\
-1.128	-1.128\\
-1.127	-1.127\\
-1.126	-1.126\\
-1.125	-1.125\\
-1.124	-1.124\\
-1.123	-1.123\\
-1.122	-1.122\\
-1.121	-1.121\\
-1.12	-1.12\\
-1.119	-1.119\\
-1.118	-1.118\\
-1.117	-1.117\\
-1.116	-1.116\\
-1.115	-1.115\\
-1.114	-1.114\\
-1.113	-1.113\\
-1.112	-1.112\\
-1.111	-1.111\\
-1.11	-1.11\\
-1.109	-1.109\\
-1.108	-1.108\\
-1.107	-1.107\\
-1.106	-1.106\\
-1.105	-1.105\\
-1.104	-1.104\\
-1.103	-1.103\\
-1.102	-1.102\\
-1.101	-1.101\\
-1.1	-1.1\\
-1.099	-1.099\\
-1.098	-1.098\\
-1.097	-1.097\\
-1.096	-1.096\\
-1.095	-1.095\\
-1.094	-1.094\\
-1.093	-1.093\\
-1.092	-1.092\\
-1.091	-1.091\\
-1.09	-1.09\\
-1.089	-1.089\\
-1.088	-1.088\\
-1.087	-1.087\\
-1.086	-1.086\\
-1.085	-1.085\\
-1.084	-1.084\\
-1.083	-1.083\\
-1.082	-1.082\\
-1.081	-1.081\\
-1.08	-1.08\\
-1.079	-1.079\\
-1.078	-1.078\\
-1.077	-1.077\\
-1.076	-1.076\\
-1.075	-1.075\\
-1.074	-1.074\\
-1.073	-1.073\\
-1.072	-1.072\\
-1.071	-1.071\\
-1.07	-1.07\\
-1.069	-1.069\\
-1.068	-1.068\\
-1.067	-1.067\\
-1.066	-1.066\\
-1.065	-1.065\\
-1.064	-1.064\\
-1.063	-1.063\\
-1.062	-1.062\\
-1.061	-1.061\\
-1.06	-1.06\\
-1.059	-1.059\\
-1.058	-1.058\\
-1.057	-1.057\\
-1.056	-1.056\\
-1.055	-1.055\\
-1.054	-1.054\\
-1.053	-1.053\\
-1.052	-1.052\\
-1.051	-1.051\\
-1.05	-1.05\\
-1.049	-1.049\\
-1.048	-1.048\\
-1.047	-1.047\\
-1.046	-1.046\\
-1.045	-1.045\\
-1.044	-1.044\\
-1.043	-1.043\\
-1.042	-1.042\\
-1.041	-1.041\\
-1.04	-1.04\\
-1.039	-1.039\\
-1.038	-1.038\\
-1.037	-1.037\\
-1.036	-1.036\\
-1.035	-1.035\\
-1.034	-1.034\\
-1.033	-1.033\\
-1.032	-1.032\\
-1.031	-1.031\\
-1.03	-1.03\\
-1.029	-1.029\\
-1.028	-1.028\\
-1.027	-1.027\\
-1.026	-1.026\\
-1.025	-1.025\\
-1.024	-1.024\\
-1.023	-1.023\\
-1.022	-1.022\\
-1.021	-1.021\\
-1.02	-1.02\\
-1.019	-1.019\\
-1.018	-1.018\\
-1.017	-1.017\\
-1.016	-1.016\\
-1.015	-1.015\\
-1.014	-1.014\\
-1.013	-1.013\\
-1.012	-1.012\\
-1.011	-1.011\\
-1.01	-1.01\\
-1.009	-1.009\\
-1.008	-1.008\\
-1.007	-1.007\\
-1.006	-1.006\\
-1.005	-1.005\\
-1.004	-1.004\\
-1.003	-1.003\\
-1.002	-1.002\\
-1.001	-1.001\\
-1	-1\\
-0.999	-0.999\\
-0.998	-0.998\\
-0.997	-0.997\\
-0.996	-0.996\\
-0.995	-0.995\\
-0.994	-0.994\\
-0.993	-0.993\\
-0.992	-0.992\\
-0.991	-0.991\\
-0.99	-0.99\\
-0.989	-0.989\\
-0.988	-0.988\\
-0.987	-0.987\\
-0.986	-0.986\\
-0.985	-0.985\\
-0.984	-0.984\\
-0.983	-0.983\\
-0.982	-0.982\\
-0.981	-0.981\\
-0.98	-0.98\\
-0.979	-0.979\\
-0.978	-0.978\\
-0.977	-0.977\\
-0.976	-0.976\\
-0.975	-0.975\\
-0.974	-0.974\\
-0.973	-0.973\\
-0.972	-0.972\\
-0.971	-0.971\\
-0.97	-0.97\\
-0.969	-0.969\\
-0.968	-0.968\\
-0.967	-0.967\\
-0.966	-0.966\\
-0.965	-0.965\\
-0.964	-0.964\\
-0.963	-0.963\\
-0.962	-0.962\\
-0.961	-0.961\\
-0.96	-0.96\\
-0.959	-0.959\\
-0.958	-0.958\\
-0.957	-0.957\\
-0.956	-0.956\\
-0.955	-0.955\\
-0.954	-0.954\\
-0.953	-0.953\\
-0.952	-0.952\\
-0.951	-0.951\\
-0.95	-0.95\\
-0.949	-0.949\\
-0.948	-0.948\\
-0.947	-0.947\\
-0.946	-0.946\\
-0.945	-0.945\\
-0.944	-0.944\\
-0.943	-0.943\\
-0.942	-0.942\\
-0.941	-0.941\\
-0.94	-0.94\\
-0.939	-0.939\\
-0.938	-0.938\\
-0.937	-0.937\\
-0.936	-0.936\\
-0.935	-0.935\\
-0.934	-0.934\\
-0.933	-0.933\\
-0.932	-0.932\\
-0.931	-0.931\\
-0.93	-0.93\\
-0.929	-0.929\\
-0.928	-0.928\\
-0.927	-0.927\\
-0.926	-0.926\\
-0.925	-0.925\\
-0.924	-0.924\\
-0.923	-0.923\\
-0.922	-0.922\\
-0.921	-0.921\\
-0.92	-0.92\\
-0.919	-0.919\\
-0.918	-0.918\\
-0.917	-0.917\\
-0.916	-0.916\\
-0.915	-0.915\\
-0.914	-0.914\\
-0.913	-0.913\\
-0.912	-0.912\\
-0.911	-0.911\\
-0.91	-0.91\\
-0.909	-0.909\\
-0.908	-0.908\\
-0.907	-0.907\\
-0.906	-0.906\\
-0.905	-0.905\\
-0.904	-0.904\\
-0.903	-0.903\\
-0.902	-0.902\\
-0.901	-0.901\\
-0.9	-0.9\\
-0.899	-0.899\\
-0.898	-0.898\\
-0.897	-0.897\\
-0.896	-0.896\\
-0.895	-0.895\\
-0.894	-0.894\\
-0.893	-0.893\\
-0.892	-0.892\\
-0.891	-0.891\\
-0.89	-0.89\\
-0.889	-0.889\\
-0.888	-0.888\\
-0.887	-0.887\\
-0.886	-0.886\\
-0.885	-0.885\\
-0.884	-0.884\\
-0.883	-0.883\\
-0.882	-0.882\\
-0.881	-0.881\\
-0.88	-0.88\\
-0.879	-0.879\\
-0.878	-0.878\\
-0.877	-0.877\\
-0.876	-0.876\\
-0.875	-0.875\\
-0.874	-0.874\\
-0.873	-0.873\\
-0.872	-0.872\\
-0.871	-0.871\\
-0.87	-0.87\\
-0.869	-0.869\\
-0.868	-0.868\\
-0.867	-0.867\\
-0.866	-0.866\\
-0.865	-0.865\\
-0.864	-0.864\\
-0.863	-0.863\\
-0.862	-0.862\\
-0.861	-0.861\\
-0.86	-0.86\\
-0.859	-0.859\\
-0.858	-0.858\\
-0.857	-0.857\\
-0.856	-0.856\\
-0.855	-0.855\\
-0.854	-0.854\\
-0.853	-0.853\\
-0.852	-0.852\\
-0.851	-0.851\\
-0.85	-0.85\\
-0.849	-0.849\\
-0.848	-0.848\\
-0.847	-0.847\\
-0.846	-0.846\\
-0.845	-0.845\\
-0.844	-0.844\\
-0.843	-0.843\\
-0.842	-0.842\\
-0.841	-0.841\\
-0.84	-0.84\\
-0.839	-0.839\\
-0.838	-0.838\\
-0.837	-0.837\\
-0.836	-0.836\\
-0.835	-0.835\\
-0.834	-0.834\\
-0.833	-0.833\\
-0.832	-0.832\\
-0.831	-0.831\\
-0.83	-0.83\\
-0.829	-0.829\\
-0.828	-0.828\\
-0.827	-0.827\\
-0.826	-0.826\\
-0.825	-0.825\\
-0.824	-0.824\\
-0.823	-0.823\\
-0.822	-0.822\\
-0.821	-0.821\\
-0.82	-0.82\\
-0.819	-0.819\\
-0.818	-0.818\\
-0.817	-0.817\\
-0.816	-0.816\\
-0.815	-0.815\\
-0.814	-0.814\\
-0.813	-0.813\\
-0.812	-0.812\\
-0.811	-0.811\\
-0.81	-0.81\\
-0.809	-0.809\\
-0.808	-0.808\\
-0.807	-0.807\\
-0.806	-0.806\\
-0.805	-0.805\\
-0.804	-0.804\\
-0.803	-0.803\\
-0.802	-0.802\\
-0.801	-0.801\\
-0.8	-0.8\\
-0.799	-0.799\\
-0.798	-0.798\\
-0.797	-0.797\\
-0.796	-0.796\\
-0.795	-0.795\\
-0.794	-0.794\\
-0.793	-0.793\\
-0.792	-0.792\\
-0.791	-0.791\\
-0.79	-0.79\\
-0.789	-0.789\\
-0.788	-0.788\\
-0.787	-0.787\\
-0.786	-0.786\\
-0.785	-0.785\\
-0.784	-0.784\\
-0.783	-0.783\\
-0.782	-0.782\\
-0.781	-0.781\\
-0.78	-0.78\\
-0.779	-0.779\\
-0.778	-0.778\\
-0.777	-0.777\\
-0.776	-0.776\\
-0.775	-0.775\\
-0.774	-0.774\\
-0.773	-0.773\\
-0.772	-0.772\\
-0.771	-0.771\\
-0.77	-0.77\\
-0.769	-0.769\\
-0.768	-0.768\\
-0.767	-0.767\\
-0.766	-0.766\\
-0.765	-0.765\\
-0.764	-0.764\\
-0.763	-0.763\\
-0.762	-0.762\\
-0.761	-0.761\\
-0.76	-0.76\\
-0.759	-0.759\\
-0.758	-0.758\\
-0.757	-0.757\\
-0.756	-0.756\\
-0.755	-0.755\\
-0.754	-0.754\\
-0.753	-0.753\\
-0.752	-0.752\\
-0.751	-0.751\\
-0.75	-0.75\\
-0.749	-0.749\\
-0.748	-0.748\\
-0.747	-0.747\\
-0.746	-0.746\\
-0.745	-0.745\\
-0.744	-0.744\\
-0.743	-0.743\\
-0.742	-0.742\\
-0.741	-0.741\\
-0.74	-0.74\\
-0.739	-0.739\\
-0.738	-0.738\\
-0.737	-0.737\\
-0.736	-0.736\\
-0.735	-0.735\\
-0.734	-0.734\\
-0.733	-0.733\\
-0.732	-0.732\\
-0.731	-0.731\\
-0.73	-0.73\\
-0.729	-0.729\\
-0.728	-0.728\\
-0.727	-0.727\\
-0.726	-0.726\\
-0.725	-0.725\\
-0.724	-0.724\\
-0.723	-0.723\\
-0.722	-0.722\\
-0.721	-0.721\\
-0.72	-0.72\\
-0.719	-0.719\\
-0.718	-0.718\\
-0.717	-0.717\\
-0.716	-0.716\\
-0.715	-0.715\\
-0.714	-0.714\\
-0.713	-0.713\\
-0.712	-0.712\\
-0.711	-0.711\\
-0.71	-0.71\\
-0.709	-0.709\\
-0.708	-0.708\\
-0.707	-0.707\\
-0.706	-0.706\\
-0.705	-0.705\\
-0.704	-0.704\\
-0.703	-0.703\\
-0.702	-0.702\\
-0.701	-0.701\\
-0.7	-0.7\\
-0.699	-0.699\\
-0.698	-0.698\\
-0.697	-0.697\\
-0.696	-0.696\\
-0.695	-0.695\\
-0.694	-0.694\\
-0.693	-0.693\\
-0.692	-0.692\\
-0.691	-0.691\\
-0.69	-0.69\\
-0.689	-0.689\\
-0.688	-0.688\\
-0.687	-0.687\\
-0.686	-0.686\\
-0.685	-0.685\\
-0.684	-0.684\\
-0.683	-0.683\\
-0.682	-0.682\\
-0.681	-0.681\\
-0.68	-0.68\\
-0.679	-0.679\\
-0.678	-0.678\\
-0.677	-0.677\\
-0.676	-0.676\\
-0.675	-0.675\\
-0.674	-0.674\\
-0.673	-0.673\\
-0.672	-0.672\\
-0.671	-0.671\\
-0.67	-0.67\\
-0.669	-0.669\\
-0.668	-0.668\\
-0.667	-0.667\\
-0.666	-0.666\\
-0.665	-0.665\\
-0.664	-0.664\\
-0.663	-0.663\\
-0.662	-0.662\\
-0.661	-0.661\\
-0.66	-0.66\\
-0.659	-0.659\\
-0.658	-0.658\\
-0.657	-0.657\\
-0.656	-0.656\\
-0.655	-0.655\\
-0.654	-0.654\\
-0.653	-0.653\\
-0.652	-0.652\\
-0.651	-0.651\\
-0.65	-0.65\\
-0.649	-0.649\\
-0.648	-0.648\\
-0.647	-0.647\\
-0.646	-0.646\\
-0.645	-0.645\\
-0.644	-0.644\\
-0.643	-0.643\\
-0.642	-0.642\\
-0.641	-0.641\\
-0.64	-0.64\\
-0.639	-0.639\\
-0.638	-0.638\\
-0.637	-0.637\\
-0.636	-0.636\\
-0.635	-0.635\\
-0.634	-0.634\\
-0.633	-0.633\\
-0.632	-0.632\\
-0.631	-0.631\\
-0.63	-0.63\\
-0.629	-0.629\\
-0.628	-0.628\\
-0.627	-0.627\\
-0.626	-0.626\\
-0.625	-0.625\\
-0.624	-0.624\\
-0.623	-0.623\\
-0.622	-0.622\\
-0.621	-0.621\\
-0.62	-0.62\\
-0.619	-0.619\\
-0.618	-0.618\\
-0.617	-0.617\\
-0.616	-0.616\\
-0.615	-0.615\\
-0.614	-0.614\\
-0.613	-0.613\\
-0.612	-0.612\\
-0.611	-0.611\\
-0.61	-0.61\\
-0.609	-0.609\\
-0.608	-0.608\\
-0.607	-0.607\\
-0.606	-0.606\\
-0.605	-0.605\\
-0.604	-0.604\\
-0.603	-0.603\\
-0.602	-0.602\\
-0.601	-0.601\\
-0.6	-0.6\\
-0.599	-0.599\\
-0.598	-0.598\\
-0.597	-0.597\\
-0.596	-0.596\\
-0.595	-0.595\\
-0.594	-0.594\\
-0.593	-0.593\\
-0.592	-0.592\\
-0.591	-0.591\\
-0.59	-0.59\\
-0.589	-0.589\\
-0.588	-0.588\\
-0.587	-0.587\\
-0.586	-0.586\\
-0.585	-0.585\\
-0.584	-0.584\\
-0.583	-0.583\\
-0.582	-0.582\\
-0.581	-0.581\\
-0.58	-0.58\\
-0.579	-0.579\\
-0.578	-0.578\\
-0.577	-0.577\\
-0.576	-0.576\\
-0.575	-0.575\\
-0.574	-0.574\\
-0.573	-0.573\\
-0.572	-0.572\\
-0.571	-0.571\\
-0.57	-0.57\\
-0.569	-0.569\\
-0.568	-0.568\\
-0.567	-0.567\\
-0.566	-0.566\\
-0.565	-0.565\\
-0.564	-0.564\\
-0.563	-0.563\\
-0.562	-0.562\\
-0.561	-0.561\\
-0.56	-0.56\\
-0.559	-0.559\\
-0.558	-0.558\\
-0.557	-0.557\\
-0.556	-0.556\\
-0.555	-0.555\\
-0.554	-0.554\\
-0.553	-0.553\\
-0.552	-0.552\\
-0.551	-0.551\\
-0.55	-0.55\\
-0.549	-0.549\\
-0.548	-0.548\\
-0.547	-0.547\\
-0.546	-0.546\\
-0.545	-0.545\\
-0.544	-0.544\\
-0.543	-0.543\\
-0.542	-0.542\\
-0.541	-0.541\\
-0.54	-0.54\\
-0.539	-0.539\\
-0.538	-0.538\\
-0.537	-0.537\\
-0.536	-0.536\\
-0.535	-0.535\\
-0.534	-0.534\\
-0.533	-0.533\\
-0.532	-0.532\\
-0.531	-0.531\\
-0.53	-0.53\\
-0.529	-0.529\\
-0.528	-0.528\\
-0.527	-0.527\\
-0.526	-0.526\\
-0.525	-0.525\\
-0.524	-0.524\\
-0.523	-0.523\\
-0.522	-0.522\\
-0.521	-0.521\\
-0.52	-0.52\\
-0.519	-0.519\\
-0.518	-0.518\\
-0.517	-0.517\\
-0.516	-0.516\\
-0.515	-0.515\\
-0.514	-0.514\\
-0.513	-0.513\\
-0.512	-0.512\\
-0.511	-0.511\\
-0.51	-0.51\\
-0.509	-0.509\\
-0.508	-0.508\\
-0.507	-0.507\\
-0.506	-0.506\\
-0.505	-0.505\\
-0.504	-0.504\\
-0.503	-0.503\\
-0.502	-0.502\\
-0.501	-0.501\\
-0.5	-0.5\\
-0.499	-0.499\\
-0.498	-0.498\\
-0.497	-0.497\\
-0.496	-0.496\\
-0.495	-0.495\\
-0.494	-0.494\\
-0.493	-0.493\\
-0.492	-0.492\\
-0.491	-0.491\\
-0.49	-0.49\\
-0.489	-0.489\\
-0.488	-0.488\\
-0.487	-0.487\\
-0.486	-0.486\\
-0.485	-0.485\\
-0.484	-0.484\\
-0.483	-0.483\\
-0.482	-0.482\\
-0.481	-0.481\\
-0.48	-0.48\\
-0.479	-0.479\\
-0.478	-0.478\\
-0.477	-0.477\\
-0.476	-0.476\\
-0.475	-0.475\\
-0.474	-0.474\\
-0.473	-0.473\\
-0.472	-0.472\\
-0.471	-0.471\\
-0.47	-0.47\\
-0.469	-0.469\\
-0.468	-0.468\\
-0.467	-0.467\\
-0.466	-0.466\\
-0.465	-0.465\\
-0.464	-0.464\\
-0.463	-0.463\\
-0.462	-0.462\\
-0.461	-0.461\\
-0.46	-0.46\\
-0.459	-0.459\\
-0.458	-0.458\\
-0.457	-0.457\\
-0.456	-0.456\\
-0.455	-0.455\\
-0.454	-0.454\\
-0.453	-0.453\\
-0.452	-0.452\\
-0.451	-0.451\\
-0.45	-0.45\\
-0.449	-0.449\\
-0.448	-0.448\\
-0.447	-0.447\\
-0.446	-0.446\\
-0.445	-0.445\\
-0.444	-0.444\\
-0.443	-0.443\\
-0.442	-0.442\\
-0.441	-0.441\\
-0.44	-0.44\\
-0.439	-0.439\\
-0.438	-0.438\\
-0.437	-0.437\\
-0.436	-0.436\\
-0.435	-0.435\\
-0.434	-0.434\\
-0.433	-0.433\\
-0.432	-0.432\\
-0.431	-0.431\\
-0.43	-0.43\\
-0.429	-0.429\\
-0.428	-0.428\\
-0.427	-0.427\\
-0.426	-0.426\\
-0.425	-0.425\\
-0.424	-0.424\\
-0.423	-0.423\\
-0.422	-0.422\\
-0.421	-0.421\\
-0.42	-0.42\\
-0.419	-0.419\\
-0.418	-0.418\\
-0.417	-0.417\\
-0.416	-0.416\\
-0.415	-0.415\\
-0.414	-0.414\\
-0.413	-0.413\\
-0.412	-0.412\\
-0.411	-0.411\\
-0.41	-0.41\\
-0.409	-0.409\\
-0.408	-0.408\\
-0.407	-0.407\\
-0.406	-0.406\\
-0.405	-0.405\\
-0.404	-0.404\\
-0.403	-0.403\\
-0.402	-0.402\\
-0.401	-0.401\\
-0.4	-0.4\\
-0.399	-0.399\\
-0.398	-0.398\\
-0.397	-0.397\\
-0.396	-0.396\\
-0.395	-0.395\\
-0.394	-0.394\\
-0.393	-0.393\\
-0.392	-0.392\\
-0.391	-0.391\\
-0.39	-0.39\\
-0.389	-0.389\\
-0.388	-0.388\\
-0.387	-0.387\\
-0.386	-0.386\\
-0.385	-0.385\\
-0.384	-0.384\\
-0.383	-0.383\\
-0.382	-0.382\\
-0.381	-0.381\\
-0.38	-0.38\\
-0.379	-0.379\\
-0.378	-0.378\\
-0.377	-0.377\\
-0.376	-0.376\\
-0.375	-0.375\\
-0.374	-0.374\\
-0.373	-0.373\\
-0.372	-0.372\\
-0.371	-0.371\\
-0.37	-0.37\\
-0.369	-0.369\\
-0.368	-0.368\\
-0.367	-0.367\\
-0.366	-0.366\\
-0.365	-0.365\\
-0.364	-0.364\\
-0.363	-0.363\\
-0.362	-0.362\\
-0.361	-0.361\\
-0.36	-0.36\\
-0.359	-0.359\\
-0.358	-0.358\\
-0.357	-0.357\\
-0.356	-0.356\\
-0.355	-0.355\\
-0.354	-0.354\\
-0.353	-0.353\\
-0.352	-0.352\\
-0.351	-0.351\\
-0.35	-0.35\\
-0.349	-0.349\\
-0.348	-0.348\\
-0.347	-0.347\\
-0.346	-0.346\\
-0.345	-0.345\\
-0.344	-0.344\\
-0.343	-0.343\\
-0.342	-0.342\\
-0.341	-0.341\\
-0.34	-0.34\\
-0.339	-0.339\\
-0.338	-0.338\\
-0.337	-0.337\\
-0.336	-0.336\\
-0.335	-0.335\\
-0.334	-0.334\\
-0.333	-0.333\\
-0.332	-0.332\\
-0.331	-0.331\\
-0.33	-0.33\\
-0.329	-0.329\\
-0.328	-0.328\\
-0.327	-0.327\\
-0.326	-0.326\\
-0.325	-0.325\\
-0.324	-0.324\\
-0.323	-0.323\\
-0.322	-0.322\\
-0.321	-0.321\\
-0.32	-0.32\\
-0.319	-0.319\\
-0.318	-0.318\\
-0.317	-0.317\\
-0.316	-0.316\\
-0.315	-0.315\\
-0.314	-0.314\\
-0.313	-0.313\\
-0.312	-0.312\\
-0.311	-0.311\\
-0.31	-0.31\\
-0.309	-0.309\\
-0.308	-0.308\\
-0.307	-0.307\\
-0.306	-0.306\\
-0.305	-0.305\\
-0.304	-0.304\\
-0.303	-0.303\\
-0.302	-0.302\\
-0.301	-0.301\\
-0.3	-0.3\\
-0.299	-0.299\\
-0.298	-0.298\\
-0.297	-0.297\\
-0.296	-0.296\\
-0.295	-0.295\\
-0.294	-0.294\\
-0.293	-0.293\\
-0.292	-0.292\\
-0.291	-0.291\\
-0.29	-0.29\\
-0.289	-0.289\\
-0.288	-0.288\\
-0.287	-0.287\\
-0.286	-0.286\\
-0.285	-0.285\\
-0.284	-0.284\\
-0.283	-0.283\\
-0.282	-0.282\\
-0.281	-0.281\\
-0.28	-0.28\\
-0.279	-0.279\\
-0.278	-0.278\\
-0.277	-0.277\\
-0.276	-0.276\\
-0.275	-0.275\\
-0.274	-0.274\\
-0.273	-0.273\\
-0.272	-0.272\\
-0.271	-0.271\\
-0.27	-0.27\\
-0.269	-0.269\\
-0.268	-0.268\\
-0.267	-0.267\\
-0.266	-0.266\\
-0.265	-0.265\\
-0.264	-0.264\\
-0.263	-0.263\\
-0.262	-0.262\\
-0.261	-0.261\\
-0.26	-0.26\\
-0.259	-0.259\\
-0.258	-0.258\\
-0.257	-0.257\\
-0.256	-0.256\\
-0.255	-0.255\\
-0.254	-0.254\\
-0.253	-0.253\\
-0.252	-0.252\\
-0.251	-0.251\\
-0.25	-0.25\\
-0.249	-0.249\\
-0.248	-0.248\\
-0.247	-0.247\\
-0.246	-0.246\\
-0.245	-0.245\\
-0.244	-0.244\\
-0.243	-0.243\\
-0.242	-0.242\\
-0.241	-0.241\\
-0.24	-0.24\\
-0.239	-0.239\\
-0.238	-0.238\\
-0.237	-0.237\\
-0.236	-0.236\\
-0.235	-0.235\\
-0.234	-0.234\\
-0.233	-0.233\\
-0.232	-0.232\\
-0.231	-0.231\\
-0.23	-0.23\\
-0.229	-0.229\\
-0.228	-0.228\\
-0.227	-0.227\\
-0.226	-0.226\\
-0.225	-0.225\\
-0.224	-0.224\\
-0.223	-0.223\\
-0.222	-0.222\\
-0.221	-0.221\\
-0.22	-0.22\\
-0.219	-0.219\\
-0.218	-0.218\\
-0.217	-0.217\\
-0.216	-0.216\\
-0.215	-0.215\\
-0.214	-0.214\\
-0.213	-0.213\\
-0.212	-0.212\\
-0.211	-0.211\\
-0.21	-0.21\\
-0.209	-0.209\\
-0.208	-0.208\\
-0.207	-0.207\\
-0.206	-0.206\\
-0.205	-0.205\\
-0.204	-0.204\\
-0.203	-0.203\\
-0.202	-0.202\\
-0.201	-0.201\\
-0.2	-0.2\\
-0.199	-0.199\\
-0.198	-0.198\\
-0.197	-0.197\\
-0.196	-0.196\\
-0.195	-0.195\\
-0.194	-0.194\\
-0.193	-0.193\\
-0.192	-0.192\\
-0.191	-0.191\\
-0.19	-0.19\\
-0.189	-0.189\\
-0.188	-0.188\\
-0.187	-0.187\\
-0.186	-0.186\\
-0.185	-0.185\\
-0.184	-0.184\\
-0.183	-0.183\\
-0.182	-0.182\\
-0.181	-0.181\\
-0.18	-0.18\\
-0.179	-0.179\\
-0.178	-0.178\\
-0.177	-0.177\\
-0.176	-0.176\\
-0.175	-0.175\\
-0.174	-0.174\\
-0.173	-0.173\\
-0.172	-0.172\\
-0.171	-0.171\\
-0.17	-0.17\\
-0.169	-0.169\\
-0.168	-0.168\\
-0.167	-0.167\\
-0.166	-0.166\\
-0.165	-0.165\\
-0.164	-0.164\\
-0.163	-0.163\\
-0.162	-0.162\\
-0.161	-0.161\\
-0.16	-0.16\\
-0.159	-0.159\\
-0.158	-0.158\\
-0.157	-0.157\\
-0.156	-0.156\\
-0.155	-0.155\\
-0.154	-0.154\\
-0.153	-0.153\\
-0.152	-0.152\\
-0.151	-0.151\\
-0.15	-0.15\\
-0.149	-0.149\\
-0.148	-0.148\\
-0.147	-0.147\\
-0.146	-0.146\\
-0.145	-0.145\\
-0.144	-0.144\\
-0.143	-0.143\\
-0.142	-0.142\\
-0.141	-0.141\\
-0.14	-0.14\\
-0.139	-0.139\\
-0.138	-0.138\\
-0.137	-0.137\\
-0.136	-0.136\\
-0.135	-0.135\\
-0.134	-0.134\\
-0.133	-0.133\\
-0.132	-0.132\\
-0.131	-0.131\\
-0.13	-0.13\\
-0.129	-0.129\\
-0.128	-0.128\\
-0.127	-0.127\\
-0.126	-0.126\\
-0.125	-0.125\\
-0.124	-0.124\\
-0.123	-0.123\\
-0.122	-0.122\\
-0.121	-0.121\\
-0.12	-0.12\\
-0.119	-0.119\\
-0.118	-0.118\\
-0.117	-0.117\\
-0.116	-0.116\\
-0.115	-0.115\\
-0.114	-0.114\\
-0.113	-0.113\\
-0.112	-0.112\\
-0.111	-0.111\\
-0.11	-0.11\\
-0.109	-0.109\\
-0.108	-0.108\\
-0.107	-0.107\\
-0.106	-0.106\\
-0.105	-0.105\\
-0.104	-0.104\\
-0.103	-0.103\\
-0.102	-0.102\\
-0.101	-0.101\\
-0.1	-0.1\\
-0.099	-0.099\\
-0.098	-0.098\\
-0.097	-0.097\\
-0.096	-0.096\\
-0.095	-0.095\\
-0.094	-0.094\\
-0.093	-0.093\\
-0.092	-0.092\\
-0.091	-0.091\\
-0.09	-0.09\\
-0.089	-0.089\\
-0.088	-0.088\\
-0.087	-0.087\\
-0.086	-0.086\\
-0.085	-0.085\\
-0.084	-0.084\\
-0.083	-0.083\\
-0.082	-0.082\\
-0.081	-0.081\\
-0.08	-0.08\\
-0.079	-0.079\\
-0.078	-0.078\\
-0.077	-0.077\\
-0.076	-0.076\\
-0.075	-0.075\\
-0.074	-0.074\\
-0.073	-0.073\\
-0.072	-0.072\\
-0.071	-0.071\\
-0.07	-0.07\\
-0.069	-0.069\\
-0.068	-0.068\\
-0.067	-0.067\\
-0.066	-0.066\\
-0.065	-0.065\\
-0.064	-0.064\\
-0.063	-0.063\\
-0.062	-0.062\\
-0.061	-0.061\\
-0.06	-0.06\\
-0.059	-0.059\\
-0.058	-0.058\\
-0.057	-0.057\\
-0.056	-0.056\\
-0.055	-0.055\\
-0.054	-0.054\\
-0.053	-0.053\\
-0.052	-0.052\\
-0.051	-0.051\\
-0.05	-0.05\\
-0.049	-0.049\\
-0.048	-0.048\\
-0.047	-0.047\\
-0.046	-0.046\\
-0.045	-0.045\\
-0.044	-0.044\\
-0.043	-0.043\\
-0.042	-0.042\\
-0.041	-0.041\\
-0.04	-0.04\\
-0.039	-0.039\\
-0.038	-0.038\\
-0.037	-0.037\\
-0.036	-0.036\\
-0.035	-0.035\\
-0.034	-0.034\\
-0.033	-0.033\\
-0.032	-0.032\\
-0.031	-0.031\\
-0.03	-0.03\\
-0.029	-0.029\\
-0.028	-0.028\\
-0.027	-0.027\\
-0.026	-0.026\\
-0.025	-0.025\\
-0.024	-0.024\\
-0.023	-0.023\\
-0.022	-0.022\\
-0.021	-0.021\\
-0.02	-0.02\\
-0.019	-0.019\\
-0.018	-0.018\\
-0.017	-0.017\\
-0.016	-0.016\\
-0.015	-0.015\\
-0.014	-0.014\\
-0.013	-0.013\\
-0.012	-0.012\\
-0.011	-0.011\\
-0.01	-0.01\\
-0.009	-0.009\\
-0.008	-0.008\\
-0.007	-0.007\\
-0.006	-0.006\\
-0.005	-0.005\\
-0.004	-0.004\\
-0.003	-0.003\\
-0.002	-0.002\\
-0.001	-0.001\\
0	0\\
};
\addplot [color=myblue, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
};
%\addlegendentry{data1}

\addplot [color=myred, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-4	-3\\
-3.999	-3\\
-3.998	-3\\
-3.997	-3\\
-3.996	-3\\
-3.995	-3\\
-3.994	-3\\
-3.993	-3\\
-3.992	-3\\
-3.991	-3\\
-3.99	-3\\
-3.989	-3\\
-3.988	-3\\
-3.987	-3\\
-3.986	-3\\
-3.985	-3\\
-3.984	-3\\
-3.983	-3\\
-3.982	-3\\
-3.981	-3\\
-3.98	-3\\
-3.979	-3\\
-3.978	-3\\
-3.977	-3\\
-3.976	-3\\
-3.975	-3\\
-3.974	-3\\
-3.973	-3\\
-3.972	-3\\
-3.971	-3\\
-3.97	-3\\
-3.969	-3\\
-3.968	-3\\
-3.967	-3\\
-3.966	-3\\
-3.965	-3\\
-3.964	-3\\
-3.963	-3\\
-3.962	-3\\
-3.961	-3\\
-3.96	-3\\
-3.959	-3\\
-3.958	-3\\
-3.957	-3\\
-3.956	-3\\
-3.955	-3\\
-3.954	-3\\
-3.953	-3\\
-3.952	-3\\
-3.951	-3\\
-3.95	-3\\
-3.949	-3\\
-3.948	-3\\
-3.947	-3\\
-3.946	-3\\
-3.945	-3\\
-3.944	-3\\
-3.943	-3\\
-3.942	-3\\
-3.941	-3\\
-3.94	-3\\
-3.939	-3\\
-3.938	-3\\
-3.937	-3\\
-3.936	-3\\
-3.935	-3\\
-3.934	-3\\
-3.933	-3\\
-3.932	-3\\
-3.931	-3\\
-3.93	-3\\
-3.929	-3\\
-3.928	-3\\
-3.927	-3\\
-3.926	-3\\
-3.925	-3\\
-3.924	-3\\
-3.923	-3\\
-3.922	-3\\
-3.921	-3\\
-3.92	-3\\
-3.919	-3\\
-3.918	-3\\
-3.917	-3\\
-3.916	-3\\
-3.915	-3\\
-3.914	-3\\
-3.913	-3\\
-3.912	-3\\
-3.911	-3\\
-3.91	-3\\
-3.909	-3\\
-3.908	-3\\
-3.907	-3\\
-3.906	-3\\
-3.905	-3\\
-3.904	-3\\
-3.903	-3\\
-3.902	-3\\
-3.901	-3\\
-3.9	-3\\
-3.899	-3\\
-3.898	-3\\
-3.897	-3\\
-3.896	-3\\
-3.895	-3\\
-3.894	-3\\
-3.893	-3\\
-3.892	-3\\
-3.891	-3\\
-3.89	-3\\
-3.889	-3\\
-3.888	-3\\
-3.887	-3\\
-3.886	-3\\
-3.885	-3\\
-3.884	-3\\
-3.883	-3\\
-3.882	-3\\
-3.881	-3\\
-3.88	-3\\
-3.879	-3\\
-3.878	-3\\
-3.877	-3\\
-3.876	-3\\
-3.875	-3\\
-3.874	-3\\
-3.873	-3\\
-3.872	-3\\
-3.871	-3\\
-3.87	-3\\
-3.869	-3\\
-3.868	-3\\
-3.867	-3\\
-3.866	-3\\
-3.865	-3\\
-3.864	-3\\
-3.863	-3\\
-3.862	-3\\
-3.861	-3\\
-3.86	-3\\
-3.859	-3\\
-3.858	-3\\
-3.857	-3\\
-3.856	-3\\
-3.855	-3\\
-3.854	-3\\
-3.853	-3\\
-3.852	-3\\
-3.851	-3\\
-3.85	-3\\
-3.849	-3\\
-3.848	-3\\
-3.847	-3\\
-3.846	-3\\
-3.845	-3\\
-3.844	-3\\
-3.843	-3\\
-3.842	-3\\
-3.841	-3\\
-3.84	-3\\
-3.839	-3\\
-3.838	-3\\
-3.837	-3\\
-3.836	-3\\
-3.835	-3\\
-3.834	-3\\
-3.833	-3\\
-3.832	-3\\
-3.831	-3\\
-3.83	-3\\
-3.829	-3\\
-3.828	-3\\
-3.827	-3\\
-3.826	-3\\
-3.825	-3\\
-3.824	-3\\
-3.823	-3\\
-3.822	-3\\
-3.821	-3\\
-3.82	-3\\
-3.819	-3\\
-3.818	-3\\
-3.817	-3\\
-3.816	-3\\
-3.815	-3\\
-3.814	-3\\
-3.813	-3\\
-3.812	-3\\
-3.811	-3\\
-3.81	-3\\
-3.809	-3\\
-3.808	-3\\
-3.807	-3\\
-3.806	-3\\
-3.805	-3\\
-3.804	-3\\
-3.803	-3\\
-3.802	-3\\
-3.801	-3\\
-3.8	-3\\
-3.799	-3\\
-3.798	-3\\
-3.797	-3\\
-3.796	-3\\
-3.795	-3\\
-3.794	-3\\
-3.793	-3\\
-3.792	-3\\
-3.791	-3\\
-3.79	-3\\
-3.789	-3\\
-3.788	-3\\
-3.787	-3\\
-3.786	-3\\
-3.785	-3\\
-3.784	-3\\
-3.783	-3\\
-3.782	-3\\
-3.781	-3\\
-3.78	-3\\
-3.779	-3\\
-3.778	-3\\
-3.777	-3\\
-3.776	-3\\
-3.775	-3\\
-3.774	-3\\
-3.773	-3\\
-3.772	-3\\
-3.771	-3\\
-3.77	-3\\
-3.769	-3\\
-3.768	-3\\
-3.767	-3\\
-3.766	-3\\
-3.765	-3\\
-3.764	-3\\
-3.763	-3\\
-3.762	-3\\
-3.761	-3\\
-3.76	-3\\
-3.759	-3\\
-3.758	-3\\
-3.757	-3\\
-3.756	-3\\
-3.755	-3\\
-3.754	-3\\
-3.753	-3\\
-3.752	-3\\
-3.751	-3\\
-3.75	-3\\
-3.749	-3\\
-3.748	-3\\
-3.747	-3\\
-3.746	-3\\
-3.745	-3\\
-3.744	-3\\
-3.743	-3\\
-3.742	-3\\
-3.741	-3\\
-3.74	-3\\
-3.739	-3\\
-3.738	-3\\
-3.737	-3\\
-3.736	-3\\
-3.735	-3\\
-3.734	-3\\
-3.733	-3\\
-3.732	-3\\
-3.731	-3\\
-3.73	-3\\
-3.729	-3\\
-3.728	-3\\
-3.727	-3\\
-3.726	-3\\
-3.725	-3\\
-3.724	-3\\
-3.723	-3\\
-3.722	-3\\
-3.721	-3\\
-3.72	-3\\
-3.719	-3\\
-3.718	-3\\
-3.717	-3\\
-3.716	-3\\
-3.715	-3\\
-3.714	-3\\
-3.713	-3\\
-3.712	-3\\
-3.711	-3\\
-3.71	-3\\
-3.709	-3\\
-3.708	-3\\
-3.707	-3\\
-3.706	-3\\
-3.705	-3\\
-3.704	-3\\
-3.703	-3\\
-3.702	-3\\
-3.701	-3\\
-3.7	-3\\
-3.699	-3\\
-3.698	-3\\
-3.697	-3\\
-3.696	-3\\
-3.695	-3\\
-3.694	-3\\
-3.693	-3\\
-3.692	-3\\
-3.691	-3\\
-3.69	-3\\
-3.689	-3\\
-3.688	-3\\
-3.687	-3\\
-3.686	-3\\
-3.685	-3\\
-3.684	-3\\
-3.683	-3\\
-3.682	-3\\
-3.681	-3\\
-3.68	-3\\
-3.679	-3\\
-3.678	-3\\
-3.677	-3\\
-3.676	-3\\
-3.675	-3\\
-3.674	-3\\
-3.673	-3\\
-3.672	-3\\
-3.671	-3\\
-3.67	-3\\
-3.669	-3\\
-3.668	-3\\
-3.667	-3\\
-3.666	-3\\
-3.665	-3\\
-3.664	-3\\
-3.663	-3\\
-3.662	-3\\
-3.661	-3\\
-3.66	-3\\
-3.659	-3\\
-3.658	-3\\
-3.657	-3\\
-3.656	-3\\
-3.655	-3\\
-3.654	-3\\
-3.653	-3\\
-3.652	-3\\
-3.651	-3\\
-3.65	-3\\
-3.649	-3\\
-3.648	-3\\
-3.647	-3\\
-3.646	-3\\
-3.645	-3\\
-3.644	-3\\
-3.643	-3\\
-3.642	-3\\
-3.641	-3\\
-3.64	-3\\
-3.639	-3\\
-3.638	-3\\
-3.637	-3\\
-3.636	-3\\
-3.635	-3\\
-3.634	-3\\
-3.633	-3\\
-3.632	-3\\
-3.631	-3\\
-3.63	-3\\
-3.629	-3\\
-3.628	-3\\
-3.627	-3\\
-3.626	-3\\
-3.625	-3\\
-3.624	-3\\
-3.623	-3\\
-3.622	-3\\
-3.621	-3\\
-3.62	-3\\
-3.619	-3\\
-3.618	-3\\
-3.617	-3\\
-3.616	-3\\
-3.615	-3\\
-3.614	-3\\
-3.613	-3\\
-3.612	-3\\
-3.611	-3\\
-3.61	-3\\
-3.609	-3\\
-3.608	-3\\
-3.607	-3\\
-3.606	-3\\
-3.605	-3\\
-3.604	-3\\
-3.603	-3\\
-3.602	-3\\
-3.601	-3\\
-3.6	-3\\
-3.599	-3\\
-3.598	-3\\
-3.597	-3\\
-3.596	-3\\
-3.595	-3\\
-3.594	-3\\
-3.593	-3\\
-3.592	-3\\
-3.591	-3\\
-3.59	-3\\
-3.589	-3\\
-3.588	-3\\
-3.587	-3\\
-3.586	-3\\
-3.585	-3\\
-3.584	-3\\
-3.583	-3\\
-3.582	-3\\
-3.581	-3\\
-3.58	-3\\
-3.579	-2.99999999999999\\
-3.578	-2.99999999999999\\
-3.577	-2.99999999999999\\
-3.576	-2.99999999999999\\
-3.575	-2.99999999999999\\
-3.574	-2.99999999999999\\
-3.573	-2.99999999999999\\
-3.572	-2.99999999999999\\
-3.571	-2.99999999999999\\
-3.57	-2.99999999999999\\
-3.569	-2.99999999999999\\
-3.568	-2.99999999999999\\
-3.567	-2.99999999999999\\
-3.566	-2.99999999999999\\
-3.565	-2.99999999999999\\
-3.564	-2.99999999999999\\
-3.563	-2.99999999999999\\
-3.562	-2.99999999999999\\
-3.561	-2.99999999999999\\
-3.56	-2.99999999999999\\
-3.559	-2.99999999999999\\
-3.558	-2.99999999999998\\
-3.557	-2.99999999999998\\
-3.556	-2.99999999999998\\
-3.555	-2.99999999999998\\
-3.554	-2.99999999999998\\
-3.553	-2.99999999999998\\
-3.552	-2.99999999999998\\
-3.551	-2.99999999999998\\
-3.55	-2.99999999999998\\
-3.549	-2.99999999999998\\
-3.548	-2.99999999999997\\
-3.547	-2.99999999999997\\
-3.546	-2.99999999999997\\
-3.545	-2.99999999999997\\
-3.544	-2.99999999999997\\
-3.543	-2.99999999999997\\
-3.542	-2.99999999999997\\
-3.541	-2.99999999999996\\
-3.54	-2.99999999999996\\
-3.539	-2.99999999999996\\
-3.538	-2.99999999999996\\
-3.537	-2.99999999999996\\
-3.536	-2.99999999999995\\
-3.535	-2.99999999999995\\
-3.534	-2.99999999999995\\
-3.533	-2.99999999999995\\
-3.532	-2.99999999999994\\
-3.531	-2.99999999999994\\
-3.53	-2.99999999999994\\
-3.529	-2.99999999999993\\
-3.528	-2.99999999999993\\
-3.527	-2.99999999999993\\
-3.526	-2.99999999999992\\
-3.525	-2.99999999999992\\
-3.524	-2.99999999999992\\
-3.523	-2.99999999999991\\
-3.522	-2.99999999999991\\
-3.521	-2.9999999999999\\
-3.52	-2.9999999999999\\
-3.519	-2.99999999999989\\
-3.518	-2.99999999999989\\
-3.517	-2.99999999999988\\
-3.516	-2.99999999999988\\
-3.515	-2.99999999999987\\
-3.514	-2.99999999999986\\
-3.513	-2.99999999999985\\
-3.512	-2.99999999999985\\
-3.511	-2.99999999999984\\
-3.51	-2.99999999999983\\
-3.509	-2.99999999999982\\
-3.508	-2.99999999999981\\
-3.507	-2.9999999999998\\
-3.506	-2.99999999999979\\
-3.505	-2.99999999999978\\
-3.504	-2.99999999999977\\
-3.503	-2.99999999999976\\
-3.502	-2.99999999999975\\
-3.501	-2.99999999999974\\
-3.5	-2.99999999999972\\
-3.499	-2.99999999999971\\
-3.498	-2.99999999999969\\
-3.497	-2.99999999999968\\
-3.496	-2.99999999999966\\
-3.495	-2.99999999999964\\
-3.494	-2.99999999999963\\
-3.493	-2.99999999999961\\
-3.492	-2.99999999999959\\
-3.491	-2.99999999999956\\
-3.49	-2.99999999999954\\
-3.489	-2.99999999999952\\
-3.488	-2.99999999999949\\
-3.487	-2.99999999999947\\
-3.486	-2.99999999999944\\
-3.485	-2.99999999999941\\
-3.484	-2.99999999999938\\
-3.483	-2.99999999999935\\
-3.482	-2.99999999999932\\
-3.481	-2.99999999999928\\
-3.48	-2.99999999999925\\
-3.479	-2.99999999999921\\
-3.478	-2.99999999999917\\
-3.477	-2.99999999999912\\
-3.476	-2.99999999999908\\
-3.475	-2.99999999999903\\
-3.474	-2.99999999999898\\
-3.473	-2.99999999999893\\
-3.472	-2.99999999999887\\
-3.471	-2.99999999999882\\
-3.47	-2.99999999999876\\
-3.469	-2.99999999999869\\
-3.468	-2.99999999999862\\
-3.467	-2.99999999999855\\
-3.466	-2.99999999999848\\
-3.465	-2.9999999999984\\
-3.464	-2.99999999999832\\
-3.463	-2.99999999999823\\
-3.462	-2.99999999999814\\
-3.461	-2.99999999999805\\
-3.46	-2.99999999999795\\
-3.459	-2.99999999999784\\
-3.458	-2.99999999999773\\
-3.457	-2.99999999999762\\
-3.456	-2.99999999999749\\
-3.455	-2.99999999999736\\
-3.454	-2.99999999999723\\
-3.453	-2.99999999999709\\
-3.452	-2.99999999999694\\
-3.451	-2.99999999999678\\
-3.45	-2.99999999999662\\
-3.449	-2.99999999999644\\
-3.448	-2.99999999999626\\
-3.447	-2.99999999999607\\
-3.446	-2.99999999999587\\
-3.445	-2.99999999999566\\
-3.444	-2.99999999999543\\
-3.443	-2.9999999999952\\
-3.442	-2.99999999999495\\
-3.441	-2.99999999999469\\
-3.44	-2.99999999999442\\
-3.439	-2.99999999999413\\
-3.438	-2.99999999999383\\
-3.437	-2.99999999999352\\
-3.436	-2.99999999999319\\
-3.435	-2.99999999999284\\
-3.434	-2.99999999999247\\
-3.433	-2.99999999999208\\
-3.432	-2.99999999999168\\
-3.431	-2.99999999999125\\
-3.43	-2.9999999999908\\
-3.429	-2.99999999999033\\
-3.428	-2.99999999998983\\
-3.427	-2.99999999998931\\
-3.426	-2.99999999998877\\
-3.425	-2.99999999998819\\
-3.424	-2.99999999998758\\
-3.423	-2.99999999998695\\
-3.422	-2.99999999998628\\
-3.421	-2.99999999998557\\
-3.42	-2.99999999998483\\
-3.419	-2.99999999998406\\
-3.418	-2.99999999998324\\
-3.417	-2.99999999998238\\
-3.416	-2.99999999998148\\
-3.415	-2.99999999998053\\
-3.414	-2.99999999997953\\
-3.413	-2.99999999997848\\
-3.412	-2.99999999997738\\
-3.411	-2.99999999997622\\
-3.41	-2.999999999975\\
-3.409	-2.99999999997371\\
-3.408	-2.99999999997237\\
-3.407	-2.99999999997095\\
-3.406	-2.99999999996946\\
-3.405	-2.9999999999679\\
-3.404	-2.99999999996625\\
-3.403	-2.99999999996452\\
-3.402	-2.9999999999627\\
-3.401	-2.99999999996079\\
-3.4	-2.99999999995878\\
-3.399	-2.99999999995666\\
-3.398	-2.99999999995444\\
-3.397	-2.99999999995211\\
-3.396	-2.99999999994965\\
-3.395	-2.99999999994707\\
-3.394	-2.99999999994435\\
-3.393	-2.9999999999415\\
-3.392	-2.9999999999385\\
-3.391	-2.99999999993535\\
-3.39	-2.99999999993203\\
-3.389	-2.99999999992855\\
-3.388	-2.99999999992489\\
-3.387	-2.99999999992104\\
-3.386	-2.99999999991699\\
-3.385	-2.99999999991273\\
-3.384	-2.99999999990826\\
-3.383	-2.99999999990355\\
-3.382	-2.99999999989861\\
-3.381	-2.99999999989341\\
-3.38	-2.99999999988794\\
-3.379	-2.9999999998822\\
-3.378	-2.99999999987616\\
-3.377	-2.99999999986981\\
-3.376	-2.99999999986313\\
-3.375	-2.99999999985612\\
-3.374	-2.99999999984874\\
-3.373	-2.99999999984098\\
-3.372	-2.99999999983283\\
-3.371	-2.99999999982426\\
-3.37	-2.99999999981525\\
-3.369	-2.99999999980578\\
-3.368	-2.99999999979582\\
-3.367	-2.99999999978535\\
-3.366	-2.99999999977435\\
-3.365	-2.99999999976278\\
-3.364	-2.99999999975062\\
-3.363	-2.99999999973783\\
-3.362	-2.99999999972439\\
-3.361	-2.99999999971026\\
-3.36	-2.9999999996954\\
-3.359	-2.99999999967978\\
-3.358	-2.99999999966337\\
-3.357	-2.99999999964611\\
-3.356	-2.99999999962796\\
-3.355	-2.99999999960889\\
-3.354	-2.99999999958883\\
-3.353	-2.99999999956775\\
-3.352	-2.99999999954559\\
-3.351	-2.99999999952229\\
-3.35	-2.9999999994978\\
-3.349	-2.99999999947205\\
-3.348	-2.99999999944498\\
-3.347	-2.99999999941653\\
-3.346	-2.99999999938661\\
-3.345	-2.99999999935516\\
-3.344	-2.9999999993221\\
-3.343	-2.99999999928734\\
-3.342	-2.99999999925081\\
-3.341	-2.99999999921239\\
-3.34	-2.99999999917201\\
-3.339	-2.99999999912956\\
-3.338	-2.99999999908493\\
-3.337	-2.99999999903802\\
-3.336	-2.99999999898869\\
-3.335	-2.99999999893684\\
-3.334	-2.99999999888233\\
-3.333	-2.99999999882503\\
-3.332	-2.99999999876479\\
-3.331	-2.99999999870146\\
-3.33	-2.99999999863488\\
-3.329	-2.99999999856489\\
-3.328	-2.99999999849131\\
-3.327	-2.99999999841396\\
-3.326	-2.99999999833264\\
-3.325	-2.99999999824715\\
-3.324	-2.99999999815728\\
-3.323	-2.9999999980628\\
-3.322	-2.99999999796348\\
-3.321	-2.99999999785906\\
-3.32	-2.9999999977493\\
-3.319	-2.9999999976339\\
-3.318	-2.99999999751259\\
-3.317	-2.99999999738506\\
-3.316	-2.99999999725098\\
-3.315	-2.99999999711004\\
-3.314	-2.99999999696187\\
-3.313	-2.9999999968061\\
-3.312	-2.99999999664235\\
-3.311	-2.99999999647019\\
-3.31	-2.99999999628922\\
-3.309	-2.99999999609896\\
-3.308	-2.99999999589895\\
-3.307	-2.99999999568869\\
-3.306	-2.99999999546764\\
-3.305	-2.99999999523526\\
-3.304	-2.99999999499097\\
-3.303	-2.99999999473415\\
-3.302	-2.99999999446416\\
-3.301	-2.99999999418034\\
-3.3	-2.99999999388195\\
-3.299	-2.99999999356828\\
-3.298	-2.99999999323851\\
-3.297	-2.99999999289185\\
-3.296	-2.9999999925274\\
-3.295	-2.99999999214427\\
-3.294	-2.9999999917415\\
-3.293	-2.99999999131808\\
-3.292	-2.99999999087295\\
-3.291	-2.999999990405\\
-3.29	-2.99999998991305\\
-3.289	-2.99999998939588\\
-3.288	-2.9999999888522\\
-3.287	-2.99999998828064\\
-3.286	-2.99999998767977\\
-3.285	-2.9999999870481\\
-3.284	-2.99999998638404\\
-3.283	-2.99999998568594\\
-3.282	-2.99999998495204\\
-3.281	-2.99999998418051\\
-3.28	-2.99999998336943\\
-3.279	-2.99999998251677\\
-3.278	-2.99999998162038\\
-3.277	-2.99999998067804\\
-3.276	-2.99999997968738\\
-3.275	-2.99999997864593\\
-3.274	-2.99999997755109\\
-3.273	-2.99999997640011\\
-3.272	-2.99999997519011\\
-3.271	-2.99999997391808\\
-3.27	-2.99999997258084\\
-3.269	-2.99999997117503\\
-3.268	-2.99999996969714\\
-3.267	-2.99999996814348\\
-3.266	-2.99999996651016\\
-3.265	-2.9999999647931\\
-3.264	-2.99999996298801\\
-3.263	-2.99999996109037\\
-3.262	-2.99999995909543\\
-3.261	-2.99999995699821\\
-3.26	-2.99999995479346\\
-3.259	-2.99999995247568\\
-3.258	-2.99999995003906\\
-3.257	-2.99999994747751\\
-3.256	-2.99999994478462\\
-3.255	-2.99999994195368\\
-3.254	-2.99999993897758\\
-3.253	-2.9999999358489\\
-3.252	-2.99999993255981\\
-3.251	-2.99999992910208\\
-3.25	-2.99999992546708\\
-3.249	-2.9999999216457\\
-3.248	-2.9999999176284\\
-3.247	-2.99999991340512\\
-3.246	-2.99999990896532\\
-3.245	-2.99999990429788\\
-3.244	-2.99999989939114\\
-3.243	-2.99999989423283\\
-3.242	-2.99999988881004\\
-3.241	-2.99999988310923\\
-3.24	-2.99999987711613\\
-3.239	-2.99999987081576\\
-3.238	-2.99999986419237\\
-3.237	-2.99999985722938\\
-3.236	-2.9999998499094\\
-3.235	-2.99999984221413\\
-3.234	-2.9999998341243\\
-3.233	-2.99999982561971\\
-3.232	-2.99999981667909\\
-3.231	-2.99999980728007\\
-3.23	-2.99999979739915\\
-3.229	-2.99999978701164\\
-3.228	-2.99999977609156\\
-3.227	-2.99999976461159\\
-3.226	-2.99999975254305\\
-3.225	-2.99999973985574\\
-3.224	-2.99999972651795\\
-3.223	-2.99999971249632\\
-3.222	-2.99999969775581\\
-3.221	-2.99999968225954\\
-3.22	-2.99999966596877\\
-3.219	-2.99999964884278\\
-3.218	-2.99999963083873\\
-3.217	-2.99999961191161\\
-3.216	-2.99999959201409\\
-3.215	-2.99999957109643\\
-3.214	-2.99999954910632\\
-3.213	-2.99999952598879\\
-3.212	-2.99999950168601\\
-3.211	-2.99999947613724\\
-3.21	-2.9999994492786\\
-3.209	-2.99999942104291\\
-3.208	-2.9999993913596\\
-3.207	-2.99999936015444\\
-3.206	-2.99999932734941\\
-3.205	-2.99999929286248\\
-3.204	-2.99999925660744\\
-3.203	-2.99999921849364\\
-3.202	-2.99999917842577\\
-3.201	-2.99999913630367\\
-3.2	-2.99999909202202\\
-3.199	-2.9999990454701\\
-3.198	-2.99999899653153\\
-3.197	-2.99999894508396\\
-3.196	-2.99999889099876\\
-3.195	-2.99999883414071\\
-3.194	-2.99999877436765\\
-3.193	-2.99999871153016\\
-3.192	-2.99999864547114\\
-3.191	-2.99999857602543\\
-3.19	-2.99999850301943\\
-3.189	-2.99999842627061\\
-3.188	-2.99999834558712\\
-3.187	-2.99999826076724\\
-3.186	-2.99999817159895\\
-3.185	-2.99999807785933\\
-3.184	-2.99999797931405\\
-3.183	-2.99999787571676\\
-3.182	-2.99999776680851\\
-3.181	-2.99999765231706\\
-3.18	-2.99999753195621\\
-3.179	-2.9999974054251\\
-3.178	-2.99999727240747\\
-3.177	-2.99999713257084\\
-3.176	-2.99999698556568\\
-3.175	-2.99999683102457\\
-3.174	-2.99999666856126\\
-3.173	-2.9999964977697\\
-3.172	-2.99999631822303\\
-3.171	-2.99999612947256\\
-3.17	-2.99999593104656\\
-3.169	-2.99999572244916\\
-3.168	-2.99999550315909\\
-3.167	-2.99999527262838\\
-3.166	-2.99999503028096\\
-3.165	-2.9999947755113\\
-3.164	-2.99999450768281\\
-3.163	-2.99999422612633\\
-3.162	-2.99999393013841\\
-3.161	-2.99999361897959\\
-3.16	-2.99999329187254\\
-3.159	-2.99999294800012\\
-3.158	-2.99999258650336\\
-3.157	-2.99999220647931\\
-3.156	-2.99999180697879\\
-3.155	-2.99999138700405\\
-3.154	-2.99999094550625\\
-3.153	-2.99999048138288\\
-3.152	-2.99998999347501\\
-3.151	-2.99998948056441\\
-3.15	-2.99998894137049\\
-3.149	-2.99998837454719\\
-3.148	-2.99998777867956\\
-3.147	-2.99998715228027\\
-3.146	-2.99998649378597\\
-3.145	-2.99998580155331\\
-3.144	-2.99998507385496\\
-3.143	-2.99998430887527\\
-3.142	-2.99998350470577\\
-3.141	-2.99998265934049\\
-3.14	-2.99998177067092\\
-3.139	-2.99998083648087\\
-3.138	-2.99997985444092\\
-3.137	-2.99997882210268\\
-3.136	-2.99997773689279\\
-3.135	-2.99997659610648\\
-3.134	-2.99997539690097\\
-3.133	-2.99997413628839\\
-3.132	-2.99997281112849\\
-3.131	-2.99997141812086\\
-3.13	-2.9999699537968\\
-3.129	-2.99996841451084\\
-3.128	-2.99996679643172\\
-3.127	-2.99996509553305\\
-3.126	-2.99996330758339\\
-3.125	-2.99996142813592\\
-3.124	-2.99995945251752\\
-3.123	-2.99995737581741\\
-3.122	-2.99995519287507\\
-3.121	-2.99995289826777\\
-3.12	-2.99995048629725\\
-3.119	-2.99994795097595\\
-3.118	-2.99994528601243\\
-3.117	-2.99994248479614\\
-3.116	-2.99993954038138\\
-3.115	-2.99993644547057\\
-3.114	-2.99993319239659\\
-3.113	-2.99992977310436\\
-3.112	-2.99992617913146\\
-3.111	-2.99992240158785\\
-3.11	-2.99991843113459\\
-3.109	-2.99991425796154\\
-3.108	-2.99990987176401\\
-3.107	-2.99990526171828\\
-3.106	-2.99990041645591\\
-3.105	-2.99989532403697\\
-3.104	-2.99988997192181\\
-3.103	-2.9998843469417\\
-3.102	-2.99987843526796\\
-3.101	-2.99987222237974\\
-3.1	-2.99986569303022\\
-3.099	-2.99985883121137\\
-3.098	-2.99985162011703\\
-3.097	-2.99984404210429\\
-3.096	-2.99983607865323\\
-3.095	-2.99982771032476\\
-3.094	-2.9998189167166\\
-3.093	-2.99980967641743\\
-3.092	-2.99979996695889\\
-3.091	-2.9997897647656\\
-3.09	-2.99977904510303\\
-3.089	-2.99976778202316\\
-3.088	-2.99975594830785\\
-3.087	-2.99974351540989\\
-3.086	-2.99973045339168\\
-3.085	-2.99971673086137\\
-3.084	-2.99970231490656\\
-3.083	-2.99968717102538\\
-3.082	-2.99967126305494\\
-3.081	-2.99965455309712\\
-3.08	-2.99963700144164\\
-3.079	-2.99961856648636\\
-3.078	-2.99959920465479\\
-3.077	-2.99957887031089\\
-3.076	-2.9995575156709\\
-3.075	-2.99953509071255\\
-3.074	-2.99951154308132\\
-3.073	-2.99948681799407\\
-3.072	-2.99946085813984\\
-3.071	-2.99943360357813\\
-3.07	-2.99940499163455\\
-3.069	-2.99937495679398\\
-3.068	-2.9993434305915\\
-3.067	-2.99931034150114\\
-3.066	-2.99927561482259\\
-3.065	-2.99923917256624\\
-3.064	-2.99920093333675\\
-3.063	-2.99916081221532\\
-3.062	-2.99911872064123\\
-3.061	-2.99907456629283\\
-3.06	-2.99902825296853\\
-3.059	-2.99897968046821\\
-3.058	-2.99892874447564\\
-3.057	-2.99887533644243\\
-3.056	-2.99881934347424\\
-3.055	-2.99876064821994\\
-3.054	-2.99869912876447\\
-3.053	-2.99863465852635\\
-3.052	-2.99856710616065\\
-3.051	-2.99849633546848\\
-3.05	-2.99842220531415\\
-3.049	-2.99834456955093\\
-3.048	-2.99826327695692\\
-3.047	-2.9981781711821\\
-3.046	-2.99808909070804\\
-3.045	-2.99799586882167\\
-3.044	-2.99789833360463\\
-3.043	-2.99779630793978\\
-3.042	-2.9976896095364\\
-3.041	-2.99757805097584\\
-3.04	-2.99746143977914\\
-3.039	-2.99733957849854\\
-3.038	-2.99721226483434\\
-3.037	-2.99707929177891\\
-3.036	-2.99694044778948\\
-3.035	-2.99679551699124\\
-3.034	-2.99664427941227\\
-3.033	-2.9964865112517\\
-3.032	-2.99632198518223\\
-3.031	-2.99615047068827\\
-3.03	-2.99597173444034\\
-3.029	-2.9957855407066\\
-3.028	-2.99559165180163\\
-3.027	-2.99538982857272\\
-3.026	-2.99517983092334\\
-3.025	-2.99496141837309\\
-3.024	-2.99473435065324\\
-3.023	-2.99449838833627\\
-3.022	-2.99425329349769\\
-3.021	-2.99399883040765\\
-3.02	-2.99373476624964\\
-3.019	-2.99346087186298\\
-3.018	-2.99317692250536\\
-3.017	-2.99288269863116\\
-3.016	-2.99257798668104\\
-3.015	-2.9922625798777\\
-3.014	-2.99193627902229\\
-3.013	-2.99159889328595\\
-3.012	-2.99125024099028\\
-3.011	-2.99089015037073\\
-3.01	-2.9905184603164\\
-3.009	-2.99013502108005\\
-3.008	-2.989739694952\\
-3.007	-2.98933235689162\\
-3.006	-2.98891289511063\\
-3.005	-2.98848121160242\\
-3.004	-2.98803722261237\\
-3.003	-2.98758085904421\\
-3.002	-2.98711206679853\\
-3.001	-2.98663080703973\\
-3	-2.9861370563888\\
-2.999	-2.98563080703973\\
-2.998	-2.98511206679853\\
-2.997	-2.98458085904421\\
-2.996	-2.98403722261237\\
-2.995	-2.98348121160242\\
-2.994	-2.98291289511063\\
-2.993	-2.98233235689162\\
-2.992	-2.981739694952\\
-2.991	-2.98113502108005\\
-2.99	-2.9805184603164\\
-2.989	-2.97989015037073\\
-2.988	-2.97925024099028\\
-2.987	-2.97859889328595\\
-2.986	-2.97793627902229\\
-2.985	-2.9772625798777\\
-2.984	-2.97657798668104\\
-2.983	-2.97588269863116\\
-2.982	-2.97517692250536\\
-2.981	-2.97446087186298\\
-2.98	-2.97373476624964\\
-2.979	-2.97299883040765\\
-2.978	-2.97225329349769\\
-2.977	-2.97149838833627\\
-2.976	-2.97073435065324\\
-2.975	-2.96996141837309\\
-2.974	-2.96917983092334\\
-2.973	-2.96838982857272\\
-2.972	-2.96759165180163\\
-2.971	-2.96678554070661\\
-2.97	-2.96597173444034\\
-2.969	-2.96515047068827\\
-2.968	-2.96432198518223\\
-2.967	-2.9634865112517\\
-2.966	-2.96264427941227\\
-2.965	-2.96179551699124\\
-2.964	-2.96094044778948\\
-2.963	-2.96007929177891\\
-2.962	-2.95921226483434\\
-2.961	-2.95833957849854\\
-2.96	-2.95746143977914\\
-2.959	-2.95657805097584\\
-2.958	-2.9556896095364\\
-2.957	-2.95479630793978\\
-2.956	-2.95389833360463\\
-2.955	-2.95299586882167\\
-2.954	-2.95208909070804\\
-2.953	-2.9511781711821\\
-2.952	-2.95026327695692\\
-2.951	-2.94934456955093\\
-2.95	-2.94842220531415\\
-2.949	-2.94749633546848\\
-2.948	-2.94656710616065\\
-2.947	-2.94563465852635\\
-2.946	-2.94469912876447\\
-2.945	-2.94376064821994\\
-2.944	-2.94281934347424\\
-2.943	-2.94187533644243\\
-2.942	-2.94092874447564\\
-2.941	-2.93997968046821\\
-2.94	-2.93902825296853\\
-2.939	-2.93807456629283\\
-2.938	-2.93711872064123\\
-2.937	-2.93616081221532\\
-2.936	-2.93520093333675\\
-2.935	-2.93423917256624\\
-2.934	-2.93327561482259\\
-2.933	-2.93231034150114\\
-2.932	-2.9313434305915\\
-2.931	-2.93037495679398\\
-2.93	-2.92940499163455\\
-2.929	-2.92843360357813\\
-2.928	-2.92746085813984\\
-2.927	-2.92648681799407\\
-2.926	-2.92551154308132\\
-2.925	-2.92453509071255\\
-2.924	-2.9235575156709\\
-2.923	-2.92257887031089\\
-2.922	-2.92159920465479\\
-2.921	-2.92061856648636\\
-2.92	-2.91963700144164\\
-2.919	-2.91865455309712\\
-2.918	-2.91767126305494\\
-2.917	-2.91668717102538\\
-2.916	-2.91570231490656\\
-2.915	-2.91471673086137\\
-2.914	-2.91373045339168\\
-2.913	-2.91274351540989\\
-2.912	-2.91175594830785\\
-2.911	-2.91076778202316\\
-2.91	-2.90977904510303\\
-2.909	-2.9087897647656\\
-2.908	-2.90779996695889\\
-2.907	-2.90680967641743\\
-2.906	-2.9058189167166\\
-2.905	-2.90482771032476\\
-2.904	-2.90383607865323\\
-2.903	-2.90284404210429\\
-2.902	-2.90185162011703\\
-2.901	-2.90085883121137\\
-2.9	-2.89986569303022\\
-2.899	-2.89887222237974\\
-2.898	-2.89787843526796\\
-2.897	-2.8968843469417\\
-2.896	-2.89588997192181\\
-2.895	-2.89489532403697\\
-2.894	-2.89390041645591\\
-2.893	-2.89290526171828\\
-2.892	-2.89190987176401\\
-2.891	-2.89091425796154\\
-2.89	-2.88991843113459\\
-2.889	-2.88892240158785\\
-2.888	-2.88792617913146\\
-2.887	-2.88692977310436\\
-2.886	-2.88593319239659\\
-2.885	-2.88493644547057\\
-2.884	-2.88393954038138\\
-2.883	-2.88294248479614\\
-2.882	-2.88194528601243\\
-2.881	-2.88094795097595\\
-2.88	-2.87995048629725\\
-2.879	-2.87895289826777\\
-2.878	-2.87795519287508\\
-2.877	-2.87695737581741\\
-2.876	-2.87595945251752\\
-2.875	-2.87496142813592\\
-2.874	-2.87396330758339\\
-2.873	-2.87296509553305\\
-2.872	-2.87196679643172\\
-2.871	-2.87096841451084\\
-2.87	-2.8699699537968\\
-2.869	-2.86897141812086\\
-2.868	-2.86797281112849\\
-2.867	-2.86697413628839\\
-2.866	-2.86597539690097\\
-2.865	-2.86497659610648\\
-2.864	-2.86397773689279\\
-2.863	-2.86297882210268\\
-2.862	-2.86197985444092\\
-2.861	-2.86098083648087\\
-2.86	-2.85998177067092\\
-2.859	-2.85898265934049\\
-2.858	-2.85798350470577\\
-2.857	-2.85698430887527\\
-2.856	-2.85598507385496\\
-2.855	-2.85498580155331\\
-2.854	-2.85398649378597\\
-2.853	-2.85298715228027\\
-2.852	-2.85198777867955\\
-2.851	-2.85098837454719\\
-2.85	-2.84998894137049\\
-2.849	-2.84898948056441\\
-2.848	-2.84798999347501\\
-2.847	-2.84699048138288\\
-2.846	-2.84599094550625\\
-2.845	-2.84499138700405\\
-2.844	-2.84399180697879\\
-2.843	-2.84299220647931\\
-2.842	-2.84199258650336\\
-2.841	-2.84099294800012\\
-2.84	-2.83999329187254\\
-2.839	-2.83899361897959\\
-2.838	-2.83799393013841\\
-2.837	-2.83699422612633\\
-2.836	-2.83599450768281\\
-2.835	-2.8349947755113\\
-2.834	-2.83399503028096\\
-2.833	-2.83299527262838\\
-2.832	-2.83199550315909\\
-2.831	-2.83099572244916\\
-2.83	-2.82999593104656\\
-2.829	-2.82899612947256\\
-2.828	-2.82799631822303\\
-2.827	-2.8269964977697\\
-2.826	-2.82599666856126\\
-2.825	-2.82499683102457\\
-2.824	-2.82399698556568\\
-2.823	-2.82299713257084\\
-2.822	-2.82199727240747\\
-2.821	-2.8209974054251\\
-2.82	-2.81999753195621\\
-2.819	-2.81899765231706\\
-2.818	-2.81799776680851\\
-2.817	-2.81699787571676\\
-2.816	-2.81599797931405\\
-2.815	-2.81499807785933\\
-2.814	-2.81399817159895\\
-2.813	-2.81299826076724\\
-2.812	-2.81199834558712\\
-2.811	-2.81099842627061\\
-2.81	-2.80999850301943\\
-2.809	-2.80899857602543\\
-2.808	-2.80799864547114\\
-2.807	-2.80699871153016\\
-2.806	-2.80599877436765\\
-2.805	-2.80499883414071\\
-2.804	-2.80399889099876\\
-2.803	-2.80299894508396\\
-2.802	-2.80199899653153\\
-2.801	-2.8009990454701\\
-2.8	-2.79999909202202\\
-2.799	-2.79899913630367\\
-2.798	-2.79799917842577\\
-2.797	-2.79699921849364\\
-2.796	-2.79599925660744\\
-2.795	-2.79499929286248\\
-2.794	-2.79399932734941\\
-2.793	-2.79299936015444\\
-2.792	-2.7919993913596\\
-2.791	-2.79099942104291\\
-2.79	-2.7899994492786\\
-2.789	-2.78899947613724\\
-2.788	-2.78799950168601\\
-2.787	-2.78699952598879\\
-2.786	-2.78599954910632\\
-2.785	-2.78499957109643\\
-2.784	-2.78399959201409\\
-2.783	-2.78299961191161\\
-2.782	-2.78199963083873\\
-2.781	-2.78099964884278\\
-2.78	-2.77999966596877\\
-2.779	-2.77899968225954\\
-2.778	-2.77799969775581\\
-2.777	-2.77699971249632\\
-2.776	-2.77599972651795\\
-2.775	-2.77499973985574\\
-2.774	-2.77399975254305\\
-2.773	-2.77299976461159\\
-2.772	-2.77199977609156\\
-2.771	-2.77099978701164\\
-2.77	-2.76999979739915\\
-2.769	-2.76899980728007\\
-2.768	-2.76799981667909\\
-2.767	-2.76699982561971\\
-2.766	-2.7659998341243\\
-2.765	-2.76499984221413\\
-2.764	-2.76399984990941\\
-2.763	-2.76299985722938\\
-2.762	-2.76199986419237\\
-2.761	-2.76099987081576\\
-2.76	-2.75999987711613\\
-2.759	-2.75899988310923\\
-2.758	-2.75799988881004\\
-2.757	-2.75699989423283\\
-2.756	-2.75599989939114\\
-2.755	-2.75499990429788\\
-2.754	-2.75399990896532\\
-2.753	-2.75299991340512\\
-2.752	-2.7519999176284\\
-2.751	-2.7509999216457\\
-2.75	-2.74999992546708\\
-2.749	-2.74899992910208\\
-2.748	-2.74799993255981\\
-2.747	-2.7469999358489\\
-2.746	-2.74599993897758\\
-2.745	-2.74499994195368\\
-2.744	-2.74399994478462\\
-2.743	-2.74299994747751\\
-2.742	-2.74199995003906\\
-2.741	-2.74099995247568\\
-2.74	-2.73999995479346\\
-2.739	-2.73899995699821\\
-2.738	-2.73799995909543\\
-2.737	-2.73699996109037\\
-2.736	-2.73599996298801\\
-2.735	-2.7349999647931\\
-2.734	-2.73399996651016\\
-2.733	-2.73299996814348\\
-2.732	-2.73199996969714\\
-2.731	-2.73099997117503\\
-2.73	-2.72999997258084\\
-2.729	-2.72899997391808\\
-2.728	-2.72799997519011\\
-2.727	-2.72699997640011\\
-2.726	-2.72599997755109\\
-2.725	-2.72499997864593\\
-2.724	-2.72399997968738\\
-2.723	-2.72299998067804\\
-2.722	-2.72199998162038\\
-2.721	-2.72099998251677\\
-2.72	-2.71999998336943\\
-2.719	-2.71899998418052\\
-2.718	-2.71799998495204\\
-2.717	-2.71699998568594\\
-2.716	-2.71599998638404\\
-2.715	-2.7149999870481\\
-2.714	-2.71399998767977\\
-2.713	-2.71299998828064\\
-2.712	-2.7119999888522\\
-2.711	-2.71099998939588\\
-2.71	-2.70999998991305\\
-2.709	-2.708999990405\\
-2.708	-2.70799999087295\\
-2.707	-2.70699999131808\\
-2.706	-2.7059999917415\\
-2.705	-2.70499999214427\\
-2.704	-2.7039999925274\\
-2.703	-2.70299999289185\\
-2.702	-2.70199999323851\\
-2.701	-2.70099999356828\\
-2.7	-2.69999999388195\\
-2.699	-2.69899999418034\\
-2.698	-2.69799999446416\\
-2.697	-2.69699999473415\\
-2.696	-2.69599999499097\\
-2.695	-2.69499999523526\\
-2.694	-2.69399999546764\\
-2.693	-2.69299999568869\\
-2.692	-2.69199999589895\\
-2.691	-2.69099999609896\\
-2.69	-2.68999999628922\\
-2.689	-2.68899999647019\\
-2.688	-2.68799999664235\\
-2.687	-2.6869999968061\\
-2.686	-2.68599999696187\\
-2.685	-2.68499999711004\\
-2.684	-2.68399999725098\\
-2.683	-2.68299999738506\\
-2.682	-2.68199999751259\\
-2.681	-2.6809999976339\\
-2.68	-2.6799999977493\\
-2.679	-2.67899999785906\\
-2.678	-2.67799999796348\\
-2.677	-2.6769999980628\\
-2.676	-2.67599999815728\\
-2.675	-2.67499999824715\\
-2.674	-2.67399999833264\\
-2.673	-2.67299999841396\\
-2.672	-2.67199999849131\\
-2.671	-2.67099999856489\\
-2.67	-2.66999999863488\\
-2.669	-2.66899999870146\\
-2.668	-2.66799999876479\\
-2.667	-2.66699999882503\\
-2.666	-2.66599999888233\\
-2.665	-2.66499999893684\\
-2.664	-2.66399999898869\\
-2.663	-2.66299999903802\\
-2.662	-2.66199999908493\\
-2.661	-2.66099999912956\\
-2.66	-2.65999999917201\\
-2.659	-2.65899999921239\\
-2.658	-2.65799999925081\\
-2.657	-2.65699999928734\\
-2.656	-2.6559999993221\\
-2.655	-2.65499999935516\\
-2.654	-2.65399999938661\\
-2.653	-2.65299999941653\\
-2.652	-2.65199999944498\\
-2.651	-2.65099999947205\\
-2.65	-2.6499999994978\\
-2.649	-2.64899999952229\\
-2.648	-2.64799999954559\\
-2.647	-2.64699999956775\\
-2.646	-2.64599999958883\\
-2.645	-2.64499999960889\\
-2.644	-2.64399999962796\\
-2.643	-2.64299999964611\\
-2.642	-2.64199999966337\\
-2.641	-2.64099999967978\\
-2.64	-2.6399999996954\\
-2.639	-2.63899999971026\\
-2.638	-2.63799999972439\\
-2.637	-2.63699999973783\\
-2.636	-2.63599999975062\\
-2.635	-2.63499999976278\\
-2.634	-2.63399999977435\\
-2.633	-2.63299999978535\\
-2.632	-2.63199999979582\\
-2.631	-2.63099999980578\\
-2.63	-2.62999999981525\\
-2.629	-2.62899999982426\\
-2.628	-2.62799999983283\\
-2.627	-2.62699999984098\\
-2.626	-2.62599999984874\\
-2.625	-2.62499999985612\\
-2.624	-2.62399999986313\\
-2.623	-2.62299999986981\\
-2.622	-2.62199999987616\\
-2.621	-2.6209999998822\\
-2.62	-2.61999999988794\\
-2.619	-2.61899999989341\\
-2.618	-2.61799999989861\\
-2.617	-2.61699999990355\\
-2.616	-2.61599999990826\\
-2.615	-2.61499999991273\\
-2.614	-2.61399999991699\\
-2.613	-2.61299999992104\\
-2.612	-2.61199999992489\\
-2.611	-2.61099999992855\\
-2.61	-2.60999999993203\\
-2.609	-2.60899999993535\\
-2.608	-2.6079999999385\\
-2.607	-2.6069999999415\\
-2.606	-2.60599999994435\\
-2.605	-2.60499999994707\\
-2.604	-2.60399999994965\\
-2.603	-2.60299999995211\\
-2.602	-2.60199999995444\\
-2.601	-2.60099999995666\\
-2.6	-2.59999999995878\\
-2.599	-2.59899999996079\\
-2.598	-2.5979999999627\\
-2.597	-2.59699999996452\\
-2.596	-2.59599999996625\\
-2.595	-2.5949999999679\\
-2.594	-2.59399999996946\\
-2.593	-2.59299999997095\\
-2.592	-2.59199999997237\\
-2.591	-2.59099999997372\\
-2.59	-2.589999999975\\
-2.589	-2.58899999997622\\
-2.588	-2.58799999997738\\
-2.587	-2.58699999997848\\
-2.586	-2.58599999997953\\
-2.585	-2.58499999998053\\
-2.584	-2.58399999998148\\
-2.583	-2.58299999998238\\
-2.582	-2.58199999998324\\
-2.581	-2.58099999998406\\
-2.58	-2.57999999998483\\
-2.579	-2.57899999998557\\
-2.578	-2.57799999998628\\
-2.577	-2.57699999998695\\
-2.576	-2.57599999998758\\
-2.575	-2.57499999998819\\
-2.574	-2.57399999998877\\
-2.573	-2.57299999998931\\
-2.572	-2.57199999998983\\
-2.571	-2.57099999999033\\
-2.57	-2.5699999999908\\
-2.569	-2.56899999999125\\
-2.568	-2.56799999999168\\
-2.567	-2.56699999999208\\
-2.566	-2.56599999999247\\
-2.565	-2.56499999999284\\
-2.564	-2.56399999999319\\
-2.563	-2.56299999999352\\
-2.562	-2.56199999999383\\
-2.561	-2.56099999999413\\
-2.56	-2.55999999999442\\
-2.559	-2.55899999999469\\
-2.558	-2.55799999999495\\
-2.557	-2.5569999999952\\
-2.556	-2.55599999999543\\
-2.555	-2.55499999999565\\
-2.554	-2.55399999999587\\
-2.553	-2.55299999999607\\
-2.552	-2.55199999999626\\
-2.551	-2.55099999999644\\
-2.55	-2.54999999999662\\
-2.549	-2.54899999999678\\
-2.548	-2.54799999999694\\
-2.547	-2.54699999999709\\
-2.546	-2.54599999999723\\
-2.545	-2.54499999999736\\
-2.544	-2.54399999999749\\
-2.543	-2.54299999999762\\
-2.542	-2.54199999999773\\
-2.541	-2.54099999999784\\
-2.54	-2.53999999999795\\
-2.539	-2.53899999999805\\
-2.538	-2.53799999999814\\
-2.537	-2.53699999999823\\
-2.536	-2.53599999999832\\
-2.535	-2.5349999999984\\
-2.534	-2.53399999999848\\
-2.533	-2.53299999999855\\
-2.532	-2.53199999999862\\
-2.531	-2.53099999999869\\
-2.53	-2.52999999999876\\
-2.529	-2.52899999999882\\
-2.528	-2.52799999999887\\
-2.527	-2.52699999999893\\
-2.526	-2.52599999999898\\
-2.525	-2.52499999999903\\
-2.524	-2.52399999999908\\
-2.523	-2.52299999999912\\
-2.522	-2.52199999999917\\
-2.521	-2.52099999999921\\
-2.52	-2.51999999999925\\
-2.519	-2.51899999999928\\
-2.518	-2.51799999999932\\
-2.517	-2.51699999999935\\
-2.516	-2.51599999999938\\
-2.515	-2.51499999999941\\
-2.514	-2.51399999999944\\
-2.513	-2.51299999999947\\
-2.512	-2.51199999999949\\
-2.511	-2.51099999999952\\
-2.51	-2.50999999999954\\
-2.509	-2.50899999999956\\
-2.508	-2.50799999999959\\
-2.507	-2.50699999999961\\
-2.506	-2.50599999999963\\
-2.505	-2.50499999999964\\
-2.504	-2.50399999999966\\
-2.503	-2.50299999999968\\
-2.502	-2.50199999999969\\
-2.501	-2.50099999999971\\
-2.5	-2.49999999999972\\
-2.499	-2.49899999999974\\
-2.498	-2.49799999999975\\
-2.497	-2.49699999999976\\
-2.496	-2.49599999999977\\
-2.495	-2.49499999999978\\
-2.494	-2.49399999999979\\
-2.493	-2.4929999999998\\
-2.492	-2.49199999999981\\
-2.491	-2.49099999999982\\
-2.49	-2.48999999999983\\
-2.489	-2.48899999999984\\
-2.488	-2.48799999999985\\
-2.487	-2.48699999999986\\
-2.486	-2.48599999999986\\
-2.485	-2.48499999999987\\
-2.484	-2.48399999999988\\
-2.483	-2.48299999999988\\
-2.482	-2.48199999999989\\
-2.481	-2.48099999999989\\
-2.48	-2.4799999999999\\
-2.479	-2.4789999999999\\
-2.478	-2.47799999999991\\
-2.477	-2.47699999999991\\
-2.476	-2.47599999999992\\
-2.475	-2.47499999999992\\
-2.474	-2.47399999999992\\
-2.473	-2.47299999999993\\
-2.472	-2.47199999999993\\
-2.471	-2.47099999999993\\
-2.47	-2.46999999999994\\
-2.469	-2.46899999999994\\
-2.468	-2.46799999999994\\
-2.467	-2.46699999999995\\
-2.466	-2.46599999999995\\
-2.465	-2.46499999999995\\
-2.464	-2.46399999999995\\
-2.463	-2.46299999999996\\
-2.462	-2.46199999999996\\
-2.461	-2.46099999999996\\
-2.46	-2.45999999999996\\
-2.459	-2.45899999999996\\
-2.458	-2.45799999999997\\
-2.457	-2.45699999999997\\
-2.456	-2.45599999999997\\
-2.455	-2.45499999999997\\
-2.454	-2.45399999999997\\
-2.453	-2.45299999999997\\
-2.452	-2.45199999999997\\
-2.451	-2.45099999999998\\
-2.45	-2.44999999999998\\
-2.449	-2.44899999999998\\
-2.448	-2.44799999999998\\
-2.447	-2.44699999999998\\
-2.446	-2.44599999999998\\
-2.445	-2.44499999999998\\
-2.444	-2.44399999999998\\
-2.443	-2.44299999999998\\
-2.442	-2.44199999999999\\
-2.441	-2.44099999999999\\
-2.44	-2.43999999999999\\
-2.439	-2.43899999999999\\
-2.438	-2.43799999999999\\
-2.437	-2.43699999999999\\
-2.436	-2.43599999999999\\
-2.435	-2.43499999999999\\
-2.434	-2.43399999999999\\
-2.433	-2.43299999999999\\
-2.432	-2.43199999999999\\
-2.431	-2.43099999999999\\
-2.43	-2.42999999999999\\
-2.429	-2.42899999999999\\
-2.428	-2.42799999999999\\
-2.427	-2.42699999999999\\
-2.426	-2.42599999999999\\
-2.425	-2.42499999999999\\
-2.424	-2.42399999999999\\
-2.423	-2.42299999999999\\
-2.422	-2.42199999999999\\
-2.421	-2.42099999999999\\
-2.42	-2.41999999999999\\
-2.419	-2.419\\
-2.418	-2.418\\
-2.417	-2.417\\
-2.416	-2.416\\
-2.415	-2.415\\
-2.414	-2.414\\
-2.413	-2.413\\
-2.412	-2.412\\
-2.411	-2.411\\
-2.41	-2.41\\
-2.409	-2.409\\
-2.408	-2.408\\
-2.407	-2.407\\
-2.406	-2.406\\
-2.405	-2.405\\
-2.404	-2.404\\
-2.403	-2.403\\
-2.402	-2.402\\
-2.401	-2.401\\
-2.4	-2.4\\
-2.399	-2.399\\
-2.398	-2.398\\
-2.397	-2.397\\
-2.396	-2.396\\
-2.395	-2.395\\
-2.394	-2.394\\
-2.393	-2.393\\
-2.392	-2.392\\
-2.391	-2.391\\
-2.39	-2.39\\
-2.389	-2.389\\
-2.388	-2.388\\
-2.387	-2.387\\
-2.386	-2.386\\
-2.385	-2.385\\
-2.384	-2.384\\
-2.383	-2.383\\
-2.382	-2.382\\
-2.381	-2.381\\
-2.38	-2.38\\
-2.379	-2.379\\
-2.378	-2.378\\
-2.377	-2.377\\
-2.376	-2.376\\
-2.375	-2.375\\
-2.374	-2.374\\
-2.373	-2.373\\
-2.372	-2.372\\
-2.371	-2.371\\
-2.37	-2.37\\
-2.369	-2.369\\
-2.368	-2.368\\
-2.367	-2.367\\
-2.366	-2.366\\
-2.365	-2.365\\
-2.364	-2.364\\
-2.363	-2.363\\
-2.362	-2.362\\
-2.361	-2.361\\
-2.36	-2.36\\
-2.359	-2.359\\
-2.358	-2.358\\
-2.357	-2.357\\
-2.356	-2.356\\
-2.355	-2.355\\
-2.354	-2.354\\
-2.353	-2.353\\
-2.352	-2.352\\
-2.351	-2.351\\
-2.35	-2.35\\
-2.349	-2.349\\
-2.348	-2.348\\
-2.347	-2.347\\
-2.346	-2.346\\
-2.345	-2.345\\
-2.344	-2.344\\
-2.343	-2.343\\
-2.342	-2.342\\
-2.341	-2.341\\
-2.34	-2.34\\
-2.339	-2.339\\
-2.338	-2.338\\
-2.337	-2.337\\
-2.336	-2.336\\
-2.335	-2.335\\
-2.334	-2.334\\
-2.333	-2.333\\
-2.332	-2.332\\
-2.331	-2.331\\
-2.33	-2.33\\
-2.329	-2.329\\
-2.328	-2.328\\
-2.327	-2.327\\
-2.326	-2.326\\
-2.325	-2.325\\
-2.324	-2.324\\
-2.323	-2.323\\
-2.322	-2.322\\
-2.321	-2.321\\
-2.32	-2.32\\
-2.319	-2.319\\
-2.318	-2.318\\
-2.317	-2.317\\
-2.316	-2.316\\
-2.315	-2.315\\
-2.314	-2.314\\
-2.313	-2.313\\
-2.312	-2.312\\
-2.311	-2.311\\
-2.31	-2.31\\
-2.309	-2.309\\
-2.308	-2.308\\
-2.307	-2.307\\
-2.306	-2.306\\
-2.305	-2.305\\
-2.304	-2.304\\
-2.303	-2.303\\
-2.302	-2.302\\
-2.301	-2.301\\
-2.3	-2.3\\
-2.299	-2.299\\
-2.298	-2.298\\
-2.297	-2.297\\
-2.296	-2.296\\
-2.295	-2.295\\
-2.294	-2.294\\
-2.293	-2.293\\
-2.292	-2.292\\
-2.291	-2.291\\
-2.29	-2.29\\
-2.289	-2.289\\
-2.288	-2.288\\
-2.287	-2.287\\
-2.286	-2.286\\
-2.285	-2.285\\
-2.284	-2.284\\
-2.283	-2.283\\
-2.282	-2.282\\
-2.281	-2.281\\
-2.28	-2.28\\
-2.279	-2.279\\
-2.278	-2.278\\
-2.277	-2.277\\
-2.276	-2.276\\
-2.275	-2.275\\
-2.274	-2.274\\
-2.273	-2.273\\
-2.272	-2.272\\
-2.271	-2.271\\
-2.27	-2.27\\
-2.269	-2.269\\
-2.268	-2.268\\
-2.267	-2.267\\
-2.266	-2.266\\
-2.265	-2.265\\
-2.264	-2.264\\
-2.263	-2.263\\
-2.262	-2.262\\
-2.261	-2.261\\
-2.26	-2.26\\
-2.259	-2.259\\
-2.258	-2.258\\
-2.257	-2.257\\
-2.256	-2.256\\
-2.255	-2.255\\
-2.254	-2.254\\
-2.253	-2.253\\
-2.252	-2.252\\
-2.251	-2.251\\
-2.25	-2.25\\
-2.249	-2.249\\
-2.248	-2.248\\
-2.247	-2.247\\
-2.246	-2.246\\
-2.245	-2.245\\
-2.244	-2.244\\
-2.243	-2.243\\
-2.242	-2.242\\
-2.241	-2.241\\
-2.24	-2.24\\
-2.239	-2.239\\
-2.238	-2.238\\
-2.237	-2.237\\
-2.236	-2.236\\
-2.235	-2.235\\
-2.234	-2.234\\
-2.233	-2.233\\
-2.232	-2.232\\
-2.231	-2.231\\
-2.23	-2.23\\
-2.229	-2.229\\
-2.228	-2.228\\
-2.227	-2.227\\
-2.226	-2.226\\
-2.225	-2.225\\
-2.224	-2.224\\
-2.223	-2.223\\
-2.222	-2.222\\
-2.221	-2.221\\
-2.22	-2.22\\
-2.219	-2.219\\
-2.218	-2.218\\
-2.217	-2.217\\
-2.216	-2.216\\
-2.215	-2.215\\
-2.214	-2.214\\
-2.213	-2.213\\
-2.212	-2.212\\
-2.211	-2.211\\
-2.21	-2.21\\
-2.209	-2.209\\
-2.208	-2.208\\
-2.207	-2.207\\
-2.206	-2.206\\
-2.205	-2.205\\
-2.204	-2.204\\
-2.203	-2.203\\
-2.202	-2.202\\
-2.201	-2.201\\
-2.2	-2.2\\
-2.199	-2.199\\
-2.198	-2.198\\
-2.197	-2.197\\
-2.196	-2.196\\
-2.195	-2.195\\
-2.194	-2.194\\
-2.193	-2.193\\
-2.192	-2.192\\
-2.191	-2.191\\
-2.19	-2.19\\
-2.189	-2.189\\
-2.188	-2.188\\
-2.187	-2.187\\
-2.186	-2.186\\
-2.185	-2.185\\
-2.184	-2.184\\
-2.183	-2.183\\
-2.182	-2.182\\
-2.181	-2.181\\
-2.18	-2.18\\
-2.179	-2.179\\
-2.178	-2.178\\
-2.177	-2.177\\
-2.176	-2.176\\
-2.175	-2.175\\
-2.174	-2.174\\
-2.173	-2.173\\
-2.172	-2.172\\
-2.171	-2.171\\
-2.17	-2.17\\
-2.169	-2.169\\
-2.168	-2.168\\
-2.167	-2.167\\
-2.166	-2.166\\
-2.165	-2.165\\
-2.164	-2.164\\
-2.163	-2.163\\
-2.162	-2.162\\
-2.161	-2.161\\
-2.16	-2.16\\
-2.159	-2.159\\
-2.158	-2.158\\
-2.157	-2.157\\
-2.156	-2.156\\
-2.155	-2.155\\
-2.154	-2.154\\
-2.153	-2.153\\
-2.152	-2.152\\
-2.151	-2.151\\
-2.15	-2.15\\
-2.149	-2.149\\
-2.148	-2.148\\
-2.147	-2.147\\
-2.146	-2.146\\
-2.145	-2.145\\
-2.144	-2.144\\
-2.143	-2.143\\
-2.142	-2.142\\
-2.141	-2.141\\
-2.14	-2.14\\
-2.139	-2.139\\
-2.138	-2.138\\
-2.137	-2.137\\
-2.136	-2.136\\
-2.135	-2.135\\
-2.134	-2.134\\
-2.133	-2.133\\
-2.132	-2.132\\
-2.131	-2.131\\
-2.13	-2.13\\
-2.129	-2.129\\
-2.128	-2.128\\
-2.127	-2.127\\
-2.126	-2.126\\
-2.125	-2.125\\
-2.124	-2.124\\
-2.123	-2.123\\
-2.122	-2.122\\
-2.121	-2.121\\
-2.12	-2.12\\
-2.119	-2.119\\
-2.118	-2.118\\
-2.117	-2.117\\
-2.116	-2.116\\
-2.115	-2.115\\
-2.114	-2.114\\
-2.113	-2.113\\
-2.112	-2.112\\
-2.111	-2.111\\
-2.11	-2.11\\
-2.109	-2.109\\
-2.108	-2.108\\
-2.107	-2.107\\
-2.106	-2.106\\
-2.105	-2.105\\
-2.104	-2.104\\
-2.103	-2.103\\
-2.102	-2.102\\
-2.101	-2.101\\
-2.1	-2.1\\
-2.099	-2.099\\
-2.098	-2.098\\
-2.097	-2.097\\
-2.096	-2.096\\
-2.095	-2.095\\
-2.094	-2.094\\
-2.093	-2.093\\
-2.092	-2.092\\
-2.091	-2.091\\
-2.09	-2.09\\
-2.089	-2.089\\
-2.088	-2.088\\
-2.087	-2.087\\
-2.086	-2.086\\
-2.085	-2.085\\
-2.084	-2.084\\
-2.083	-2.083\\
-2.082	-2.082\\
-2.081	-2.081\\
-2.08	-2.08\\
-2.079	-2.079\\
-2.078	-2.078\\
-2.077	-2.077\\
-2.076	-2.076\\
-2.075	-2.075\\
-2.074	-2.074\\
-2.073	-2.073\\
-2.072	-2.072\\
-2.071	-2.071\\
-2.07	-2.07\\
-2.069	-2.069\\
-2.068	-2.068\\
-2.067	-2.067\\
-2.066	-2.066\\
-2.065	-2.065\\
-2.064	-2.064\\
-2.063	-2.063\\
-2.062	-2.062\\
-2.061	-2.061\\
-2.06	-2.06\\
-2.059	-2.059\\
-2.058	-2.058\\
-2.057	-2.057\\
-2.056	-2.056\\
-2.055	-2.055\\
-2.054	-2.054\\
-2.053	-2.053\\
-2.052	-2.052\\
-2.051	-2.051\\
-2.05	-2.05\\
-2.049	-2.049\\
-2.048	-2.048\\
-2.047	-2.047\\
-2.046	-2.046\\
-2.045	-2.045\\
-2.044	-2.044\\
-2.043	-2.043\\
-2.042	-2.042\\
-2.041	-2.041\\
-2.04	-2.04\\
-2.039	-2.039\\
-2.038	-2.038\\
-2.037	-2.037\\
-2.036	-2.036\\
-2.035	-2.035\\
-2.034	-2.034\\
-2.033	-2.033\\
-2.032	-2.032\\
-2.031	-2.031\\
-2.03	-2.03\\
-2.029	-2.029\\
-2.028	-2.028\\
-2.027	-2.027\\
-2.026	-2.026\\
-2.025	-2.025\\
-2.024	-2.024\\
-2.023	-2.023\\
-2.022	-2.022\\
-2.021	-2.021\\
-2.02	-2.02\\
-2.019	-2.019\\
-2.018	-2.018\\
-2.017	-2.017\\
-2.016	-2.016\\
-2.015	-2.015\\
-2.014	-2.014\\
-2.013	-2.013\\
-2.012	-2.012\\
-2.011	-2.011\\
-2.01	-2.01\\
-2.009	-2.009\\
-2.008	-2.008\\
-2.007	-2.007\\
-2.006	-2.006\\
-2.005	-2.005\\
-2.004	-2.004\\
-2.003	-2.003\\
-2.002	-2.002\\
-2.001	-2.001\\
-2	-2\\
-1.999	-1.999\\
-1.998	-1.998\\
-1.997	-1.997\\
-1.996	-1.996\\
-1.995	-1.995\\
-1.994	-1.994\\
-1.993	-1.993\\
-1.992	-1.992\\
-1.991	-1.991\\
-1.99	-1.99\\
-1.989	-1.989\\
-1.988	-1.988\\
-1.987	-1.987\\
-1.986	-1.986\\
-1.985	-1.985\\
-1.984	-1.984\\
-1.983	-1.983\\
-1.982	-1.982\\
-1.981	-1.981\\
-1.98	-1.98\\
-1.979	-1.979\\
-1.978	-1.978\\
-1.977	-1.977\\
-1.976	-1.976\\
-1.975	-1.975\\
-1.974	-1.974\\
-1.973	-1.973\\
-1.972	-1.972\\
-1.971	-1.971\\
-1.97	-1.97\\
-1.969	-1.969\\
-1.968	-1.968\\
-1.967	-1.967\\
-1.966	-1.966\\
-1.965	-1.965\\
-1.964	-1.964\\
-1.963	-1.963\\
-1.962	-1.962\\
-1.961	-1.961\\
-1.96	-1.96\\
-1.959	-1.959\\
-1.958	-1.958\\
-1.957	-1.957\\
-1.956	-1.956\\
-1.955	-1.955\\
-1.954	-1.954\\
-1.953	-1.953\\
-1.952	-1.952\\
-1.951	-1.951\\
-1.95	-1.95\\
-1.949	-1.949\\
-1.948	-1.948\\
-1.947	-1.947\\
-1.946	-1.946\\
-1.945	-1.945\\
-1.944	-1.944\\
-1.943	-1.943\\
-1.942	-1.942\\
-1.941	-1.941\\
-1.94	-1.94\\
-1.939	-1.939\\
-1.938	-1.938\\
-1.937	-1.937\\
-1.936	-1.936\\
-1.935	-1.935\\
-1.934	-1.934\\
-1.933	-1.933\\
-1.932	-1.932\\
-1.931	-1.931\\
-1.93	-1.93\\
-1.929	-1.929\\
-1.928	-1.928\\
-1.927	-1.927\\
-1.926	-1.926\\
-1.925	-1.925\\
-1.924	-1.924\\
-1.923	-1.923\\
-1.922	-1.922\\
-1.921	-1.921\\
-1.92	-1.92\\
-1.919	-1.919\\
-1.918	-1.918\\
-1.917	-1.917\\
-1.916	-1.916\\
-1.915	-1.915\\
-1.914	-1.914\\
-1.913	-1.913\\
-1.912	-1.912\\
-1.911	-1.911\\
-1.91	-1.91\\
-1.909	-1.909\\
-1.908	-1.908\\
-1.907	-1.907\\
-1.906	-1.906\\
-1.905	-1.905\\
-1.904	-1.904\\
-1.903	-1.903\\
-1.902	-1.902\\
-1.901	-1.901\\
-1.9	-1.9\\
-1.899	-1.899\\
-1.898	-1.898\\
-1.897	-1.897\\
-1.896	-1.896\\
-1.895	-1.895\\
-1.894	-1.894\\
-1.893	-1.893\\
-1.892	-1.892\\
-1.891	-1.891\\
-1.89	-1.89\\
-1.889	-1.889\\
-1.888	-1.888\\
-1.887	-1.887\\
-1.886	-1.886\\
-1.885	-1.885\\
-1.884	-1.884\\
-1.883	-1.883\\
-1.882	-1.882\\
-1.881	-1.881\\
-1.88	-1.88\\
-1.879	-1.879\\
-1.878	-1.878\\
-1.877	-1.877\\
-1.876	-1.876\\
-1.875	-1.875\\
-1.874	-1.874\\
-1.873	-1.873\\
-1.872	-1.872\\
-1.871	-1.871\\
-1.87	-1.87\\
-1.869	-1.869\\
-1.868	-1.868\\
-1.867	-1.867\\
-1.866	-1.866\\
-1.865	-1.865\\
-1.864	-1.864\\
-1.863	-1.863\\
-1.862	-1.862\\
-1.861	-1.861\\
-1.86	-1.86\\
-1.859	-1.859\\
-1.858	-1.858\\
-1.857	-1.857\\
-1.856	-1.856\\
-1.855	-1.855\\
-1.854	-1.854\\
-1.853	-1.853\\
-1.852	-1.852\\
-1.851	-1.851\\
-1.85	-1.85\\
-1.849	-1.849\\
-1.848	-1.848\\
-1.847	-1.847\\
-1.846	-1.846\\
-1.845	-1.845\\
-1.844	-1.844\\
-1.843	-1.843\\
-1.842	-1.842\\
-1.841	-1.841\\
-1.84	-1.84\\
-1.839	-1.839\\
-1.838	-1.838\\
-1.837	-1.837\\
-1.836	-1.836\\
-1.835	-1.835\\
-1.834	-1.834\\
-1.833	-1.833\\
-1.832	-1.832\\
-1.831	-1.831\\
-1.83	-1.83\\
-1.829	-1.829\\
-1.828	-1.828\\
-1.827	-1.827\\
-1.826	-1.826\\
-1.825	-1.825\\
-1.824	-1.824\\
-1.823	-1.823\\
-1.822	-1.822\\
-1.821	-1.821\\
-1.82	-1.82\\
-1.819	-1.819\\
-1.818	-1.818\\
-1.817	-1.817\\
-1.816	-1.816\\
-1.815	-1.815\\
-1.814	-1.814\\
-1.813	-1.813\\
-1.812	-1.812\\
-1.811	-1.811\\
-1.81	-1.81\\
-1.809	-1.809\\
-1.808	-1.808\\
-1.807	-1.807\\
-1.806	-1.806\\
-1.805	-1.805\\
-1.804	-1.804\\
-1.803	-1.803\\
-1.802	-1.802\\
-1.801	-1.801\\
-1.8	-1.8\\
-1.799	-1.799\\
-1.798	-1.798\\
-1.797	-1.797\\
-1.796	-1.796\\
-1.795	-1.795\\
-1.794	-1.794\\
-1.793	-1.793\\
-1.792	-1.792\\
-1.791	-1.791\\
-1.79	-1.79\\
-1.789	-1.789\\
-1.788	-1.788\\
-1.787	-1.787\\
-1.786	-1.786\\
-1.785	-1.785\\
-1.784	-1.784\\
-1.783	-1.783\\
-1.782	-1.782\\
-1.781	-1.781\\
-1.78	-1.78\\
-1.779	-1.779\\
-1.778	-1.778\\
-1.777	-1.777\\
-1.776	-1.776\\
-1.775	-1.775\\
-1.774	-1.774\\
-1.773	-1.773\\
-1.772	-1.772\\
-1.771	-1.771\\
-1.77	-1.77\\
-1.769	-1.769\\
-1.768	-1.768\\
-1.767	-1.767\\
-1.766	-1.766\\
-1.765	-1.765\\
-1.764	-1.764\\
-1.763	-1.763\\
-1.762	-1.762\\
-1.761	-1.761\\
-1.76	-1.76\\
-1.759	-1.759\\
-1.758	-1.758\\
-1.757	-1.757\\
-1.756	-1.756\\
-1.755	-1.755\\
-1.754	-1.754\\
-1.753	-1.753\\
-1.752	-1.752\\
-1.751	-1.751\\
-1.75	-1.75\\
-1.749	-1.749\\
-1.748	-1.748\\
-1.747	-1.747\\
-1.746	-1.746\\
-1.745	-1.745\\
-1.744	-1.744\\
-1.743	-1.743\\
-1.742	-1.742\\
-1.741	-1.741\\
-1.74	-1.74\\
-1.739	-1.739\\
-1.738	-1.738\\
-1.737	-1.737\\
-1.736	-1.736\\
-1.735	-1.735\\
-1.734	-1.734\\
-1.733	-1.733\\
-1.732	-1.732\\
-1.731	-1.731\\
-1.73	-1.73\\
-1.729	-1.729\\
-1.728	-1.728\\
-1.727	-1.727\\
-1.726	-1.726\\
-1.725	-1.725\\
-1.724	-1.724\\
-1.723	-1.723\\
-1.722	-1.722\\
-1.721	-1.721\\
-1.72	-1.72\\
-1.719	-1.719\\
-1.718	-1.718\\
-1.717	-1.717\\
-1.716	-1.716\\
-1.715	-1.715\\
-1.714	-1.714\\
-1.713	-1.713\\
-1.712	-1.712\\
-1.711	-1.711\\
-1.71	-1.71\\
-1.709	-1.709\\
-1.708	-1.708\\
-1.707	-1.707\\
-1.706	-1.706\\
-1.705	-1.705\\
-1.704	-1.704\\
-1.703	-1.703\\
-1.702	-1.702\\
-1.701	-1.701\\
-1.7	-1.7\\
-1.699	-1.699\\
-1.698	-1.698\\
-1.697	-1.697\\
-1.696	-1.696\\
-1.695	-1.695\\
-1.694	-1.694\\
-1.693	-1.693\\
-1.692	-1.692\\
-1.691	-1.691\\
-1.69	-1.69\\
-1.689	-1.689\\
-1.688	-1.688\\
-1.687	-1.687\\
-1.686	-1.686\\
-1.685	-1.685\\
-1.684	-1.684\\
-1.683	-1.683\\
-1.682	-1.682\\
-1.681	-1.681\\
-1.68	-1.68\\
-1.679	-1.679\\
-1.678	-1.678\\
-1.677	-1.677\\
-1.676	-1.676\\
-1.675	-1.675\\
-1.674	-1.674\\
-1.673	-1.673\\
-1.672	-1.672\\
-1.671	-1.671\\
-1.67	-1.67\\
-1.669	-1.669\\
-1.668	-1.668\\
-1.667	-1.667\\
-1.666	-1.666\\
-1.665	-1.665\\
-1.664	-1.664\\
-1.663	-1.663\\
-1.662	-1.662\\
-1.661	-1.661\\
-1.66	-1.66\\
-1.659	-1.659\\
-1.658	-1.658\\
-1.657	-1.657\\
-1.656	-1.656\\
-1.655	-1.655\\
-1.654	-1.654\\
-1.653	-1.653\\
-1.652	-1.652\\
-1.651	-1.651\\
-1.65	-1.65\\
-1.649	-1.649\\
-1.648	-1.648\\
-1.647	-1.647\\
-1.646	-1.646\\
-1.645	-1.645\\
-1.644	-1.644\\
-1.643	-1.643\\
-1.642	-1.642\\
-1.641	-1.641\\
-1.64	-1.64\\
-1.639	-1.639\\
-1.638	-1.638\\
-1.637	-1.637\\
-1.636	-1.636\\
-1.635	-1.635\\
-1.634	-1.634\\
-1.633	-1.633\\
-1.632	-1.632\\
-1.631	-1.631\\
-1.63	-1.63\\
-1.629	-1.629\\
-1.628	-1.628\\
-1.627	-1.627\\
-1.626	-1.626\\
-1.625	-1.625\\
-1.624	-1.624\\
-1.623	-1.623\\
-1.622	-1.622\\
-1.621	-1.621\\
-1.62	-1.62\\
-1.619	-1.619\\
-1.618	-1.618\\
-1.617	-1.617\\
-1.616	-1.616\\
-1.615	-1.615\\
-1.614	-1.614\\
-1.613	-1.613\\
-1.612	-1.612\\
-1.611	-1.611\\
-1.61	-1.61\\
-1.609	-1.609\\
-1.608	-1.608\\
-1.607	-1.607\\
-1.606	-1.606\\
-1.605	-1.605\\
-1.604	-1.604\\
-1.603	-1.603\\
-1.602	-1.602\\
-1.601	-1.601\\
-1.6	-1.6\\
-1.599	-1.599\\
-1.598	-1.598\\
-1.597	-1.597\\
-1.596	-1.596\\
-1.595	-1.595\\
-1.594	-1.594\\
-1.593	-1.593\\
-1.592	-1.592\\
-1.591	-1.591\\
-1.59	-1.59\\
-1.589	-1.589\\
-1.588	-1.588\\
-1.587	-1.587\\
-1.586	-1.586\\
-1.585	-1.585\\
-1.584	-1.584\\
-1.583	-1.583\\
-1.582	-1.582\\
-1.581	-1.581\\
-1.58	-1.58\\
-1.579	-1.579\\
-1.578	-1.578\\
-1.577	-1.577\\
-1.576	-1.576\\
-1.575	-1.575\\
-1.574	-1.574\\
-1.573	-1.573\\
-1.572	-1.572\\
-1.571	-1.571\\
-1.57	-1.57\\
-1.569	-1.569\\
-1.568	-1.568\\
-1.567	-1.567\\
-1.566	-1.566\\
-1.565	-1.565\\
-1.564	-1.564\\
-1.563	-1.563\\
-1.562	-1.562\\
-1.561	-1.561\\
-1.56	-1.56\\
-1.559	-1.559\\
-1.558	-1.558\\
-1.557	-1.557\\
-1.556	-1.556\\
-1.555	-1.555\\
-1.554	-1.554\\
-1.553	-1.553\\
-1.552	-1.552\\
-1.551	-1.551\\
-1.55	-1.55\\
-1.549	-1.549\\
-1.548	-1.548\\
-1.547	-1.547\\
-1.546	-1.546\\
-1.545	-1.545\\
-1.544	-1.544\\
-1.543	-1.543\\
-1.542	-1.542\\
-1.541	-1.541\\
-1.54	-1.54\\
-1.539	-1.539\\
-1.538	-1.538\\
-1.537	-1.537\\
-1.536	-1.536\\
-1.535	-1.535\\
-1.534	-1.534\\
-1.533	-1.533\\
-1.532	-1.532\\
-1.531	-1.531\\
-1.53	-1.53\\
-1.529	-1.529\\
-1.528	-1.528\\
-1.527	-1.527\\
-1.526	-1.526\\
-1.525	-1.525\\
-1.524	-1.524\\
-1.523	-1.523\\
-1.522	-1.522\\
-1.521	-1.521\\
-1.52	-1.52\\
-1.519	-1.519\\
-1.518	-1.518\\
-1.517	-1.517\\
-1.516	-1.516\\
-1.515	-1.515\\
-1.514	-1.514\\
-1.513	-1.513\\
-1.512	-1.512\\
-1.511	-1.511\\
-1.51	-1.51\\
-1.509	-1.509\\
-1.508	-1.508\\
-1.507	-1.507\\
-1.506	-1.506\\
-1.505	-1.505\\
-1.504	-1.504\\
-1.503	-1.503\\
-1.502	-1.502\\
-1.501	-1.501\\
-1.5	-1.5\\
-1.499	-1.499\\
-1.498	-1.498\\
-1.497	-1.497\\
-1.496	-1.496\\
-1.495	-1.495\\
-1.494	-1.494\\
-1.493	-1.493\\
-1.492	-1.492\\
-1.491	-1.491\\
-1.49	-1.49\\
-1.489	-1.489\\
-1.488	-1.488\\
-1.487	-1.487\\
-1.486	-1.486\\
-1.485	-1.485\\
-1.484	-1.484\\
-1.483	-1.483\\
-1.482	-1.482\\
-1.481	-1.481\\
-1.48	-1.48\\
-1.479	-1.479\\
-1.478	-1.478\\
-1.477	-1.477\\
-1.476	-1.476\\
-1.475	-1.475\\
-1.474	-1.474\\
-1.473	-1.473\\
-1.472	-1.472\\
-1.471	-1.471\\
-1.47	-1.47\\
-1.469	-1.469\\
-1.468	-1.468\\
-1.467	-1.467\\
-1.466	-1.466\\
-1.465	-1.465\\
-1.464	-1.464\\
-1.463	-1.463\\
-1.462	-1.462\\
-1.461	-1.461\\
-1.46	-1.46\\
-1.459	-1.459\\
-1.458	-1.458\\
-1.457	-1.457\\
-1.456	-1.456\\
-1.455	-1.455\\
-1.454	-1.454\\
-1.453	-1.453\\
-1.452	-1.452\\
-1.451	-1.451\\
-1.45	-1.45\\
-1.449	-1.449\\
-1.448	-1.448\\
-1.447	-1.447\\
-1.446	-1.446\\
-1.445	-1.445\\
-1.444	-1.444\\
-1.443	-1.443\\
-1.442	-1.442\\
-1.441	-1.441\\
-1.44	-1.44\\
-1.439	-1.439\\
-1.438	-1.438\\
-1.437	-1.437\\
-1.436	-1.436\\
-1.435	-1.435\\
-1.434	-1.434\\
-1.433	-1.433\\
-1.432	-1.432\\
-1.431	-1.431\\
-1.43	-1.43\\
-1.429	-1.429\\
-1.428	-1.428\\
-1.427	-1.427\\
-1.426	-1.426\\
-1.425	-1.425\\
-1.424	-1.424\\
-1.423	-1.423\\
-1.422	-1.422\\
-1.421	-1.421\\
-1.42	-1.42\\
-1.419	-1.419\\
-1.418	-1.418\\
-1.417	-1.417\\
-1.416	-1.416\\
-1.415	-1.415\\
-1.414	-1.414\\
-1.413	-1.413\\
-1.412	-1.412\\
-1.411	-1.411\\
-1.41	-1.41\\
-1.409	-1.409\\
-1.408	-1.408\\
-1.407	-1.407\\
-1.406	-1.406\\
-1.405	-1.405\\
-1.404	-1.404\\
-1.403	-1.403\\
-1.402	-1.402\\
-1.401	-1.401\\
-1.4	-1.4\\
-1.399	-1.399\\
-1.398	-1.398\\
-1.397	-1.397\\
-1.396	-1.396\\
-1.395	-1.395\\
-1.394	-1.394\\
-1.393	-1.393\\
-1.392	-1.392\\
-1.391	-1.391\\
-1.39	-1.39\\
-1.389	-1.389\\
-1.388	-1.388\\
-1.387	-1.387\\
-1.386	-1.386\\
-1.385	-1.385\\
-1.384	-1.384\\
-1.383	-1.383\\
-1.382	-1.382\\
-1.381	-1.381\\
-1.38	-1.38\\
-1.379	-1.379\\
-1.378	-1.378\\
-1.377	-1.377\\
-1.376	-1.376\\
-1.375	-1.375\\
-1.374	-1.374\\
-1.373	-1.373\\
-1.372	-1.372\\
-1.371	-1.371\\
-1.37	-1.37\\
-1.369	-1.369\\
-1.368	-1.368\\
-1.367	-1.367\\
-1.366	-1.366\\
-1.365	-1.365\\
-1.364	-1.364\\
-1.363	-1.363\\
-1.362	-1.362\\
-1.361	-1.361\\
-1.36	-1.36\\
-1.359	-1.359\\
-1.358	-1.358\\
-1.357	-1.357\\
-1.356	-1.356\\
-1.355	-1.355\\
-1.354	-1.354\\
-1.353	-1.353\\
-1.352	-1.352\\
-1.351	-1.351\\
-1.35	-1.35\\
-1.349	-1.349\\
-1.348	-1.348\\
-1.347	-1.347\\
-1.346	-1.346\\
-1.345	-1.345\\
-1.344	-1.344\\
-1.343	-1.343\\
-1.342	-1.342\\
-1.341	-1.341\\
-1.34	-1.34\\
-1.339	-1.339\\
-1.338	-1.338\\
-1.337	-1.337\\
-1.336	-1.336\\
-1.335	-1.335\\
-1.334	-1.334\\
-1.333	-1.333\\
-1.332	-1.332\\
-1.331	-1.331\\
-1.33	-1.33\\
-1.329	-1.329\\
-1.328	-1.328\\
-1.327	-1.327\\
-1.326	-1.326\\
-1.325	-1.325\\
-1.324	-1.324\\
-1.323	-1.323\\
-1.322	-1.322\\
-1.321	-1.321\\
-1.32	-1.32\\
-1.319	-1.319\\
-1.318	-1.318\\
-1.317	-1.317\\
-1.316	-1.316\\
-1.315	-1.315\\
-1.314	-1.314\\
-1.313	-1.313\\
-1.312	-1.312\\
-1.311	-1.311\\
-1.31	-1.31\\
-1.309	-1.309\\
-1.308	-1.308\\
-1.307	-1.307\\
-1.306	-1.306\\
-1.305	-1.305\\
-1.304	-1.304\\
-1.303	-1.303\\
-1.302	-1.302\\
-1.301	-1.301\\
-1.3	-1.3\\
-1.299	-1.299\\
-1.298	-1.298\\
-1.297	-1.297\\
-1.296	-1.296\\
-1.295	-1.295\\
-1.294	-1.294\\
-1.293	-1.293\\
-1.292	-1.292\\
-1.291	-1.291\\
-1.29	-1.29\\
-1.289	-1.289\\
-1.288	-1.288\\
-1.287	-1.287\\
-1.286	-1.286\\
-1.285	-1.285\\
-1.284	-1.284\\
-1.283	-1.283\\
-1.282	-1.282\\
-1.281	-1.281\\
-1.28	-1.28\\
-1.279	-1.279\\
-1.278	-1.278\\
-1.277	-1.277\\
-1.276	-1.276\\
-1.275	-1.275\\
-1.274	-1.274\\
-1.273	-1.273\\
-1.272	-1.272\\
-1.271	-1.271\\
-1.27	-1.27\\
-1.269	-1.269\\
-1.268	-1.268\\
-1.267	-1.267\\
-1.266	-1.266\\
-1.265	-1.265\\
-1.264	-1.264\\
-1.263	-1.263\\
-1.262	-1.262\\
-1.261	-1.261\\
-1.26	-1.26\\
-1.259	-1.259\\
-1.258	-1.258\\
-1.257	-1.257\\
-1.256	-1.256\\
-1.255	-1.255\\
-1.254	-1.254\\
-1.253	-1.253\\
-1.252	-1.252\\
-1.251	-1.251\\
-1.25	-1.25\\
-1.249	-1.249\\
-1.248	-1.248\\
-1.247	-1.247\\
-1.246	-1.246\\
-1.245	-1.245\\
-1.244	-1.244\\
-1.243	-1.243\\
-1.242	-1.242\\
-1.241	-1.241\\
-1.24	-1.24\\
-1.239	-1.239\\
-1.238	-1.238\\
-1.237	-1.237\\
-1.236	-1.236\\
-1.235	-1.235\\
-1.234	-1.234\\
-1.233	-1.233\\
-1.232	-1.232\\
-1.231	-1.231\\
-1.23	-1.23\\
-1.229	-1.229\\
-1.228	-1.228\\
-1.227	-1.227\\
-1.226	-1.226\\
-1.225	-1.225\\
-1.224	-1.224\\
-1.223	-1.223\\
-1.222	-1.222\\
-1.221	-1.221\\
-1.22	-1.22\\
-1.219	-1.219\\
-1.218	-1.218\\
-1.217	-1.217\\
-1.216	-1.216\\
-1.215	-1.215\\
-1.214	-1.214\\
-1.213	-1.213\\
-1.212	-1.212\\
-1.211	-1.211\\
-1.21	-1.21\\
-1.209	-1.209\\
-1.208	-1.208\\
-1.207	-1.207\\
-1.206	-1.206\\
-1.205	-1.205\\
-1.204	-1.204\\
-1.203	-1.203\\
-1.202	-1.202\\
-1.201	-1.201\\
-1.2	-1.2\\
-1.199	-1.199\\
-1.198	-1.198\\
-1.197	-1.197\\
-1.196	-1.196\\
-1.195	-1.195\\
-1.194	-1.194\\
-1.193	-1.193\\
-1.192	-1.192\\
-1.191	-1.191\\
-1.19	-1.19\\
-1.189	-1.189\\
-1.188	-1.188\\
-1.187	-1.187\\
-1.186	-1.186\\
-1.185	-1.185\\
-1.184	-1.184\\
-1.183	-1.183\\
-1.182	-1.182\\
-1.181	-1.181\\
-1.18	-1.18\\
-1.179	-1.179\\
-1.178	-1.178\\
-1.177	-1.177\\
-1.176	-1.176\\
-1.175	-1.175\\
-1.174	-1.174\\
-1.173	-1.173\\
-1.172	-1.172\\
-1.171	-1.171\\
-1.17	-1.17\\
-1.169	-1.169\\
-1.168	-1.168\\
-1.167	-1.167\\
-1.166	-1.166\\
-1.165	-1.165\\
-1.164	-1.164\\
-1.163	-1.163\\
-1.162	-1.162\\
-1.161	-1.161\\
-1.16	-1.16\\
-1.159	-1.159\\
-1.158	-1.158\\
-1.157	-1.157\\
-1.156	-1.156\\
-1.155	-1.155\\
-1.154	-1.154\\
-1.153	-1.153\\
-1.152	-1.152\\
-1.151	-1.151\\
-1.15	-1.15\\
-1.149	-1.149\\
-1.148	-1.148\\
-1.147	-1.147\\
-1.146	-1.146\\
-1.145	-1.145\\
-1.144	-1.144\\
-1.143	-1.143\\
-1.142	-1.142\\
-1.141	-1.141\\
-1.14	-1.14\\
-1.139	-1.139\\
-1.138	-1.138\\
-1.137	-1.137\\
-1.136	-1.136\\
-1.135	-1.135\\
-1.134	-1.134\\
-1.133	-1.133\\
-1.132	-1.132\\
-1.131	-1.131\\
-1.13	-1.13\\
-1.129	-1.129\\
-1.128	-1.128\\
-1.127	-1.127\\
-1.126	-1.126\\
-1.125	-1.125\\
-1.124	-1.124\\
-1.123	-1.123\\
-1.122	-1.122\\
-1.121	-1.121\\
-1.12	-1.12\\
-1.119	-1.119\\
-1.118	-1.118\\
-1.117	-1.117\\
-1.116	-1.116\\
-1.115	-1.115\\
-1.114	-1.114\\
-1.113	-1.113\\
-1.112	-1.112\\
-1.111	-1.111\\
-1.11	-1.11\\
-1.109	-1.109\\
-1.108	-1.108\\
-1.107	-1.107\\
-1.106	-1.106\\
-1.105	-1.105\\
-1.104	-1.104\\
-1.103	-1.103\\
-1.102	-1.102\\
-1.101	-1.101\\
-1.1	-1.1\\
-1.099	-1.099\\
-1.098	-1.098\\
-1.097	-1.097\\
-1.096	-1.096\\
-1.095	-1.095\\
-1.094	-1.094\\
-1.093	-1.093\\
-1.092	-1.092\\
-1.091	-1.091\\
-1.09	-1.09\\
-1.089	-1.089\\
-1.088	-1.088\\
-1.087	-1.087\\
-1.086	-1.086\\
-1.085	-1.085\\
-1.084	-1.084\\
-1.083	-1.083\\
-1.082	-1.082\\
-1.081	-1.081\\
-1.08	-1.08\\
-1.079	-1.079\\
-1.078	-1.078\\
-1.077	-1.077\\
-1.076	-1.076\\
-1.075	-1.075\\
-1.074	-1.074\\
-1.073	-1.073\\
-1.072	-1.072\\
-1.071	-1.071\\
-1.07	-1.07\\
-1.069	-1.069\\
-1.068	-1.068\\
-1.067	-1.067\\
-1.066	-1.066\\
-1.065	-1.065\\
-1.064	-1.064\\
-1.063	-1.063\\
-1.062	-1.062\\
-1.061	-1.061\\
-1.06	-1.06\\
-1.059	-1.059\\
-1.058	-1.058\\
-1.057	-1.057\\
-1.056	-1.056\\
-1.055	-1.055\\
-1.054	-1.054\\
-1.053	-1.053\\
-1.052	-1.052\\
-1.051	-1.051\\
-1.05	-1.05\\
-1.049	-1.049\\
-1.048	-1.048\\
-1.047	-1.047\\
-1.046	-1.046\\
-1.045	-1.045\\
-1.044	-1.044\\
-1.043	-1.043\\
-1.042	-1.042\\
-1.041	-1.041\\
-1.04	-1.04\\
-1.039	-1.039\\
-1.038	-1.038\\
-1.037	-1.037\\
-1.036	-1.036\\
-1.035	-1.035\\
-1.034	-1.034\\
-1.033	-1.033\\
-1.032	-1.032\\
-1.031	-1.031\\
-1.03	-1.03\\
-1.029	-1.029\\
-1.028	-1.028\\
-1.027	-1.027\\
-1.026	-1.026\\
-1.025	-1.025\\
-1.024	-1.024\\
-1.023	-1.023\\
-1.022	-1.022\\
-1.021	-1.021\\
-1.02	-1.02\\
-1.019	-1.019\\
-1.018	-1.018\\
-1.017	-1.017\\
-1.016	-1.016\\
-1.015	-1.015\\
-1.014	-1.014\\
-1.013	-1.013\\
-1.012	-1.012\\
-1.011	-1.011\\
-1.01	-1.01\\
-1.009	-1.009\\
-1.008	-1.008\\
-1.007	-1.007\\
-1.006	-1.006\\
-1.005	-1.005\\
-1.004	-1.004\\
-1.003	-1.003\\
-1.002	-1.002\\
-1.001	-1.001\\
-1	-1\\
-0.999	-0.999\\
-0.998	-0.998\\
-0.997	-0.997\\
-0.996	-0.996\\
-0.995	-0.995\\
-0.994	-0.994\\
-0.993	-0.993\\
-0.992	-0.992\\
-0.991	-0.991\\
-0.99	-0.99\\
-0.989	-0.989\\
-0.988	-0.988\\
-0.987	-0.987\\
-0.986	-0.986\\
-0.985	-0.985\\
-0.984	-0.984\\
-0.983	-0.983\\
-0.982	-0.982\\
-0.981	-0.981\\
-0.98	-0.98\\
-0.979	-0.979\\
-0.978	-0.978\\
-0.977	-0.977\\
-0.976	-0.976\\
-0.975	-0.975\\
-0.974	-0.974\\
-0.973	-0.973\\
-0.972	-0.972\\
-0.971	-0.971\\
-0.97	-0.97\\
-0.969	-0.969\\
-0.968	-0.968\\
-0.967	-0.967\\
-0.966	-0.966\\
-0.965	-0.965\\
-0.964	-0.964\\
-0.963	-0.963\\
-0.962	-0.962\\
-0.961	-0.961\\
-0.96	-0.96\\
-0.959	-0.959\\
-0.958	-0.958\\
-0.957	-0.957\\
-0.956	-0.956\\
-0.955	-0.955\\
-0.954	-0.954\\
-0.953	-0.953\\
-0.952	-0.952\\
-0.951	-0.951\\
-0.95	-0.95\\
-0.949	-0.949\\
-0.948	-0.948\\
-0.947	-0.947\\
-0.946	-0.946\\
-0.945	-0.945\\
-0.944	-0.944\\
-0.943	-0.943\\
-0.942	-0.942\\
-0.941	-0.941\\
-0.94	-0.94\\
-0.939	-0.939\\
-0.938	-0.938\\
-0.937	-0.937\\
-0.936	-0.936\\
-0.935	-0.935\\
-0.934	-0.934\\
-0.933	-0.933\\
-0.932	-0.932\\
-0.931	-0.931\\
-0.93	-0.93\\
-0.929	-0.929\\
-0.928	-0.928\\
-0.927	-0.927\\
-0.926	-0.926\\
-0.925	-0.925\\
-0.924	-0.924\\
-0.923	-0.923\\
-0.922	-0.922\\
-0.921	-0.921\\
-0.92	-0.92\\
-0.919	-0.919\\
-0.918	-0.918\\
-0.917	-0.917\\
-0.916	-0.916\\
-0.915	-0.915\\
-0.914	-0.914\\
-0.913	-0.913\\
-0.912	-0.912\\
-0.911	-0.911\\
-0.91	-0.91\\
-0.909	-0.909\\
-0.908	-0.908\\
-0.907	-0.907\\
-0.906	-0.906\\
-0.905	-0.905\\
-0.904	-0.904\\
-0.903	-0.903\\
-0.902	-0.902\\
-0.901	-0.901\\
-0.9	-0.9\\
-0.899	-0.899\\
-0.898	-0.898\\
-0.897	-0.897\\
-0.896	-0.896\\
-0.895	-0.895\\
-0.894	-0.894\\
-0.893	-0.893\\
-0.892	-0.892\\
-0.891	-0.891\\
-0.89	-0.89\\
-0.889	-0.889\\
-0.888	-0.888\\
-0.887	-0.887\\
-0.886	-0.886\\
-0.885	-0.885\\
-0.884	-0.884\\
-0.883	-0.883\\
-0.882	-0.882\\
-0.881	-0.881\\
-0.88	-0.88\\
-0.879	-0.879\\
-0.878	-0.878\\
-0.877	-0.877\\
-0.876	-0.876\\
-0.875	-0.875\\
-0.874	-0.874\\
-0.873	-0.873\\
-0.872	-0.872\\
-0.871	-0.871\\
-0.87	-0.87\\
-0.869	-0.869\\
-0.868	-0.868\\
-0.867	-0.867\\
-0.866	-0.866\\
-0.865	-0.865\\
-0.864	-0.864\\
-0.863	-0.863\\
-0.862	-0.862\\
-0.861	-0.861\\
-0.86	-0.86\\
-0.859	-0.859\\
-0.858	-0.858\\
-0.857	-0.857\\
-0.856	-0.856\\
-0.855	-0.855\\
-0.854	-0.854\\
-0.853	-0.853\\
-0.852	-0.852\\
-0.851	-0.851\\
-0.85	-0.85\\
-0.849	-0.849\\
-0.848	-0.848\\
-0.847	-0.847\\
-0.846	-0.846\\
-0.845	-0.845\\
-0.844	-0.844\\
-0.843	-0.843\\
-0.842	-0.842\\
-0.841	-0.841\\
-0.84	-0.84\\
-0.839	-0.839\\
-0.838	-0.838\\
-0.837	-0.837\\
-0.836	-0.836\\
-0.835	-0.835\\
-0.834	-0.834\\
-0.833	-0.833\\
-0.832	-0.832\\
-0.831	-0.831\\
-0.83	-0.83\\
-0.829	-0.829\\
-0.828	-0.828\\
-0.827	-0.827\\
-0.826	-0.826\\
-0.825	-0.825\\
-0.824	-0.824\\
-0.823	-0.823\\
-0.822	-0.822\\
-0.821	-0.821\\
-0.82	-0.82\\
-0.819	-0.819\\
-0.818	-0.818\\
-0.817	-0.817\\
-0.816	-0.816\\
-0.815	-0.815\\
-0.814	-0.814\\
-0.813	-0.813\\
-0.812	-0.812\\
-0.811	-0.811\\
-0.81	-0.81\\
-0.809	-0.809\\
-0.808	-0.808\\
-0.807	-0.807\\
-0.806	-0.806\\
-0.805	-0.805\\
-0.804	-0.804\\
-0.803	-0.803\\
-0.802	-0.802\\
-0.801	-0.801\\
-0.8	-0.8\\
-0.799	-0.799\\
-0.798	-0.798\\
-0.797	-0.797\\
-0.796	-0.796\\
-0.795	-0.795\\
-0.794	-0.794\\
-0.793	-0.793\\
-0.792	-0.792\\
-0.791	-0.791\\
-0.79	-0.79\\
-0.789	-0.789\\
-0.788	-0.788\\
-0.787	-0.787\\
-0.786	-0.786\\
-0.785	-0.785\\
-0.784	-0.784\\
-0.783	-0.783\\
-0.782	-0.782\\
-0.781	-0.781\\
-0.78	-0.78\\
-0.779	-0.779\\
-0.778	-0.778\\
-0.777	-0.777\\
-0.776	-0.776\\
-0.775	-0.775\\
-0.774	-0.774\\
-0.773	-0.773\\
-0.772	-0.772\\
-0.771	-0.771\\
-0.77	-0.77\\
-0.769	-0.769\\
-0.768	-0.768\\
-0.767	-0.767\\
-0.766	-0.766\\
-0.765	-0.765\\
-0.764	-0.764\\
-0.763	-0.763\\
-0.762	-0.762\\
-0.761	-0.761\\
-0.76	-0.76\\
-0.759	-0.759\\
-0.758	-0.758\\
-0.757	-0.757\\
-0.756	-0.756\\
-0.755	-0.755\\
-0.754	-0.754\\
-0.753	-0.753\\
-0.752	-0.752\\
-0.751	-0.751\\
-0.75	-0.75\\
-0.749	-0.749\\
-0.748	-0.748\\
-0.747	-0.747\\
-0.746	-0.746\\
-0.745	-0.745\\
-0.744	-0.744\\
-0.743	-0.743\\
-0.742	-0.742\\
-0.741	-0.741\\
-0.74	-0.74\\
-0.739	-0.739\\
-0.738	-0.738\\
-0.737	-0.737\\
-0.736	-0.736\\
-0.735	-0.735\\
-0.734	-0.734\\
-0.733	-0.733\\
-0.732	-0.732\\
-0.731	-0.731\\
-0.73	-0.73\\
-0.729	-0.729\\
-0.728	-0.728\\
-0.727	-0.727\\
-0.726	-0.726\\
-0.725	-0.725\\
-0.724	-0.724\\
-0.723	-0.723\\
-0.722	-0.722\\
-0.721	-0.721\\
-0.72	-0.72\\
-0.719	-0.719\\
-0.718	-0.718\\
-0.717	-0.717\\
-0.716	-0.716\\
-0.715	-0.715\\
-0.714	-0.714\\
-0.713	-0.713\\
-0.712	-0.712\\
-0.711	-0.711\\
-0.71	-0.71\\
-0.709	-0.709\\
-0.708	-0.708\\
-0.707	-0.707\\
-0.706	-0.706\\
-0.705	-0.705\\
-0.704	-0.704\\
-0.703	-0.703\\
-0.702	-0.702\\
-0.701	-0.701\\
-0.7	-0.7\\
-0.699	-0.699\\
-0.698	-0.698\\
-0.697	-0.697\\
-0.696	-0.696\\
-0.695	-0.695\\
-0.694	-0.694\\
-0.693	-0.693\\
-0.692	-0.692\\
-0.691	-0.691\\
-0.69	-0.69\\
-0.689	-0.689\\
-0.688	-0.688\\
-0.687	-0.687\\
-0.686	-0.686\\
-0.685	-0.685\\
-0.684	-0.684\\
-0.683	-0.683\\
-0.682	-0.682\\
-0.681	-0.681\\
-0.68	-0.68\\
-0.679	-0.679\\
-0.678	-0.678\\
-0.677	-0.677\\
-0.676	-0.676\\
-0.675	-0.675\\
-0.674	-0.674\\
-0.673	-0.673\\
-0.672	-0.672\\
-0.671	-0.671\\
-0.67	-0.67\\
-0.669	-0.669\\
-0.668	-0.668\\
-0.667	-0.667\\
-0.666	-0.666\\
-0.665	-0.665\\
-0.664	-0.664\\
-0.663	-0.663\\
-0.662	-0.662\\
-0.661	-0.661\\
-0.66	-0.66\\
-0.659	-0.659\\
-0.658	-0.658\\
-0.657	-0.657\\
-0.656	-0.656\\
-0.655	-0.655\\
-0.654	-0.654\\
-0.653	-0.653\\
-0.652	-0.652\\
-0.651	-0.651\\
-0.65	-0.65\\
-0.649	-0.649\\
-0.648	-0.648\\
-0.647	-0.647\\
-0.646	-0.646\\
-0.645	-0.645\\
-0.644	-0.644\\
-0.643	-0.643\\
-0.642	-0.642\\
-0.641	-0.641\\
-0.64	-0.64\\
-0.639	-0.639\\
-0.638	-0.638\\
-0.637	-0.637\\
-0.636	-0.636\\
-0.635	-0.635\\
-0.634	-0.634\\
-0.633	-0.633\\
-0.632	-0.632\\
-0.631	-0.631\\
-0.63	-0.63\\
-0.629	-0.629\\
-0.628	-0.628\\
-0.627	-0.627\\
-0.626	-0.626\\
-0.625	-0.625\\
-0.624	-0.624\\
-0.623	-0.623\\
-0.622	-0.622\\
-0.621	-0.621\\
-0.62	-0.62\\
-0.619	-0.619\\
-0.618	-0.618\\
-0.617	-0.617\\
-0.616	-0.616\\
-0.615	-0.615\\
-0.614	-0.614\\
-0.613	-0.613\\
-0.612	-0.612\\
-0.611	-0.611\\
-0.61	-0.61\\
-0.609	-0.609\\
-0.608	-0.608\\
-0.607	-0.607\\
-0.606	-0.606\\
-0.605	-0.605\\
-0.604	-0.604\\
-0.603	-0.603\\
-0.602	-0.602\\
-0.601	-0.601\\
-0.6	-0.6\\
-0.599	-0.599\\
-0.598	-0.598\\
-0.597	-0.597\\
-0.596	-0.596\\
-0.595	-0.595\\
-0.594	-0.594\\
-0.593	-0.593\\
-0.592	-0.592\\
-0.591	-0.591\\
-0.59	-0.59\\
-0.589	-0.589\\
-0.588	-0.588\\
-0.587	-0.587\\
-0.586	-0.586\\
-0.585	-0.585\\
-0.584	-0.584\\
-0.583	-0.583\\
-0.582	-0.582\\
-0.581	-0.581\\
-0.58	-0.58\\
-0.579	-0.579\\
-0.578	-0.578\\
-0.577	-0.577\\
-0.576	-0.576\\
-0.575	-0.575\\
-0.574	-0.574\\
-0.573	-0.573\\
-0.572	-0.572\\
-0.571	-0.571\\
-0.57	-0.57\\
-0.569	-0.569\\
-0.568	-0.568\\
-0.567	-0.567\\
-0.566	-0.566\\
-0.565	-0.565\\
-0.564	-0.564\\
-0.563	-0.563\\
-0.562	-0.562\\
-0.561	-0.561\\
-0.56	-0.56\\
-0.559	-0.559\\
-0.558	-0.558\\
-0.557	-0.557\\
-0.556	-0.556\\
-0.555	-0.555\\
-0.554	-0.554\\
-0.553	-0.553\\
-0.552	-0.552\\
-0.551	-0.551\\
-0.55	-0.55\\
-0.549	-0.549\\
-0.548	-0.548\\
-0.547	-0.547\\
-0.546	-0.546\\
-0.545	-0.545\\
-0.544	-0.544\\
-0.543	-0.543\\
-0.542	-0.542\\
-0.541	-0.541\\
-0.54	-0.54\\
-0.539	-0.539\\
-0.538	-0.538\\
-0.537	-0.537\\
-0.536	-0.536\\
-0.535	-0.535\\
-0.534	-0.534\\
-0.533	-0.533\\
-0.532	-0.532\\
-0.531	-0.531\\
-0.53	-0.53\\
-0.529	-0.529\\
-0.528	-0.528\\
-0.527	-0.527\\
-0.526	-0.526\\
-0.525	-0.525\\
-0.524	-0.524\\
-0.523	-0.523\\
-0.522	-0.522\\
-0.521	-0.521\\
-0.52	-0.52\\
-0.519	-0.519\\
-0.518	-0.518\\
-0.517	-0.517\\
-0.516	-0.516\\
-0.515	-0.515\\
-0.514	-0.514\\
-0.513	-0.513\\
-0.512	-0.512\\
-0.511	-0.511\\
-0.51	-0.51\\
-0.509	-0.509\\
-0.508	-0.508\\
-0.507	-0.507\\
-0.506	-0.506\\
-0.505	-0.505\\
-0.504	-0.504\\
-0.503	-0.503\\
-0.502	-0.502\\
-0.501	-0.501\\
-0.5	-0.5\\
-0.499	-0.499\\
-0.498	-0.498\\
-0.497	-0.497\\
-0.496	-0.496\\
-0.495	-0.495\\
-0.494	-0.494\\
-0.493	-0.493\\
-0.492	-0.492\\
-0.491	-0.491\\
-0.49	-0.49\\
-0.489	-0.489\\
-0.488	-0.488\\
-0.487	-0.487\\
-0.486	-0.486\\
-0.485	-0.485\\
-0.484	-0.484\\
-0.483	-0.483\\
-0.482	-0.482\\
-0.481	-0.481\\
-0.48	-0.48\\
-0.479	-0.479\\
-0.478	-0.478\\
-0.477	-0.477\\
-0.476	-0.476\\
-0.475	-0.475\\
-0.474	-0.474\\
-0.473	-0.473\\
-0.472	-0.472\\
-0.471	-0.471\\
-0.47	-0.47\\
-0.469	-0.469\\
-0.468	-0.468\\
-0.467	-0.467\\
-0.466	-0.466\\
-0.465	-0.465\\
-0.464	-0.464\\
-0.463	-0.463\\
-0.462	-0.462\\
-0.461	-0.461\\
-0.46	-0.46\\
-0.459	-0.459\\
-0.458	-0.458\\
-0.457	-0.457\\
-0.456	-0.456\\
-0.455	-0.455\\
-0.454	-0.454\\
-0.453	-0.453\\
-0.452	-0.452\\
-0.451	-0.451\\
-0.45	-0.45\\
-0.449	-0.449\\
-0.448	-0.448\\
-0.447	-0.447\\
-0.446	-0.446\\
-0.445	-0.445\\
-0.444	-0.444\\
-0.443	-0.443\\
-0.442	-0.442\\
-0.441	-0.441\\
-0.44	-0.44\\
-0.439	-0.439\\
-0.438	-0.438\\
-0.437	-0.437\\
-0.436	-0.436\\
-0.435	-0.435\\
-0.434	-0.434\\
-0.433	-0.432999999999999\\
-0.432	-0.432\\
-0.431	-0.431\\
-0.43	-0.43\\
-0.429	-0.429\\
-0.428	-0.428\\
-0.427	-0.427\\
-0.426	-0.426\\
-0.425	-0.425\\
-0.424	-0.424\\
-0.423	-0.423\\
-0.422	-0.422\\
-0.421	-0.421\\
-0.42	-0.42\\
-0.419	-0.419\\
-0.418	-0.418\\
-0.417	-0.417\\
-0.416	-0.415999999999999\\
-0.415	-0.415\\
-0.414	-0.414\\
-0.413	-0.413\\
-0.412	-0.412\\
-0.411	-0.411\\
-0.41	-0.41\\
-0.409	-0.409\\
-0.408	-0.408\\
-0.407	-0.407\\
-0.406	-0.406\\
-0.405	-0.405\\
-0.404	-0.404\\
-0.403	-0.403\\
-0.402	-0.402\\
-0.401	-0.401\\
-0.4	-0.4\\
-0.399	-0.399\\
-0.398	-0.398\\
-0.397	-0.397\\
-0.396	-0.395999999999999\\
-0.395	-0.395\\
-0.394	-0.394\\
-0.393	-0.392999999999999\\
-0.392	-0.392\\
-0.391	-0.391\\
-0.39	-0.39\\
-0.389	-0.389\\
-0.388	-0.388\\
-0.387	-0.387\\
-0.386	-0.386\\
-0.385	-0.385\\
-0.384	-0.384\\
-0.383	-0.383\\
-0.382	-0.382\\
-0.381	-0.381\\
-0.38	-0.38\\
-0.379	-0.379\\
-0.378	-0.378\\
-0.377	-0.377\\
-0.376	-0.375999999999999\\
-0.375	-0.375\\
-0.374	-0.374000000000001\\
-0.373	-0.373\\
-0.372	-0.372\\
-0.371	-0.371\\
-0.37	-0.37\\
-0.369	-0.369\\
-0.368	-0.368\\
-0.367	-0.367\\
-0.366	-0.366\\
-0.365	-0.365\\
-0.364	-0.364\\
-0.363	-0.363\\
-0.362	-0.362\\
-0.361	-0.361\\
-0.36	-0.36\\
-0.359	-0.359\\
-0.358	-0.358\\
-0.357	-0.357000000000001\\
-0.356	-0.356\\
-0.355	-0.355\\
-0.354	-0.354000000000001\\
-0.353	-0.353\\
-0.352	-0.352\\
-0.351	-0.351\\
-0.35	-0.35\\
-0.349	-0.349\\
-0.348	-0.348\\
-0.347	-0.347\\
-0.346	-0.346\\
-0.345	-0.345\\
-0.344	-0.344\\
-0.343	-0.343\\
-0.342	-0.342\\
-0.341	-0.341\\
-0.34	-0.34\\
-0.339	-0.339\\
-0.338	-0.338\\
-0.337	-0.337000000000001\\
-0.336	-0.336\\
-0.335	-0.335\\
-0.334	-0.334000000000001\\
-0.333	-0.333\\
-0.332	-0.332\\
-0.331	-0.331\\
-0.33	-0.33\\
-0.329	-0.329\\
-0.328	-0.328\\
-0.327	-0.327\\
-0.326	-0.326\\
-0.325	-0.325\\
-0.324	-0.324\\
-0.323	-0.323\\
-0.322	-0.322\\
-0.321	-0.321\\
-0.32	-0.32\\
-0.319	-0.319\\
-0.318	-0.318\\
-0.317	-0.317000000000001\\
-0.316	-0.316\\
-0.315	-0.315\\
-0.314	-0.314\\
-0.313	-0.313\\
-0.312	-0.312\\
-0.311	-0.311\\
-0.31	-0.31\\
-0.309	-0.309\\
-0.308	-0.307999999999999\\
-0.307	-0.307\\
-0.306	-0.306\\
-0.305	-0.305\\
-0.304	-0.304\\
-0.303	-0.303\\
-0.302	-0.302\\
-0.301	-0.301\\
-0.3	-0.3\\
-0.299	-0.299\\
-0.298	-0.298\\
-0.297	-0.297\\
-0.296	-0.296\\
-0.295	-0.295\\
-0.294	-0.294\\
-0.293	-0.293\\
-0.292	-0.292\\
-0.291	-0.290999999999999\\
-0.29	-0.29\\
-0.289	-0.289\\
-0.288	-0.288\\
-0.287	-0.287\\
-0.286	-0.286\\
-0.285	-0.285\\
-0.284	-0.284\\
-0.283	-0.283\\
-0.282	-0.282\\
-0.281	-0.281\\
-0.28	-0.28\\
-0.279	-0.279\\
-0.278	-0.278\\
-0.277	-0.277\\
-0.276	-0.276\\
-0.275	-0.275\\
-0.274	-0.274\\
-0.273	-0.273\\
-0.272	-0.272\\
-0.271	-0.270999999999999\\
-0.27	-0.27\\
-0.269	-0.269\\
-0.268	-0.267999999999999\\
-0.267	-0.267\\
-0.266	-0.266\\
-0.265	-0.265\\
-0.264	-0.264\\
-0.263	-0.263\\
-0.262	-0.262\\
-0.261	-0.261\\
-0.26	-0.26\\
-0.259	-0.259\\
-0.258	-0.258\\
-0.257	-0.257\\
-0.256	-0.256\\
-0.255	-0.255\\
-0.254	-0.254\\
-0.253	-0.253\\
-0.252	-0.252\\
-0.251	-0.250999999999999\\
-0.25	-0.25\\
-0.249	-0.249000000000001\\
-0.248	-0.248\\
-0.247	-0.247\\
-0.246	-0.246\\
-0.245	-0.245\\
-0.244	-0.244\\
-0.243	-0.243\\
-0.242	-0.242\\
-0.241	-0.241\\
-0.24	-0.24\\
-0.239	-0.239\\
-0.238	-0.238\\
-0.237	-0.237\\
-0.236	-0.236\\
-0.235	-0.235\\
-0.234	-0.234\\
-0.233	-0.233\\
-0.232	-0.232000000000001\\
-0.231	-0.231\\
-0.23	-0.23\\
-0.229	-0.229000000000001\\
-0.228	-0.228\\
-0.227	-0.227\\
-0.226	-0.226\\
-0.225	-0.225\\
-0.224	-0.224\\
-0.223	-0.223\\
-0.222	-0.222\\
-0.221	-0.221\\
-0.22	-0.22\\
-0.219	-0.219\\
-0.218	-0.218\\
-0.217	-0.217\\
-0.216	-0.216\\
-0.215	-0.215\\
-0.214	-0.214\\
-0.213	-0.213\\
-0.212	-0.212000000000001\\
-0.211	-0.211\\
-0.21	-0.21\\
-0.209	-0.209000000000001\\
-0.208	-0.208\\
-0.207	-0.207\\
-0.206	-0.206\\
-0.205	-0.205\\
-0.204	-0.204\\
-0.203	-0.203\\
-0.202	-0.202\\
-0.201	-0.201\\
-0.2	-0.2\\
-0.199	-0.199\\
-0.198	-0.198\\
-0.197	-0.197\\
-0.196	-0.196\\
-0.195	-0.195\\
-0.194	-0.194\\
-0.193	-0.193\\
-0.192	-0.192000000000001\\
-0.191	-0.191\\
-0.19	-0.19\\
-0.189	-0.189\\
-0.188	-0.188\\
-0.187	-0.187\\
-0.186	-0.186\\
-0.185	-0.185\\
-0.184	-0.184\\
-0.183	-0.182999999999999\\
-0.182	-0.182\\
-0.181	-0.181\\
-0.18	-0.18\\
-0.179	-0.179\\
-0.178	-0.178\\
-0.177	-0.177\\
-0.176	-0.176\\
-0.175	-0.175\\
-0.174	-0.174\\
-0.173	-0.173\\
-0.172	-0.172\\
-0.171	-0.171\\
-0.17	-0.17\\
-0.169	-0.169\\
-0.168	-0.168\\
-0.167	-0.167\\
-0.166	-0.165999999999999\\
-0.165	-0.165\\
-0.164	-0.164\\
-0.163	-0.162999999999999\\
-0.162	-0.162\\
-0.161	-0.161\\
-0.16	-0.16\\
-0.159	-0.159\\
-0.158	-0.158\\
-0.157	-0.157\\
-0.156	-0.156\\
-0.155	-0.155\\
-0.154	-0.154\\
-0.153	-0.153\\
-0.152	-0.152\\
-0.151	-0.151\\
-0.15	-0.15\\
-0.149	-0.149\\
-0.148	-0.148\\
-0.147	-0.147\\
-0.146	-0.145999999999999\\
-0.145	-0.145\\
-0.144	-0.144\\
-0.143	-0.142999999999999\\
-0.142	-0.142\\
-0.141	-0.141\\
-0.14	-0.14\\
-0.139	-0.139\\
-0.138	-0.138\\
-0.137	-0.137\\
-0.136	-0.136\\
-0.135	-0.135\\
-0.134	-0.134\\
-0.133	-0.133\\
-0.132	-0.132\\
-0.131	-0.131\\
-0.13	-0.13\\
-0.129	-0.129\\
-0.128	-0.128\\
-0.127	-0.127\\
-0.126	-0.125999999999999\\
-0.125	-0.125\\
-0.124	-0.124000000000001\\
-0.123	-0.123\\
-0.122	-0.122\\
-0.121	-0.121\\
-0.12	-0.12\\
-0.119	-0.119\\
-0.118	-0.118\\
-0.117	-0.117\\
-0.116	-0.116\\
-0.115	-0.115\\
-0.114	-0.114\\
-0.113	-0.113\\
-0.112	-0.112\\
-0.111	-0.111\\
-0.11	-0.11\\
-0.109	-0.109\\
-0.108	-0.108\\
-0.107	-0.107000000000001\\
-0.106	-0.106\\
-0.105	-0.105\\
-0.104	-0.104000000000001\\
-0.103	-0.103\\
-0.102	-0.102\\
-0.101	-0.101\\
-0.1	-0.1\\
-0.099	-0.0990000000000002\\
-0.098	-0.0980000000000003\\
-0.097	-0.097\\
-0.096	-0.0960000000000001\\
-0.095	-0.0950000000000002\\
-0.094	-0.0939999999999999\\
-0.093	-0.093\\
-0.092	-0.0920000000000001\\
-0.091	-0.0910000000000002\\
-0.09	-0.0899999999999999\\
-0.089	-0.089\\
-0.088	-0.0880000000000001\\
-0.087	-0.0870000000000006\\
-0.086	-0.0859999999999999\\
-0.085	-0.085\\
-0.084	-0.0840000000000005\\
-0.083	-0.0830000000000002\\
-0.082	-0.0819999999999999\\
-0.081	-0.0810000000000004\\
-0.08	-0.0800000000000001\\
-0.079	-0.0790000000000002\\
-0.078	-0.0780000000000003\\
-0.077	-0.077\\
-0.076	-0.0760000000000001\\
-0.075	-0.0750000000000002\\
-0.074	-0.0739999999999998\\
-0.073	-0.073\\
-0.072	-0.0720000000000001\\
-0.071	-0.0710000000000002\\
-0.07	-0.0699999999999998\\
-0.069	-0.069\\
-0.068	-0.0680000000000001\\
-0.067	-0.0670000000000006\\
-0.066	-0.0659999999999998\\
-0.065	-0.0649999999999999\\
-0.064	-0.0639999999999996\\
-0.063	-0.0630000000000002\\
-0.062	-0.0619999999999998\\
-0.061	-0.0610000000000004\\
-0.06	-0.0600000000000001\\
-0.059	-0.0590000000000002\\
-0.058	-0.0579999999999994\\
-0.057	-0.0569999999999999\\
-0.056	-0.056\\
-0.055	-0.0550000000000002\\
-0.054	-0.0539999999999998\\
-0.053	-0.0529999999999999\\
-0.052	-0.052\\
-0.051	-0.0510000000000002\\
-0.05	-0.0499999999999998\\
-0.049	-0.0489999999999999\\
-0.048	-0.048\\
-0.047	-0.0469999999999997\\
-0.046	-0.0459999999999998\\
-0.045	-0.0449999999999999\\
-0.044	-0.0439999999999996\\
-0.043	-0.0430000000000001\\
-0.042	-0.0419999999999998\\
-0.041	-0.0409999999999995\\
-0.04	-0.04\\
-0.039	-0.0390000000000001\\
-0.038	-0.0379999999999994\\
-0.037	-0.0369999999999999\\
-0.036	-0.036\\
-0.035	-0.0350000000000001\\
-0.034	-0.0339999999999998\\
-0.033	-0.0329999999999999\\
-0.032	-0.032\\
-0.031	-0.0310000000000001\\
-0.03	-0.0299999999999998\\
-0.029	-0.0289999999999999\\
-0.028	-0.028\\
-0.027	-0.0269999999999997\\
-0.026	-0.0259999999999998\\
-0.025	-0.0249999999999999\\
-0.024	-0.0239999999999996\\
-0.023	-0.0230000000000001\\
-0.022	-0.0219999999999998\\
-0.021	-0.0209999999999995\\
-0.02	-0.02\\
-0.019	-0.0190000000000001\\
-0.018	-0.0179999999999993\\
-0.017	-0.0169999999999999\\
-0.016	-0.016\\
-0.015	-0.0150000000000001\\
-0.014	-0.0139999999999998\\
-0.013	-0.0129999999999999\\
-0.012	-0.012\\
-0.011	-0.0110000000000001\\
-0.01	-0.00999999999999979\\
-0.009	-0.0089999999999999\\
-0.008	-0.00800000000000001\\
-0.007	-0.00699999999999967\\
-0.006	-0.00599999999999978\\
-0.005	-0.00499999999999989\\
-0.004	-0.00399999999999956\\
-0.003	-0.00300000000000011\\
-0.002	-0.00199999999999978\\
-0.001	-0.000999999999999446\\
0	0\\
};
\addplot [color=myred, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.3\fwidth,
at={(0.477\fwidth,0\fwidth)},
scale only axis,
xmin=-1,
xmax=3,
ymin=-0.1,
ymax=3,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel=$x$,
ylabel style={text width=2cm, xshift=-5pt},
ylabel={{\color{myblue}$\max\{0,x\}$,} {\color{myred}$\widetilde\max\{0,x;0,50\}$}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.999	0\\
-0.998	0\\
-0.997	0\\
-0.996	0\\
-0.995	0\\
-0.994	0\\
-0.993	0\\
-0.992	0\\
-0.991	0\\
-0.99	0\\
-0.989	0\\
-0.988	0\\
-0.987	0\\
-0.986	0\\
-0.985	0\\
-0.984	0\\
-0.983	0\\
-0.982	0\\
-0.981	0\\
-0.98	0\\
-0.979	0\\
-0.978	0\\
-0.977	0\\
-0.976	0\\
-0.975	0\\
-0.974	0\\
-0.973	0\\
-0.972	0\\
-0.971	0\\
-0.97	0\\
-0.969	0\\
-0.968	0\\
-0.967	0\\
-0.966	0\\
-0.965	0\\
-0.964	0\\
-0.963	0\\
-0.962	0\\
-0.961	0\\
-0.96	0\\
-0.959	0\\
-0.958	0\\
-0.957	0\\
-0.956	0\\
-0.955	0\\
-0.954	0\\
-0.953	0\\
-0.952	0\\
-0.951	0\\
-0.95	0\\
-0.949	0\\
-0.948	0\\
-0.947	0\\
-0.946	0\\
-0.945	0\\
-0.944	0\\
-0.943	0\\
-0.942	0\\
-0.941	0\\
-0.94	0\\
-0.939	0\\
-0.938	0\\
-0.937	0\\
-0.936	0\\
-0.935	0\\
-0.934	0\\
-0.933	0\\
-0.932	0\\
-0.931	0\\
-0.93	0\\
-0.929	0\\
-0.928	0\\
-0.927	0\\
-0.926	0\\
-0.925	0\\
-0.924	0\\
-0.923	0\\
-0.922	0\\
-0.921	0\\
-0.92	0\\
-0.919	0\\
-0.918	0\\
-0.917	0\\
-0.916	0\\
-0.915	0\\
-0.914	0\\
-0.913	0\\
-0.912	0\\
-0.911	0\\
-0.91	0\\
-0.909	0\\
-0.908	0\\
-0.907	0\\
-0.906	0\\
-0.905	0\\
-0.904	0\\
-0.903	0\\
-0.902	0\\
-0.901	0\\
-0.9	0\\
-0.899	0\\
-0.898	0\\
-0.897	0\\
-0.896	0\\
-0.895	0\\
-0.894	0\\
-0.893	0\\
-0.892	0\\
-0.891	0\\
-0.89	0\\
-0.889	0\\
-0.888	0\\
-0.887	0\\
-0.886	0\\
-0.885	0\\
-0.884	0\\
-0.883	0\\
-0.882	0\\
-0.881	0\\
-0.88	0\\
-0.879	0\\
-0.878	0\\
-0.877	0\\
-0.876	0\\
-0.875	0\\
-0.874	0\\
-0.873	0\\
-0.872	0\\
-0.871	0\\
-0.87	0\\
-0.869	0\\
-0.868	0\\
-0.867	0\\
-0.866	0\\
-0.865	0\\
-0.864	0\\
-0.863	0\\
-0.862	0\\
-0.861	0\\
-0.86	0\\
-0.859	0\\
-0.858	0\\
-0.857	0\\
-0.856	0\\
-0.855	0\\
-0.854	0\\
-0.853	0\\
-0.852	0\\
-0.851	0\\
-0.85	0\\
-0.849	0\\
-0.848	0\\
-0.847	0\\
-0.846	0\\
-0.845	0\\
-0.844	0\\
-0.843	0\\
-0.842	0\\
-0.841	0\\
-0.84	0\\
-0.839	0\\
-0.838	0\\
-0.837	0\\
-0.836	0\\
-0.835	0\\
-0.834	0\\
-0.833	0\\
-0.832	0\\
-0.831	0\\
-0.83	0\\
-0.829	0\\
-0.828	0\\
-0.827	0\\
-0.826	0\\
-0.825	0\\
-0.824	0\\
-0.823	0\\
-0.822	0\\
-0.821	0\\
-0.82	0\\
-0.819	0\\
-0.818	0\\
-0.817	0\\
-0.816	0\\
-0.815	0\\
-0.814	0\\
-0.813	0\\
-0.812	0\\
-0.811	0\\
-0.81	0\\
-0.809	0\\
-0.808	0\\
-0.807	0\\
-0.806	0\\
-0.805	0\\
-0.804	0\\
-0.803	0\\
-0.802	0\\
-0.801	0\\
-0.8	0\\
-0.799	0\\
-0.798	0\\
-0.797	0\\
-0.796	0\\
-0.795	0\\
-0.794	0\\
-0.793	0\\
-0.792	0\\
-0.791	0\\
-0.79	0\\
-0.789	0\\
-0.788	0\\
-0.787	0\\
-0.786	0\\
-0.785	0\\
-0.784	0\\
-0.783	0\\
-0.782	0\\
-0.781	0\\
-0.78	0\\
-0.779	0\\
-0.778	0\\
-0.777	0\\
-0.776	0\\
-0.775	0\\
-0.774	0\\
-0.773	0\\
-0.772	0\\
-0.771	0\\
-0.77	0\\
-0.769	0\\
-0.768	0\\
-0.767	0\\
-0.766	0\\
-0.765	0\\
-0.764	0\\
-0.763	0\\
-0.762	0\\
-0.761	0\\
-0.76	0\\
-0.759	0\\
-0.758	0\\
-0.757	0\\
-0.756	0\\
-0.755	0\\
-0.754	0\\
-0.753	0\\
-0.752	0\\
-0.751	0\\
-0.75	0\\
-0.749	0\\
-0.748	0\\
-0.747	0\\
-0.746	0\\
-0.745	0\\
-0.744	0\\
-0.743	0\\
-0.742	0\\
-0.741	0\\
-0.74	0\\
-0.739	0\\
-0.738	0\\
-0.737	0\\
-0.736	0\\
-0.735	0\\
-0.734	0\\
-0.733	0\\
-0.732	0\\
-0.731	0\\
-0.73	0\\
-0.729	0\\
-0.728	0\\
-0.727	0\\
-0.726	0\\
-0.725	0\\
-0.724	0\\
-0.723	0\\
-0.722	0\\
-0.721	0\\
-0.72	0\\
-0.719	0\\
-0.718	0\\
-0.717	0\\
-0.716	0\\
-0.715	0\\
-0.714	0\\
-0.713	0\\
-0.712	0\\
-0.711	0\\
-0.71	0\\
-0.709	0\\
-0.708	0\\
-0.707	0\\
-0.706	0\\
-0.705	0\\
-0.704	0\\
-0.703	0\\
-0.702	0\\
-0.701	0\\
-0.7	0\\
-0.699	0\\
-0.698	0\\
-0.697	0\\
-0.696	0\\
-0.695	0\\
-0.694	0\\
-0.693	0\\
-0.692	0\\
-0.691	0\\
-0.69	0\\
-0.689	0\\
-0.688	0\\
-0.687	0\\
-0.686	0\\
-0.685	0\\
-0.684	0\\
-0.683	0\\
-0.682	0\\
-0.681	0\\
-0.68	0\\
-0.679	0\\
-0.678	0\\
-0.677	0\\
-0.676	0\\
-0.675	0\\
-0.674	0\\
-0.673	0\\
-0.672	0\\
-0.671	0\\
-0.67	0\\
-0.669	0\\
-0.668	0\\
-0.667	0\\
-0.666	0\\
-0.665	0\\
-0.664	0\\
-0.663	0\\
-0.662	0\\
-0.661	0\\
-0.66	0\\
-0.659	0\\
-0.658	0\\
-0.657	0\\
-0.656	0\\
-0.655	0\\
-0.654	0\\
-0.653	0\\
-0.652	0\\
-0.651	0\\
-0.65	0\\
-0.649	0\\
-0.648	0\\
-0.647	0\\
-0.646	0\\
-0.645	0\\
-0.644	0\\
-0.643	0\\
-0.642	0\\
-0.641	0\\
-0.64	0\\
-0.639	0\\
-0.638	0\\
-0.637	0\\
-0.636	0\\
-0.635	0\\
-0.634	0\\
-0.633	0\\
-0.632	0\\
-0.631	0\\
-0.63	0\\
-0.629	0\\
-0.628	0\\
-0.627	0\\
-0.626	0\\
-0.625	0\\
-0.624	0\\
-0.623	0\\
-0.622	0\\
-0.621	0\\
-0.62	0\\
-0.619	0\\
-0.618	0\\
-0.617	0\\
-0.616	0\\
-0.615	0\\
-0.614	0\\
-0.613	0\\
-0.612	0\\
-0.611	0\\
-0.61	0\\
-0.609	0\\
-0.608	0\\
-0.607	0\\
-0.606	0\\
-0.605	0\\
-0.604	0\\
-0.603	0\\
-0.602	0\\
-0.601	0\\
-0.6	0\\
-0.599	0\\
-0.598	0\\
-0.597	0\\
-0.596	0\\
-0.595	0\\
-0.594	0\\
-0.593	0\\
-0.592	0\\
-0.591	0\\
-0.59	0\\
-0.589	0\\
-0.588	0\\
-0.587	0\\
-0.586	0\\
-0.585	0\\
-0.584	0\\
-0.583	0\\
-0.582	0\\
-0.581	0\\
-0.58	0\\
-0.579	0\\
-0.578	0\\
-0.577	0\\
-0.576	0\\
-0.575	0\\
-0.574	0\\
-0.573	0\\
-0.572	0\\
-0.571	0\\
-0.57	0\\
-0.569	0\\
-0.568	0\\
-0.567	0\\
-0.566	0\\
-0.565	0\\
-0.564	0\\
-0.563	0\\
-0.562	0\\
-0.561	0\\
-0.56	0\\
-0.559	0\\
-0.558	0\\
-0.557	0\\
-0.556	0\\
-0.555	0\\
-0.554	0\\
-0.553	0\\
-0.552	0\\
-0.551	0\\
-0.55	0\\
-0.549	0\\
-0.548	0\\
-0.547	0\\
-0.546	0\\
-0.545	0\\
-0.544	0\\
-0.543	0\\
-0.542	0\\
-0.541	0\\
-0.54	0\\
-0.539	0\\
-0.538	0\\
-0.537	0\\
-0.536	0\\
-0.535	0\\
-0.534	0\\
-0.533	0\\
-0.532	0\\
-0.531	0\\
-0.53	0\\
-0.529	0\\
-0.528	0\\
-0.527	0\\
-0.526	0\\
-0.525	0\\
-0.524	0\\
-0.523	0\\
-0.522	0\\
-0.521	0\\
-0.52	0\\
-0.519	0\\
-0.518	0\\
-0.517	0\\
-0.516	0\\
-0.515	0\\
-0.514	0\\
-0.513	0\\
-0.512	0\\
-0.511	0\\
-0.51	0\\
-0.509	0\\
-0.508	0\\
-0.507	0\\
-0.506	0\\
-0.505	0\\
-0.504	0\\
-0.503	0\\
-0.502	0\\
-0.501	0\\
-0.5	0\\
-0.499	0\\
-0.498	0\\
-0.497	0\\
-0.496	0\\
-0.495	0\\
-0.494	0\\
-0.493	0\\
-0.492	0\\
-0.491	0\\
-0.49	0\\
-0.489	0\\
-0.488	0\\
-0.487	0\\
-0.486	0\\
-0.485	0\\
-0.484	0\\
-0.483	0\\
-0.482	0\\
-0.481	0\\
-0.48	0\\
-0.479	0\\
-0.478	0\\
-0.477	0\\
-0.476	0\\
-0.475	0\\
-0.474	0\\
-0.473	0\\
-0.472	0\\
-0.471	0\\
-0.47	0\\
-0.469	0\\
-0.468	0\\
-0.467	0\\
-0.466	0\\
-0.465	0\\
-0.464	0\\
-0.463	0\\
-0.462	0\\
-0.461	0\\
-0.46	0\\
-0.459	0\\
-0.458	0\\
-0.457	0\\
-0.456	0\\
-0.455	0\\
-0.454	0\\
-0.453	0\\
-0.452	0\\
-0.451	0\\
-0.45	0\\
-0.449	0\\
-0.448	0\\
-0.447	0\\
-0.446	0\\
-0.445	0\\
-0.444	0\\
-0.443	0\\
-0.442	0\\
-0.441	0\\
-0.44	0\\
-0.439	0\\
-0.438	0\\
-0.437	0\\
-0.436	0\\
-0.435	0\\
-0.434	0\\
-0.433	0\\
-0.432	0\\
-0.431	0\\
-0.43	0\\
-0.429	0\\
-0.428	0\\
-0.427	0\\
-0.426	0\\
-0.425	0\\
-0.424	0\\
-0.423	0\\
-0.422	0\\
-0.421	0\\
-0.42	0\\
-0.419	0\\
-0.418	0\\
-0.417	0\\
-0.416	0\\
-0.415	0\\
-0.414	0\\
-0.413	0\\
-0.412	0\\
-0.411	0\\
-0.41	0\\
-0.409	0\\
-0.408	0\\
-0.407	0\\
-0.406	0\\
-0.405	0\\
-0.404	0\\
-0.403	0\\
-0.402	0\\
-0.401	0\\
-0.4	0\\
-0.399	0\\
-0.398	0\\
-0.397	0\\
-0.396	0\\
-0.395	0\\
-0.394	0\\
-0.393	0\\
-0.392	0\\
-0.391	0\\
-0.39	0\\
-0.389	0\\
-0.388	0\\
-0.387	0\\
-0.386	0\\
-0.385	0\\
-0.384	0\\
-0.383	0\\
-0.382	0\\
-0.381	0\\
-0.38	0\\
-0.379	0\\
-0.378	0\\
-0.377	0\\
-0.376	0\\
-0.375	0\\
-0.374	0\\
-0.373	0\\
-0.372	0\\
-0.371	0\\
-0.37	0\\
-0.369	0\\
-0.368	0\\
-0.367	0\\
-0.366	0\\
-0.365	0\\
-0.364	0\\
-0.363	0\\
-0.362	0\\
-0.361	0\\
-0.36	0\\
-0.359	0\\
-0.358	0\\
-0.357	0\\
-0.356	0\\
-0.355	0\\
-0.354	0\\
-0.353	0\\
-0.352	0\\
-0.351	0\\
-0.35	0\\
-0.349	0\\
-0.348	0\\
-0.347	0\\
-0.346	0\\
-0.345	0\\
-0.344	0\\
-0.343	0\\
-0.342	0\\
-0.341	0\\
-0.34	0\\
-0.339	0\\
-0.338	0\\
-0.337	0\\
-0.336	0\\
-0.335	0\\
-0.334	0\\
-0.333	0\\
-0.332	0\\
-0.331	0\\
-0.33	0\\
-0.329	0\\
-0.328	0\\
-0.327	0\\
-0.326	0\\
-0.325	0\\
-0.324	0\\
-0.323	0\\
-0.322	0\\
-0.321	0\\
-0.32	0\\
-0.319	0\\
-0.318	0\\
-0.317	0\\
-0.316	0\\
-0.315	0\\
-0.314	0\\
-0.313	0\\
-0.312	0\\
-0.311	0\\
-0.31	0\\
-0.309	0\\
-0.308	0\\
-0.307	0\\
-0.306	0\\
-0.305	0\\
-0.304	0\\
-0.303	0\\
-0.302	0\\
-0.301	0\\
-0.3	0\\
-0.299	0\\
-0.298	0\\
-0.297	0\\
-0.296	0\\
-0.295	0\\
-0.294	0\\
-0.293	0\\
-0.292	0\\
-0.291	0\\
-0.29	0\\
-0.289	0\\
-0.288	0\\
-0.287	0\\
-0.286	0\\
-0.285	0\\
-0.284	0\\
-0.283	0\\
-0.282	0\\
-0.281	0\\
-0.28	0\\
-0.279	0\\
-0.278	0\\
-0.277	0\\
-0.276	0\\
-0.275	0\\
-0.274	0\\
-0.273	0\\
-0.272	0\\
-0.271	0\\
-0.27	0\\
-0.269	0\\
-0.268	0\\
-0.267	0\\
-0.266	0\\
-0.265	0\\
-0.264	0\\
-0.263	0\\
-0.262	0\\
-0.261	0\\
-0.26	0\\
-0.259	0\\
-0.258	0\\
-0.257	0\\
-0.256	0\\
-0.255	0\\
-0.254	0\\
-0.253	0\\
-0.252	0\\
-0.251	0\\
-0.25	0\\
-0.249	0\\
-0.248	0\\
-0.247	0\\
-0.246	0\\
-0.245	0\\
-0.244	0\\
-0.243	0\\
-0.242	0\\
-0.241	0\\
-0.24	0\\
-0.239	0\\
-0.238	0\\
-0.237	0\\
-0.236	0\\
-0.235	0\\
-0.234	0\\
-0.233	0\\
-0.232	0\\
-0.231	0\\
-0.23	0\\
-0.229	0\\
-0.228	0\\
-0.227	0\\
-0.226	0\\
-0.225	0\\
-0.224	0\\
-0.223	0\\
-0.222	0\\
-0.221	0\\
-0.22	0\\
-0.219	0\\
-0.218	0\\
-0.217	0\\
-0.216	0\\
-0.215	0\\
-0.214	0\\
-0.213	0\\
-0.212	0\\
-0.211	0\\
-0.21	0\\
-0.209	0\\
-0.208	0\\
-0.207	0\\
-0.206	0\\
-0.205	0\\
-0.204	0\\
-0.203	0\\
-0.202	0\\
-0.201	0\\
-0.2	0\\
-0.199	0\\
-0.198	0\\
-0.197	0\\
-0.196	0\\
-0.195	0\\
-0.194	0\\
-0.193	0\\
-0.192	0\\
-0.191	0\\
-0.19	0\\
-0.189	0\\
-0.188	0\\
-0.187	0\\
-0.186	0\\
-0.185	0\\
-0.184	0\\
-0.183	0\\
-0.182	0\\
-0.181	0\\
-0.18	0\\
-0.179	0\\
-0.178	0\\
-0.177	0\\
-0.176	0\\
-0.175	0\\
-0.174	0\\
-0.173	0\\
-0.172	0\\
-0.171	0\\
-0.17	0\\
-0.169	0\\
-0.168	0\\
-0.167	0\\
-0.166	0\\
-0.165	0\\
-0.164	0\\
-0.163	0\\
-0.162	0\\
-0.161	0\\
-0.16	0\\
-0.159	0\\
-0.158	0\\
-0.157	0\\
-0.156	0\\
-0.155	0\\
-0.154	0\\
-0.153	0\\
-0.152	0\\
-0.151	0\\
-0.15	0\\
-0.149	0\\
-0.148	0\\
-0.147	0\\
-0.146	0\\
-0.145	0\\
-0.144	0\\
-0.143	0\\
-0.142	0\\
-0.141	0\\
-0.14	0\\
-0.139	0\\
-0.138	0\\
-0.137	0\\
-0.136	0\\
-0.135	0\\
-0.134	0\\
-0.133	0\\
-0.132	0\\
-0.131	0\\
-0.13	0\\
-0.129	0\\
-0.128	0\\
-0.127	0\\
-0.126	0\\
-0.125	0\\
-0.124	0\\
-0.123	0\\
-0.122	0\\
-0.121	0\\
-0.12	0\\
-0.119	0\\
-0.118	0\\
-0.117	0\\
-0.116	0\\
-0.115	0\\
-0.114	0\\
-0.113	0\\
-0.112	0\\
-0.111	0\\
-0.11	0\\
-0.109	0\\
-0.108	0\\
-0.107	0\\
-0.106	0\\
-0.105	0\\
-0.104	0\\
-0.103	0\\
-0.102	0\\
-0.101	0\\
-0.1	0\\
-0.099	0\\
-0.098	0\\
-0.097	0\\
-0.096	0\\
-0.095	0\\
-0.094	0\\
-0.093	0\\
-0.092	0\\
-0.091	0\\
-0.09	0\\
-0.089	0\\
-0.088	0\\
-0.087	0\\
-0.086	0\\
-0.085	0\\
-0.084	0\\
-0.083	0\\
-0.082	0\\
-0.081	0\\
-0.08	0\\
-0.079	0\\
-0.078	0\\
-0.077	0\\
-0.076	0\\
-0.075	0\\
-0.074	0\\
-0.073	0\\
-0.072	0\\
-0.071	0\\
-0.07	0\\
-0.069	0\\
-0.0679999999999999	0\\
-0.0669999999999999	0\\
-0.0659999999999999	0\\
-0.0649999999999999	0\\
-0.0639999999999999	0\\
-0.0629999999999999	0\\
-0.0619999999999999	0\\
-0.0609999999999999	0\\
-0.0599999999999999	0\\
-0.0589999999999999	0\\
-0.0579999999999999	0\\
-0.0569999999999999	0\\
-0.0559999999999999	0\\
-0.0549999999999999	0\\
-0.0539999999999999	0\\
-0.0529999999999999	0\\
-0.0519999999999999	0\\
-0.0509999999999999	0\\
-0.0499999999999999	0\\
-0.0489999999999999	0\\
-0.0479999999999999	0\\
-0.0469999999999999	0\\
-0.0459999999999999	0\\
-0.0449999999999999	0\\
-0.0439999999999999	0\\
-0.0429999999999999	0\\
-0.0419999999999999	0\\
-0.0409999999999999	0\\
-0.04	0\\
-0.039	0\\
-0.038	0\\
-0.037	0\\
-0.036	0\\
-0.035	0\\
-0.034	0\\
-0.033	0\\
-0.032	0\\
-0.031	0\\
-0.03	0\\
-0.029	0\\
-0.028	0\\
-0.027	0\\
-0.026	0\\
-0.025	0\\
-0.024	0\\
-0.023	0\\
-0.022	0\\
-0.021	0\\
-0.02	0\\
-0.019	0\\
-0.018	0\\
-0.017	0\\
-0.016	0\\
-0.015	0\\
-0.014	0\\
-0.013	0\\
-0.012	0\\
-0.011	0\\
-0.01	0\\
-0.00900000000000001	0\\
-0.00800000000000001	0\\
-0.00700000000000001	0\\
-0.00600000000000001	0\\
-0.005	0\\
-0.004	0\\
-0.003	0\\
-0.002	0\\
-0.001	0\\
0	0\\
0.00100000000000011	0.00100000000000011\\
0.002	0.002\\
0.00300000000000011	0.00300000000000011\\
0.004	0.004\\
0.00500000000000012	0.00500000000000012\\
0.00600000000000001	0.00600000000000001\\
0.00700000000000012	0.00700000000000012\\
0.00800000000000001	0.00800000000000001\\
0.00900000000000012	0.00900000000000012\\
0.01	0.01\\
0.0110000000000001	0.0110000000000001\\
0.012	0.012\\
0.0130000000000001	0.0130000000000001\\
0.014	0.014\\
0.0150000000000001	0.0150000000000001\\
0.016	0.016\\
0.0170000000000001	0.0170000000000001\\
0.018	0.018\\
0.0190000000000001	0.0190000000000001\\
0.02	0.02\\
0.0210000000000001	0.0210000000000001\\
0.022	0.022\\
0.0230000000000001	0.0230000000000001\\
0.024	0.024\\
0.0249999999999999	0.0249999999999999\\
0.026	0.026\\
0.0269999999999999	0.0269999999999999\\
0.028	0.028\\
0.0289999999999999	0.0289999999999999\\
0.03	0.03\\
0.0309999999999999	0.0309999999999999\\
0.032	0.032\\
0.0329999999999999	0.0329999999999999\\
0.034	0.034\\
0.0349999999999999	0.0349999999999999\\
0.036	0.036\\
0.0369999999999999	0.0369999999999999\\
0.038	0.038\\
0.0389999999999999	0.0389999999999999\\
0.04	0.04\\
0.0409999999999999	0.0409999999999999\\
0.042	0.042\\
0.0429999999999999	0.0429999999999999\\
0.044	0.044\\
0.0449999999999999	0.0449999999999999\\
0.046	0.046\\
0.0469999999999999	0.0469999999999999\\
0.048	0.048\\
0.0489999999999999	0.0489999999999999\\
0.05	0.05\\
0.0509999999999999	0.0509999999999999\\
0.052	0.052\\
0.0529999999999999	0.0529999999999999\\
0.054	0.054\\
0.0549999999999999	0.0549999999999999\\
0.056	0.056\\
0.0569999999999999	0.0569999999999999\\
0.0580000000000001	0.0580000000000001\\
0.0589999999999999	0.0589999999999999\\
0.0600000000000001	0.0600000000000001\\
0.0609999999999999	0.0609999999999999\\
0.0620000000000001	0.0620000000000001\\
0.0629999999999999	0.0629999999999999\\
0.0640000000000001	0.0640000000000001\\
0.0649999999999999	0.0649999999999999\\
0.0660000000000001	0.0660000000000001\\
0.0669999999999999	0.0669999999999999\\
0.0680000000000001	0.0680000000000001\\
0.069	0.069\\
0.0700000000000001	0.0700000000000001\\
0.071	0.071\\
0.0720000000000001	0.0720000000000001\\
0.073	0.073\\
0.0740000000000001	0.0740000000000001\\
0.075	0.075\\
0.0760000000000001	0.0760000000000001\\
0.077	0.077\\
0.0780000000000001	0.0780000000000001\\
0.079	0.079\\
0.0800000000000001	0.0800000000000001\\
0.081	0.081\\
0.0820000000000001	0.0820000000000001\\
0.083	0.083\\
0.0840000000000001	0.0840000000000001\\
0.085	0.085\\
0.0860000000000001	0.0860000000000001\\
0.087	0.087\\
0.0880000000000001	0.0880000000000001\\
0.089	0.089\\
0.0900000000000001	0.0900000000000001\\
0.091	0.091\\
0.0920000000000001	0.0920000000000001\\
0.093	0.093\\
0.0940000000000001	0.0940000000000001\\
0.095	0.095\\
0.0960000000000001	0.0960000000000001\\
0.097	0.097\\
0.0980000000000001	0.0980000000000001\\
0.099	0.099\\
0.1	0.1\\
0.101	0.101\\
0.102	0.102\\
0.103	0.103\\
0.104	0.104\\
0.105	0.105\\
0.106	0.106\\
0.107	0.107\\
0.108	0.108\\
0.109	0.109\\
0.11	0.11\\
0.111	0.111\\
0.112	0.112\\
0.113	0.113\\
0.114	0.114\\
0.115	0.115\\
0.116	0.116\\
0.117	0.117\\
0.118	0.118\\
0.119	0.119\\
0.12	0.12\\
0.121	0.121\\
0.122	0.122\\
0.123	0.123\\
0.124	0.124\\
0.125	0.125\\
0.126	0.126\\
0.127	0.127\\
0.128	0.128\\
0.129	0.129\\
0.13	0.13\\
0.131	0.131\\
0.132	0.132\\
0.133	0.133\\
0.134	0.134\\
0.135	0.135\\
0.136	0.136\\
0.137	0.137\\
0.138	0.138\\
0.139	0.139\\
0.14	0.14\\
0.141	0.141\\
0.142	0.142\\
0.143	0.143\\
0.144	0.144\\
0.145	0.145\\
0.146	0.146\\
0.147	0.147\\
0.148	0.148\\
0.149	0.149\\
0.15	0.15\\
0.151	0.151\\
0.152	0.152\\
0.153	0.153\\
0.154	0.154\\
0.155	0.155\\
0.156	0.156\\
0.157	0.157\\
0.158	0.158\\
0.159	0.159\\
0.16	0.16\\
0.161	0.161\\
0.162	0.162\\
0.163	0.163\\
0.164	0.164\\
0.165	0.165\\
0.166	0.166\\
0.167	0.167\\
0.168	0.168\\
0.169	0.169\\
0.17	0.17\\
0.171	0.171\\
0.172	0.172\\
0.173	0.173\\
0.174	0.174\\
0.175	0.175\\
0.176	0.176\\
0.177	0.177\\
0.178	0.178\\
0.179	0.179\\
0.18	0.18\\
0.181	0.181\\
0.182	0.182\\
0.183	0.183\\
0.184	0.184\\
0.185	0.185\\
0.186	0.186\\
0.187	0.187\\
0.188	0.188\\
0.189	0.189\\
0.19	0.19\\
0.191	0.191\\
0.192	0.192\\
0.193	0.193\\
0.194	0.194\\
0.195	0.195\\
0.196	0.196\\
0.197	0.197\\
0.198	0.198\\
0.199	0.199\\
0.2	0.2\\
0.201	0.201\\
0.202	0.202\\
0.203	0.203\\
0.204	0.204\\
0.205	0.205\\
0.206	0.206\\
0.207	0.207\\
0.208	0.208\\
0.209	0.209\\
0.21	0.21\\
0.211	0.211\\
0.212	0.212\\
0.213	0.213\\
0.214	0.214\\
0.215	0.215\\
0.216	0.216\\
0.217	0.217\\
0.218	0.218\\
0.219	0.219\\
0.22	0.22\\
0.221	0.221\\
0.222	0.222\\
0.223	0.223\\
0.224	0.224\\
0.225	0.225\\
0.226	0.226\\
0.227	0.227\\
0.228	0.228\\
0.229	0.229\\
0.23	0.23\\
0.231	0.231\\
0.232	0.232\\
0.233	0.233\\
0.234	0.234\\
0.235	0.235\\
0.236	0.236\\
0.237	0.237\\
0.238	0.238\\
0.239	0.239\\
0.24	0.24\\
0.241	0.241\\
0.242	0.242\\
0.243	0.243\\
0.244	0.244\\
0.245	0.245\\
0.246	0.246\\
0.247	0.247\\
0.248	0.248\\
0.249	0.249\\
0.25	0.25\\
0.251	0.251\\
0.252	0.252\\
0.253	0.253\\
0.254	0.254\\
0.255	0.255\\
0.256	0.256\\
0.257	0.257\\
0.258	0.258\\
0.259	0.259\\
0.26	0.26\\
0.261	0.261\\
0.262	0.262\\
0.263	0.263\\
0.264	0.264\\
0.265	0.265\\
0.266	0.266\\
0.267	0.267\\
0.268	0.268\\
0.269	0.269\\
0.27	0.27\\
0.271	0.271\\
0.272	0.272\\
0.273	0.273\\
0.274	0.274\\
0.275	0.275\\
0.276	0.276\\
0.277	0.277\\
0.278	0.278\\
0.279	0.279\\
0.28	0.28\\
0.281	0.281\\
0.282	0.282\\
0.283	0.283\\
0.284	0.284\\
0.285	0.285\\
0.286	0.286\\
0.287	0.287\\
0.288	0.288\\
0.289	0.289\\
0.29	0.29\\
0.291	0.291\\
0.292	0.292\\
0.293	0.293\\
0.294	0.294\\
0.295	0.295\\
0.296	0.296\\
0.297	0.297\\
0.298	0.298\\
0.299	0.299\\
0.3	0.3\\
0.301	0.301\\
0.302	0.302\\
0.303	0.303\\
0.304	0.304\\
0.305	0.305\\
0.306	0.306\\
0.307	0.307\\
0.308	0.308\\
0.309	0.309\\
0.31	0.31\\
0.311	0.311\\
0.312	0.312\\
0.313	0.313\\
0.314	0.314\\
0.315	0.315\\
0.316	0.316\\
0.317	0.317\\
0.318	0.318\\
0.319	0.319\\
0.32	0.32\\
0.321	0.321\\
0.322	0.322\\
0.323	0.323\\
0.324	0.324\\
0.325	0.325\\
0.326	0.326\\
0.327	0.327\\
0.328	0.328\\
0.329	0.329\\
0.33	0.33\\
0.331	0.331\\
0.332	0.332\\
0.333	0.333\\
0.334	0.334\\
0.335	0.335\\
0.336	0.336\\
0.337	0.337\\
0.338	0.338\\
0.339	0.339\\
0.34	0.34\\
0.341	0.341\\
0.342	0.342\\
0.343	0.343\\
0.344	0.344\\
0.345	0.345\\
0.346	0.346\\
0.347	0.347\\
0.348	0.348\\
0.349	0.349\\
0.35	0.35\\
0.351	0.351\\
0.352	0.352\\
0.353	0.353\\
0.354	0.354\\
0.355	0.355\\
0.356	0.356\\
0.357	0.357\\
0.358	0.358\\
0.359	0.359\\
0.36	0.36\\
0.361	0.361\\
0.362	0.362\\
0.363	0.363\\
0.364	0.364\\
0.365	0.365\\
0.366	0.366\\
0.367	0.367\\
0.368	0.368\\
0.369	0.369\\
0.37	0.37\\
0.371	0.371\\
0.372	0.372\\
0.373	0.373\\
0.374	0.374\\
0.375	0.375\\
0.376	0.376\\
0.377	0.377\\
0.378	0.378\\
0.379	0.379\\
0.38	0.38\\
0.381	0.381\\
0.382	0.382\\
0.383	0.383\\
0.384	0.384\\
0.385	0.385\\
0.386	0.386\\
0.387	0.387\\
0.388	0.388\\
0.389	0.389\\
0.39	0.39\\
0.391	0.391\\
0.392	0.392\\
0.393	0.393\\
0.394	0.394\\
0.395	0.395\\
0.396	0.396\\
0.397	0.397\\
0.398	0.398\\
0.399	0.399\\
0.4	0.4\\
0.401	0.401\\
0.402	0.402\\
0.403	0.403\\
0.404	0.404\\
0.405	0.405\\
0.406	0.406\\
0.407	0.407\\
0.408	0.408\\
0.409	0.409\\
0.41	0.41\\
0.411	0.411\\
0.412	0.412\\
0.413	0.413\\
0.414	0.414\\
0.415	0.415\\
0.416	0.416\\
0.417	0.417\\
0.418	0.418\\
0.419	0.419\\
0.42	0.42\\
0.421	0.421\\
0.422	0.422\\
0.423	0.423\\
0.424	0.424\\
0.425	0.425\\
0.426	0.426\\
0.427	0.427\\
0.428	0.428\\
0.429	0.429\\
0.43	0.43\\
0.431	0.431\\
0.432	0.432\\
0.433	0.433\\
0.434	0.434\\
0.435	0.435\\
0.436	0.436\\
0.437	0.437\\
0.438	0.438\\
0.439	0.439\\
0.44	0.44\\
0.441	0.441\\
0.442	0.442\\
0.443	0.443\\
0.444	0.444\\
0.445	0.445\\
0.446	0.446\\
0.447	0.447\\
0.448	0.448\\
0.449	0.449\\
0.45	0.45\\
0.451	0.451\\
0.452	0.452\\
0.453	0.453\\
0.454	0.454\\
0.455	0.455\\
0.456	0.456\\
0.457	0.457\\
0.458	0.458\\
0.459	0.459\\
0.46	0.46\\
0.461	0.461\\
0.462	0.462\\
0.463	0.463\\
0.464	0.464\\
0.465	0.465\\
0.466	0.466\\
0.467	0.467\\
0.468	0.468\\
0.469	0.469\\
0.47	0.47\\
0.471	0.471\\
0.472	0.472\\
0.473	0.473\\
0.474	0.474\\
0.475	0.475\\
0.476	0.476\\
0.477	0.477\\
0.478	0.478\\
0.479	0.479\\
0.48	0.48\\
0.481	0.481\\
0.482	0.482\\
0.483	0.483\\
0.484	0.484\\
0.485	0.485\\
0.486	0.486\\
0.487	0.487\\
0.488	0.488\\
0.489	0.489\\
0.49	0.49\\
0.491	0.491\\
0.492	0.492\\
0.493	0.493\\
0.494	0.494\\
0.495	0.495\\
0.496	0.496\\
0.497	0.497\\
0.498	0.498\\
0.499	0.499\\
0.5	0.5\\
0.501	0.501\\
0.502	0.502\\
0.503	0.503\\
0.504	0.504\\
0.505	0.505\\
0.506	0.506\\
0.507	0.507\\
0.508	0.508\\
0.509	0.509\\
0.51	0.51\\
0.511	0.511\\
0.512	0.512\\
0.513	0.513\\
0.514	0.514\\
0.515	0.515\\
0.516	0.516\\
0.517	0.517\\
0.518	0.518\\
0.519	0.519\\
0.52	0.52\\
0.521	0.521\\
0.522	0.522\\
0.523	0.523\\
0.524	0.524\\
0.525	0.525\\
0.526	0.526\\
0.527	0.527\\
0.528	0.528\\
0.529	0.529\\
0.53	0.53\\
0.531	0.531\\
0.532	0.532\\
0.533	0.533\\
0.534	0.534\\
0.535	0.535\\
0.536	0.536\\
0.537	0.537\\
0.538	0.538\\
0.539	0.539\\
0.54	0.54\\
0.541	0.541\\
0.542	0.542\\
0.543	0.543\\
0.544	0.544\\
0.545	0.545\\
0.546	0.546\\
0.547	0.547\\
0.548	0.548\\
0.549	0.549\\
0.55	0.55\\
0.551	0.551\\
0.552	0.552\\
0.553	0.553\\
0.554	0.554\\
0.555	0.555\\
0.556	0.556\\
0.557	0.557\\
0.558	0.558\\
0.559	0.559\\
0.56	0.56\\
0.561	0.561\\
0.562	0.562\\
0.563	0.563\\
0.564	0.564\\
0.565	0.565\\
0.566	0.566\\
0.567	0.567\\
0.568	0.568\\
0.569	0.569\\
0.57	0.57\\
0.571	0.571\\
0.572	0.572\\
0.573	0.573\\
0.574	0.574\\
0.575	0.575\\
0.576	0.576\\
0.577	0.577\\
0.578	0.578\\
0.579	0.579\\
0.58	0.58\\
0.581	0.581\\
0.582	0.582\\
0.583	0.583\\
0.584	0.584\\
0.585	0.585\\
0.586	0.586\\
0.587	0.587\\
0.588	0.588\\
0.589	0.589\\
0.59	0.59\\
0.591	0.591\\
0.592	0.592\\
0.593	0.593\\
0.594	0.594\\
0.595	0.595\\
0.596	0.596\\
0.597	0.597\\
0.598	0.598\\
0.599	0.599\\
0.6	0.6\\
0.601	0.601\\
0.602	0.602\\
0.603	0.603\\
0.604	0.604\\
0.605	0.605\\
0.606	0.606\\
0.607	0.607\\
0.608	0.608\\
0.609	0.609\\
0.61	0.61\\
0.611	0.611\\
0.612	0.612\\
0.613	0.613\\
0.614	0.614\\
0.615	0.615\\
0.616	0.616\\
0.617	0.617\\
0.618	0.618\\
0.619	0.619\\
0.62	0.62\\
0.621	0.621\\
0.622	0.622\\
0.623	0.623\\
0.624	0.624\\
0.625	0.625\\
0.626	0.626\\
0.627	0.627\\
0.628	0.628\\
0.629	0.629\\
0.63	0.63\\
0.631	0.631\\
0.632	0.632\\
0.633	0.633\\
0.634	0.634\\
0.635	0.635\\
0.636	0.636\\
0.637	0.637\\
0.638	0.638\\
0.639	0.639\\
0.64	0.64\\
0.641	0.641\\
0.642	0.642\\
0.643	0.643\\
0.644	0.644\\
0.645	0.645\\
0.646	0.646\\
0.647	0.647\\
0.648	0.648\\
0.649	0.649\\
0.65	0.65\\
0.651	0.651\\
0.652	0.652\\
0.653	0.653\\
0.654	0.654\\
0.655	0.655\\
0.656	0.656\\
0.657	0.657\\
0.658	0.658\\
0.659	0.659\\
0.66	0.66\\
0.661	0.661\\
0.662	0.662\\
0.663	0.663\\
0.664	0.664\\
0.665	0.665\\
0.666	0.666\\
0.667	0.667\\
0.668	0.668\\
0.669	0.669\\
0.67	0.67\\
0.671	0.671\\
0.672	0.672\\
0.673	0.673\\
0.674	0.674\\
0.675	0.675\\
0.676	0.676\\
0.677	0.677\\
0.678	0.678\\
0.679	0.679\\
0.68	0.68\\
0.681	0.681\\
0.682	0.682\\
0.683	0.683\\
0.684	0.684\\
0.685	0.685\\
0.686	0.686\\
0.687	0.687\\
0.688	0.688\\
0.689	0.689\\
0.69	0.69\\
0.691	0.691\\
0.692	0.692\\
0.693	0.693\\
0.694	0.694\\
0.695	0.695\\
0.696	0.696\\
0.697	0.697\\
0.698	0.698\\
0.699	0.699\\
0.7	0.7\\
0.701	0.701\\
0.702	0.702\\
0.703	0.703\\
0.704	0.704\\
0.705	0.705\\
0.706	0.706\\
0.707	0.707\\
0.708	0.708\\
0.709	0.709\\
0.71	0.71\\
0.711	0.711\\
0.712	0.712\\
0.713	0.713\\
0.714	0.714\\
0.715	0.715\\
0.716	0.716\\
0.717	0.717\\
0.718	0.718\\
0.719	0.719\\
0.72	0.72\\
0.721	0.721\\
0.722	0.722\\
0.723	0.723\\
0.724	0.724\\
0.725	0.725\\
0.726	0.726\\
0.727	0.727\\
0.728	0.728\\
0.729	0.729\\
0.73	0.73\\
0.731	0.731\\
0.732	0.732\\
0.733	0.733\\
0.734	0.734\\
0.735	0.735\\
0.736	0.736\\
0.737	0.737\\
0.738	0.738\\
0.739	0.739\\
0.74	0.74\\
0.741	0.741\\
0.742	0.742\\
0.743	0.743\\
0.744	0.744\\
0.745	0.745\\
0.746	0.746\\
0.747	0.747\\
0.748	0.748\\
0.749	0.749\\
0.75	0.75\\
0.751	0.751\\
0.752	0.752\\
0.753	0.753\\
0.754	0.754\\
0.755	0.755\\
0.756	0.756\\
0.757	0.757\\
0.758	0.758\\
0.759	0.759\\
0.76	0.76\\
0.761	0.761\\
0.762	0.762\\
0.763	0.763\\
0.764	0.764\\
0.765	0.765\\
0.766	0.766\\
0.767	0.767\\
0.768	0.768\\
0.769	0.769\\
0.77	0.77\\
0.771	0.771\\
0.772	0.772\\
0.773	0.773\\
0.774	0.774\\
0.775	0.775\\
0.776	0.776\\
0.777	0.777\\
0.778	0.778\\
0.779	0.779\\
0.78	0.78\\
0.781	0.781\\
0.782	0.782\\
0.783	0.783\\
0.784	0.784\\
0.785	0.785\\
0.786	0.786\\
0.787	0.787\\
0.788	0.788\\
0.789	0.789\\
0.79	0.79\\
0.791	0.791\\
0.792	0.792\\
0.793	0.793\\
0.794	0.794\\
0.795	0.795\\
0.796	0.796\\
0.797	0.797\\
0.798	0.798\\
0.799	0.799\\
0.8	0.8\\
0.801	0.801\\
0.802	0.802\\
0.803	0.803\\
0.804	0.804\\
0.805	0.805\\
0.806	0.806\\
0.807	0.807\\
0.808	0.808\\
0.809	0.809\\
0.81	0.81\\
0.811	0.811\\
0.812	0.812\\
0.813	0.813\\
0.814	0.814\\
0.815	0.815\\
0.816	0.816\\
0.817	0.817\\
0.818	0.818\\
0.819	0.819\\
0.82	0.82\\
0.821	0.821\\
0.822	0.822\\
0.823	0.823\\
0.824	0.824\\
0.825	0.825\\
0.826	0.826\\
0.827	0.827\\
0.828	0.828\\
0.829	0.829\\
0.83	0.83\\
0.831	0.831\\
0.832	0.832\\
0.833	0.833\\
0.834	0.834\\
0.835	0.835\\
0.836	0.836\\
0.837	0.837\\
0.838	0.838\\
0.839	0.839\\
0.84	0.84\\
0.841	0.841\\
0.842	0.842\\
0.843	0.843\\
0.844	0.844\\
0.845	0.845\\
0.846	0.846\\
0.847	0.847\\
0.848	0.848\\
0.849	0.849\\
0.85	0.85\\
0.851	0.851\\
0.852	0.852\\
0.853	0.853\\
0.854	0.854\\
0.855	0.855\\
0.856	0.856\\
0.857	0.857\\
0.858	0.858\\
0.859	0.859\\
0.86	0.86\\
0.861	0.861\\
0.862	0.862\\
0.863	0.863\\
0.864	0.864\\
0.865	0.865\\
0.866	0.866\\
0.867	0.867\\
0.868	0.868\\
0.869	0.869\\
0.87	0.87\\
0.871	0.871\\
0.872	0.872\\
0.873	0.873\\
0.874	0.874\\
0.875	0.875\\
0.876	0.876\\
0.877	0.877\\
0.878	0.878\\
0.879	0.879\\
0.88	0.88\\
0.881	0.881\\
0.882	0.882\\
0.883	0.883\\
0.884	0.884\\
0.885	0.885\\
0.886	0.886\\
0.887	0.887\\
0.888	0.888\\
0.889	0.889\\
0.89	0.89\\
0.891	0.891\\
0.892	0.892\\
0.893	0.893\\
0.894	0.894\\
0.895	0.895\\
0.896	0.896\\
0.897	0.897\\
0.898	0.898\\
0.899	0.899\\
0.9	0.9\\
0.901	0.901\\
0.902	0.902\\
0.903	0.903\\
0.904	0.904\\
0.905	0.905\\
0.906	0.906\\
0.907	0.907\\
0.908	0.908\\
0.909	0.909\\
0.91	0.91\\
0.911	0.911\\
0.912	0.912\\
0.913	0.913\\
0.914	0.914\\
0.915	0.915\\
0.916	0.916\\
0.917	0.917\\
0.918	0.918\\
0.919	0.919\\
0.92	0.92\\
0.921	0.921\\
0.922	0.922\\
0.923	0.923\\
0.924	0.924\\
0.925	0.925\\
0.926	0.926\\
0.927	0.927\\
0.928	0.928\\
0.929	0.929\\
0.93	0.93\\
0.931	0.931\\
0.932	0.932\\
0.933	0.933\\
0.934	0.934\\
0.935	0.935\\
0.936	0.936\\
0.937	0.937\\
0.938	0.938\\
0.939	0.939\\
0.94	0.94\\
0.941	0.941\\
0.942	0.942\\
0.943	0.943\\
0.944	0.944\\
0.945	0.945\\
0.946	0.946\\
0.947	0.947\\
0.948	0.948\\
0.949	0.949\\
0.95	0.95\\
0.951	0.951\\
0.952	0.952\\
0.953	0.953\\
0.954	0.954\\
0.955	0.955\\
0.956	0.956\\
0.957	0.957\\
0.958	0.958\\
0.959	0.959\\
0.96	0.96\\
0.961	0.961\\
0.962	0.962\\
0.963	0.963\\
0.964	0.964\\
0.965	0.965\\
0.966	0.966\\
0.967	0.967\\
0.968	0.968\\
0.969	0.969\\
0.97	0.97\\
0.971	0.971\\
0.972	0.972\\
0.973	0.973\\
0.974	0.974\\
0.975	0.975\\
0.976	0.976\\
0.977	0.977\\
0.978	0.978\\
0.979	0.979\\
0.98	0.98\\
0.981	0.981\\
0.982	0.982\\
0.983	0.983\\
0.984	0.984\\
0.985	0.985\\
0.986	0.986\\
0.987	0.987\\
0.988	0.988\\
0.989	0.989\\
0.99	0.99\\
0.991	0.991\\
0.992	0.992\\
0.993	0.993\\
0.994	0.994\\
0.995	0.995\\
0.996	0.996\\
0.997	0.997\\
0.998	0.998\\
0.999	0.999\\
1	1\\
1.001	1.001\\
1.002	1.002\\
1.003	1.003\\
1.004	1.004\\
1.005	1.005\\
1.006	1.006\\
1.007	1.007\\
1.008	1.008\\
1.009	1.009\\
1.01	1.01\\
1.011	1.011\\
1.012	1.012\\
1.013	1.013\\
1.014	1.014\\
1.015	1.015\\
1.016	1.016\\
1.017	1.017\\
1.018	1.018\\
1.019	1.019\\
1.02	1.02\\
1.021	1.021\\
1.022	1.022\\
1.023	1.023\\
1.024	1.024\\
1.025	1.025\\
1.026	1.026\\
1.027	1.027\\
1.028	1.028\\
1.029	1.029\\
1.03	1.03\\
1.031	1.031\\
1.032	1.032\\
1.033	1.033\\
1.034	1.034\\
1.035	1.035\\
1.036	1.036\\
1.037	1.037\\
1.038	1.038\\
1.039	1.039\\
1.04	1.04\\
1.041	1.041\\
1.042	1.042\\
1.043	1.043\\
1.044	1.044\\
1.045	1.045\\
1.046	1.046\\
1.047	1.047\\
1.048	1.048\\
1.049	1.049\\
1.05	1.05\\
1.051	1.051\\
1.052	1.052\\
1.053	1.053\\
1.054	1.054\\
1.055	1.055\\
1.056	1.056\\
1.057	1.057\\
1.058	1.058\\
1.059	1.059\\
1.06	1.06\\
1.061	1.061\\
1.062	1.062\\
1.063	1.063\\
1.064	1.064\\
1.065	1.065\\
1.066	1.066\\
1.067	1.067\\
1.068	1.068\\
1.069	1.069\\
1.07	1.07\\
1.071	1.071\\
1.072	1.072\\
1.073	1.073\\
1.074	1.074\\
1.075	1.075\\
1.076	1.076\\
1.077	1.077\\
1.078	1.078\\
1.079	1.079\\
1.08	1.08\\
1.081	1.081\\
1.082	1.082\\
1.083	1.083\\
1.084	1.084\\
1.085	1.085\\
1.086	1.086\\
1.087	1.087\\
1.088	1.088\\
1.089	1.089\\
1.09	1.09\\
1.091	1.091\\
1.092	1.092\\
1.093	1.093\\
1.094	1.094\\
1.095	1.095\\
1.096	1.096\\
1.097	1.097\\
1.098	1.098\\
1.099	1.099\\
1.1	1.1\\
1.101	1.101\\
1.102	1.102\\
1.103	1.103\\
1.104	1.104\\
1.105	1.105\\
1.106	1.106\\
1.107	1.107\\
1.108	1.108\\
1.109	1.109\\
1.11	1.11\\
1.111	1.111\\
1.112	1.112\\
1.113	1.113\\
1.114	1.114\\
1.115	1.115\\
1.116	1.116\\
1.117	1.117\\
1.118	1.118\\
1.119	1.119\\
1.12	1.12\\
1.121	1.121\\
1.122	1.122\\
1.123	1.123\\
1.124	1.124\\
1.125	1.125\\
1.126	1.126\\
1.127	1.127\\
1.128	1.128\\
1.129	1.129\\
1.13	1.13\\
1.131	1.131\\
1.132	1.132\\
1.133	1.133\\
1.134	1.134\\
1.135	1.135\\
1.136	1.136\\
1.137	1.137\\
1.138	1.138\\
1.139	1.139\\
1.14	1.14\\
1.141	1.141\\
1.142	1.142\\
1.143	1.143\\
1.144	1.144\\
1.145	1.145\\
1.146	1.146\\
1.147	1.147\\
1.148	1.148\\
1.149	1.149\\
1.15	1.15\\
1.151	1.151\\
1.152	1.152\\
1.153	1.153\\
1.154	1.154\\
1.155	1.155\\
1.156	1.156\\
1.157	1.157\\
1.158	1.158\\
1.159	1.159\\
1.16	1.16\\
1.161	1.161\\
1.162	1.162\\
1.163	1.163\\
1.164	1.164\\
1.165	1.165\\
1.166	1.166\\
1.167	1.167\\
1.168	1.168\\
1.169	1.169\\
1.17	1.17\\
1.171	1.171\\
1.172	1.172\\
1.173	1.173\\
1.174	1.174\\
1.175	1.175\\
1.176	1.176\\
1.177	1.177\\
1.178	1.178\\
1.179	1.179\\
1.18	1.18\\
1.181	1.181\\
1.182	1.182\\
1.183	1.183\\
1.184	1.184\\
1.185	1.185\\
1.186	1.186\\
1.187	1.187\\
1.188	1.188\\
1.189	1.189\\
1.19	1.19\\
1.191	1.191\\
1.192	1.192\\
1.193	1.193\\
1.194	1.194\\
1.195	1.195\\
1.196	1.196\\
1.197	1.197\\
1.198	1.198\\
1.199	1.199\\
1.2	1.2\\
1.201	1.201\\
1.202	1.202\\
1.203	1.203\\
1.204	1.204\\
1.205	1.205\\
1.206	1.206\\
1.207	1.207\\
1.208	1.208\\
1.209	1.209\\
1.21	1.21\\
1.211	1.211\\
1.212	1.212\\
1.213	1.213\\
1.214	1.214\\
1.215	1.215\\
1.216	1.216\\
1.217	1.217\\
1.218	1.218\\
1.219	1.219\\
1.22	1.22\\
1.221	1.221\\
1.222	1.222\\
1.223	1.223\\
1.224	1.224\\
1.225	1.225\\
1.226	1.226\\
1.227	1.227\\
1.228	1.228\\
1.229	1.229\\
1.23	1.23\\
1.231	1.231\\
1.232	1.232\\
1.233	1.233\\
1.234	1.234\\
1.235	1.235\\
1.236	1.236\\
1.237	1.237\\
1.238	1.238\\
1.239	1.239\\
1.24	1.24\\
1.241	1.241\\
1.242	1.242\\
1.243	1.243\\
1.244	1.244\\
1.245	1.245\\
1.246	1.246\\
1.247	1.247\\
1.248	1.248\\
1.249	1.249\\
1.25	1.25\\
1.251	1.251\\
1.252	1.252\\
1.253	1.253\\
1.254	1.254\\
1.255	1.255\\
1.256	1.256\\
1.257	1.257\\
1.258	1.258\\
1.259	1.259\\
1.26	1.26\\
1.261	1.261\\
1.262	1.262\\
1.263	1.263\\
1.264	1.264\\
1.265	1.265\\
1.266	1.266\\
1.267	1.267\\
1.268	1.268\\
1.269	1.269\\
1.27	1.27\\
1.271	1.271\\
1.272	1.272\\
1.273	1.273\\
1.274	1.274\\
1.275	1.275\\
1.276	1.276\\
1.277	1.277\\
1.278	1.278\\
1.279	1.279\\
1.28	1.28\\
1.281	1.281\\
1.282	1.282\\
1.283	1.283\\
1.284	1.284\\
1.285	1.285\\
1.286	1.286\\
1.287	1.287\\
1.288	1.288\\
1.289	1.289\\
1.29	1.29\\
1.291	1.291\\
1.292	1.292\\
1.293	1.293\\
1.294	1.294\\
1.295	1.295\\
1.296	1.296\\
1.297	1.297\\
1.298	1.298\\
1.299	1.299\\
1.3	1.3\\
1.301	1.301\\
1.302	1.302\\
1.303	1.303\\
1.304	1.304\\
1.305	1.305\\
1.306	1.306\\
1.307	1.307\\
1.308	1.308\\
1.309	1.309\\
1.31	1.31\\
1.311	1.311\\
1.312	1.312\\
1.313	1.313\\
1.314	1.314\\
1.315	1.315\\
1.316	1.316\\
1.317	1.317\\
1.318	1.318\\
1.319	1.319\\
1.32	1.32\\
1.321	1.321\\
1.322	1.322\\
1.323	1.323\\
1.324	1.324\\
1.325	1.325\\
1.326	1.326\\
1.327	1.327\\
1.328	1.328\\
1.329	1.329\\
1.33	1.33\\
1.331	1.331\\
1.332	1.332\\
1.333	1.333\\
1.334	1.334\\
1.335	1.335\\
1.336	1.336\\
1.337	1.337\\
1.338	1.338\\
1.339	1.339\\
1.34	1.34\\
1.341	1.341\\
1.342	1.342\\
1.343	1.343\\
1.344	1.344\\
1.345	1.345\\
1.346	1.346\\
1.347	1.347\\
1.348	1.348\\
1.349	1.349\\
1.35	1.35\\
1.351	1.351\\
1.352	1.352\\
1.353	1.353\\
1.354	1.354\\
1.355	1.355\\
1.356	1.356\\
1.357	1.357\\
1.358	1.358\\
1.359	1.359\\
1.36	1.36\\
1.361	1.361\\
1.362	1.362\\
1.363	1.363\\
1.364	1.364\\
1.365	1.365\\
1.366	1.366\\
1.367	1.367\\
1.368	1.368\\
1.369	1.369\\
1.37	1.37\\
1.371	1.371\\
1.372	1.372\\
1.373	1.373\\
1.374	1.374\\
1.375	1.375\\
1.376	1.376\\
1.377	1.377\\
1.378	1.378\\
1.379	1.379\\
1.38	1.38\\
1.381	1.381\\
1.382	1.382\\
1.383	1.383\\
1.384	1.384\\
1.385	1.385\\
1.386	1.386\\
1.387	1.387\\
1.388	1.388\\
1.389	1.389\\
1.39	1.39\\
1.391	1.391\\
1.392	1.392\\
1.393	1.393\\
1.394	1.394\\
1.395	1.395\\
1.396	1.396\\
1.397	1.397\\
1.398	1.398\\
1.399	1.399\\
1.4	1.4\\
1.401	1.401\\
1.402	1.402\\
1.403	1.403\\
1.404	1.404\\
1.405	1.405\\
1.406	1.406\\
1.407	1.407\\
1.408	1.408\\
1.409	1.409\\
1.41	1.41\\
1.411	1.411\\
1.412	1.412\\
1.413	1.413\\
1.414	1.414\\
1.415	1.415\\
1.416	1.416\\
1.417	1.417\\
1.418	1.418\\
1.419	1.419\\
1.42	1.42\\
1.421	1.421\\
1.422	1.422\\
1.423	1.423\\
1.424	1.424\\
1.425	1.425\\
1.426	1.426\\
1.427	1.427\\
1.428	1.428\\
1.429	1.429\\
1.43	1.43\\
1.431	1.431\\
1.432	1.432\\
1.433	1.433\\
1.434	1.434\\
1.435	1.435\\
1.436	1.436\\
1.437	1.437\\
1.438	1.438\\
1.439	1.439\\
1.44	1.44\\
1.441	1.441\\
1.442	1.442\\
1.443	1.443\\
1.444	1.444\\
1.445	1.445\\
1.446	1.446\\
1.447	1.447\\
1.448	1.448\\
1.449	1.449\\
1.45	1.45\\
1.451	1.451\\
1.452	1.452\\
1.453	1.453\\
1.454	1.454\\
1.455	1.455\\
1.456	1.456\\
1.457	1.457\\
1.458	1.458\\
1.459	1.459\\
1.46	1.46\\
1.461	1.461\\
1.462	1.462\\
1.463	1.463\\
1.464	1.464\\
1.465	1.465\\
1.466	1.466\\
1.467	1.467\\
1.468	1.468\\
1.469	1.469\\
1.47	1.47\\
1.471	1.471\\
1.472	1.472\\
1.473	1.473\\
1.474	1.474\\
1.475	1.475\\
1.476	1.476\\
1.477	1.477\\
1.478	1.478\\
1.479	1.479\\
1.48	1.48\\
1.481	1.481\\
1.482	1.482\\
1.483	1.483\\
1.484	1.484\\
1.485	1.485\\
1.486	1.486\\
1.487	1.487\\
1.488	1.488\\
1.489	1.489\\
1.49	1.49\\
1.491	1.491\\
1.492	1.492\\
1.493	1.493\\
1.494	1.494\\
1.495	1.495\\
1.496	1.496\\
1.497	1.497\\
1.498	1.498\\
1.499	1.499\\
1.5	1.5\\
1.501	1.501\\
1.502	1.502\\
1.503	1.503\\
1.504	1.504\\
1.505	1.505\\
1.506	1.506\\
1.507	1.507\\
1.508	1.508\\
1.509	1.509\\
1.51	1.51\\
1.511	1.511\\
1.512	1.512\\
1.513	1.513\\
1.514	1.514\\
1.515	1.515\\
1.516	1.516\\
1.517	1.517\\
1.518	1.518\\
1.519	1.519\\
1.52	1.52\\
1.521	1.521\\
1.522	1.522\\
1.523	1.523\\
1.524	1.524\\
1.525	1.525\\
1.526	1.526\\
1.527	1.527\\
1.528	1.528\\
1.529	1.529\\
1.53	1.53\\
1.531	1.531\\
1.532	1.532\\
1.533	1.533\\
1.534	1.534\\
1.535	1.535\\
1.536	1.536\\
1.537	1.537\\
1.538	1.538\\
1.539	1.539\\
1.54	1.54\\
1.541	1.541\\
1.542	1.542\\
1.543	1.543\\
1.544	1.544\\
1.545	1.545\\
1.546	1.546\\
1.547	1.547\\
1.548	1.548\\
1.549	1.549\\
1.55	1.55\\
1.551	1.551\\
1.552	1.552\\
1.553	1.553\\
1.554	1.554\\
1.555	1.555\\
1.556	1.556\\
1.557	1.557\\
1.558	1.558\\
1.559	1.559\\
1.56	1.56\\
1.561	1.561\\
1.562	1.562\\
1.563	1.563\\
1.564	1.564\\
1.565	1.565\\
1.566	1.566\\
1.567	1.567\\
1.568	1.568\\
1.569	1.569\\
1.57	1.57\\
1.571	1.571\\
1.572	1.572\\
1.573	1.573\\
1.574	1.574\\
1.575	1.575\\
1.576	1.576\\
1.577	1.577\\
1.578	1.578\\
1.579	1.579\\
1.58	1.58\\
1.581	1.581\\
1.582	1.582\\
1.583	1.583\\
1.584	1.584\\
1.585	1.585\\
1.586	1.586\\
1.587	1.587\\
1.588	1.588\\
1.589	1.589\\
1.59	1.59\\
1.591	1.591\\
1.592	1.592\\
1.593	1.593\\
1.594	1.594\\
1.595	1.595\\
1.596	1.596\\
1.597	1.597\\
1.598	1.598\\
1.599	1.599\\
1.6	1.6\\
1.601	1.601\\
1.602	1.602\\
1.603	1.603\\
1.604	1.604\\
1.605	1.605\\
1.606	1.606\\
1.607	1.607\\
1.608	1.608\\
1.609	1.609\\
1.61	1.61\\
1.611	1.611\\
1.612	1.612\\
1.613	1.613\\
1.614	1.614\\
1.615	1.615\\
1.616	1.616\\
1.617	1.617\\
1.618	1.618\\
1.619	1.619\\
1.62	1.62\\
1.621	1.621\\
1.622	1.622\\
1.623	1.623\\
1.624	1.624\\
1.625	1.625\\
1.626	1.626\\
1.627	1.627\\
1.628	1.628\\
1.629	1.629\\
1.63	1.63\\
1.631	1.631\\
1.632	1.632\\
1.633	1.633\\
1.634	1.634\\
1.635	1.635\\
1.636	1.636\\
1.637	1.637\\
1.638	1.638\\
1.639	1.639\\
1.64	1.64\\
1.641	1.641\\
1.642	1.642\\
1.643	1.643\\
1.644	1.644\\
1.645	1.645\\
1.646	1.646\\
1.647	1.647\\
1.648	1.648\\
1.649	1.649\\
1.65	1.65\\
1.651	1.651\\
1.652	1.652\\
1.653	1.653\\
1.654	1.654\\
1.655	1.655\\
1.656	1.656\\
1.657	1.657\\
1.658	1.658\\
1.659	1.659\\
1.66	1.66\\
1.661	1.661\\
1.662	1.662\\
1.663	1.663\\
1.664	1.664\\
1.665	1.665\\
1.666	1.666\\
1.667	1.667\\
1.668	1.668\\
1.669	1.669\\
1.67	1.67\\
1.671	1.671\\
1.672	1.672\\
1.673	1.673\\
1.674	1.674\\
1.675	1.675\\
1.676	1.676\\
1.677	1.677\\
1.678	1.678\\
1.679	1.679\\
1.68	1.68\\
1.681	1.681\\
1.682	1.682\\
1.683	1.683\\
1.684	1.684\\
1.685	1.685\\
1.686	1.686\\
1.687	1.687\\
1.688	1.688\\
1.689	1.689\\
1.69	1.69\\
1.691	1.691\\
1.692	1.692\\
1.693	1.693\\
1.694	1.694\\
1.695	1.695\\
1.696	1.696\\
1.697	1.697\\
1.698	1.698\\
1.699	1.699\\
1.7	1.7\\
1.701	1.701\\
1.702	1.702\\
1.703	1.703\\
1.704	1.704\\
1.705	1.705\\
1.706	1.706\\
1.707	1.707\\
1.708	1.708\\
1.709	1.709\\
1.71	1.71\\
1.711	1.711\\
1.712	1.712\\
1.713	1.713\\
1.714	1.714\\
1.715	1.715\\
1.716	1.716\\
1.717	1.717\\
1.718	1.718\\
1.719	1.719\\
1.72	1.72\\
1.721	1.721\\
1.722	1.722\\
1.723	1.723\\
1.724	1.724\\
1.725	1.725\\
1.726	1.726\\
1.727	1.727\\
1.728	1.728\\
1.729	1.729\\
1.73	1.73\\
1.731	1.731\\
1.732	1.732\\
1.733	1.733\\
1.734	1.734\\
1.735	1.735\\
1.736	1.736\\
1.737	1.737\\
1.738	1.738\\
1.739	1.739\\
1.74	1.74\\
1.741	1.741\\
1.742	1.742\\
1.743	1.743\\
1.744	1.744\\
1.745	1.745\\
1.746	1.746\\
1.747	1.747\\
1.748	1.748\\
1.749	1.749\\
1.75	1.75\\
1.751	1.751\\
1.752	1.752\\
1.753	1.753\\
1.754	1.754\\
1.755	1.755\\
1.756	1.756\\
1.757	1.757\\
1.758	1.758\\
1.759	1.759\\
1.76	1.76\\
1.761	1.761\\
1.762	1.762\\
1.763	1.763\\
1.764	1.764\\
1.765	1.765\\
1.766	1.766\\
1.767	1.767\\
1.768	1.768\\
1.769	1.769\\
1.77	1.77\\
1.771	1.771\\
1.772	1.772\\
1.773	1.773\\
1.774	1.774\\
1.775	1.775\\
1.776	1.776\\
1.777	1.777\\
1.778	1.778\\
1.779	1.779\\
1.78	1.78\\
1.781	1.781\\
1.782	1.782\\
1.783	1.783\\
1.784	1.784\\
1.785	1.785\\
1.786	1.786\\
1.787	1.787\\
1.788	1.788\\
1.789	1.789\\
1.79	1.79\\
1.791	1.791\\
1.792	1.792\\
1.793	1.793\\
1.794	1.794\\
1.795	1.795\\
1.796	1.796\\
1.797	1.797\\
1.798	1.798\\
1.799	1.799\\
1.8	1.8\\
1.801	1.801\\
1.802	1.802\\
1.803	1.803\\
1.804	1.804\\
1.805	1.805\\
1.806	1.806\\
1.807	1.807\\
1.808	1.808\\
1.809	1.809\\
1.81	1.81\\
1.811	1.811\\
1.812	1.812\\
1.813	1.813\\
1.814	1.814\\
1.815	1.815\\
1.816	1.816\\
1.817	1.817\\
1.818	1.818\\
1.819	1.819\\
1.82	1.82\\
1.821	1.821\\
1.822	1.822\\
1.823	1.823\\
1.824	1.824\\
1.825	1.825\\
1.826	1.826\\
1.827	1.827\\
1.828	1.828\\
1.829	1.829\\
1.83	1.83\\
1.831	1.831\\
1.832	1.832\\
1.833	1.833\\
1.834	1.834\\
1.835	1.835\\
1.836	1.836\\
1.837	1.837\\
1.838	1.838\\
1.839	1.839\\
1.84	1.84\\
1.841	1.841\\
1.842	1.842\\
1.843	1.843\\
1.844	1.844\\
1.845	1.845\\
1.846	1.846\\
1.847	1.847\\
1.848	1.848\\
1.849	1.849\\
1.85	1.85\\
1.851	1.851\\
1.852	1.852\\
1.853	1.853\\
1.854	1.854\\
1.855	1.855\\
1.856	1.856\\
1.857	1.857\\
1.858	1.858\\
1.859	1.859\\
1.86	1.86\\
1.861	1.861\\
1.862	1.862\\
1.863	1.863\\
1.864	1.864\\
1.865	1.865\\
1.866	1.866\\
1.867	1.867\\
1.868	1.868\\
1.869	1.869\\
1.87	1.87\\
1.871	1.871\\
1.872	1.872\\
1.873	1.873\\
1.874	1.874\\
1.875	1.875\\
1.876	1.876\\
1.877	1.877\\
1.878	1.878\\
1.879	1.879\\
1.88	1.88\\
1.881	1.881\\
1.882	1.882\\
1.883	1.883\\
1.884	1.884\\
1.885	1.885\\
1.886	1.886\\
1.887	1.887\\
1.888	1.888\\
1.889	1.889\\
1.89	1.89\\
1.891	1.891\\
1.892	1.892\\
1.893	1.893\\
1.894	1.894\\
1.895	1.895\\
1.896	1.896\\
1.897	1.897\\
1.898	1.898\\
1.899	1.899\\
1.9	1.9\\
1.901	1.901\\
1.902	1.902\\
1.903	1.903\\
1.904	1.904\\
1.905	1.905\\
1.906	1.906\\
1.907	1.907\\
1.908	1.908\\
1.909	1.909\\
1.91	1.91\\
1.911	1.911\\
1.912	1.912\\
1.913	1.913\\
1.914	1.914\\
1.915	1.915\\
1.916	1.916\\
1.917	1.917\\
1.918	1.918\\
1.919	1.919\\
1.92	1.92\\
1.921	1.921\\
1.922	1.922\\
1.923	1.923\\
1.924	1.924\\
1.925	1.925\\
1.926	1.926\\
1.927	1.927\\
1.928	1.928\\
1.929	1.929\\
1.93	1.93\\
1.931	1.931\\
1.932	1.932\\
1.933	1.933\\
1.934	1.934\\
1.935	1.935\\
1.936	1.936\\
1.937	1.937\\
1.938	1.938\\
1.939	1.939\\
1.94	1.94\\
1.941	1.941\\
1.942	1.942\\
1.943	1.943\\
1.944	1.944\\
1.945	1.945\\
1.946	1.946\\
1.947	1.947\\
1.948	1.948\\
1.949	1.949\\
1.95	1.95\\
1.951	1.951\\
1.952	1.952\\
1.953	1.953\\
1.954	1.954\\
1.955	1.955\\
1.956	1.956\\
1.957	1.957\\
1.958	1.958\\
1.959	1.959\\
1.96	1.96\\
1.961	1.961\\
1.962	1.962\\
1.963	1.963\\
1.964	1.964\\
1.965	1.965\\
1.966	1.966\\
1.967	1.967\\
1.968	1.968\\
1.969	1.969\\
1.97	1.97\\
1.971	1.971\\
1.972	1.972\\
1.973	1.973\\
1.974	1.974\\
1.975	1.975\\
1.976	1.976\\
1.977	1.977\\
1.978	1.978\\
1.979	1.979\\
1.98	1.98\\
1.981	1.981\\
1.982	1.982\\
1.983	1.983\\
1.984	1.984\\
1.985	1.985\\
1.986	1.986\\
1.987	1.987\\
1.988	1.988\\
1.989	1.989\\
1.99	1.99\\
1.991	1.991\\
1.992	1.992\\
1.993	1.993\\
1.994	1.994\\
1.995	1.995\\
1.996	1.996\\
1.997	1.997\\
1.998	1.998\\
1.999	1.999\\
2	2\\
2.001	2.001\\
2.002	2.002\\
2.003	2.003\\
2.004	2.004\\
2.005	2.005\\
2.006	2.006\\
2.007	2.007\\
2.008	2.008\\
2.009	2.009\\
2.01	2.01\\
2.011	2.011\\
2.012	2.012\\
2.013	2.013\\
2.014	2.014\\
2.015	2.015\\
2.016	2.016\\
2.017	2.017\\
2.018	2.018\\
2.019	2.019\\
2.02	2.02\\
2.021	2.021\\
2.022	2.022\\
2.023	2.023\\
2.024	2.024\\
2.025	2.025\\
2.026	2.026\\
2.027	2.027\\
2.028	2.028\\
2.029	2.029\\
2.03	2.03\\
2.031	2.031\\
2.032	2.032\\
2.033	2.033\\
2.034	2.034\\
2.035	2.035\\
2.036	2.036\\
2.037	2.037\\
2.038	2.038\\
2.039	2.039\\
2.04	2.04\\
2.041	2.041\\
2.042	2.042\\
2.043	2.043\\
2.044	2.044\\
2.045	2.045\\
2.046	2.046\\
2.047	2.047\\
2.048	2.048\\
2.049	2.049\\
2.05	2.05\\
2.051	2.051\\
2.052	2.052\\
2.053	2.053\\
2.054	2.054\\
2.055	2.055\\
2.056	2.056\\
2.057	2.057\\
2.058	2.058\\
2.059	2.059\\
2.06	2.06\\
2.061	2.061\\
2.062	2.062\\
2.063	2.063\\
2.064	2.064\\
2.065	2.065\\
2.066	2.066\\
2.067	2.067\\
2.068	2.068\\
2.069	2.069\\
2.07	2.07\\
2.071	2.071\\
2.072	2.072\\
2.073	2.073\\
2.074	2.074\\
2.075	2.075\\
2.076	2.076\\
2.077	2.077\\
2.078	2.078\\
2.079	2.079\\
2.08	2.08\\
2.081	2.081\\
2.082	2.082\\
2.083	2.083\\
2.084	2.084\\
2.085	2.085\\
2.086	2.086\\
2.087	2.087\\
2.088	2.088\\
2.089	2.089\\
2.09	2.09\\
2.091	2.091\\
2.092	2.092\\
2.093	2.093\\
2.094	2.094\\
2.095	2.095\\
2.096	2.096\\
2.097	2.097\\
2.098	2.098\\
2.099	2.099\\
2.1	2.1\\
2.101	2.101\\
2.102	2.102\\
2.103	2.103\\
2.104	2.104\\
2.105	2.105\\
2.106	2.106\\
2.107	2.107\\
2.108	2.108\\
2.109	2.109\\
2.11	2.11\\
2.111	2.111\\
2.112	2.112\\
2.113	2.113\\
2.114	2.114\\
2.115	2.115\\
2.116	2.116\\
2.117	2.117\\
2.118	2.118\\
2.119	2.119\\
2.12	2.12\\
2.121	2.121\\
2.122	2.122\\
2.123	2.123\\
2.124	2.124\\
2.125	2.125\\
2.126	2.126\\
2.127	2.127\\
2.128	2.128\\
2.129	2.129\\
2.13	2.13\\
2.131	2.131\\
2.132	2.132\\
2.133	2.133\\
2.134	2.134\\
2.135	2.135\\
2.136	2.136\\
2.137	2.137\\
2.138	2.138\\
2.139	2.139\\
2.14	2.14\\
2.141	2.141\\
2.142	2.142\\
2.143	2.143\\
2.144	2.144\\
2.145	2.145\\
2.146	2.146\\
2.147	2.147\\
2.148	2.148\\
2.149	2.149\\
2.15	2.15\\
2.151	2.151\\
2.152	2.152\\
2.153	2.153\\
2.154	2.154\\
2.155	2.155\\
2.156	2.156\\
2.157	2.157\\
2.158	2.158\\
2.159	2.159\\
2.16	2.16\\
2.161	2.161\\
2.162	2.162\\
2.163	2.163\\
2.164	2.164\\
2.165	2.165\\
2.166	2.166\\
2.167	2.167\\
2.168	2.168\\
2.169	2.169\\
2.17	2.17\\
2.171	2.171\\
2.172	2.172\\
2.173	2.173\\
2.174	2.174\\
2.175	2.175\\
2.176	2.176\\
2.177	2.177\\
2.178	2.178\\
2.179	2.179\\
2.18	2.18\\
2.181	2.181\\
2.182	2.182\\
2.183	2.183\\
2.184	2.184\\
2.185	2.185\\
2.186	2.186\\
2.187	2.187\\
2.188	2.188\\
2.189	2.189\\
2.19	2.19\\
2.191	2.191\\
2.192	2.192\\
2.193	2.193\\
2.194	2.194\\
2.195	2.195\\
2.196	2.196\\
2.197	2.197\\
2.198	2.198\\
2.199	2.199\\
2.2	2.2\\
2.201	2.201\\
2.202	2.202\\
2.203	2.203\\
2.204	2.204\\
2.205	2.205\\
2.206	2.206\\
2.207	2.207\\
2.208	2.208\\
2.209	2.209\\
2.21	2.21\\
2.211	2.211\\
2.212	2.212\\
2.213	2.213\\
2.214	2.214\\
2.215	2.215\\
2.216	2.216\\
2.217	2.217\\
2.218	2.218\\
2.219	2.219\\
2.22	2.22\\
2.221	2.221\\
2.222	2.222\\
2.223	2.223\\
2.224	2.224\\
2.225	2.225\\
2.226	2.226\\
2.227	2.227\\
2.228	2.228\\
2.229	2.229\\
2.23	2.23\\
2.231	2.231\\
2.232	2.232\\
2.233	2.233\\
2.234	2.234\\
2.235	2.235\\
2.236	2.236\\
2.237	2.237\\
2.238	2.238\\
2.239	2.239\\
2.24	2.24\\
2.241	2.241\\
2.242	2.242\\
2.243	2.243\\
2.244	2.244\\
2.245	2.245\\
2.246	2.246\\
2.247	2.247\\
2.248	2.248\\
2.249	2.249\\
2.25	2.25\\
2.251	2.251\\
2.252	2.252\\
2.253	2.253\\
2.254	2.254\\
2.255	2.255\\
2.256	2.256\\
2.257	2.257\\
2.258	2.258\\
2.259	2.259\\
2.26	2.26\\
2.261	2.261\\
2.262	2.262\\
2.263	2.263\\
2.264	2.264\\
2.265	2.265\\
2.266	2.266\\
2.267	2.267\\
2.268	2.268\\
2.269	2.269\\
2.27	2.27\\
2.271	2.271\\
2.272	2.272\\
2.273	2.273\\
2.274	2.274\\
2.275	2.275\\
2.276	2.276\\
2.277	2.277\\
2.278	2.278\\
2.279	2.279\\
2.28	2.28\\
2.281	2.281\\
2.282	2.282\\
2.283	2.283\\
2.284	2.284\\
2.285	2.285\\
2.286	2.286\\
2.287	2.287\\
2.288	2.288\\
2.289	2.289\\
2.29	2.29\\
2.291	2.291\\
2.292	2.292\\
2.293	2.293\\
2.294	2.294\\
2.295	2.295\\
2.296	2.296\\
2.297	2.297\\
2.298	2.298\\
2.299	2.299\\
2.3	2.3\\
2.301	2.301\\
2.302	2.302\\
2.303	2.303\\
2.304	2.304\\
2.305	2.305\\
2.306	2.306\\
2.307	2.307\\
2.308	2.308\\
2.309	2.309\\
2.31	2.31\\
2.311	2.311\\
2.312	2.312\\
2.313	2.313\\
2.314	2.314\\
2.315	2.315\\
2.316	2.316\\
2.317	2.317\\
2.318	2.318\\
2.319	2.319\\
2.32	2.32\\
2.321	2.321\\
2.322	2.322\\
2.323	2.323\\
2.324	2.324\\
2.325	2.325\\
2.326	2.326\\
2.327	2.327\\
2.328	2.328\\
2.329	2.329\\
2.33	2.33\\
2.331	2.331\\
2.332	2.332\\
2.333	2.333\\
2.334	2.334\\
2.335	2.335\\
2.336	2.336\\
2.337	2.337\\
2.338	2.338\\
2.339	2.339\\
2.34	2.34\\
2.341	2.341\\
2.342	2.342\\
2.343	2.343\\
2.344	2.344\\
2.345	2.345\\
2.346	2.346\\
2.347	2.347\\
2.348	2.348\\
2.349	2.349\\
2.35	2.35\\
2.351	2.351\\
2.352	2.352\\
2.353	2.353\\
2.354	2.354\\
2.355	2.355\\
2.356	2.356\\
2.357	2.357\\
2.358	2.358\\
2.359	2.359\\
2.36	2.36\\
2.361	2.361\\
2.362	2.362\\
2.363	2.363\\
2.364	2.364\\
2.365	2.365\\
2.366	2.366\\
2.367	2.367\\
2.368	2.368\\
2.369	2.369\\
2.37	2.37\\
2.371	2.371\\
2.372	2.372\\
2.373	2.373\\
2.374	2.374\\
2.375	2.375\\
2.376	2.376\\
2.377	2.377\\
2.378	2.378\\
2.379	2.379\\
2.38	2.38\\
2.381	2.381\\
2.382	2.382\\
2.383	2.383\\
2.384	2.384\\
2.385	2.385\\
2.386	2.386\\
2.387	2.387\\
2.388	2.388\\
2.389	2.389\\
2.39	2.39\\
2.391	2.391\\
2.392	2.392\\
2.393	2.393\\
2.394	2.394\\
2.395	2.395\\
2.396	2.396\\
2.397	2.397\\
2.398	2.398\\
2.399	2.399\\
2.4	2.4\\
2.401	2.401\\
2.402	2.402\\
2.403	2.403\\
2.404	2.404\\
2.405	2.405\\
2.406	2.406\\
2.407	2.407\\
2.408	2.408\\
2.409	2.409\\
2.41	2.41\\
2.411	2.411\\
2.412	2.412\\
2.413	2.413\\
2.414	2.414\\
2.415	2.415\\
2.416	2.416\\
2.417	2.417\\
2.418	2.418\\
2.419	2.419\\
2.42	2.42\\
2.421	2.421\\
2.422	2.422\\
2.423	2.423\\
2.424	2.424\\
2.425	2.425\\
2.426	2.426\\
2.427	2.427\\
2.428	2.428\\
2.429	2.429\\
2.43	2.43\\
2.431	2.431\\
2.432	2.432\\
2.433	2.433\\
2.434	2.434\\
2.435	2.435\\
2.436	2.436\\
2.437	2.437\\
2.438	2.438\\
2.439	2.439\\
2.44	2.44\\
2.441	2.441\\
2.442	2.442\\
2.443	2.443\\
2.444	2.444\\
2.445	2.445\\
2.446	2.446\\
2.447	2.447\\
2.448	2.448\\
2.449	2.449\\
2.45	2.45\\
2.451	2.451\\
2.452	2.452\\
2.453	2.453\\
2.454	2.454\\
2.455	2.455\\
2.456	2.456\\
2.457	2.457\\
2.458	2.458\\
2.459	2.459\\
2.46	2.46\\
2.461	2.461\\
2.462	2.462\\
2.463	2.463\\
2.464	2.464\\
2.465	2.465\\
2.466	2.466\\
2.467	2.467\\
2.468	2.468\\
2.469	2.469\\
2.47	2.47\\
2.471	2.471\\
2.472	2.472\\
2.473	2.473\\
2.474	2.474\\
2.475	2.475\\
2.476	2.476\\
2.477	2.477\\
2.478	2.478\\
2.479	2.479\\
2.48	2.48\\
2.481	2.481\\
2.482	2.482\\
2.483	2.483\\
2.484	2.484\\
2.485	2.485\\
2.486	2.486\\
2.487	2.487\\
2.488	2.488\\
2.489	2.489\\
2.49	2.49\\
2.491	2.491\\
2.492	2.492\\
2.493	2.493\\
2.494	2.494\\
2.495	2.495\\
2.496	2.496\\
2.497	2.497\\
2.498	2.498\\
2.499	2.499\\
2.5	2.5\\
2.501	2.501\\
2.502	2.502\\
2.503	2.503\\
2.504	2.504\\
2.505	2.505\\
2.506	2.506\\
2.507	2.507\\
2.508	2.508\\
2.509	2.509\\
2.51	2.51\\
2.511	2.511\\
2.512	2.512\\
2.513	2.513\\
2.514	2.514\\
2.515	2.515\\
2.516	2.516\\
2.517	2.517\\
2.518	2.518\\
2.519	2.519\\
2.52	2.52\\
2.521	2.521\\
2.522	2.522\\
2.523	2.523\\
2.524	2.524\\
2.525	2.525\\
2.526	2.526\\
2.527	2.527\\
2.528	2.528\\
2.529	2.529\\
2.53	2.53\\
2.531	2.531\\
2.532	2.532\\
2.533	2.533\\
2.534	2.534\\
2.535	2.535\\
2.536	2.536\\
2.537	2.537\\
2.538	2.538\\
2.539	2.539\\
2.54	2.54\\
2.541	2.541\\
2.542	2.542\\
2.543	2.543\\
2.544	2.544\\
2.545	2.545\\
2.546	2.546\\
2.547	2.547\\
2.548	2.548\\
2.549	2.549\\
2.55	2.55\\
2.551	2.551\\
2.552	2.552\\
2.553	2.553\\
2.554	2.554\\
2.555	2.555\\
2.556	2.556\\
2.557	2.557\\
2.558	2.558\\
2.559	2.559\\
2.56	2.56\\
2.561	2.561\\
2.562	2.562\\
2.563	2.563\\
2.564	2.564\\
2.565	2.565\\
2.566	2.566\\
2.567	2.567\\
2.568	2.568\\
2.569	2.569\\
2.57	2.57\\
2.571	2.571\\
2.572	2.572\\
2.573	2.573\\
2.574	2.574\\
2.575	2.575\\
2.576	2.576\\
2.577	2.577\\
2.578	2.578\\
2.579	2.579\\
2.58	2.58\\
2.581	2.581\\
2.582	2.582\\
2.583	2.583\\
2.584	2.584\\
2.585	2.585\\
2.586	2.586\\
2.587	2.587\\
2.588	2.588\\
2.589	2.589\\
2.59	2.59\\
2.591	2.591\\
2.592	2.592\\
2.593	2.593\\
2.594	2.594\\
2.595	2.595\\
2.596	2.596\\
2.597	2.597\\
2.598	2.598\\
2.599	2.599\\
2.6	2.6\\
2.601	2.601\\
2.602	2.602\\
2.603	2.603\\
2.604	2.604\\
2.605	2.605\\
2.606	2.606\\
2.607	2.607\\
2.608	2.608\\
2.609	2.609\\
2.61	2.61\\
2.611	2.611\\
2.612	2.612\\
2.613	2.613\\
2.614	2.614\\
2.615	2.615\\
2.616	2.616\\
2.617	2.617\\
2.618	2.618\\
2.619	2.619\\
2.62	2.62\\
2.621	2.621\\
2.622	2.622\\
2.623	2.623\\
2.624	2.624\\
2.625	2.625\\
2.626	2.626\\
2.627	2.627\\
2.628	2.628\\
2.629	2.629\\
2.63	2.63\\
2.631	2.631\\
2.632	2.632\\
2.633	2.633\\
2.634	2.634\\
2.635	2.635\\
2.636	2.636\\
2.637	2.637\\
2.638	2.638\\
2.639	2.639\\
2.64	2.64\\
2.641	2.641\\
2.642	2.642\\
2.643	2.643\\
2.644	2.644\\
2.645	2.645\\
2.646	2.646\\
2.647	2.647\\
2.648	2.648\\
2.649	2.649\\
2.65	2.65\\
2.651	2.651\\
2.652	2.652\\
2.653	2.653\\
2.654	2.654\\
2.655	2.655\\
2.656	2.656\\
2.657	2.657\\
2.658	2.658\\
2.659	2.659\\
2.66	2.66\\
2.661	2.661\\
2.662	2.662\\
2.663	2.663\\
2.664	2.664\\
2.665	2.665\\
2.666	2.666\\
2.667	2.667\\
2.668	2.668\\
2.669	2.669\\
2.67	2.67\\
2.671	2.671\\
2.672	2.672\\
2.673	2.673\\
2.674	2.674\\
2.675	2.675\\
2.676	2.676\\
2.677	2.677\\
2.678	2.678\\
2.679	2.679\\
2.68	2.68\\
2.681	2.681\\
2.682	2.682\\
2.683	2.683\\
2.684	2.684\\
2.685	2.685\\
2.686	2.686\\
2.687	2.687\\
2.688	2.688\\
2.689	2.689\\
2.69	2.69\\
2.691	2.691\\
2.692	2.692\\
2.693	2.693\\
2.694	2.694\\
2.695	2.695\\
2.696	2.696\\
2.697	2.697\\
2.698	2.698\\
2.699	2.699\\
2.7	2.7\\
2.701	2.701\\
2.702	2.702\\
2.703	2.703\\
2.704	2.704\\
2.705	2.705\\
2.706	2.706\\
2.707	2.707\\
2.708	2.708\\
2.709	2.709\\
2.71	2.71\\
2.711	2.711\\
2.712	2.712\\
2.713	2.713\\
2.714	2.714\\
2.715	2.715\\
2.716	2.716\\
2.717	2.717\\
2.718	2.718\\
2.719	2.719\\
2.72	2.72\\
2.721	2.721\\
2.722	2.722\\
2.723	2.723\\
2.724	2.724\\
2.725	2.725\\
2.726	2.726\\
2.727	2.727\\
2.728	2.728\\
2.729	2.729\\
2.73	2.73\\
2.731	2.731\\
2.732	2.732\\
2.733	2.733\\
2.734	2.734\\
2.735	2.735\\
2.736	2.736\\
2.737	2.737\\
2.738	2.738\\
2.739	2.739\\
2.74	2.74\\
2.741	2.741\\
2.742	2.742\\
2.743	2.743\\
2.744	2.744\\
2.745	2.745\\
2.746	2.746\\
2.747	2.747\\
2.748	2.748\\
2.749	2.749\\
2.75	2.75\\
2.751	2.751\\
2.752	2.752\\
2.753	2.753\\
2.754	2.754\\
2.755	2.755\\
2.756	2.756\\
2.757	2.757\\
2.758	2.758\\
2.759	2.759\\
2.76	2.76\\
2.761	2.761\\
2.762	2.762\\
2.763	2.763\\
2.764	2.764\\
2.765	2.765\\
2.766	2.766\\
2.767	2.767\\
2.768	2.768\\
2.769	2.769\\
2.77	2.77\\
2.771	2.771\\
2.772	2.772\\
2.773	2.773\\
2.774	2.774\\
2.775	2.775\\
2.776	2.776\\
2.777	2.777\\
2.778	2.778\\
2.779	2.779\\
2.78	2.78\\
2.781	2.781\\
2.782	2.782\\
2.783	2.783\\
2.784	2.784\\
2.785	2.785\\
2.786	2.786\\
2.787	2.787\\
2.788	2.788\\
2.789	2.789\\
2.79	2.79\\
2.791	2.791\\
2.792	2.792\\
2.793	2.793\\
2.794	2.794\\
2.795	2.795\\
2.796	2.796\\
2.797	2.797\\
2.798	2.798\\
2.799	2.799\\
2.8	2.8\\
2.801	2.801\\
2.802	2.802\\
2.803	2.803\\
2.804	2.804\\
2.805	2.805\\
2.806	2.806\\
2.807	2.807\\
2.808	2.808\\
2.809	2.809\\
2.81	2.81\\
2.811	2.811\\
2.812	2.812\\
2.813	2.813\\
2.814	2.814\\
2.815	2.815\\
2.816	2.816\\
2.817	2.817\\
2.818	2.818\\
2.819	2.819\\
2.82	2.82\\
2.821	2.821\\
2.822	2.822\\
2.823	2.823\\
2.824	2.824\\
2.825	2.825\\
2.826	2.826\\
2.827	2.827\\
2.828	2.828\\
2.829	2.829\\
2.83	2.83\\
2.831	2.831\\
2.832	2.832\\
2.833	2.833\\
2.834	2.834\\
2.835	2.835\\
2.836	2.836\\
2.837	2.837\\
2.838	2.838\\
2.839	2.839\\
2.84	2.84\\
2.841	2.841\\
2.842	2.842\\
2.843	2.843\\
2.844	2.844\\
2.845	2.845\\
2.846	2.846\\
2.847	2.847\\
2.848	2.848\\
2.849	2.849\\
2.85	2.85\\
2.851	2.851\\
2.852	2.852\\
2.853	2.853\\
2.854	2.854\\
2.855	2.855\\
2.856	2.856\\
2.857	2.857\\
2.858	2.858\\
2.859	2.859\\
2.86	2.86\\
2.861	2.861\\
2.862	2.862\\
2.863	2.863\\
2.864	2.864\\
2.865	2.865\\
2.866	2.866\\
2.867	2.867\\
2.868	2.868\\
2.869	2.869\\
2.87	2.87\\
2.871	2.871\\
2.872	2.872\\
2.873	2.873\\
2.874	2.874\\
2.875	2.875\\
2.876	2.876\\
2.877	2.877\\
2.878	2.878\\
2.879	2.879\\
2.88	2.88\\
2.881	2.881\\
2.882	2.882\\
2.883	2.883\\
2.884	2.884\\
2.885	2.885\\
2.886	2.886\\
2.887	2.887\\
2.888	2.888\\
2.889	2.889\\
2.89	2.89\\
2.891	2.891\\
2.892	2.892\\
2.893	2.893\\
2.894	2.894\\
2.895	2.895\\
2.896	2.896\\
2.897	2.897\\
2.898	2.898\\
2.899	2.899\\
2.9	2.9\\
2.901	2.901\\
2.902	2.902\\
2.903	2.903\\
2.904	2.904\\
2.905	2.905\\
2.906	2.906\\
2.907	2.907\\
2.908	2.908\\
2.909	2.909\\
2.91	2.91\\
2.911	2.911\\
2.912	2.912\\
2.913	2.913\\
2.914	2.914\\
2.915	2.915\\
2.916	2.916\\
2.917	2.917\\
2.918	2.918\\
2.919	2.919\\
2.92	2.92\\
2.921	2.921\\
2.922	2.922\\
2.923	2.923\\
2.924	2.924\\
2.925	2.925\\
2.926	2.926\\
2.927	2.927\\
2.928	2.928\\
2.929	2.929\\
2.93	2.93\\
2.931	2.931\\
2.932	2.932\\
2.933	2.933\\
2.934	2.934\\
2.935	2.935\\
2.936	2.936\\
2.937	2.937\\
2.938	2.938\\
2.939	2.939\\
2.94	2.94\\
2.941	2.941\\
2.942	2.942\\
2.943	2.943\\
2.944	2.944\\
2.945	2.945\\
2.946	2.946\\
2.947	2.947\\
2.948	2.948\\
2.949	2.949\\
2.95	2.95\\
2.951	2.951\\
2.952	2.952\\
2.953	2.953\\
2.954	2.954\\
2.955	2.955\\
2.956	2.956\\
2.957	2.957\\
2.958	2.958\\
2.959	2.959\\
2.96	2.96\\
2.961	2.961\\
2.962	2.962\\
2.963	2.963\\
2.964	2.964\\
2.965	2.965\\
2.966	2.966\\
2.967	2.967\\
2.968	2.968\\
2.969	2.969\\
2.97	2.97\\
2.971	2.971\\
2.972	2.972\\
2.973	2.973\\
2.974	2.974\\
2.975	2.975\\
2.976	2.976\\
2.977	2.977\\
2.978	2.978\\
2.979	2.979\\
2.98	2.98\\
2.981	2.981\\
2.982	2.982\\
2.983	2.983\\
2.984	2.984\\
2.985	2.985\\
2.986	2.986\\
2.987	2.987\\
2.988	2.988\\
2.989	2.989\\
2.99	2.99\\
2.991	2.991\\
2.992	2.992\\
2.993	2.993\\
2.994	2.994\\
2.995	2.995\\
2.996	2.996\\
2.997	2.997\\
2.998	2.998\\
2.999	2.999\\
3	3\\
};
\addplot [color=myblue, line width=1.2pt]
  table[row sep=crcr]{%
3	3\\
};
%\addlegendentry{data1}

\addplot [color=myred, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-1	1.03057684502179e-10\\
-0.999	1.05139585815852e-10\\
-0.998	1.0726354237752e-10\\
-0.997	1.09430409058907e-10\\
-0.996	1.11641051833963e-10\\
-0.995	1.13896347778869e-10\\
-0.994	1.16197207276499e-10\\
-0.993	1.18544551811954e-10\\
-0.992	1.20939313972565e-10\\
-0.991	1.23382448550126e-10\\
-0.99	1.25874932540887e-10\\
-0.989	1.28417776247792e-10\\
-0.988	1.31011989973783e-10\\
-0.987	1.33658606226261e-10\\
-0.986	1.36358690819319e-10\\
-0.985	1.3911332066928e-10\\
-0.984	1.41923594896925e-10\\
-0.983	1.44790645929727e-10\\
-0.982	1.47715606195158e-10\\
-0.981	1.5069966363184e-10\\
-0.98	1.53743995076166e-10\\
-0.979	1.56849832875679e-10\\
-0.978	1.60018409377918e-10\\
-0.977	1.63250990237118e-10\\
-0.976	1.6654888551643e-10\\
-0.975	1.69913394176776e-10\\
-0.974	1.73345870690228e-10\\
-0.973	1.76847691733316e-10\\
-0.972	1.80420245084803e-10\\
-0.971	1.840649740346e-10\\
-0.97	1.87783332974848e-10\\
-0.969	1.91576809604378e-10\\
-0.968	1.9544692492871e-10\\
-0.967	1.99395211055595e-10\\
-0.966	2.03423266706163e-10\\
-0.965	2.07532679499313e-10\\
-0.964	2.11725125871786e-10\\
-0.963	2.1600224895363e-10\\
-0.962	2.20365791794964e-10\\
-0.961	2.24817475241446e-10\\
-0.96	2.29359086752113e-10\\
-0.959	2.33992447092694e-10\\
-0.958	2.38719410335605e-10\\
-0.957	2.43541863859952e-10\\
-0.956	2.48461728351531e-10\\
-0.955	2.53480991109516e-10\\
-0.954	2.58601650535312e-10\\
-0.953	2.63825749439242e-10\\
-0.952	2.6915538614278e-10\\
-0.951	2.74592681171856e-10\\
-0.95	2.80139821665781e-10\\
-0.949	2.85799016968327e-10\\
-0.948	2.91572543036641e-10\\
-0.947	2.97462698032332e-10\\
-0.946	3.03471846730386e-10\\
-0.945	3.09602387212479e-10\\
-0.944	3.15856761969205e-10\\
-0.943	3.22237491206767e-10\\
-0.942	3.28747128438056e-10\\
-0.941	3.35388260482653e-10\\
-0.94	3.42163551875745e-10\\
-0.939	3.4907571156144e-10\\
-0.938	3.56127503994992e-10\\
-0.937	3.63321760245034e-10\\
-0.936	3.70661344686887e-10\\
-0.935	3.78149199411481e-10\\
-0.934	3.85788322020891e-10\\
-0.933	3.93581765628343e-10\\
-0.932	4.01532649960438e-10\\
-0.931	4.09644139152695e-10\\
-0.93	4.17919508362932e-10\\
-0.929	4.26362032748961e-10\\
-0.928	4.34975120695355e-10\\
-0.927	4.43762202791141e-10\\
-0.926	4.52726798443182e-10\\
-0.925	4.6187248256949e-10\\
-0.924	4.71202918905913e-10\\
-0.923	4.80721848903903e-10\\
-0.922	4.90433080628291e-10\\
-0.921	5.00340488757281e-10\\
-0.92	5.10448036786914e-10\\
-0.919	5.20759765928837e-10\\
-0.918	5.3127981731476e-10\\
-0.917	5.4201237648531e-10\\
-0.916	5.52961751105639e-10\\
-0.915	5.641323265565e-10\\
-0.914	5.75528554832025e-10\\
-0.913	5.87154998948635e-10\\
-0.912	5.99016310740588e-10\\
-0.911	6.11117253064433e-10\\
-0.91	6.23462633185635e-10\\
-0.909	6.36057413800868e-10\\
-0.908	6.4890662422018e-10\\
-0.907	6.62015415878142e-10\\
-0.906	6.75389006822694e-10\\
-0.905	6.8903277053299e-10\\
-0.904	7.02952158203781e-10\\
-0.903	7.17152732052112e-10\\
-0.902	7.31640176419546e-10\\
-0.901	7.46420286669935e-10\\
-0.9	7.61498980291652e-10\\
-0.899	7.76882285795355e-10\\
-0.898	7.92576342713993e-10\\
-0.897	8.08587446011722e-10\\
-0.896	8.24922001674982e-10\\
-0.895	8.41586526712501e-10\\
-0.894	8.58587704666444e-10\\
-0.893	8.75932330101258e-10\\
-0.892	8.93627330808136e-10\\
-0.891	9.11679801111704e-10\\
-0.89	9.300969574611e-10\\
-0.889	9.48886160634436e-10\\
-0.888	9.68054926841022e-10\\
-0.887	9.87610938823602e-10\\
-0.886	1.00756200144943e-09\\
-0.885	1.02791610832363e-09\\
-0.884	1.0486813862781e-09\\
-0.883	1.0698661508826e-09\\
-0.882	1.09147888424031e-09\\
-0.881	1.11352822388563e-09\\
-0.88	1.13602298498858e-09\\
-0.879	1.15897217145709e-09\\
-0.878	1.18238496483472e-09\\
-0.877	1.20627072430071e-09\\
-0.876	1.23063900887437e-09\\
-0.875	1.25549956631292e-09\\
-0.874	1.28086233311144e-09\\
-0.873	1.30673746780956e-09\\
-0.872	1.33313531768482e-09\\
-0.871	1.36006644095705e-09\\
-0.87	1.38754160678844e-09\\
-0.869	1.41557180638572e-09\\
-0.868	1.44416825300019e-09\\
-0.867	1.47334238192768e-09\\
-0.866	1.50310587271306e-09\\
-0.865	1.53347062694573e-09\\
-0.864	1.56444877936188e-09\\
-0.863	1.59605274225339e-09\\
-0.862	1.62829514995667e-09\\
-0.861	1.66118889215938e-09\\
-0.86	1.69474713610486e-09\\
-0.859	1.72898329328545e-09\\
-0.858	1.76391107495362e-09\\
-0.857	1.79954444771307e-09\\
-0.856	1.83589765572318e-09\\
-0.855	1.87298524290345e-09\\
-0.854	1.91082205293352e-09\\
-0.853	1.94942321815093e-09\\
-0.852	1.98880418175556e-09\\
-0.851	2.02898068670742e-09\\
-0.85	2.06996882013556e-09\\
-0.849	2.1117849578269e-09\\
-0.848	2.15444584194186e-09\\
-0.847	2.1979685366054e-09\\
-0.846	2.24237045011152e-09\\
-0.845	2.28766933492324e-09\\
-0.844	2.33388332097926e-09\\
-0.843	2.38103088238729e-09\\
-0.842	2.42913090403743e-09\\
-0.841	2.4782025927843e-09\\
-0.84	2.5282656106738e-09\\
-0.839	2.57933996392085e-09\\
-0.838	2.6314460806249e-09\\
-0.837	2.68460482187226e-09\\
-0.836	2.73883743732708e-09\\
-0.835	2.79416562074257e-09\\
-0.834	2.85061150996094e-09\\
-0.833	2.90819767581117e-09\\
-0.832	2.96694716651796e-09\\
-0.831	3.02688347439498e-09\\
-0.83	3.08803056915158e-09\\
-0.829	3.15041293119948e-09\\
-0.828	3.21405548503934e-09\\
-0.827	3.27898371028311e-09\\
-0.826	3.34522357504058e-09\\
-0.825	3.41280156922609e-09\\
-0.824	3.48174473786523e-09\\
-0.823	3.55208063668585e-09\\
-0.822	3.62383743203817e-09\\
-0.821	3.69704380097469e-09\\
-0.82	3.7717290311702e-09\\
-0.819	3.84792300981962e-09\\
-0.818	3.92565621253567e-09\\
-0.817	4.00495972555337e-09\\
-0.816	4.08586526793448e-09\\
-0.815	4.16840522487414e-09\\
-0.814	4.25261259218976e-09\\
-0.813	4.33852105403654e-09\\
-0.812	4.42616499400975e-09\\
-0.811	4.51557945073575e-09\\
-0.81	4.60680020668984e-09\\
-0.809	4.69986373268505e-09\\
-0.808	4.79480727669e-09\\
-0.807	4.89166880831772e-09\\
-0.806	4.99048706323451e-09\\
-0.805	5.09130158756889e-09\\
-0.804	5.19415269350261e-09\\
-0.803	5.29908153698627e-09\\
-0.802	5.40613007333035e-09\\
-0.801	5.51534114602304e-09\\
-0.8	5.6267584201168e-09\\
-0.799	5.74042647104621e-09\\
-0.798	5.85639077352568e-09\\
-0.797	5.97469771265167e-09\\
-0.796	6.09539459500484e-09\\
-0.795	6.2185297263657e-09\\
-0.794	6.34415235620334e-09\\
-0.793	6.47231272208439e-09\\
-0.792	6.60306210518405e-09\\
-0.791	6.73645280808168e-09\\
-0.79	6.87253816586288e-09\\
-0.789	7.0113726349374e-09\\
-0.788	7.15301174863007e-09\\
-0.787	7.29751216158973e-09\\
-0.786	7.44493167199364e-09\\
-0.785	7.59532926595631e-09\\
-0.784	7.74876507312057e-09\\
-0.783	7.90530049988422e-09\\
-0.782	8.06499815168442e-09\\
-0.781	8.22792191071319e-09\\
-0.78	8.3941369470196e-09\\
-0.779	8.56370974071415e-09\\
-0.778	8.73670813747986e-09\\
-0.777	8.91320133746997e-09\\
-0.776	9.09325992861452e-09\\
-0.775	9.27695595323371e-09\\
-0.774	9.46436287473107e-09\\
-0.773	9.65555566641126e-09\\
-0.772	9.85061081147994e-09\\
-0.771	1.00496063363504e-08\\
-0.77	1.02526218217457e-08\\
-0.769	1.04597385026185e-08\\
-0.768	1.06710392126402e-08\\
-0.767	1.08866084841202e-08\\
-0.766	1.11065325369045e-08\\
-0.765	1.13308993560902e-08\\
-0.764	1.15597986809239e-08\\
-0.763	1.17933220714146e-08\\
-0.762	1.20315629527425e-08\\
-0.761	1.22746166152591e-08\\
-0.76	1.25225802922022e-08\\
-0.759	1.27755531596963e-08\\
-0.758	1.30336364255699e-08\\
-0.757	1.32969333071509e-08\\
-0.756	1.35655491422891e-08\\
-0.755	1.38395913782533e-08\\
-0.754	1.41191696272426e-08\\
-0.753	1.44043957329993e-08\\
-0.752	1.46953837930134e-08\\
-0.751	1.49922501918293e-08\\
-0.75	1.52951136898628e-08\\
-0.749	1.56040954345035e-08\\
-0.748	1.59193190156257e-08\\
-0.747	1.62409105433039e-08\\
-0.746	1.65689986478122e-08\\
-0.745	1.69037145573398e-08\\
-0.744	1.72451921868086e-08\\
-0.743	1.75935681156686e-08\\
-0.742	1.79489817100218e-08\\
-0.741	1.83115751226221e-08\\
-0.74	1.86814934038974e-08\\
-0.739	1.90588845352555e-08\\
-0.738	1.94438994734933e-08\\
-0.737	1.98366922174092e-08\\
-0.736	2.0237419896621e-08\\
-0.735	2.06462428159744e-08\\
-0.734	2.1063324499951e-08\\
-0.733	2.14888317925887e-08\\
-0.732	2.19229348907875e-08\\
-0.731	2.23658074553312e-08\\
-0.73	2.28176266330918e-08\\
-0.729	2.32785731569488e-08\\
-0.728	2.37488314235044e-08\\
-0.727	2.42285895263895e-08\\
-0.726	2.47180393783877e-08\\
-0.725	2.52173767669462e-08\\
-0.724	2.57268014429926e-08\\
-0.723	2.62465171653431e-08\\
-0.722	2.67767318450315e-08\\
-0.721	2.731765755641e-08\\
-0.72	2.78695106925801e-08\\
-0.719	2.84325119986984e-08\\
-0.718	2.9006886671896e-08\\
-0.717	2.95928644834022e-08\\
-0.716	3.01906798229524e-08\\
-0.715	3.0800571820912e-08\\
-0.714	3.14227844481954e-08\\
-0.713	3.20575665939807e-08\\
-0.712	3.27051721878333e-08\\
-0.711	3.33658602774204e-08\\
-0.71	3.403989512843e-08\\
-0.709	3.47275463911033e-08\\
-0.708	3.54290891113357e-08\\
-0.707	3.61448039305157e-08\\
-0.706	3.68749771410351e-08\\
-0.705	3.76199008084117e-08\\
-0.704	3.83798729267195e-08\\
-0.703	3.91551974852007e-08\\
-0.702	3.99461846236952e-08\\
-0.701	4.07531507547638e-08\\
-0.7	4.15764186747089e-08\\
-0.699	4.24163176856972e-08\\
-0.698	4.32731837733937e-08\\
-0.697	4.41473596846756e-08\\
-0.696	4.50391951052662e-08\\
-0.695	4.5949046781857e-08\\
-0.694	4.68772786664354e-08\\
-0.693	4.78242620606109e-08\\
-0.692	4.8790375759942e-08\\
-0.691	4.97760062426724e-08\\
-0.69	5.07815477585456e-08\\
-0.689	5.18074025397455e-08\\
-0.688	5.28539809452222e-08\\
-0.687	5.39217016161211e-08\\
-0.686	5.50109916423133e-08\\
-0.685	5.61222867622326e-08\\
-0.684	5.7256031518304e-08\\
-0.683	5.84126794012694e-08\\
-0.682	5.95926930944335e-08\\
-0.681	6.07965446179891e-08\\
-0.68	6.20247155288541e-08\\
-0.679	6.32776970983028e-08\\
-0.678	6.45559905562119e-08\\
-0.677	6.58601072131806e-08\\
-0.676	6.71905687380819e-08\\
-0.675	6.85479073356946e-08\\
-0.674	6.99326659465383e-08\\
-0.673	7.13453985022203e-08\\
-0.672	7.27866701030664e-08\\
-0.671	7.4257057284569e-08\\
-0.67	7.57571482172223e-08\\
-0.669	7.72875429396634e-08\\
-0.668	7.88488536473245e-08\\
-0.667	8.04417048700627e-08\\
-0.666	8.20667337719139e-08\\
-0.665	8.3724590373131e-08\\
-0.664	8.54159378499372e-08\\
-0.663	8.71414527454614e-08\\
-0.662	8.89018253027977e-08\\
-0.661	9.06977596759407e-08\\
-0.66	9.25299742628434e-08\\
-0.659	9.43992019718636e-08\\
-0.658	9.63061905104125e-08\\
-0.657	9.82517026958086e-08\\
-0.656	1.00236516766131e-07\\
-0.655	1.02261426646661e-07\\
-0.654	1.04327242349558e-07\\
-0.653	1.06434790206989e-07\\
-0.652	1.085849132597e-07\\
-0.651	1.10778471578967e-07\\
-0.65	1.13016342621859e-07\\
-0.649	1.15299421553185e-07\\
-0.648	1.17628621634065e-07\\
-0.647	1.20004874566081e-07\\
-0.646	1.22429130879844e-07\\
-0.645	1.24902360290251e-07\\
-0.644	1.27425552118352e-07\\
-0.643	1.29999715679914e-07\\
-0.642	1.32625880662884e-07\\
-0.641	1.3530509754925e-07\\
-0.64	1.38038438059118e-07\\
-0.639	1.4082699555037e-07\\
-0.638	1.43671885484943e-07\\
-0.637	1.46574245839588e-07\\
-0.636	1.49535237594348e-07\\
-0.635	1.52556045165524e-07\\
-0.634	1.55637876916355e-07\\
-0.633	1.58781965589983e-07\\
-0.632	1.6198956887564e-07\\
-0.631	1.65261969830508e-07\\
-0.63	1.68600477445909e-07\\
-0.629	1.72006427157975e-07\\
-0.628	1.75481181380531e-07\\
-0.627	1.79026130049075e-07\\
-0.626	1.82642691175855e-07\\
-0.625	1.8633231140495e-07\\
-0.624	1.90096466633961e-07\\
-0.623	1.93936662546885e-07\\
-0.622	1.97854435258007e-07\\
-0.621	2.01851351911381e-07\\
-0.62	2.05929011313621e-07\\
-0.619	2.10089044544478e-07\\
-0.618	2.14333115678449e-07\\
-0.617	2.18662922362043e-07\\
-0.616	2.23080196546485e-07\\
-0.615	2.27586705198209e-07\\
-0.614	2.32184250942738e-07\\
-0.613	2.36874672830688e-07\\
-0.612	2.4165984708156e-07\\
-0.611	2.46541687783125e-07\\
-0.61	2.51522147724035e-07\\
-0.609	2.56603219115404e-07\\
-0.608	2.61786934423413e-07\\
-0.607	2.67075367179706e-07\\
-0.606	2.72470632780685e-07\\
-0.605	2.77974889375611e-07\\
-0.604	2.83590338710304e-07\\
-0.603	2.89319227004139e-07\\
-0.602	2.95163845827042e-07\\
-0.601	3.01126533087506e-07\\
-0.6	3.07209673887372e-07\\
-0.599	3.13415701520942e-07\\
-0.598	3.19747098429674e-07\\
-0.597	3.26206397212388e-07\\
-0.596	3.32796181635463e-07\\
-0.595	3.39519087631935e-07\\
-0.594	3.46377804411607e-07\\
-0.593	3.5337507549344e-07\\
-0.592	3.60513699815655e-07\\
-0.591	3.67796532856937e-07\\
-0.59	3.75226487802033e-07\\
-0.589	3.82806536651843e-07\\
-0.588	3.90539711466728e-07\\
-0.587	3.98429105532096e-07\\
-0.586	4.0647787465721e-07\\
-0.585	4.14689238362967e-07\\
-0.584	4.23066481225104e-07\\
-0.583	4.31612954184085e-07\\
-0.582	4.40332075832783e-07\\
-0.581	4.49227333870685e-07\\
-0.58	4.58302286391554e-07\\
-0.579	4.67560563426437e-07\\
-0.578	4.77005868297928e-07\\
-0.577	4.86641979152054e-07\\
-0.576	4.96472750434645e-07\\
-0.575	5.06502114478714e-07\\
-0.574	5.1673408304742e-07\\
-0.573	5.2717274893253e-07\\
-0.572	5.37822287608388e-07\\
-0.571	5.48686958896963e-07\\
-0.57	5.59771108677309e-07\\
-0.569	5.71079170606105e-07\\
-0.568	5.826156679048e-07\\
-0.567	5.94385215157847e-07\\
-0.566	6.06392520177537e-07\\
-0.565	6.18642385891023e-07\\
-0.564	6.31139712205125e-07\\
-0.563	6.43889498037657e-07\\
-0.562	6.56896843282116e-07\\
-0.561	6.70166950850084e-07\\
-0.56	6.83705128735801e-07\\
-0.559	6.97516792180655e-07\\
-0.558	7.1160746580434e-07\\
-0.557	7.2598278582481e-07\\
-0.556	7.40648502311528e-07\\
-0.555	7.55610481494198e-07\\
-0.554	7.70874708082582e-07\\
-0.553	7.86447287708414e-07\\
-0.552	8.0233444932289e-07\\
-0.551	8.18542547671841e-07\\
-0.55	8.35078065915214e-07\\
-0.549	8.51947618157708e-07\\
-0.548	8.69157952090403e-07\\
-0.547	8.86715951732286e-07\\
-0.546	9.04628640138433e-07\\
-0.545	9.2290318223029e-07\\
-0.544	9.41546887692532e-07\\
-0.543	9.60567213814381e-07\\
-0.542	9.79971768564034e-07\\
-0.541	9.99768313552026e-07\\
-0.54	1.01996476720552e-06\\
-0.539	1.04056920787589e-06\\
-0.538	1.0615898771129e-06\\
-0.537	1.0830351829276e-06\\
-0.536	1.10491370317742e-06\\
-0.535	1.12723418899558e-06\\
-0.534	1.15000556826484e-06\\
-0.533	1.17323694922445e-06\\
-0.532	1.19693762407709e-06\\
-0.531	1.22111707275109e-06\\
-0.53	1.24578496664046e-06\\
-0.529	1.27095117250031e-06\\
-0.528	1.29662575639762e-06\\
-0.527	1.3228189876954e-06\\
-0.526	1.34954134322534e-06\\
-0.525	1.37680351143841e-06\\
-0.524	1.40461639665506e-06\\
-0.523	1.43299112348211e-06\\
-0.522	1.46193904121829e-06\\
-0.521	1.4914717284152e-06\\
-0.52	1.52160099749374e-06\\
-0.519	1.55233889946027e-06\\
-0.518	1.58369772877818e-06\\
-0.517	1.61569002819495e-06\\
-0.516	1.64832859384668e-06\\
-0.515	1.68162648029583e-06\\
-0.514	1.71559700581318e-06\\
-0.513	1.75025375769297e-06\\
-0.512	1.78561059764563e-06\\
-0.511	1.82168166737908e-06\\
-0.51	1.85848139424662e-06\\
-0.509	1.89602449699456e-06\\
-0.508	1.93432599167616e-06\\
-0.507	1.97340119764333e-06\\
-0.506	2.01326574366012e-06\\
-0.505	2.05393557417161e-06\\
-0.504	2.09542695567254e-06\\
-0.503	2.13775648319781e-06\\
-0.502	2.18094108696839e-06\\
-0.501	2.22499803917014e-06\\
-0.5	2.26994496084353e-06\\
-0.499	2.31579982892861e-06\\
-0.498	2.36258098345406e-06\\
-0.497	2.41030713488148e-06\\
-0.496	2.45899737158271e-06\\
-0.495	2.50867116745012e-06\\
-0.494	2.55934838969538e-06\\
-0.493	2.6110493068146e-06\\
-0.492	2.66379459665301e-06\\
-0.491	2.71760535468045e-06\\
-0.49	2.77250310245519e-06\\
-0.489	2.82850979617635e-06\\
-0.488	2.88564783552469e-06\\
-0.487	2.94394007253634e-06\\
-0.486	3.00340982083149e-06\\
-0.485	3.06408086483164e-06\\
-0.484	3.12597746935403e-06\\
-0.483	3.18912438927216e-06\\
-0.482	3.25354687940928e-06\\
-0.481	3.31927070463111e-06\\
-0.48	3.38632215017146e-06\\
-0.479	3.45472803211275e-06\\
-0.478	3.52451570807707e-06\\
-0.477	3.59571308823866e-06\\
-0.476	3.66834864641375e-06\\
-0.475	3.7424514314606e-06\\
-0.474	3.8180510788901e-06\\
-0.473	3.89517782270883e-06\\
-0.472	3.97386250751698e-06\\
-0.471	4.05413660078332e-06\\
-0.47	4.13603220548585e-06\\
-0.469	4.2195820729295e-06\\
-0.468	4.30481961577409e-06\\
-0.467	4.39177892147235e-06\\
-0.466	4.48049476581824e-06\\
-0.465	4.57100262689419e-06\\
-0.464	4.66333869920633e-06\\
-0.463	4.7575399081963e-06\\
-0.462	4.85364392495211e-06\\
-0.461	4.95168918127333e-06\\
-0.46	5.05171488502405e-06\\
-0.459	5.15376103582903e-06\\
-0.458	5.25786844100199e-06\\
-0.457	5.36407873189472e-06\\
-0.456	5.4724343804783e-06\\
-0.455	5.58297871638946e-06\\
-0.454	5.69575594416445e-06\\
-0.453	5.81081116092694e-06\\
-0.452	5.92819037441881e-06\\
-0.451	6.04794052135154e-06\\
-0.45	6.17010948616698e-06\\
-0.449	6.29474612016317e-06\\
-0.448	6.4219002610293e-06\\
-0.447	6.55162275270116e-06\\
-0.446	6.68396546571456e-06\\
-0.445	6.81898131790123e-06\\
-0.444	6.9567242955159e-06\\
-0.443	7.09724947481682e-06\\
-0.442	7.24061304405512e-06\\
-0.441	7.38687232590625e-06\\
-0.44	7.53608580034352e-06\\
-0.439	7.68831312805341e-06\\
-0.438	7.84361517415962e-06\\
-0.437	8.00205403263299e-06\\
-0.436	8.16369305097674e-06\\
-0.435	8.32859685560843e-06\\
-0.434	8.49683137761694e-06\\
-0.433	8.66846387909397e-06\\
-0.432	8.84356297995115e-06\\
-0.431	9.02219868540044e-06\\
-0.43	9.20444241378665e-06\\
-0.429	9.39036702518281e-06\\
-0.428	9.58004685042632e-06\\
-0.427	9.77355772079558e-06\\
-0.426	9.97097699829362e-06\\
-0.425	1.01723836064719e-05\\
-0.424	1.03778580619943e-05\\
-0.423	1.05874825066963e-05\\
-0.422	1.08013407404393e-05\\
-0.421	1.1019518254472e-05\\
-0.42	1.12421022655852e-05\\
-0.419	1.14691817508849e-05\\
-0.418	1.17008474833365e-05\\
-0.417	1.1937192067893e-05\\
-0.416	1.21783099785168e-05\\
-0.415	1.24242975958289e-05\\
-0.414	1.26752532455177e-05\\
-0.413	1.2931277237631e-05\\
-0.412	1.31924719065044e-05\\
-0.411	1.34589416516391e-05\\
-0.41	1.37307929792602e-05\\
-0.409	1.40081345448344e-05\\
-0.408	1.42910771964015e-05\\
-0.407	1.45797340187089e-05\\
-0.406	1.48742203783597e-05\\
-0.405	1.51746539697395e-05\\
-0.404	1.54811548620023e-05\\
-0.403	1.57938455468336e-05\\
-0.402	1.61128509873715e-05\\
-0.401	1.64382986679158e-05\\
-0.4	1.67703186447831e-05\\
-0.399	1.71090435981159e-05\\
-0.398	1.7454608884725e-05\\
-0.397	1.78071525920523e-05\\
-0.396	1.81668155931217e-05\\
-0.395	1.85337416027197e-05\\
-0.394	1.89080772345748e-05\\
-0.393	1.92899720598099e-05\\
-0.392	1.96795786664363e-05\\
-0.391	2.00770527201319e-05\\
-0.39	2.04825530262691e-05\\
-0.389	2.08962415930609e-05\\
-0.388	2.13182836961205e-05\\
-0.387	2.17488479441606e-05\\
-0.386	2.21881063461944e-05\\
-0.385	2.26362343799285e-05\\
-0.384	2.30934110615915e-05\\
-0.383	2.35598190171515e-05\\
-0.382	2.40356445550008e-05\\
-0.381	2.45210777400516e-05\\
-0.38	2.50163124692955e-05\\
-0.379	2.55215465489724e-05\\
-0.378	2.60369817731578e-05\\
-0.377	2.65628240040677e-05\\
-0.376	2.70992832538465e-05\\
-0.375	2.76465737680373e-05\\
-0.374	2.82049141107884e-05\\
-0.373	2.8774527251651e-05\\
-0.372	2.93556406541774e-05\\
-0.371	2.9948486366352e-05\\
-0.37	3.05533011126533e-05\\
-0.369	3.11703263882024e-05\\
-0.368	3.17998085545499e-05\\
-0.367	3.24419989375801e-05\\
-0.366	3.30971539272057e-05\\
-0.365	3.37655350792321e-05\\
-0.364	3.44474092190765e-05\\
-0.363	3.51430485476846e-05\\
-0.362	3.58527307495116e-05\\
-0.361	3.65767391026954e-05\\
-0.36	3.73153625913798e-05\\
-0.359	3.80688960203374e-05\\
-0.358	3.88376401317923e-05\\
-0.357	3.96219017247285e-05\\
-0.356	4.04219937763705e-05\\
-0.355	4.12382355663116e-05\\
-0.354	4.20709528029097e-05\\
-0.353	4.29204777523694e-05\\
-0.352	4.37871493702755e-05\\
-0.351	4.46713134358296e-05\\
-0.35	4.55733226887101e-05\\
-0.349	4.64935369687062e-05\\
-0.348	4.74323233580698e-05\\
-0.347	4.83900563267235e-05\\
-0.346	4.93671178804238e-05\\
-0.345	5.03638977117405e-05\\
-0.344	5.13807933541832e-05\\
-0.343	5.24182103392594e-05\\
-0.342	5.34765623567599e-05\\
-0.341	5.45562714181452e-05\\
-0.34	5.56577680232287e-05\\
-0.339	5.67814913301852e-05\\
-0.338	5.79278893288464e-05\\
-0.337	5.90974190175017e-05\\
-0.336	6.02905465832189e-05\\
-0.335	6.15077475856828e-05\\
-0.334	6.27495071447322e-05\\
-0.333	6.40163201315352e-05\\
-0.332	6.53086913636631e-05\\
-0.331	6.66271358038788e-05\\
-0.33	6.79721787629999e-05\\
-0.329	6.93443561067187e-05\\
-0.328	7.07442144664049e-05\\
-0.327	7.21723114542948e-05\\
-0.326	7.36292158827048e-05\\
-0.325	7.51155079877143e-05\\
-0.324	7.66317796572129e-05\\
-0.323	7.81786346634122e-05\\
-0.322	7.97566889000348e-05\\
-0.321	8.1366570624052e-05\\
-0.32	8.30089207022795e-05\\
-0.319	8.46843928627665e-05\\
-0.318	8.63936539511575e-05\\
-0.317	8.81373841920923e-05\\
-0.316	8.99162774557221e-05\\
-0.315	9.17310415294634e-05\\
-0.314	9.35823983951e-05\\
-0.313	9.54710845112847e-05\\
-0.312	9.7397851101642e-05\\
-0.311	9.93634644483995e-05\\
-0.31	0.000101368706191912\\
-0.309	0.000103414373635897\\
-0.308	0.000105501280058779\\
-0.307	0.000107630255030941\\
-0.306	0.000109802144738379\\
-0.305	0.000112017812312473\\
-0.304	0.000114278138166301\\
-0.303	0.000116584020337498\\
-0.302	0.000118936374837686\\
-0.301	0.00012133613600885\\
-0.3	0.000123784256886518\\
-0.299	0.000126281709570041\\
-0.298	0.000128829485600044\\
-0.297	0.000131428596343201\\
-0.296	0.000134080073384446\\
-0.295	0.000136784968926803\\
-0.294	0.000139544356198886\\
-0.293	0.000142359329870339\\
-0.292	0.000145231006475237\\
-0.291	0.00014816052484365\\
-0.29	0.000151149046541578\\
-0.289	0.00015419775631927\\
-0.288	0.00015730786256817\\
-0.287	0.000160480597786731\\
-0.286	0.000163717219054973\\
-0.285	0.000167019008518369\\
-0.284	0.000170387273880746\\
-0.283	0.000173823348906791\\
-0.282	0.000177328593934035\\
-0.281	0.000180904396394691\\
-0.28	0.000184552171347322\\
-0.279	0.00018827336201872\\
-0.278	0.000192069440355994\\
-0.277	0.000195941907589184\\
-0.276	0.000199892294804529\\
-0.275	0.000203922163528534\\
-0.274	0.000208033106323128\\
-0.273	0.000212226747391988\\
-0.272	0.00021650474319836\\
-0.271	0.000220868783094421\\
-0.27	0.00022532058996247\\
-0.269	0.000229861920868231\\
-0.268	0.000234494567726242\\
-0.267	0.000239220357977777\\
-0.266	0.000244041155281404\\
-0.265	0.000248958860216365\\
-0.264	0.000253975410999039\\
-0.263	0.000259092784212763\\
-0.262	0.000264312995551076\\
-0.261	0.000269638100574762\\
-0.26	0.000275070195482874\\
-0.259	0.000280611417897879\\
-0.258	0.000286263947665355\\
-0.257	0.000292030007668209\\
-0.256	0.00029791186465595\\
-0.255	0.000303911830088964\\
-0.254	0.000310032260998232\\
-0.253	0.000316275560860759\\
-0.252	0.000322644180490694\\
-0.251	0.000329140618946747\\
-0.25	0.000335767424455898\\
-0.249	0.000342527195353782\\
-0.248	0.000349422581041849\\
-0.247	0.000356456282961858\\
-0.246	0.000363631055587587\\
-0.245	0.000370949707434332\\
-0.244	0.00037841510208631\\
-0.243	0.000386030159242168\\
-0.242	0.00039379785577913\\
-0.241	0.00040172122683567\\
-0.24	0.000409803366913388\\
-0.239	0.000418047430997989\\
-0.238	0.000426456635699892\\
-0.237	0.000435034260414697\\
-0.236	0.000443783648503611\\
-0.235	0.000452708208494378\\
-0.234	0.000461811415302778\\
-0.233	0.000471096811475103\\
-0.232	0.000480568008451746\\
-0.231	0.000490228687852326\\
-0.23	0.000500082602782589\\
-0.229	0.000510133579163244\\
-0.228	0.000520385517081189\\
-0.227	0.000530842392163266\\
-0.226	0.000541508256972858\\
-0.225	0.000552387242429689\\
-0.224	0.000563483559252885\\
-0.223	0.00057480149942781\\
-0.222	0.000586345437696765\\
-0.221	0.000598119833073962\\
-0.22	0.000610129230384805\\
-0.219	0.000622378261830044\\
-0.218	0.000634871648574815\\
-0.217	0.000647614202362875\\
-0.216	0.000660610827156387\\
-0.215	0.000673866520801318\\
-0.214	0.000687386376718861\\
-0.213	0.000701175585622982\\
-0.212	0.000715239437264385\\
-0.211	0.000729583322201103\\
-0.21	0.000744212733595906\\
-0.209	0.000759133269040764\\
-0.208	0.000774350632408513\\
-0.207	0.000789870635732007\\
-0.206	0.000805699201110756\\
-0.205	0.000821842362645475\\
-0.204	0.000838306268400434\\
-0.203	0.000855097182393945\\
-0.202	0.00087222148661706\\
-0.201	0.000889685683080579\\
-0.2	0.000907496395890489\\
-0.199	0.000925660373352\\
-0.198	0.000944184490102116\\
-0.197	0.000963075749270977\\
-0.196	0.000982341284671836\\
-0.195	0.00100198836301988\\
-0.194	0.00102202438617981\\
-0.193	0.00104245689344215\\
-0.192	0.00106329356382835\\
-0.191	0.00108454221842454\\
-0.19	0.00110621082274396\\
-0.189	0.00112830748911789\\
-0.188	0.00115084047911497\\
-0.187	0.00117381820598886\\
-0.186	0.00119724923715394\\
-0.185	0.00122114229668896\\
-0.184	0.00124550626786832\\
-0.183	0.00127035019572078\\
-0.182	0.00129568328961536\\
-0.181	0.00132151492587394\\
-0.18	0.00134785465041041\\
-0.179	0.00137471218139577\\
-0.178	0.001402097411949\\
-0.177	0.00143002041285292\\
-0.176	0.0014584914352948\\
-0.175	0.00148752091363103\\
-0.174	0.00151711946817531\\
-0.173	0.00154729790800961\\
-0.172	0.00157806723381743\\
-0.171	0.00160943864073834\\
-0.17	0.00164142352124327\\
-0.169	0.00167403346802953\\
-0.168	0.00170728027693475\\
-0.167	0.00174117594986883\\
-0.166	0.00177573269776266\\
-0.165	0.00181096294353296\\
-0.164	0.00184687932506164\\
-0.163	0.00188349469818881\\
-0.162	0.00192082213971805\\
-0.161	0.00195887495043269\\
-0.16	0.00199766665812152\\
-0.159	0.00203721102061269\\
-0.158	0.00207752202881415\\
-0.157	0.00211861390975893\\
-0.156	0.00216050112965369\\
-0.155	0.00220319839692869\\
-0.154	0.00224672066528735\\
-0.153	0.00229108313675339\\
-0.152	0.00233630126471358\\
-0.151	0.00238239075695391\\
-0.15	0.0024293675786871\\
-0.149	0.00247724795556892\\
-0.148	0.00252604837670109\\
-0.147	0.00257578559761814\\
-0.146	0.00262647664325585\\
-0.145	0.00267813881089815\\
-0.144	0.00273078967310011\\
-0.143	0.00278444708058379\\
-0.142	0.00283912916510414\\
-0.141	0.00289485434228164\\
-0.14	0.00295164131439857\\
-0.139	0.00300950907315543\\
-0.138	0.0030684769023842\\
-0.137	0.00312856438071467\\
-0.136	0.00318979138419028\\
-0.135	0.00325217808882953\\
-0.134	0.0033157449731291\\
-0.133	0.00338051282050462\\
-0.132	0.00344650272166477\\
-0.131	0.0035137360769146\\
-0.13	0.00358223459838349\\
-0.129	0.00365202031217322\\
-0.128	0.00372311556042152\\
-0.127	0.00379554300327626\\
-0.126	0.0038693256207754\\
-0.125	0.00394448671462748\\
-0.124	0.00402104990988783\\
-0.123	0.00409903915652481\\
-0.122	0.00417847873087094\\
-0.121	0.00425939323695328\\
-0.12	0.00434180760769748\\
-0.119	0.00442574710599969\\
-0.118	0.00451123732566045\\
-0.117	0.00459830419217466\\
-0.116	0.00468697396337152\\
-0.115	0.00477727322989815\\
-0.114	0.00486922891554082\\
-0.113	0.00496286827737727\\
-0.112	0.00505821890575362\\
-0.111	0.00515530872407953\\
-0.11	0.0052541659884348\\
-0.109	0.00535481928698077\\
-0.108	0.0054572975391699\\
-0.107	0.00556162999474653\\
-0.106	0.00566784623253207\\
-0.105	0.00577597615898775\\
-0.104	0.005886050006548\\
-0.103	0.0059980983317174\\
-0.102	0.00611215201292446\\
-0.101	0.00622824224812502\\
-0.1	0.00634640055214863\\
-0.099	0.00646665875378064\\
-0.098	0.00658904899257347\\
-0.097	0.00671360371537992\\
-0.096	0.00684035567260192\\
-0.095	0.00696933791414803\\
-0.094	0.00710058378509294\\
-0.093	0.0072341269210326\\
-0.092	0.00737000124312852\\
-0.091	0.00750824095283509\\
-0.09	0.00764888052630371\\
-0.089	0.00779195470845789\\
-0.088	0.0079374985067336\\
-0.087	0.00808554718447929\\
-0.086	0.00823613625401043\\
-0.085	0.0083893014693133\\
-0.084	0.00854507881839354\\
-0.083	0.00870350451526474\\
-0.082	0.00886461499157301\\
-0.081	0.00902844688785377\\
-0.08	0.00919503704441695\\
-0.079	0.00936442249185792\\
-0.078	0.0095366404411911\\
-0.077	0.00971172827360397\\
-0.076	0.00988972352982983\\
-0.075	0.0100706638991376\\
-0.074	0.0102545872079381\\
-0.073	0.0104415314080056\\
-0.072	0.0106315345643162\\
-0.071	0.0108246348425018\\
-0.07	0.0110208704959226\\
-0.069	0.0112202798523585\\
-0.0679999999999999	0.0114229013003234\\
-0.0669999999999999	0.0116287732750031\\
-0.0659999999999999	0.0118379342438233\\
-0.0649999999999999	0.0120504226916496\\
-0.0639999999999999	0.0122662771056259\\
-0.0629999999999999	0.0124855359596563\\
-0.0619999999999999	0.0127082376985374\\
-0.0609999999999999	0.0129344207217476\\
-0.0599999999999999	0.0131641233669016\\
-0.0589999999999999	0.0133973838928782\\
-0.0579999999999999	0.013634240462632\\
-0.0569999999999999	0.0138747311256977\\
-0.0559999999999999	0.0141188938003988\\
-0.0549999999999999	0.0143667662557716\\
-0.0539999999999999	0.0146183860932179\\
-0.0529999999999999	0.0148737907278995\\
-0.0519999999999999	0.015133017369887\\
-0.0509999999999999	0.0153961030050797\\
-0.0499999999999999	0.0156630843759112\\
-0.0489999999999999	0.0159339979618566\\
-0.0479999999999999	0.0162088799597595\\
-0.0469999999999999	0.0164877662639944\\
-0.0459999999999999	0.0167706924464865\\
-0.0449999999999999	0.0170576937366044\\
-0.0439999999999999	0.0173488050009476\\
-0.0429999999999999	0.0176440607230496\\
-0.0419999999999999	0.0179434949830162\\
-0.0409999999999999	0.0182471414371223\\
-0.04	0.0185550332973889\\
-0.039	0.0188672033111631\\
-0.038	0.0191836837407247\\
-0.037	0.0195045063429435\\
-0.036	0.0198297023490112\\
-0.035	0.0201593024442729\\
-0.034	0.0204933367481831\\
-0.033	0.020831834794412\\
-0.032	0.0211748255111267\\
-0.031	0.0215223372014748\\
-0.03	0.0218743975242943\\
-0.029	0.0222310334750776\\
-0.028	0.0225922713672153\\
-0.027	0.0229581368135447\\
-0.026	0.0233286547082309\\
-0.025	0.0237038492090053\\
-0.024	0.0240837437197872\\
-0.023	0.0244683608737139\\
-0.022	0.0248577225166055\\
-0.021	0.0252518496908877\\
-0.02	0.0256507626199976\\
-0.019	0.0260544806932969\\
-0.018	0.0264630224515142\\
-0.017	0.0268764055727414\\
-0.016	0.0272946468590038\\
-0.015	0.0277177622234264\\
-0.014	0.0281457666780173\\
-0.013	0.0285786743220869\\
-0.012	0.0290164983313213\\
-0.011	0.0294592509475296\\
-0.01	0.0299069434690796\\
-0.00900000000000001	0.0303595862420391\\
-0.00800000000000001	0.030817188652037\\
-0.00700000000000001	0.0312797591168576\\
-0.00600000000000001	0.0317473050797807\\
-0.005	0.0322198330036785\\
-0.004	0.0326973483658795\\
-0.003	0.033179855653807\\
-0.002	0.0336673583614017\\
-0.001	0.0341598589863317\\
0	0.0346573590279973\\
0.00100000000000011	0.0351598589863318\\
0.002	0.0356673583614017\\
0.00300000000000011	0.0361798556538071\\
0.004	0.0366973483658795\\
0.00500000000000012	0.0372198330036786\\
0.00600000000000001	0.0377473050797807\\
0.00700000000000012	0.0382797591168576\\
0.00800000000000001	0.038817188652037\\
0.00900000000000012	0.0393595862420392\\
0.01	0.0399069434690796\\
0.0110000000000001	0.0404592509475297\\
0.012	0.0410164983313213\\
0.0130000000000001	0.0415786743220869\\
0.014	0.0421457666780173\\
0.0150000000000001	0.0427177622234264\\
0.016	0.0432946468590038\\
0.0170000000000001	0.0438764055727415\\
0.018	0.0444630224515142\\
0.0190000000000001	0.0450544806932969\\
0.02	0.0456507626199976\\
0.0210000000000001	0.0462518496908878\\
0.022	0.0468577225166055\\
0.0230000000000001	0.0474683608737139\\
0.024	0.0480837437197872\\
0.0249999999999999	0.0487038492090053\\
0.026	0.0493286547082309\\
0.0269999999999999	0.0499581368135446\\
0.028	0.0505922713672153\\
0.0289999999999999	0.0512310334750776\\
0.03	0.0518743975242943\\
0.0309999999999999	0.0525223372014747\\
0.032	0.0531748255111267\\
0.0329999999999999	0.0538318347944119\\
0.034	0.0544933367481831\\
0.0349999999999999	0.0551593024442728\\
0.036	0.0558297023490112\\
0.0369999999999999	0.0565045063429435\\
0.038	0.0571836837407247\\
0.0389999999999999	0.057867203311163\\
0.04	0.0585550332973889\\
0.0409999999999999	0.0592471414371222\\
0.042	0.0599434949830162\\
0.0429999999999999	0.0606440607230495\\
0.044	0.0613488050009477\\
0.0449999999999999	0.0620576937366043\\
0.046	0.0627706924464866\\
0.0469999999999999	0.0634877662639943\\
0.048	0.0642088799597595\\
0.0489999999999999	0.0649339979618566\\
0.05	0.0656630843759112\\
0.0509999999999999	0.0663961030050796\\
0.052	0.067133017369887\\
0.0529999999999999	0.0678737907278995\\
0.054	0.0686183860932179\\
0.0549999999999999	0.0693667662557715\\
0.056	0.0701188938003988\\
0.0569999999999999	0.0708747311256977\\
0.0580000000000001	0.071634240462632\\
0.0589999999999999	0.0723973838928781\\
0.0600000000000001	0.0731641233669016\\
0.0609999999999999	0.0739344207217476\\
0.0620000000000001	0.0747082376985374\\
0.0629999999999999	0.0754855359596562\\
0.0640000000000001	0.0762662771056259\\
0.0649999999999999	0.0770504226916496\\
0.0660000000000001	0.0778379342438234\\
0.0669999999999999	0.0786287732750031\\
0.0680000000000001	0.0794229013003235\\
0.069	0.0802202798523585\\
0.0700000000000001	0.0810208704959226\\
0.071	0.0818246348425017\\
0.0720000000000001	0.0826315345643162\\
0.073	0.0834415314080056\\
0.0740000000000001	0.0842545872079381\\
0.075	0.0850706638991376\\
0.0760000000000001	0.0858897235298299\\
0.077	0.0867117282736039\\
0.0780000000000001	0.0875366404411912\\
0.079	0.0883644224918579\\
0.0800000000000001	0.089195037044417\\
0.081	0.0900284468878537\\
0.0820000000000001	0.0908646149915731\\
0.083	0.0917035045152647\\
0.0840000000000001	0.0925450788183936\\
0.085	0.0933893014693133\\
0.0860000000000001	0.0942361362540105\\
0.087	0.0950855471844793\\
0.0880000000000001	0.0959374985067337\\
0.089	0.0967919547084579\\
0.0900000000000001	0.0976488805263038\\
0.091	0.0985082409528351\\
0.0920000000000001	0.0993700012431286\\
0.093	0.100234126921033\\
0.0940000000000001	0.101100583785093\\
0.095	0.101969337914148\\
0.0960000000000001	0.102840355672602\\
0.097	0.10371360371538\\
0.0980000000000001	0.104589048992574\\
0.099	0.105466658753781\\
0.1	0.106346400552149\\
0.101	0.107228242248125\\
0.102	0.108112152012925\\
0.103	0.108998098331717\\
0.104	0.109886050006548\\
0.105	0.110775976158988\\
0.106	0.111667846232532\\
0.107	0.112561629994747\\
0.108	0.11345729753917\\
0.109	0.114354819286981\\
0.11	0.115254165988435\\
0.111	0.11615530872408\\
0.112	0.117058218905754\\
0.113	0.117962868277377\\
0.114	0.118869228915541\\
0.115	0.119777273229898\\
0.116	0.120686973963372\\
0.117	0.121598304192175\\
0.118	0.122511237325661\\
0.119	0.123425747106\\
0.12	0.124341807607698\\
0.121	0.125259393236953\\
0.122	0.126178478730871\\
0.123	0.127099039156525\\
0.124	0.128021049909888\\
0.125	0.128944486714627\\
0.126	0.129869325620776\\
0.127	0.130795543003276\\
0.128	0.131723115560422\\
0.129	0.132652020312173\\
0.13	0.133582234598384\\
0.131	0.134513736076915\\
0.132	0.135446502721665\\
0.133	0.136380512820505\\
0.134	0.137315744973129\\
0.135	0.13825217808883\\
0.136	0.13918979138419\\
0.137	0.140128564380715\\
0.138	0.141068476902384\\
0.139	0.142009509073155\\
0.14	0.142951641314399\\
0.141	0.143894854342282\\
0.142	0.144839129165104\\
0.143	0.145784447080584\\
0.144	0.1467307896731\\
0.145	0.147678138810898\\
0.146	0.148626476643256\\
0.147	0.149575785597618\\
0.148	0.150526048376701\\
0.149	0.151477247955569\\
0.15	0.152429367578687\\
0.151	0.153382390756954\\
0.152	0.154336301264714\\
0.153	0.155291083136753\\
0.154	0.156246720665287\\
0.155	0.157203198396929\\
0.156	0.158160501129654\\
0.157	0.159118613909759\\
0.158	0.160077522028814\\
0.159	0.161037211020613\\
0.16	0.161997666658121\\
0.161	0.162958874950433\\
0.162	0.163920822139718\\
0.163	0.164883494698189\\
0.164	0.165846879325062\\
0.165	0.166810962943533\\
0.166	0.167775732697763\\
0.167	0.168741175949869\\
0.168	0.169707280276935\\
0.169	0.17067403346803\\
0.17	0.171641423521243\\
0.171	0.172609438640738\\
0.172	0.173578067233817\\
0.173	0.17454729790801\\
0.174	0.175517119468175\\
0.175	0.176487520913631\\
0.176	0.177458491435295\\
0.177	0.178430020412853\\
0.178	0.179402097411949\\
0.179	0.180374712181396\\
0.18	0.18134785465041\\
0.181	0.182321514925874\\
0.182	0.183295683289615\\
0.183	0.184270350195721\\
0.184	0.185245506267868\\
0.185	0.186221142296689\\
0.186	0.187197249237154\\
0.187	0.188173818205989\\
0.188	0.189150840479115\\
0.189	0.190128307489118\\
0.19	0.191106210822744\\
0.191	0.192084542218425\\
0.192	0.193063293563828\\
0.193	0.194042456893442\\
0.194	0.19502202438618\\
0.195	0.19600198836302\\
0.196	0.196982341284672\\
0.197	0.197963075749271\\
0.198	0.198944184490102\\
0.199	0.199925660373352\\
0.2	0.20090749639589\\
0.201	0.201889685683081\\
0.202	0.202872221486617\\
0.203	0.203855097182394\\
0.204	0.2048383062684\\
0.205	0.205821842362646\\
0.206	0.206805699201111\\
0.207	0.207789870635732\\
0.208	0.208774350632409\\
0.209	0.209759133269041\\
0.21	0.210744212733596\\
0.211	0.211729583322201\\
0.212	0.212715239437264\\
0.213	0.213701175585623\\
0.214	0.214687386376719\\
0.215	0.215673866520801\\
0.216	0.216660610827156\\
0.217	0.217647614202363\\
0.218	0.218634871648575\\
0.219	0.21962237826183\\
0.22	0.220610129230385\\
0.221	0.221598119833074\\
0.222	0.222586345437697\\
0.223	0.223574801499428\\
0.224	0.224563483559253\\
0.225	0.22555238724243\\
0.226	0.226541508256973\\
0.227	0.227530842392163\\
0.228	0.228520385517081\\
0.229	0.229510133579163\\
0.23	0.230500082602783\\
0.231	0.231490228687852\\
0.232	0.232480568008452\\
0.233	0.233471096811475\\
0.234	0.234461811415303\\
0.235	0.235452708208494\\
0.236	0.236443783648504\\
0.237	0.237435034260415\\
0.238	0.2384264566357\\
0.239	0.239418047430998\\
0.24	0.240409803366913\\
0.241	0.241401721226836\\
0.242	0.242393797855779\\
0.243	0.243386030159242\\
0.244	0.244378415102086\\
0.245	0.245370949707434\\
0.246	0.246363631055588\\
0.247	0.247356456282962\\
0.248	0.248349422581042\\
0.249	0.249342527195354\\
0.25	0.250335767424456\\
0.251	0.251329140618947\\
0.252	0.252322644180491\\
0.253	0.253316275560861\\
0.254	0.254310032260998\\
0.255	0.255303911830089\\
0.256	0.256297911864656\\
0.257	0.257292030007668\\
0.258	0.258286263947665\\
0.259	0.259280611417898\\
0.26	0.260275070195483\\
0.261	0.261269638100575\\
0.262	0.262264312995551\\
0.263	0.263259092784213\\
0.264	0.264253975410999\\
0.265	0.265248958860216\\
0.266	0.266244041155281\\
0.267	0.267239220357978\\
0.268	0.268234494567726\\
0.269	0.269229861920868\\
0.27	0.270225320589962\\
0.271	0.271220868783095\\
0.272	0.272216504743198\\
0.273	0.273212226747392\\
0.274	0.274208033106323\\
0.275	0.275203922163529\\
0.276	0.276199892294805\\
0.277	0.277195941907589\\
0.278	0.278192069440356\\
0.279	0.279188273362019\\
0.28	0.280184552171347\\
0.281	0.281180904396395\\
0.282	0.282177328593934\\
0.283	0.283173823348907\\
0.284	0.284170387273881\\
0.285	0.285167019008518\\
0.286	0.286163717219055\\
0.287	0.287160480597787\\
0.288	0.288157307862568\\
0.289	0.289154197756319\\
0.29	0.290151149046542\\
0.291	0.291148160524844\\
0.292	0.292145231006475\\
0.293	0.29314235932987\\
0.294	0.294139544356199\\
0.295	0.295136784968927\\
0.296	0.296134080073384\\
0.297	0.297131428596343\\
0.298	0.2981288294856\\
0.299	0.29912628170957\\
0.3	0.300123784256887\\
0.301	0.301121336136009\\
0.302	0.302118936374838\\
0.303	0.303116584020337\\
0.304	0.304114278138166\\
0.305	0.305112017812312\\
0.306	0.306109802144738\\
0.307	0.307107630255031\\
0.308	0.308105501280059\\
0.309	0.309103414373636\\
0.31	0.310101368706192\\
0.311	0.311099363464448\\
0.312	0.312097397851102\\
0.313	0.313095471084511\\
0.314	0.314093582398395\\
0.315	0.315091731041529\\
0.316	0.316089916277456\\
0.317	0.317088137384192\\
0.318	0.318086393653951\\
0.319	0.319084684392863\\
0.32	0.320083008920702\\
0.321	0.321081366570624\\
0.322	0.3220797566889\\
0.323	0.323078178634663\\
0.324	0.324076631779657\\
0.325	0.325075115507988\\
0.326	0.326073629215883\\
0.327	0.327072172311454\\
0.328	0.328070744214466\\
0.329	0.329069344356107\\
0.33	0.330067972178763\\
0.331	0.331066627135804\\
0.332	0.332065308691364\\
0.333	0.333064016320131\\
0.334	0.334062749507145\\
0.335	0.335061507747586\\
0.336	0.336060290546583\\
0.337	0.337059097419017\\
0.338	0.338057927889329\\
0.339	0.33905678149133\\
0.34	0.340055657768023\\
0.341	0.341054556271418\\
0.342	0.342053476562357\\
0.343	0.343052418210339\\
0.344	0.344051380793354\\
0.345	0.345050363897712\\
0.346	0.34604936711788\\
0.347	0.347048390056327\\
0.348	0.348047432323358\\
0.349	0.349046493536969\\
0.35	0.350045573322689\\
0.351	0.351044671313436\\
0.352	0.35204378714937\\
0.353	0.353042920477752\\
0.354	0.354042070952803\\
0.355	0.355041238235566\\
0.356	0.356040421993776\\
0.357	0.357039621901725\\
0.358	0.358038837640132\\
0.359	0.35903806889602\\
0.36	0.360037315362591\\
0.361	0.361036576739103\\
0.362	0.36203585273075\\
0.363	0.363035143048548\\
0.364	0.364034447409219\\
0.365	0.365033765535079\\
0.366	0.366033097153927\\
0.367	0.367032441998938\\
0.368	0.368031799808555\\
0.369	0.369031170326388\\
0.37	0.370030553301113\\
0.371	0.371029948486366\\
0.372	0.372029355640654\\
0.373	0.373028774527252\\
0.374	0.374028204914111\\
0.375	0.375027646573768\\
0.376	0.376027099283254\\
0.377	0.377026562824004\\
0.378	0.378026036981773\\
0.379	0.379025521546549\\
0.38	0.380025016312469\\
0.381	0.38102452107774\\
0.382	0.382024035644555\\
0.383	0.383023559819017\\
0.384	0.384023093411062\\
0.385	0.38502263623438\\
0.386	0.386022188106346\\
0.387	0.387021748847944\\
0.388	0.388021318283696\\
0.389	0.389020896241593\\
0.39	0.390020482553026\\
0.391	0.39102007705272\\
0.392	0.392019679578667\\
0.393	0.39301928997206\\
0.394	0.394018908077235\\
0.395	0.395018533741603\\
0.396	0.396018166815593\\
0.397	0.397017807152592\\
0.398	0.398017454608885\\
0.399	0.399017109043598\\
0.4	0.400016770318645\\
0.401	0.401016438298668\\
0.402	0.402016112850988\\
0.403	0.403015793845547\\
0.404	0.404015481154862\\
0.405	0.40501517465397\\
0.406	0.406014874220378\\
0.407	0.407014579734019\\
0.408	0.408014291077196\\
0.409	0.409014008134545\\
0.41	0.410013730792979\\
0.411	0.411013458941652\\
0.412	0.412013192471906\\
0.413	0.413012931277238\\
0.414	0.414012675253245\\
0.415	0.415012424297596\\
0.416	0.416012178309978\\
0.417	0.417011937192068\\
0.418	0.418011700847483\\
0.419	0.419011469181751\\
0.42	0.420011242102265\\
0.421	0.421011019518255\\
0.422	0.42201080134074\\
0.423	0.423010587482507\\
0.424	0.424010377858062\\
0.425	0.425010172383606\\
0.426	0.426009970976998\\
0.427	0.427009773557721\\
0.428	0.42800958004685\\
0.429	0.429009390367025\\
0.43	0.430009204442414\\
0.431	0.431009022198685\\
0.432	0.43200884356298\\
0.433	0.433008668463879\\
0.434	0.434008496831378\\
0.435	0.435008328596856\\
0.436	0.436008163693051\\
0.437	0.437008002054033\\
0.438	0.438007843615174\\
0.439	0.439007688313128\\
0.44	0.4400075360858\\
0.441	0.441007386872326\\
0.442	0.442007240613044\\
0.443	0.443007097249475\\
0.444	0.444006956724295\\
0.445	0.445006818981318\\
0.446	0.446006683965466\\
0.447	0.447006551622753\\
0.448	0.448006421900261\\
0.449	0.44900629474612\\
0.45	0.450006170109486\\
0.451	0.451006047940521\\
0.452	0.452005928190374\\
0.453	0.453005810811161\\
0.454	0.454005695755944\\
0.455	0.455005582978716\\
0.456	0.45600547243438\\
0.457	0.457005364078732\\
0.458	0.458005257868441\\
0.459	0.459005153761036\\
0.46	0.460005051714885\\
0.461	0.461004951689181\\
0.462	0.462004853643925\\
0.463	0.463004757539908\\
0.464	0.464004663338699\\
0.465	0.465004571002627\\
0.466	0.466004480494766\\
0.467	0.467004391778922\\
0.468	0.468004304819616\\
0.469	0.469004219582073\\
0.47	0.470004136032205\\
0.471	0.471004054136601\\
0.472	0.472003973862507\\
0.473	0.473003895177823\\
0.474	0.474003818051079\\
0.475	0.475003742451432\\
0.476	0.476003668348646\\
0.477	0.477003595713088\\
0.478	0.478003524515708\\
0.479	0.479003454728032\\
0.48	0.48000338632215\\
0.481	0.481003319270705\\
0.482	0.482003253546879\\
0.483	0.483003189124389\\
0.484	0.484003125977469\\
0.485	0.485003064080865\\
0.486	0.486003003409821\\
0.487	0.487002943940073\\
0.488	0.488002885647836\\
0.489	0.489002828509796\\
0.49	0.490002772503103\\
0.491	0.491002717605355\\
0.492	0.492002663794597\\
0.493	0.493002611049307\\
0.494	0.49400255934839\\
0.495	0.495002508671168\\
0.496	0.496002458997372\\
0.497	0.497002410307135\\
0.498	0.498002362580984\\
0.499	0.499002315799829\\
0.5	0.500002269944961\\
0.501	0.501002224998039\\
0.502	0.502002180941087\\
0.503	0.503002137756483\\
0.504	0.504002095426956\\
0.505	0.505002053935574\\
0.506	0.506002013265744\\
0.507	0.507001973401198\\
0.508	0.508001934325992\\
0.509	0.509001896024497\\
0.51	0.510001858481394\\
0.511	0.511001821681668\\
0.512	0.512001785610598\\
0.513	0.513001750253758\\
0.514	0.514001715597006\\
0.515	0.51500168162648\\
0.516	0.516001648328594\\
0.517	0.517001615690028\\
0.518	0.518001583697729\\
0.519	0.5190015523389\\
0.52	0.520001521600997\\
0.521	0.521001491471728\\
0.522	0.522001461939041\\
0.523	0.523001432991124\\
0.524	0.524001404616397\\
0.525	0.525001376803512\\
0.526	0.526001349541343\\
0.527	0.527001322818988\\
0.528	0.528001296625756\\
0.529	0.529001270951173\\
0.53	0.530001245784967\\
0.531	0.531001221117073\\
0.532	0.532001196937624\\
0.533	0.533001173236949\\
0.534	0.534001150005568\\
0.535	0.535001127234189\\
0.536	0.536001104913703\\
0.537	0.537001083035183\\
0.538	0.538001061589877\\
0.539	0.539001040569208\\
0.54	0.540001019964767\\
0.541	0.541000999768314\\
0.542	0.542000979971769\\
0.543	0.543000960567214\\
0.544	0.544000941546888\\
0.545	0.545000922903182\\
0.546	0.54600090462864\\
0.547	0.547000886715952\\
0.548	0.548000869157952\\
0.549	0.549000851947618\\
0.55	0.550000835078066\\
0.551	0.551000818542548\\
0.552	0.552000802334449\\
0.553	0.553000786447288\\
0.554	0.554000770874708\\
0.555	0.555000755610481\\
0.556	0.556000740648502\\
0.557	0.557000725982786\\
0.558	0.558000711607466\\
0.559	0.559000697516792\\
0.56	0.560000683705129\\
0.561	0.561000670166951\\
0.562	0.562000656896843\\
0.563	0.563000643889498\\
0.564	0.564000631139712\\
0.565	0.565000618642386\\
0.566	0.56600060639252\\
0.567	0.567000594385215\\
0.568	0.568000582615668\\
0.569	0.569000571079171\\
0.57	0.570000559771109\\
0.571	0.571000548686959\\
0.572	0.572000537822288\\
0.573	0.573000527172749\\
0.574	0.574000516734083\\
0.575	0.575000506502114\\
0.576	0.576000496472751\\
0.577	0.577000486641979\\
0.578	0.578000477005868\\
0.579	0.579000467560563\\
0.58	0.580000458302287\\
0.581	0.581000449227334\\
0.582	0.582000440332076\\
0.583	0.583000431612954\\
0.584	0.584000423066481\\
0.585	0.585000414689238\\
0.586	0.586000406477875\\
0.587	0.587000398429105\\
0.588	0.588000390539712\\
0.589	0.589000382806537\\
0.59	0.590000375226488\\
0.591	0.591000367796533\\
0.592	0.5920003605137\\
0.593	0.593000353375076\\
0.594	0.594000346377805\\
0.595	0.595000339519087\\
0.596	0.596000332796182\\
0.597	0.597000326206397\\
0.598	0.598000319747098\\
0.599	0.599000313415701\\
0.6	0.600000307209674\\
0.601	0.601000301126533\\
0.602	0.602000295163846\\
0.603	0.603000289319227\\
0.604	0.604000283590339\\
0.605	0.605000277974889\\
0.606	0.606000272470633\\
0.607	0.607000267075367\\
0.608	0.608000261786935\\
0.609	0.609000256603219\\
0.61	0.610000251522148\\
0.611	0.611000246541688\\
0.612	0.612000241659847\\
0.613	0.613000236874673\\
0.614	0.614000232184251\\
0.615	0.615000227586705\\
0.616	0.616000223080197\\
0.617	0.617000218662922\\
0.618	0.618000214333116\\
0.619	0.619000210089044\\
0.62	0.620000205929011\\
0.621	0.621000201851352\\
0.622	0.622000197854435\\
0.623	0.623000193936663\\
0.624	0.624000190096467\\
0.625	0.625000186332311\\
0.626	0.626000182642691\\
0.627	0.62700017902613\\
0.628	0.628000175481181\\
0.629	0.629000172006427\\
0.63	0.630000168600478\\
0.631	0.63100016526197\\
0.632	0.632000161989569\\
0.633	0.633000158781966\\
0.634	0.634000155637877\\
0.635	0.635000152556045\\
0.636	0.636000149535238\\
0.637	0.637000146574246\\
0.638	0.638000143671886\\
0.639	0.639000140826996\\
0.64	0.640000138038438\\
0.641	0.641000135305098\\
0.642	0.642000132625881\\
0.643	0.643000129999716\\
0.644	0.644000127425552\\
0.645	0.64500012490236\\
0.646	0.646000122429131\\
0.647	0.647000120004875\\
0.648	0.648000117628622\\
0.649	0.649000115299422\\
0.65	0.650000113016343\\
0.651	0.651000110778472\\
0.652	0.652000108584913\\
0.653	0.65300010643479\\
0.654	0.654000104327242\\
0.655	0.655000102261427\\
0.656	0.656000100236517\\
0.657	0.657000098251703\\
0.658	0.658000096306191\\
0.659	0.659000094399202\\
0.66	0.660000092529974\\
0.661	0.66100009069776\\
0.662	0.662000088901825\\
0.663	0.663000087141453\\
0.664	0.664000085415938\\
0.665	0.66500008372459\\
0.666	0.666000082066734\\
0.667	0.667000080441705\\
0.668	0.668000078848854\\
0.669	0.669000077287543\\
0.67	0.670000075757148\\
0.671	0.671000074257057\\
0.672	0.67200007278667\\
0.673	0.673000071345399\\
0.674	0.674000069932666\\
0.675	0.675000068547907\\
0.676	0.676000067190569\\
0.677	0.677000065860107\\
0.678	0.67800006455599\\
0.679	0.679000063277697\\
0.68	0.680000062024715\\
0.681	0.681000060796545\\
0.682	0.682000059592693\\
0.683	0.683000058412679\\
0.684	0.684000057256031\\
0.685	0.685000056122287\\
0.686	0.686000055010992\\
0.687	0.687000053921702\\
0.688	0.688000052853981\\
0.689	0.689000051807403\\
0.69	0.690000050781548\\
0.691	0.691000049776006\\
0.692	0.692000048790376\\
0.693	0.693000047824262\\
0.694	0.694000046877279\\
0.695	0.695000045949047\\
0.696	0.696000045039195\\
0.697	0.69700004414736\\
0.698	0.698000043273184\\
0.699	0.699000042416318\\
0.7	0.700000041576419\\
0.701	0.701000040753151\\
0.702	0.702000039946185\\
0.703	0.703000039155198\\
0.704	0.704000038379873\\
0.705	0.705000037619901\\
0.706	0.706000036874977\\
0.707	0.707000036144804\\
0.708	0.708000035429089\\
0.709	0.709000034727546\\
0.71	0.710000034039895\\
0.711	0.71100003336586\\
0.712	0.712000032705172\\
0.713	0.713000032057567\\
0.714	0.714000031422784\\
0.715	0.715000030800572\\
0.716	0.71600003019068\\
0.717	0.717000029592865\\
0.718	0.718000029006887\\
0.719	0.719000028432512\\
0.72	0.720000027869511\\
0.721	0.721000027317658\\
0.722	0.722000026776732\\
0.723	0.723000026246517\\
0.724	0.724000025726801\\
0.725	0.725000025217377\\
0.726	0.726000024718039\\
0.727	0.72700002422859\\
0.728	0.728000023748831\\
0.729	0.729000023278573\\
0.73	0.730000022817627\\
0.731	0.731000022365808\\
0.732	0.732000021922935\\
0.733	0.733000021488832\\
0.734	0.734000021063325\\
0.735	0.735000020646243\\
0.736	0.73600002023742\\
0.737	0.737000019836692\\
0.738	0.738000019443899\\
0.739	0.739000019058885\\
0.74	0.740000018681493\\
0.741	0.741000018311575\\
0.742	0.742000017948982\\
0.743	0.743000017593568\\
0.744	0.744000017245192\\
0.745	0.745000016903715\\
0.746	0.746000016568999\\
0.747	0.747000016240911\\
0.748	0.748000015919319\\
0.749	0.749000015604096\\
0.75	0.750000015295114\\
0.751	0.75100001499225\\
0.752	0.752000014695384\\
0.753	0.753000014404396\\
0.754	0.75400001411917\\
0.755	0.755000013839591\\
0.756	0.756000013565549\\
0.757	0.757000013296933\\
0.758	0.758000013033636\\
0.759	0.759000012775553\\
0.76	0.76000001252258\\
0.761	0.761000012274617\\
0.762	0.762000012031563\\
0.763	0.763000011793322\\
0.764	0.764000011559799\\
0.765	0.765000011330899\\
0.766	0.766000011106533\\
0.767	0.767000010886609\\
0.768	0.768000010671039\\
0.769	0.769000010459739\\
0.77	0.770000010252622\\
0.771	0.771000010049606\\
0.772	0.772000009850611\\
0.773	0.773000009655556\\
0.774	0.774000009464363\\
0.775	0.775000009276956\\
0.776	0.77600000909326\\
0.777	0.777000008913202\\
0.778	0.778000008736708\\
0.779	0.77900000856371\\
0.78	0.780000008394137\\
0.781	0.781000008227922\\
0.782	0.782000008064998\\
0.783	0.783000007905301\\
0.784	0.784000007748765\\
0.785	0.785000007595329\\
0.786	0.786000007444932\\
0.787	0.787000007297512\\
0.788	0.788000007153012\\
0.789	0.789000007011373\\
0.79	0.790000006872538\\
0.791	0.791000006736453\\
0.792	0.792000006603062\\
0.793	0.793000006472313\\
0.794	0.794000006344152\\
0.795	0.79500000621853\\
0.796	0.796000006095395\\
0.797	0.797000005974698\\
0.798	0.798000005856391\\
0.799	0.799000005740426\\
0.8	0.800000005626758\\
0.801	0.801000005515341\\
0.802	0.80200000540613\\
0.803	0.803000005299081\\
0.804	0.804000005194153\\
0.805	0.805000005091302\\
0.806	0.806000004990487\\
0.807	0.807000004891669\\
0.808	0.808000004794807\\
0.809	0.809000004699864\\
0.81	0.8100000046068\\
0.811	0.811000004515579\\
0.812	0.812000004426165\\
0.813	0.813000004338521\\
0.814	0.814000004252613\\
0.815	0.815000004168405\\
0.816	0.816000004085865\\
0.817	0.81700000400496\\
0.818	0.818000003925656\\
0.819	0.819000003847923\\
0.82	0.820000003771729\\
0.821	0.821000003697044\\
0.822	0.822000003623838\\
0.823	0.823000003552081\\
0.824	0.824000003481745\\
0.825	0.825000003412802\\
0.826	0.826000003345224\\
0.827	0.827000003278984\\
0.828	0.828000003214056\\
0.829	0.829000003150413\\
0.83	0.830000003088031\\
0.831	0.831000003026883\\
0.832	0.832000002966947\\
0.833	0.833000002908198\\
0.834	0.834000002850611\\
0.835	0.835000002794166\\
0.836	0.836000002738838\\
0.837	0.837000002684605\\
0.838	0.838000002631446\\
0.839	0.83900000257934\\
0.84	0.840000002528266\\
0.841	0.841000002478203\\
0.842	0.842000002429131\\
0.843	0.843000002381031\\
0.844	0.844000002333883\\
0.845	0.845000002287669\\
0.846	0.84600000224237\\
0.847	0.847000002197968\\
0.848	0.848000002154446\\
0.849	0.849000002111785\\
0.85	0.850000002069969\\
0.851	0.851000002028981\\
0.852	0.852000001988804\\
0.853	0.853000001949423\\
0.854	0.854000001910822\\
0.855	0.855000001872985\\
0.856	0.856000001835898\\
0.857	0.857000001799544\\
0.858	0.858000001763911\\
0.859	0.859000001728983\\
0.86	0.860000001694747\\
0.861	0.861000001661189\\
0.862	0.862000001628295\\
0.863	0.863000001596053\\
0.864	0.864000001564449\\
0.865	0.865000001533471\\
0.866	0.866000001503106\\
0.867	0.867000001473342\\
0.868	0.868000001444168\\
0.869	0.869000001415572\\
0.87	0.870000001387542\\
0.871	0.871000001360067\\
0.872	0.872000001333135\\
0.873	0.873000001306737\\
0.874	0.874000001280863\\
0.875	0.875000001255499\\
0.876	0.876000001230639\\
0.877	0.877000001206271\\
0.878	0.878000001182385\\
0.879	0.879000001158972\\
0.88	0.880000001136023\\
0.881	0.881000001113528\\
0.882	0.882000001091479\\
0.883	0.883000001069866\\
0.884	0.884000001048681\\
0.885	0.885000001027916\\
0.886	0.886000001007562\\
0.887	0.887000000987611\\
0.888	0.888000000968055\\
0.889	0.889000000948886\\
0.89	0.890000000930097\\
0.891	0.89100000091168\\
0.892	0.892000000893628\\
0.893	0.893000000875932\\
0.894	0.894000000858588\\
0.895	0.895000000841586\\
0.896	0.896000000824922\\
0.897	0.897000000808588\\
0.898	0.898000000792576\\
0.899	0.899000000776882\\
0.9	0.900000000761499\\
0.901	0.90100000074642\\
0.902	0.90200000073164\\
0.903	0.903000000717153\\
0.904	0.904000000702952\\
0.905	0.905000000689033\\
0.906	0.906000000675389\\
0.907	0.907000000662015\\
0.908	0.908000000648907\\
0.909	0.909000000636057\\
0.91	0.910000000623463\\
0.911	0.911000000611117\\
0.912	0.912000000599016\\
0.913	0.913000000587155\\
0.914	0.914000000575529\\
0.915	0.915000000564132\\
0.916	0.916000000552962\\
0.917	0.917000000542012\\
0.918	0.91800000053128\\
0.919	0.91900000052076\\
0.92	0.920000000510448\\
0.921	0.921000000500341\\
0.922	0.922000000490433\\
0.923	0.923000000480722\\
0.924	0.924000000471203\\
0.925	0.925000000461872\\
0.926	0.926000000452727\\
0.927	0.927000000443762\\
0.928	0.928000000434975\\
0.929	0.929000000426362\\
0.93	0.930000000417919\\
0.931	0.931000000409644\\
0.932	0.932000000401533\\
0.933	0.933000000393582\\
0.934	0.934000000385788\\
0.935	0.935000000378149\\
0.936	0.936000000370661\\
0.937	0.937000000363322\\
0.938	0.938000000356128\\
0.939	0.939000000349076\\
0.94	0.940000000342163\\
0.941	0.941000000335388\\
0.942	0.942000000328747\\
0.943	0.943000000322238\\
0.944	0.944000000315857\\
0.945	0.945000000309602\\
0.946	0.946000000303472\\
0.947	0.947000000297463\\
0.948	0.948000000291572\\
0.949	0.949000000285799\\
0.95	0.95000000028014\\
0.951	0.951000000274593\\
0.952	0.952000000269155\\
0.953	0.953000000263826\\
0.954	0.954000000258602\\
0.955	0.955000000253481\\
0.956	0.956000000248462\\
0.957	0.957000000243542\\
0.958	0.958000000238719\\
0.959	0.959000000233992\\
0.96	0.960000000229359\\
0.961	0.961000000224818\\
0.962	0.962000000220366\\
0.963	0.963000000216002\\
0.964	0.964000000211725\\
0.965	0.965000000207533\\
0.966	0.966000000203423\\
0.967	0.967000000199395\\
0.968	0.968000000195447\\
0.969	0.969000000191577\\
0.97	0.970000000187783\\
0.971	0.971000000184065\\
0.972	0.97200000018042\\
0.973	0.973000000176848\\
0.974	0.974000000173346\\
0.975	0.975000000169913\\
0.976	0.976000000166549\\
0.977	0.977000000163251\\
0.978	0.978000000160018\\
0.979	0.97900000015685\\
0.98	0.980000000153744\\
0.981	0.9810000001507\\
0.982	0.982000000147716\\
0.983	0.983000000144791\\
0.984	0.984000000141924\\
0.985	0.985000000139113\\
0.986	0.986000000136359\\
0.987	0.987000000133659\\
0.988	0.988000000131012\\
0.989	0.989000000128418\\
0.99	0.990000000125875\\
0.991	0.991000000123382\\
0.992	0.992000000120939\\
0.993	0.993000000118545\\
0.994	0.994000000116197\\
0.995	0.995000000113896\\
0.996	0.996000000111641\\
0.997	0.99700000010943\\
0.998	0.998000000107264\\
0.999	0.99900000010514\\
1	1.00000000010306\\
1.001	1.00100000010102\\
1.002	1.00200000009902\\
1.003	1.00300000009706\\
1.004	1.00400000009513\\
1.005	1.00500000009325\\
1.006	1.0060000000914\\
1.007	1.00700000008959\\
1.008	1.00800000008782\\
1.009	1.00900000008608\\
1.01	1.01000000008438\\
1.011	1.01100000008271\\
1.012	1.01200000008107\\
1.013	1.01300000007946\\
1.014	1.01400000007789\\
1.015	1.01500000007635\\
1.016	1.01600000007484\\
1.017	1.01700000007335\\
1.018	1.0180000000719\\
1.019	1.01900000007048\\
1.02	1.02000000006908\\
1.021	1.02100000006771\\
1.022	1.02200000006637\\
1.023	1.02300000006506\\
1.024	1.02400000006377\\
1.025	1.02500000006251\\
1.026	1.02600000006127\\
1.027	1.02700000006006\\
1.028	1.02800000005887\\
1.029	1.0290000000577\\
1.03	1.03000000005656\\
1.031	1.03100000005544\\
1.032	1.03200000005434\\
1.033	1.03300000005327\\
1.034	1.03400000005221\\
1.035	1.03500000005118\\
1.036	1.03600000005016\\
1.037	1.03700000004917\\
1.038	1.0380000000482\\
1.039	1.03900000004724\\
1.04	1.04000000004631\\
1.041	1.04100000004539\\
1.042	1.04200000004449\\
1.043	1.04300000004361\\
1.044	1.04400000004275\\
1.045	1.0450000000419\\
1.046	1.04600000004107\\
1.047	1.04700000004026\\
1.048	1.04800000003946\\
1.049	1.04900000003868\\
1.05	1.05000000003791\\
1.051	1.05100000003716\\
1.052	1.05200000003643\\
1.053	1.0530000000357\\
1.054	1.054000000035\\
1.055	1.0550000000343\\
1.056	1.05600000003363\\
1.057	1.05700000003296\\
1.058	1.05800000003231\\
1.059	1.05900000003167\\
1.06	1.06000000003104\\
1.061	1.06100000003043\\
1.062	1.06200000002982\\
1.063	1.06300000002923\\
1.064	1.06400000002865\\
1.065	1.06500000002809\\
1.066	1.06600000002753\\
1.067	1.06700000002699\\
1.068	1.06800000002645\\
1.069	1.06900000002593\\
1.07	1.07000000002541\\
1.071	1.07100000002491\\
1.072	1.07200000002442\\
1.073	1.07300000002393\\
1.074	1.07400000002346\\
1.075	1.075000000023\\
1.076	1.07600000002254\\
1.077	1.07700000002209\\
1.078	1.07800000002166\\
1.079	1.07900000002123\\
1.08	1.08000000002081\\
1.081	1.08100000002039\\
1.082	1.08200000001999\\
1.083	1.0830000000196\\
1.084	1.08400000001921\\
1.085	1.08500000001883\\
1.086	1.08600000001845\\
1.087	1.08700000001809\\
1.088	1.08800000001773\\
1.089	1.08900000001738\\
1.09	1.09000000001704\\
1.091	1.0910000000167\\
1.092	1.09200000001637\\
1.093	1.09300000001604\\
1.094	1.09400000001573\\
1.095	1.09500000001541\\
1.096	1.09600000001511\\
1.097	1.09700000001481\\
1.098	1.09800000001452\\
1.099	1.09900000001423\\
1.1	1.10000000001395\\
1.101	1.10100000001367\\
1.102	1.1020000000134\\
1.103	1.10300000001314\\
1.104	1.10400000001287\\
1.105	1.10500000001262\\
1.106	1.10600000001237\\
1.107	1.10700000001213\\
1.108	1.10800000001188\\
1.109	1.10900000001165\\
1.11	1.11000000001142\\
1.111	1.11100000001119\\
1.112	1.11200000001097\\
1.113	1.11300000001075\\
1.114	1.11400000001054\\
1.115	1.11500000001033\\
1.116	1.11600000001013\\
1.117	1.11700000000993\\
1.118	1.11800000000973\\
1.119	1.11900000000954\\
1.12	1.12000000000935\\
1.121	1.12100000000916\\
1.122	1.12200000000898\\
1.123	1.1230000000088\\
1.124	1.12400000000863\\
1.125	1.12500000000846\\
1.126	1.12600000000829\\
1.127	1.12700000000813\\
1.128	1.12800000000797\\
1.129	1.12900000000781\\
1.13	1.13000000000765\\
1.131	1.1310000000075\\
1.132	1.13200000000735\\
1.133	1.13300000000721\\
1.134	1.13400000000707\\
1.135	1.13500000000693\\
1.136	1.13600000000679\\
1.137	1.13700000000665\\
1.138	1.13800000000652\\
1.139	1.13900000000639\\
1.14	1.14000000000627\\
1.141	1.14100000000614\\
1.142	1.14200000000602\\
1.143	1.1430000000059\\
1.144	1.14400000000579\\
1.145	1.14500000000567\\
1.146	1.14600000000556\\
1.147	1.14700000000545\\
1.148	1.14800000000534\\
1.149	1.14900000000523\\
1.15	1.15000000000513\\
1.151	1.15100000000503\\
1.152	1.15200000000493\\
1.153	1.15300000000483\\
1.154	1.15400000000474\\
1.155	1.15500000000464\\
1.156	1.15600000000455\\
1.157	1.15700000000446\\
1.158	1.15800000000437\\
1.159	1.15900000000429\\
1.16	1.1600000000042\\
1.161	1.16100000000412\\
1.162	1.16200000000404\\
1.163	1.16300000000396\\
1.164	1.16400000000388\\
1.165	1.1650000000038\\
1.166	1.16600000000373\\
1.167	1.16700000000365\\
1.168	1.16800000000358\\
1.169	1.16900000000351\\
1.17	1.17000000000344\\
1.171	1.17100000000337\\
1.172	1.1720000000033\\
1.173	1.17300000000324\\
1.174	1.17400000000317\\
1.175	1.17500000000311\\
1.176	1.17600000000305\\
1.177	1.17700000000299\\
1.178	1.17800000000293\\
1.179	1.17900000000287\\
1.18	1.18000000000282\\
1.181	1.18100000000276\\
1.182	1.18200000000271\\
1.183	1.18300000000265\\
1.184	1.1840000000026\\
1.185	1.18500000000255\\
1.186	1.1860000000025\\
1.187	1.18700000000245\\
1.188	1.1880000000024\\
1.189	1.18900000000235\\
1.19	1.19000000000231\\
1.191	1.19100000000226\\
1.192	1.19200000000222\\
1.193	1.19300000000217\\
1.194	1.19400000000213\\
1.195	1.19500000000209\\
1.196	1.19600000000204\\
1.197	1.197000000002\\
1.198	1.19800000000196\\
1.199	1.19900000000193\\
1.2	1.20000000000189\\
1.201	1.20100000000185\\
1.202	1.20200000000181\\
1.203	1.20300000000178\\
1.204	1.20400000000174\\
1.205	1.20500000000171\\
1.206	1.20600000000167\\
1.207	1.20700000000164\\
1.208	1.20800000000161\\
1.209	1.20900000000158\\
1.21	1.21000000000155\\
1.211	1.21100000000151\\
1.212	1.21200000000148\\
1.213	1.21300000000146\\
1.214	1.21400000000143\\
1.215	1.2150000000014\\
1.216	1.21600000000137\\
1.217	1.21700000000134\\
1.218	1.21800000000132\\
1.219	1.21900000000129\\
1.22	1.22000000000127\\
1.221	1.22100000000124\\
1.222	1.22200000000122\\
1.223	1.22300000000119\\
1.224	1.22400000000117\\
1.225	1.22500000000114\\
1.226	1.22600000000112\\
1.227	1.2270000000011\\
1.228	1.22800000000108\\
1.229	1.22900000000106\\
1.23	1.23000000000104\\
1.231	1.23100000000102\\
1.232	1.232000000001\\
1.233	1.23300000000098\\
1.234	1.23400000000096\\
1.235	1.23500000000094\\
1.236	1.23600000000092\\
1.237	1.2370000000009\\
1.238	1.23800000000088\\
1.239	1.23900000000087\\
1.24	1.24000000000085\\
1.241	1.24100000000083\\
1.242	1.24200000000081\\
1.243	1.2430000000008\\
1.244	1.24400000000078\\
1.245	1.24500000000077\\
1.246	1.24600000000075\\
1.247	1.24700000000074\\
1.248	1.24800000000072\\
1.249	1.24900000000071\\
1.25	1.25000000000069\\
1.251	1.25100000000068\\
1.252	1.25200000000067\\
1.253	1.25300000000065\\
1.254	1.25400000000064\\
1.255	1.25500000000063\\
1.256	1.25600000000062\\
1.257	1.2570000000006\\
1.258	1.25800000000059\\
1.259	1.25900000000058\\
1.26	1.26000000000057\\
1.261	1.26100000000056\\
1.262	1.26200000000055\\
1.263	1.26300000000054\\
1.264	1.26400000000052\\
1.265	1.26500000000051\\
1.266	1.2660000000005\\
1.267	1.26700000000049\\
1.268	1.26800000000048\\
1.269	1.26900000000047\\
1.27	1.27000000000047\\
1.271	1.27100000000046\\
1.272	1.27200000000045\\
1.273	1.27300000000044\\
1.274	1.27400000000043\\
1.275	1.27500000000042\\
1.276	1.27600000000041\\
1.277	1.2770000000004\\
1.278	1.2780000000004\\
1.279	1.27900000000039\\
1.28	1.28000000000038\\
1.281	1.28100000000037\\
1.282	1.28200000000037\\
1.283	1.28300000000036\\
1.284	1.28400000000035\\
1.285	1.28500000000034\\
1.286	1.28600000000034\\
1.287	1.28700000000033\\
1.288	1.28800000000032\\
1.289	1.28900000000032\\
1.29	1.29000000000031\\
1.291	1.29100000000031\\
1.292	1.2920000000003\\
1.293	1.29300000000029\\
1.294	1.29400000000029\\
1.295	1.29500000000028\\
1.296	1.29600000000028\\
1.297	1.29700000000027\\
1.298	1.29800000000027\\
1.299	1.29900000000026\\
1.3	1.30000000000026\\
1.301	1.30100000000025\\
1.302	1.30200000000025\\
1.303	1.30300000000024\\
1.304	1.30400000000024\\
1.305	1.30500000000023\\
1.306	1.30600000000023\\
1.307	1.30700000000022\\
1.308	1.30800000000022\\
1.309	1.30900000000021\\
1.31	1.31000000000021\\
1.311	1.3110000000002\\
1.312	1.3120000000002\\
1.313	1.3130000000002\\
1.314	1.31400000000019\\
1.315	1.31500000000019\\
1.316	1.31600000000019\\
1.317	1.31700000000018\\
1.318	1.31800000000018\\
1.319	1.31900000000017\\
1.32	1.32000000000017\\
1.321	1.32100000000017\\
1.322	1.32200000000016\\
1.323	1.32300000000016\\
1.324	1.32400000000016\\
1.325	1.32500000000015\\
1.326	1.32600000000015\\
1.327	1.32700000000015\\
1.328	1.32800000000015\\
1.329	1.32900000000014\\
1.33	1.33000000000014\\
1.331	1.33100000000014\\
1.332	1.33200000000013\\
1.333	1.33300000000013\\
1.334	1.33400000000013\\
1.335	1.33500000000013\\
1.336	1.33600000000012\\
1.337	1.33700000000012\\
1.338	1.33800000000012\\
1.339	1.33900000000012\\
1.34	1.34000000000011\\
1.341	1.34100000000011\\
1.342	1.34200000000011\\
1.343	1.34300000000011\\
1.344	1.34400000000011\\
1.345	1.3450000000001\\
1.346	1.3460000000001\\
1.347	1.3470000000001\\
1.348	1.3480000000001\\
1.349	1.3490000000001\\
1.35	1.35000000000009\\
1.351	1.35100000000009\\
1.352	1.35200000000009\\
1.353	1.35300000000009\\
1.354	1.35400000000009\\
1.355	1.35500000000009\\
1.356	1.35600000000008\\
1.357	1.35700000000008\\
1.358	1.35800000000008\\
1.359	1.35900000000008\\
1.36	1.36000000000008\\
1.361	1.36100000000008\\
1.362	1.36200000000007\\
1.363	1.36300000000007\\
1.364	1.36400000000007\\
1.365	1.36500000000007\\
1.366	1.36600000000007\\
1.367	1.36700000000007\\
1.368	1.36800000000007\\
1.369	1.36900000000006\\
1.37	1.37000000000006\\
1.371	1.37100000000006\\
1.372	1.37200000000006\\
1.373	1.37300000000006\\
1.374	1.37400000000006\\
1.375	1.37500000000006\\
1.376	1.37600000000006\\
1.377	1.37700000000005\\
1.378	1.37800000000005\\
1.379	1.37900000000005\\
1.38	1.38000000000005\\
1.381	1.38100000000005\\
1.382	1.38200000000005\\
1.383	1.38300000000005\\
1.384	1.38400000000005\\
1.385	1.38500000000005\\
1.386	1.38600000000005\\
1.387	1.38700000000004\\
1.388	1.38800000000004\\
1.389	1.38900000000004\\
1.39	1.39000000000004\\
1.391	1.39100000000004\\
1.392	1.39200000000004\\
1.393	1.39300000000004\\
1.394	1.39400000000004\\
1.395	1.39500000000004\\
1.396	1.39600000000004\\
1.397	1.39700000000004\\
1.398	1.39800000000004\\
1.399	1.39900000000004\\
1.4	1.40000000000003\\
1.401	1.40100000000003\\
1.402	1.40200000000003\\
1.403	1.40300000000003\\
1.404	1.40400000000003\\
1.405	1.40500000000003\\
1.406	1.40600000000003\\
1.407	1.40700000000003\\
1.408	1.40800000000003\\
1.409	1.40900000000003\\
1.41	1.41000000000003\\
1.411	1.41100000000003\\
1.412	1.41200000000003\\
1.413	1.41300000000003\\
1.414	1.41400000000003\\
1.415	1.41500000000003\\
1.416	1.41600000000003\\
1.417	1.41700000000002\\
1.418	1.41800000000002\\
1.419	1.41900000000002\\
1.42	1.42000000000002\\
1.421	1.42100000000002\\
1.422	1.42200000000002\\
1.423	1.42300000000002\\
1.424	1.42400000000002\\
1.425	1.42500000000002\\
1.426	1.42600000000002\\
1.427	1.42700000000002\\
1.428	1.42800000000002\\
1.429	1.42900000000002\\
1.43	1.43000000000002\\
1.431	1.43100000000002\\
1.432	1.43200000000002\\
1.433	1.43300000000002\\
1.434	1.43400000000002\\
1.435	1.43500000000002\\
1.436	1.43600000000002\\
1.437	1.43700000000002\\
1.438	1.43800000000002\\
1.439	1.43900000000002\\
1.44	1.44000000000002\\
1.441	1.44100000000002\\
1.442	1.44200000000001\\
1.443	1.44300000000001\\
1.444	1.44400000000001\\
1.445	1.44500000000001\\
1.446	1.44600000000001\\
1.447	1.44700000000001\\
1.448	1.44800000000001\\
1.449	1.44900000000001\\
1.45	1.45000000000001\\
1.451	1.45100000000001\\
1.452	1.45200000000001\\
1.453	1.45300000000001\\
1.454	1.45400000000001\\
1.455	1.45500000000001\\
1.456	1.45600000000001\\
1.457	1.45700000000001\\
1.458	1.45800000000001\\
1.459	1.45900000000001\\
1.46	1.46000000000001\\
1.461	1.46100000000001\\
1.462	1.46200000000001\\
1.463	1.46300000000001\\
1.464	1.46400000000001\\
1.465	1.46500000000001\\
1.466	1.46600000000001\\
1.467	1.46700000000001\\
1.468	1.46800000000001\\
1.469	1.46900000000001\\
1.47	1.47000000000001\\
1.471	1.47100000000001\\
1.472	1.47200000000001\\
1.473	1.47300000000001\\
1.474	1.47400000000001\\
1.475	1.47500000000001\\
1.476	1.47600000000001\\
1.477	1.47700000000001\\
1.478	1.47800000000001\\
1.479	1.47900000000001\\
1.48	1.48000000000001\\
1.481	1.48100000000001\\
1.482	1.48200000000001\\
1.483	1.48300000000001\\
1.484	1.48400000000001\\
1.485	1.48500000000001\\
1.486	1.48600000000001\\
1.487	1.48700000000001\\
1.488	1.48800000000001\\
1.489	1.48900000000001\\
1.49	1.49000000000001\\
1.491	1.49100000000001\\
1.492	1.49200000000001\\
1.493	1.49300000000001\\
1.494	1.49400000000001\\
1.495	1.495\\
1.496	1.49600000000001\\
1.497	1.497\\
1.498	1.498\\
1.499	1.499\\
1.5	1.5\\
1.501	1.501\\
1.502	1.502\\
1.503	1.503\\
1.504	1.504\\
1.505	1.505\\
1.506	1.506\\
1.507	1.507\\
1.508	1.508\\
1.509	1.509\\
1.51	1.51\\
1.511	1.511\\
1.512	1.512\\
1.513	1.513\\
1.514	1.514\\
1.515	1.515\\
1.516	1.516\\
1.517	1.517\\
1.518	1.518\\
1.519	1.519\\
1.52	1.52\\
1.521	1.521\\
1.522	1.522\\
1.523	1.523\\
1.524	1.524\\
1.525	1.525\\
1.526	1.526\\
1.527	1.527\\
1.528	1.528\\
1.529	1.529\\
1.53	1.53\\
1.531	1.531\\
1.532	1.532\\
1.533	1.533\\
1.534	1.534\\
1.535	1.535\\
1.536	1.536\\
1.537	1.537\\
1.538	1.538\\
1.539	1.539\\
1.54	1.54\\
1.541	1.541\\
1.542	1.542\\
1.543	1.543\\
1.544	1.544\\
1.545	1.545\\
1.546	1.546\\
1.547	1.547\\
1.548	1.548\\
1.549	1.549\\
1.55	1.55\\
1.551	1.551\\
1.552	1.552\\
1.553	1.553\\
1.554	1.554\\
1.555	1.555\\
1.556	1.556\\
1.557	1.557\\
1.558	1.558\\
1.559	1.559\\
1.56	1.56\\
1.561	1.561\\
1.562	1.562\\
1.563	1.563\\
1.564	1.564\\
1.565	1.565\\
1.566	1.566\\
1.567	1.567\\
1.568	1.568\\
1.569	1.569\\
1.57	1.57\\
1.571	1.571\\
1.572	1.572\\
1.573	1.573\\
1.574	1.574\\
1.575	1.575\\
1.576	1.576\\
1.577	1.577\\
1.578	1.578\\
1.579	1.579\\
1.58	1.58\\
1.581	1.581\\
1.582	1.582\\
1.583	1.583\\
1.584	1.584\\
1.585	1.585\\
1.586	1.586\\
1.587	1.587\\
1.588	1.588\\
1.589	1.589\\
1.59	1.59\\
1.591	1.591\\
1.592	1.592\\
1.593	1.593\\
1.594	1.594\\
1.595	1.595\\
1.596	1.596\\
1.597	1.597\\
1.598	1.598\\
1.599	1.599\\
1.6	1.6\\
1.601	1.601\\
1.602	1.602\\
1.603	1.603\\
1.604	1.604\\
1.605	1.605\\
1.606	1.606\\
1.607	1.607\\
1.608	1.608\\
1.609	1.609\\
1.61	1.61\\
1.611	1.611\\
1.612	1.612\\
1.613	1.613\\
1.614	1.614\\
1.615	1.615\\
1.616	1.616\\
1.617	1.617\\
1.618	1.618\\
1.619	1.619\\
1.62	1.62\\
1.621	1.621\\
1.622	1.622\\
1.623	1.623\\
1.624	1.624\\
1.625	1.625\\
1.626	1.626\\
1.627	1.627\\
1.628	1.628\\
1.629	1.629\\
1.63	1.63\\
1.631	1.631\\
1.632	1.632\\
1.633	1.633\\
1.634	1.634\\
1.635	1.635\\
1.636	1.636\\
1.637	1.637\\
1.638	1.638\\
1.639	1.639\\
1.64	1.64\\
1.641	1.641\\
1.642	1.642\\
1.643	1.643\\
1.644	1.644\\
1.645	1.645\\
1.646	1.646\\
1.647	1.647\\
1.648	1.648\\
1.649	1.649\\
1.65	1.65\\
1.651	1.651\\
1.652	1.652\\
1.653	1.653\\
1.654	1.654\\
1.655	1.655\\
1.656	1.656\\
1.657	1.657\\
1.658	1.658\\
1.659	1.659\\
1.66	1.66\\
1.661	1.661\\
1.662	1.662\\
1.663	1.663\\
1.664	1.664\\
1.665	1.665\\
1.666	1.666\\
1.667	1.667\\
1.668	1.668\\
1.669	1.669\\
1.67	1.67\\
1.671	1.671\\
1.672	1.672\\
1.673	1.673\\
1.674	1.674\\
1.675	1.675\\
1.676	1.676\\
1.677	1.677\\
1.678	1.678\\
1.679	1.679\\
1.68	1.68\\
1.681	1.681\\
1.682	1.682\\
1.683	1.683\\
1.684	1.684\\
1.685	1.685\\
1.686	1.686\\
1.687	1.687\\
1.688	1.688\\
1.689	1.689\\
1.69	1.69\\
1.691	1.691\\
1.692	1.692\\
1.693	1.693\\
1.694	1.694\\
1.695	1.695\\
1.696	1.696\\
1.697	1.697\\
1.698	1.698\\
1.699	1.699\\
1.7	1.7\\
1.701	1.701\\
1.702	1.702\\
1.703	1.703\\
1.704	1.704\\
1.705	1.705\\
1.706	1.706\\
1.707	1.707\\
1.708	1.708\\
1.709	1.709\\
1.71	1.71\\
1.711	1.711\\
1.712	1.712\\
1.713	1.713\\
1.714	1.714\\
1.715	1.715\\
1.716	1.716\\
1.717	1.717\\
1.718	1.718\\
1.719	1.719\\
1.72	1.72\\
1.721	1.721\\
1.722	1.722\\
1.723	1.723\\
1.724	1.724\\
1.725	1.725\\
1.726	1.726\\
1.727	1.727\\
1.728	1.728\\
1.729	1.729\\
1.73	1.73\\
1.731	1.731\\
1.732	1.732\\
1.733	1.733\\
1.734	1.734\\
1.735	1.735\\
1.736	1.736\\
1.737	1.737\\
1.738	1.738\\
1.739	1.739\\
1.74	1.74\\
1.741	1.741\\
1.742	1.742\\
1.743	1.743\\
1.744	1.744\\
1.745	1.745\\
1.746	1.746\\
1.747	1.747\\
1.748	1.748\\
1.749	1.749\\
1.75	1.75\\
1.751	1.751\\
1.752	1.752\\
1.753	1.753\\
1.754	1.754\\
1.755	1.755\\
1.756	1.756\\
1.757	1.757\\
1.758	1.758\\
1.759	1.759\\
1.76	1.76\\
1.761	1.761\\
1.762	1.762\\
1.763	1.763\\
1.764	1.764\\
1.765	1.765\\
1.766	1.766\\
1.767	1.767\\
1.768	1.768\\
1.769	1.769\\
1.77	1.77\\
1.771	1.771\\
1.772	1.772\\
1.773	1.773\\
1.774	1.774\\
1.775	1.775\\
1.776	1.776\\
1.777	1.777\\
1.778	1.778\\
1.779	1.779\\
1.78	1.78\\
1.781	1.781\\
1.782	1.782\\
1.783	1.783\\
1.784	1.784\\
1.785	1.785\\
1.786	1.786\\
1.787	1.787\\
1.788	1.788\\
1.789	1.789\\
1.79	1.79\\
1.791	1.791\\
1.792	1.792\\
1.793	1.793\\
1.794	1.794\\
1.795	1.795\\
1.796	1.796\\
1.797	1.797\\
1.798	1.798\\
1.799	1.799\\
1.8	1.8\\
1.801	1.801\\
1.802	1.802\\
1.803	1.803\\
1.804	1.804\\
1.805	1.805\\
1.806	1.806\\
1.807	1.807\\
1.808	1.808\\
1.809	1.809\\
1.81	1.81\\
1.811	1.811\\
1.812	1.812\\
1.813	1.813\\
1.814	1.814\\
1.815	1.815\\
1.816	1.816\\
1.817	1.817\\
1.818	1.818\\
1.819	1.819\\
1.82	1.82\\
1.821	1.821\\
1.822	1.822\\
1.823	1.823\\
1.824	1.824\\
1.825	1.825\\
1.826	1.826\\
1.827	1.827\\
1.828	1.828\\
1.829	1.829\\
1.83	1.83\\
1.831	1.831\\
1.832	1.832\\
1.833	1.833\\
1.834	1.834\\
1.835	1.835\\
1.836	1.836\\
1.837	1.837\\
1.838	1.838\\
1.839	1.839\\
1.84	1.84\\
1.841	1.841\\
1.842	1.842\\
1.843	1.843\\
1.844	1.844\\
1.845	1.845\\
1.846	1.846\\
1.847	1.847\\
1.848	1.848\\
1.849	1.849\\
1.85	1.85\\
1.851	1.851\\
1.852	1.852\\
1.853	1.853\\
1.854	1.854\\
1.855	1.855\\
1.856	1.856\\
1.857	1.857\\
1.858	1.858\\
1.859	1.859\\
1.86	1.86\\
1.861	1.861\\
1.862	1.862\\
1.863	1.863\\
1.864	1.864\\
1.865	1.865\\
1.866	1.866\\
1.867	1.867\\
1.868	1.868\\
1.869	1.869\\
1.87	1.87\\
1.871	1.871\\
1.872	1.872\\
1.873	1.873\\
1.874	1.874\\
1.875	1.875\\
1.876	1.876\\
1.877	1.877\\
1.878	1.878\\
1.879	1.879\\
1.88	1.88\\
1.881	1.881\\
1.882	1.882\\
1.883	1.883\\
1.884	1.884\\
1.885	1.885\\
1.886	1.886\\
1.887	1.887\\
1.888	1.888\\
1.889	1.889\\
1.89	1.89\\
1.891	1.891\\
1.892	1.892\\
1.893	1.893\\
1.894	1.894\\
1.895	1.895\\
1.896	1.896\\
1.897	1.897\\
1.898	1.898\\
1.899	1.899\\
1.9	1.9\\
1.901	1.901\\
1.902	1.902\\
1.903	1.903\\
1.904	1.904\\
1.905	1.905\\
1.906	1.906\\
1.907	1.907\\
1.908	1.908\\
1.909	1.909\\
1.91	1.91\\
1.911	1.911\\
1.912	1.912\\
1.913	1.913\\
1.914	1.914\\
1.915	1.915\\
1.916	1.916\\
1.917	1.917\\
1.918	1.918\\
1.919	1.919\\
1.92	1.92\\
1.921	1.921\\
1.922	1.922\\
1.923	1.923\\
1.924	1.924\\
1.925	1.925\\
1.926	1.926\\
1.927	1.927\\
1.928	1.928\\
1.929	1.929\\
1.93	1.93\\
1.931	1.931\\
1.932	1.932\\
1.933	1.933\\
1.934	1.934\\
1.935	1.935\\
1.936	1.936\\
1.937	1.937\\
1.938	1.938\\
1.939	1.939\\
1.94	1.94\\
1.941	1.941\\
1.942	1.942\\
1.943	1.943\\
1.944	1.944\\
1.945	1.945\\
1.946	1.946\\
1.947	1.947\\
1.948	1.948\\
1.949	1.949\\
1.95	1.95\\
1.951	1.951\\
1.952	1.952\\
1.953	1.953\\
1.954	1.954\\
1.955	1.955\\
1.956	1.956\\
1.957	1.957\\
1.958	1.958\\
1.959	1.959\\
1.96	1.96\\
1.961	1.961\\
1.962	1.962\\
1.963	1.963\\
1.964	1.964\\
1.965	1.965\\
1.966	1.966\\
1.967	1.967\\
1.968	1.968\\
1.969	1.969\\
1.97	1.97\\
1.971	1.971\\
1.972	1.972\\
1.973	1.973\\
1.974	1.974\\
1.975	1.975\\
1.976	1.976\\
1.977	1.977\\
1.978	1.978\\
1.979	1.979\\
1.98	1.98\\
1.981	1.981\\
1.982	1.982\\
1.983	1.983\\
1.984	1.984\\
1.985	1.985\\
1.986	1.986\\
1.987	1.987\\
1.988	1.988\\
1.989	1.989\\
1.99	1.99\\
1.991	1.991\\
1.992	1.992\\
1.993	1.993\\
1.994	1.994\\
1.995	1.995\\
1.996	1.996\\
1.997	1.997\\
1.998	1.998\\
1.999	1.999\\
2	2\\
2.001	2.001\\
2.002	2.002\\
2.003	2.003\\
2.004	2.004\\
2.005	2.005\\
2.006	2.006\\
2.007	2.007\\
2.008	2.008\\
2.009	2.009\\
2.01	2.01\\
2.011	2.011\\
2.012	2.012\\
2.013	2.013\\
2.014	2.014\\
2.015	2.015\\
2.016	2.016\\
2.017	2.017\\
2.018	2.018\\
2.019	2.019\\
2.02	2.02\\
2.021	2.021\\
2.022	2.022\\
2.023	2.023\\
2.024	2.024\\
2.025	2.025\\
2.026	2.026\\
2.027	2.027\\
2.028	2.028\\
2.029	2.029\\
2.03	2.03\\
2.031	2.031\\
2.032	2.032\\
2.033	2.033\\
2.034	2.034\\
2.035	2.035\\
2.036	2.036\\
2.037	2.037\\
2.038	2.038\\
2.039	2.039\\
2.04	2.04\\
2.041	2.041\\
2.042	2.042\\
2.043	2.043\\
2.044	2.044\\
2.045	2.045\\
2.046	2.046\\
2.047	2.047\\
2.048	2.048\\
2.049	2.049\\
2.05	2.05\\
2.051	2.051\\
2.052	2.052\\
2.053	2.053\\
2.054	2.054\\
2.055	2.055\\
2.056	2.056\\
2.057	2.057\\
2.058	2.058\\
2.059	2.059\\
2.06	2.06\\
2.061	2.061\\
2.062	2.062\\
2.063	2.063\\
2.064	2.064\\
2.065	2.065\\
2.066	2.066\\
2.067	2.067\\
2.068	2.068\\
2.069	2.069\\
2.07	2.07\\
2.071	2.071\\
2.072	2.072\\
2.073	2.073\\
2.074	2.074\\
2.075	2.075\\
2.076	2.076\\
2.077	2.077\\
2.078	2.078\\
2.079	2.079\\
2.08	2.08\\
2.081	2.081\\
2.082	2.082\\
2.083	2.083\\
2.084	2.084\\
2.085	2.085\\
2.086	2.086\\
2.087	2.087\\
2.088	2.088\\
2.089	2.089\\
2.09	2.09\\
2.091	2.091\\
2.092	2.092\\
2.093	2.093\\
2.094	2.094\\
2.095	2.095\\
2.096	2.096\\
2.097	2.097\\
2.098	2.098\\
2.099	2.099\\
2.1	2.1\\
2.101	2.101\\
2.102	2.102\\
2.103	2.103\\
2.104	2.104\\
2.105	2.105\\
2.106	2.106\\
2.107	2.107\\
2.108	2.108\\
2.109	2.109\\
2.11	2.11\\
2.111	2.111\\
2.112	2.112\\
2.113	2.113\\
2.114	2.114\\
2.115	2.115\\
2.116	2.116\\
2.117	2.117\\
2.118	2.118\\
2.119	2.119\\
2.12	2.12\\
2.121	2.121\\
2.122	2.122\\
2.123	2.123\\
2.124	2.124\\
2.125	2.125\\
2.126	2.126\\
2.127	2.127\\
2.128	2.128\\
2.129	2.129\\
2.13	2.13\\
2.131	2.131\\
2.132	2.132\\
2.133	2.133\\
2.134	2.134\\
2.135	2.135\\
2.136	2.136\\
2.137	2.137\\
2.138	2.138\\
2.139	2.139\\
2.14	2.14\\
2.141	2.141\\
2.142	2.142\\
2.143	2.143\\
2.144	2.144\\
2.145	2.145\\
2.146	2.146\\
2.147	2.147\\
2.148	2.148\\
2.149	2.149\\
2.15	2.15\\
2.151	2.151\\
2.152	2.152\\
2.153	2.153\\
2.154	2.154\\
2.155	2.155\\
2.156	2.156\\
2.157	2.157\\
2.158	2.158\\
2.159	2.159\\
2.16	2.16\\
2.161	2.161\\
2.162	2.162\\
2.163	2.163\\
2.164	2.164\\
2.165	2.165\\
2.166	2.166\\
2.167	2.167\\
2.168	2.168\\
2.169	2.169\\
2.17	2.17\\
2.171	2.171\\
2.172	2.172\\
2.173	2.173\\
2.174	2.174\\
2.175	2.175\\
2.176	2.176\\
2.177	2.177\\
2.178	2.178\\
2.179	2.179\\
2.18	2.18\\
2.181	2.181\\
2.182	2.182\\
2.183	2.183\\
2.184	2.184\\
2.185	2.185\\
2.186	2.186\\
2.187	2.187\\
2.188	2.188\\
2.189	2.189\\
2.19	2.19\\
2.191	2.191\\
2.192	2.192\\
2.193	2.193\\
2.194	2.194\\
2.195	2.195\\
2.196	2.196\\
2.197	2.197\\
2.198	2.198\\
2.199	2.199\\
2.2	2.2\\
2.201	2.201\\
2.202	2.202\\
2.203	2.203\\
2.204	2.204\\
2.205	2.205\\
2.206	2.206\\
2.207	2.207\\
2.208	2.208\\
2.209	2.209\\
2.21	2.21\\
2.211	2.211\\
2.212	2.212\\
2.213	2.213\\
2.214	2.214\\
2.215	2.215\\
2.216	2.216\\
2.217	2.217\\
2.218	2.218\\
2.219	2.219\\
2.22	2.22\\
2.221	2.221\\
2.222	2.222\\
2.223	2.223\\
2.224	2.224\\
2.225	2.225\\
2.226	2.226\\
2.227	2.227\\
2.228	2.228\\
2.229	2.229\\
2.23	2.23\\
2.231	2.231\\
2.232	2.232\\
2.233	2.233\\
2.234	2.234\\
2.235	2.235\\
2.236	2.236\\
2.237	2.237\\
2.238	2.238\\
2.239	2.239\\
2.24	2.24\\
2.241	2.241\\
2.242	2.242\\
2.243	2.243\\
2.244	2.244\\
2.245	2.245\\
2.246	2.246\\
2.247	2.247\\
2.248	2.248\\
2.249	2.249\\
2.25	2.25\\
2.251	2.251\\
2.252	2.252\\
2.253	2.253\\
2.254	2.254\\
2.255	2.255\\
2.256	2.256\\
2.257	2.257\\
2.258	2.258\\
2.259	2.259\\
2.26	2.26\\
2.261	2.261\\
2.262	2.262\\
2.263	2.263\\
2.264	2.264\\
2.265	2.265\\
2.266	2.266\\
2.267	2.267\\
2.268	2.268\\
2.269	2.269\\
2.27	2.27\\
2.271	2.271\\
2.272	2.272\\
2.273	2.273\\
2.274	2.274\\
2.275	2.275\\
2.276	2.276\\
2.277	2.277\\
2.278	2.278\\
2.279	2.279\\
2.28	2.28\\
2.281	2.281\\
2.282	2.282\\
2.283	2.283\\
2.284	2.284\\
2.285	2.285\\
2.286	2.286\\
2.287	2.287\\
2.288	2.288\\
2.289	2.289\\
2.29	2.29\\
2.291	2.291\\
2.292	2.292\\
2.293	2.293\\
2.294	2.294\\
2.295	2.295\\
2.296	2.296\\
2.297	2.297\\
2.298	2.298\\
2.299	2.299\\
2.3	2.3\\
2.301	2.301\\
2.302	2.302\\
2.303	2.303\\
2.304	2.304\\
2.305	2.305\\
2.306	2.306\\
2.307	2.307\\
2.308	2.308\\
2.309	2.309\\
2.31	2.31\\
2.311	2.311\\
2.312	2.312\\
2.313	2.313\\
2.314	2.314\\
2.315	2.315\\
2.316	2.316\\
2.317	2.317\\
2.318	2.318\\
2.319	2.319\\
2.32	2.32\\
2.321	2.321\\
2.322	2.322\\
2.323	2.323\\
2.324	2.324\\
2.325	2.325\\
2.326	2.326\\
2.327	2.327\\
2.328	2.328\\
2.329	2.329\\
2.33	2.33\\
2.331	2.331\\
2.332	2.332\\
2.333	2.333\\
2.334	2.334\\
2.335	2.335\\
2.336	2.336\\
2.337	2.337\\
2.338	2.338\\
2.339	2.339\\
2.34	2.34\\
2.341	2.341\\
2.342	2.342\\
2.343	2.343\\
2.344	2.344\\
2.345	2.345\\
2.346	2.346\\
2.347	2.347\\
2.348	2.348\\
2.349	2.349\\
2.35	2.35\\
2.351	2.351\\
2.352	2.352\\
2.353	2.353\\
2.354	2.354\\
2.355	2.355\\
2.356	2.356\\
2.357	2.357\\
2.358	2.358\\
2.359	2.359\\
2.36	2.36\\
2.361	2.361\\
2.362	2.362\\
2.363	2.363\\
2.364	2.364\\
2.365	2.365\\
2.366	2.366\\
2.367	2.367\\
2.368	2.368\\
2.369	2.369\\
2.37	2.37\\
2.371	2.371\\
2.372	2.372\\
2.373	2.373\\
2.374	2.374\\
2.375	2.375\\
2.376	2.376\\
2.377	2.377\\
2.378	2.378\\
2.379	2.379\\
2.38	2.38\\
2.381	2.381\\
2.382	2.382\\
2.383	2.383\\
2.384	2.384\\
2.385	2.385\\
2.386	2.386\\
2.387	2.387\\
2.388	2.388\\
2.389	2.389\\
2.39	2.39\\
2.391	2.391\\
2.392	2.392\\
2.393	2.393\\
2.394	2.394\\
2.395	2.395\\
2.396	2.396\\
2.397	2.397\\
2.398	2.398\\
2.399	2.399\\
2.4	2.4\\
2.401	2.401\\
2.402	2.402\\
2.403	2.403\\
2.404	2.404\\
2.405	2.405\\
2.406	2.406\\
2.407	2.407\\
2.408	2.408\\
2.409	2.409\\
2.41	2.41\\
2.411	2.411\\
2.412	2.412\\
2.413	2.413\\
2.414	2.414\\
2.415	2.415\\
2.416	2.416\\
2.417	2.417\\
2.418	2.418\\
2.419	2.419\\
2.42	2.42\\
2.421	2.421\\
2.422	2.422\\
2.423	2.423\\
2.424	2.424\\
2.425	2.425\\
2.426	2.426\\
2.427	2.427\\
2.428	2.428\\
2.429	2.429\\
2.43	2.43\\
2.431	2.431\\
2.432	2.432\\
2.433	2.433\\
2.434	2.434\\
2.435	2.435\\
2.436	2.436\\
2.437	2.437\\
2.438	2.438\\
2.439	2.439\\
2.44	2.44\\
2.441	2.441\\
2.442	2.442\\
2.443	2.443\\
2.444	2.444\\
2.445	2.445\\
2.446	2.446\\
2.447	2.447\\
2.448	2.448\\
2.449	2.449\\
2.45	2.45\\
2.451	2.451\\
2.452	2.452\\
2.453	2.453\\
2.454	2.454\\
2.455	2.455\\
2.456	2.456\\
2.457	2.457\\
2.458	2.458\\
2.459	2.459\\
2.46	2.46\\
2.461	2.461\\
2.462	2.462\\
2.463	2.463\\
2.464	2.464\\
2.465	2.465\\
2.466	2.466\\
2.467	2.467\\
2.468	2.468\\
2.469	2.469\\
2.47	2.47\\
2.471	2.471\\
2.472	2.472\\
2.473	2.473\\
2.474	2.474\\
2.475	2.475\\
2.476	2.476\\
2.477	2.477\\
2.478	2.478\\
2.479	2.479\\
2.48	2.48\\
2.481	2.481\\
2.482	2.482\\
2.483	2.483\\
2.484	2.484\\
2.485	2.485\\
2.486	2.486\\
2.487	2.487\\
2.488	2.488\\
2.489	2.489\\
2.49	2.49\\
2.491	2.491\\
2.492	2.492\\
2.493	2.493\\
2.494	2.494\\
2.495	2.495\\
2.496	2.496\\
2.497	2.497\\
2.498	2.498\\
2.499	2.499\\
2.5	2.5\\
2.501	2.501\\
2.502	2.502\\
2.503	2.503\\
2.504	2.504\\
2.505	2.505\\
2.506	2.506\\
2.507	2.507\\
2.508	2.508\\
2.509	2.509\\
2.51	2.51\\
2.511	2.511\\
2.512	2.512\\
2.513	2.513\\
2.514	2.514\\
2.515	2.515\\
2.516	2.516\\
2.517	2.517\\
2.518	2.518\\
2.519	2.519\\
2.52	2.52\\
2.521	2.521\\
2.522	2.522\\
2.523	2.523\\
2.524	2.524\\
2.525	2.525\\
2.526	2.526\\
2.527	2.527\\
2.528	2.528\\
2.529	2.529\\
2.53	2.53\\
2.531	2.531\\
2.532	2.532\\
2.533	2.533\\
2.534	2.534\\
2.535	2.535\\
2.536	2.536\\
2.537	2.537\\
2.538	2.538\\
2.539	2.539\\
2.54	2.54\\
2.541	2.541\\
2.542	2.542\\
2.543	2.543\\
2.544	2.544\\
2.545	2.545\\
2.546	2.546\\
2.547	2.547\\
2.548	2.548\\
2.549	2.549\\
2.55	2.55\\
2.551	2.551\\
2.552	2.552\\
2.553	2.553\\
2.554	2.554\\
2.555	2.555\\
2.556	2.556\\
2.557	2.557\\
2.558	2.558\\
2.559	2.559\\
2.56	2.56\\
2.561	2.561\\
2.562	2.562\\
2.563	2.563\\
2.564	2.564\\
2.565	2.565\\
2.566	2.566\\
2.567	2.567\\
2.568	2.568\\
2.569	2.569\\
2.57	2.57\\
2.571	2.571\\
2.572	2.572\\
2.573	2.573\\
2.574	2.574\\
2.575	2.575\\
2.576	2.576\\
2.577	2.577\\
2.578	2.578\\
2.579	2.579\\
2.58	2.58\\
2.581	2.581\\
2.582	2.582\\
2.583	2.583\\
2.584	2.584\\
2.585	2.585\\
2.586	2.586\\
2.587	2.587\\
2.588	2.588\\
2.589	2.589\\
2.59	2.59\\
2.591	2.591\\
2.592	2.592\\
2.593	2.593\\
2.594	2.594\\
2.595	2.595\\
2.596	2.596\\
2.597	2.597\\
2.598	2.598\\
2.599	2.599\\
2.6	2.6\\
2.601	2.601\\
2.602	2.602\\
2.603	2.603\\
2.604	2.604\\
2.605	2.605\\
2.606	2.606\\
2.607	2.607\\
2.608	2.608\\
2.609	2.609\\
2.61	2.61\\
2.611	2.611\\
2.612	2.612\\
2.613	2.613\\
2.614	2.614\\
2.615	2.615\\
2.616	2.616\\
2.617	2.617\\
2.618	2.618\\
2.619	2.619\\
2.62	2.62\\
2.621	2.621\\
2.622	2.622\\
2.623	2.623\\
2.624	2.624\\
2.625	2.625\\
2.626	2.626\\
2.627	2.627\\
2.628	2.628\\
2.629	2.629\\
2.63	2.63\\
2.631	2.631\\
2.632	2.632\\
2.633	2.633\\
2.634	2.634\\
2.635	2.635\\
2.636	2.636\\
2.637	2.637\\
2.638	2.638\\
2.639	2.639\\
2.64	2.64\\
2.641	2.641\\
2.642	2.642\\
2.643	2.643\\
2.644	2.644\\
2.645	2.645\\
2.646	2.646\\
2.647	2.647\\
2.648	2.648\\
2.649	2.649\\
2.65	2.65\\
2.651	2.651\\
2.652	2.652\\
2.653	2.653\\
2.654	2.654\\
2.655	2.655\\
2.656	2.656\\
2.657	2.657\\
2.658	2.658\\
2.659	2.659\\
2.66	2.66\\
2.661	2.661\\
2.662	2.662\\
2.663	2.663\\
2.664	2.664\\
2.665	2.665\\
2.666	2.666\\
2.667	2.667\\
2.668	2.668\\
2.669	2.669\\
2.67	2.67\\
2.671	2.671\\
2.672	2.672\\
2.673	2.673\\
2.674	2.674\\
2.675	2.675\\
2.676	2.676\\
2.677	2.677\\
2.678	2.678\\
2.679	2.679\\
2.68	2.68\\
2.681	2.681\\
2.682	2.682\\
2.683	2.683\\
2.684	2.684\\
2.685	2.685\\
2.686	2.686\\
2.687	2.687\\
2.688	2.688\\
2.689	2.689\\
2.69	2.69\\
2.691	2.691\\
2.692	2.692\\
2.693	2.693\\
2.694	2.694\\
2.695	2.695\\
2.696	2.696\\
2.697	2.697\\
2.698	2.698\\
2.699	2.699\\
2.7	2.7\\
2.701	2.701\\
2.702	2.702\\
2.703	2.703\\
2.704	2.704\\
2.705	2.705\\
2.706	2.706\\
2.707	2.707\\
2.708	2.708\\
2.709	2.709\\
2.71	2.71\\
2.711	2.711\\
2.712	2.712\\
2.713	2.713\\
2.714	2.714\\
2.715	2.715\\
2.716	2.716\\
2.717	2.717\\
2.718	2.718\\
2.719	2.719\\
2.72	2.72\\
2.721	2.721\\
2.722	2.722\\
2.723	2.723\\
2.724	2.724\\
2.725	2.725\\
2.726	2.726\\
2.727	2.727\\
2.728	2.728\\
2.729	2.729\\
2.73	2.73\\
2.731	2.731\\
2.732	2.732\\
2.733	2.733\\
2.734	2.734\\
2.735	2.735\\
2.736	2.736\\
2.737	2.737\\
2.738	2.738\\
2.739	2.739\\
2.74	2.74\\
2.741	2.741\\
2.742	2.742\\
2.743	2.743\\
2.744	2.744\\
2.745	2.745\\
2.746	2.746\\
2.747	2.747\\
2.748	2.748\\
2.749	2.749\\
2.75	2.75\\
2.751	2.751\\
2.752	2.752\\
2.753	2.753\\
2.754	2.754\\
2.755	2.755\\
2.756	2.756\\
2.757	2.757\\
2.758	2.758\\
2.759	2.759\\
2.76	2.76\\
2.761	2.761\\
2.762	2.762\\
2.763	2.763\\
2.764	2.764\\
2.765	2.765\\
2.766	2.766\\
2.767	2.767\\
2.768	2.768\\
2.769	2.769\\
2.77	2.77\\
2.771	2.771\\
2.772	2.772\\
2.773	2.773\\
2.774	2.774\\
2.775	2.775\\
2.776	2.776\\
2.777	2.777\\
2.778	2.778\\
2.779	2.779\\
2.78	2.78\\
2.781	2.781\\
2.782	2.782\\
2.783	2.783\\
2.784	2.784\\
2.785	2.785\\
2.786	2.786\\
2.787	2.787\\
2.788	2.788\\
2.789	2.789\\
2.79	2.79\\
2.791	2.791\\
2.792	2.792\\
2.793	2.793\\
2.794	2.794\\
2.795	2.795\\
2.796	2.796\\
2.797	2.797\\
2.798	2.798\\
2.799	2.799\\
2.8	2.8\\
2.801	2.801\\
2.802	2.802\\
2.803	2.803\\
2.804	2.804\\
2.805	2.805\\
2.806	2.806\\
2.807	2.807\\
2.808	2.808\\
2.809	2.809\\
2.81	2.81\\
2.811	2.811\\
2.812	2.812\\
2.813	2.813\\
2.814	2.814\\
2.815	2.815\\
2.816	2.816\\
2.817	2.817\\
2.818	2.818\\
2.819	2.819\\
2.82	2.82\\
2.821	2.821\\
2.822	2.822\\
2.823	2.823\\
2.824	2.824\\
2.825	2.825\\
2.826	2.826\\
2.827	2.827\\
2.828	2.828\\
2.829	2.829\\
2.83	2.83\\
2.831	2.831\\
2.832	2.832\\
2.833	2.833\\
2.834	2.834\\
2.835	2.835\\
2.836	2.836\\
2.837	2.837\\
2.838	2.838\\
2.839	2.839\\
2.84	2.84\\
2.841	2.841\\
2.842	2.842\\
2.843	2.843\\
2.844	2.844\\
2.845	2.845\\
2.846	2.846\\
2.847	2.847\\
2.848	2.848\\
2.849	2.849\\
2.85	2.85\\
2.851	2.851\\
2.852	2.852\\
2.853	2.853\\
2.854	2.854\\
2.855	2.855\\
2.856	2.856\\
2.857	2.857\\
2.858	2.858\\
2.859	2.859\\
2.86	2.86\\
2.861	2.861\\
2.862	2.862\\
2.863	2.863\\
2.864	2.864\\
2.865	2.865\\
2.866	2.866\\
2.867	2.867\\
2.868	2.868\\
2.869	2.869\\
2.87	2.87\\
2.871	2.871\\
2.872	2.872\\
2.873	2.873\\
2.874	2.874\\
2.875	2.875\\
2.876	2.876\\
2.877	2.877\\
2.878	2.878\\
2.879	2.879\\
2.88	2.88\\
2.881	2.881\\
2.882	2.882\\
2.883	2.883\\
2.884	2.884\\
2.885	2.885\\
2.886	2.886\\
2.887	2.887\\
2.888	2.888\\
2.889	2.889\\
2.89	2.89\\
2.891	2.891\\
2.892	2.892\\
2.893	2.893\\
2.894	2.894\\
2.895	2.895\\
2.896	2.896\\
2.897	2.897\\
2.898	2.898\\
2.899	2.899\\
2.9	2.9\\
2.901	2.901\\
2.902	2.902\\
2.903	2.903\\
2.904	2.904\\
2.905	2.905\\
2.906	2.906\\
2.907	2.907\\
2.908	2.908\\
2.909	2.909\\
2.91	2.91\\
2.911	2.911\\
2.912	2.912\\
2.913	2.913\\
2.914	2.914\\
2.915	2.915\\
2.916	2.916\\
2.917	2.917\\
2.918	2.918\\
2.919	2.919\\
2.92	2.92\\
2.921	2.921\\
2.922	2.922\\
2.923	2.923\\
2.924	2.924\\
2.925	2.925\\
2.926	2.926\\
2.927	2.927\\
2.928	2.928\\
2.929	2.929\\
2.93	2.93\\
2.931	2.931\\
2.932	2.932\\
2.933	2.933\\
2.934	2.934\\
2.935	2.935\\
2.936	2.936\\
2.937	2.937\\
2.938	2.938\\
2.939	2.939\\
2.94	2.94\\
2.941	2.941\\
2.942	2.942\\
2.943	2.943\\
2.944	2.944\\
2.945	2.945\\
2.946	2.946\\
2.947	2.947\\
2.948	2.948\\
2.949	2.949\\
2.95	2.95\\
2.951	2.951\\
2.952	2.952\\
2.953	2.953\\
2.954	2.954\\
2.955	2.955\\
2.956	2.956\\
2.957	2.957\\
2.958	2.958\\
2.959	2.959\\
2.96	2.96\\
2.961	2.961\\
2.962	2.962\\
2.963	2.963\\
2.964	2.964\\
2.965	2.965\\
2.966	2.966\\
2.967	2.967\\
2.968	2.968\\
2.969	2.969\\
2.97	2.97\\
2.971	2.971\\
2.972	2.972\\
2.973	2.973\\
2.974	2.974\\
2.975	2.975\\
2.976	2.976\\
2.977	2.977\\
2.978	2.978\\
2.979	2.979\\
2.98	2.98\\
2.981	2.981\\
2.982	2.982\\
2.983	2.983\\
2.984	2.984\\
2.985	2.985\\
2.986	2.986\\
2.987	2.987\\
2.988	2.988\\
2.989	2.989\\
2.99	2.99\\
2.991	2.991\\
2.992	2.992\\
2.993	2.993\\
2.994	2.994\\
2.995	2.995\\
2.996	2.996\\
2.997	2.997\\
2.998	2.998\\
2.999	2.999\\
3	3\\
};
\addplot [color=myred, dashed, line width=1.2pt]
  table[row sep=crcr]{%
3	3\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.301\fwidth,
height=0.3\fwidth,
at={(0.953\fwidth,0\fwidth)},
scale only axis,
xmin=-1,
xmax=3,
ymin=-0.1,
ymax=3,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel=$x$,
ylabel style={text width=2cm, xshift=-20pt},
ylabel={{\color{myblue}$\max\{10^{-3},x\}$,} {\color{myred}$\widetilde\max\{10^{-3},x;0.11,50\}$}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myblue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-1	0.001\\
-0.999	0.001\\
-0.998	0.001\\
-0.997	0.001\\
-0.996	0.001\\
-0.995	0.001\\
-0.994	0.001\\
-0.993	0.001\\
-0.992	0.001\\
-0.991	0.001\\
-0.99	0.001\\
-0.989	0.001\\
-0.988	0.001\\
-0.987	0.001\\
-0.986	0.001\\
-0.985	0.001\\
-0.984	0.001\\
-0.983	0.001\\
-0.982	0.001\\
-0.981	0.001\\
-0.98	0.001\\
-0.979	0.001\\
-0.978	0.001\\
-0.977	0.001\\
-0.976	0.001\\
-0.975	0.001\\
-0.974	0.001\\
-0.973	0.001\\
-0.972	0.001\\
-0.971	0.001\\
-0.97	0.001\\
-0.969	0.001\\
-0.968	0.001\\
-0.967	0.001\\
-0.966	0.001\\
-0.965	0.001\\
-0.964	0.001\\
-0.963	0.001\\
-0.962	0.001\\
-0.961	0.001\\
-0.96	0.001\\
-0.959	0.001\\
-0.958	0.001\\
-0.957	0.001\\
-0.956	0.001\\
-0.955	0.001\\
-0.954	0.001\\
-0.953	0.001\\
-0.952	0.001\\
-0.951	0.001\\
-0.95	0.001\\
-0.949	0.001\\
-0.948	0.001\\
-0.947	0.001\\
-0.946	0.001\\
-0.945	0.001\\
-0.944	0.001\\
-0.943	0.001\\
-0.942	0.001\\
-0.941	0.001\\
-0.94	0.001\\
-0.939	0.001\\
-0.938	0.001\\
-0.937	0.001\\
-0.936	0.001\\
-0.935	0.001\\
-0.934	0.001\\
-0.933	0.001\\
-0.932	0.001\\
-0.931	0.001\\
-0.93	0.001\\
-0.929	0.001\\
-0.928	0.001\\
-0.927	0.001\\
-0.926	0.001\\
-0.925	0.001\\
-0.924	0.001\\
-0.923	0.001\\
-0.922	0.001\\
-0.921	0.001\\
-0.92	0.001\\
-0.919	0.001\\
-0.918	0.001\\
-0.917	0.001\\
-0.916	0.001\\
-0.915	0.001\\
-0.914	0.001\\
-0.913	0.001\\
-0.912	0.001\\
-0.911	0.001\\
-0.91	0.001\\
-0.909	0.001\\
-0.908	0.001\\
-0.907	0.001\\
-0.906	0.001\\
-0.905	0.001\\
-0.904	0.001\\
-0.903	0.001\\
-0.902	0.001\\
-0.901	0.001\\
-0.9	0.001\\
-0.899	0.001\\
-0.898	0.001\\
-0.897	0.001\\
-0.896	0.001\\
-0.895	0.001\\
-0.894	0.001\\
-0.893	0.001\\
-0.892	0.001\\
-0.891	0.001\\
-0.89	0.001\\
-0.889	0.001\\
-0.888	0.001\\
-0.887	0.001\\
-0.886	0.001\\
-0.885	0.001\\
-0.884	0.001\\
-0.883	0.001\\
-0.882	0.001\\
-0.881	0.001\\
-0.88	0.001\\
-0.879	0.001\\
-0.878	0.001\\
-0.877	0.001\\
-0.876	0.001\\
-0.875	0.001\\
-0.874	0.001\\
-0.873	0.001\\
-0.872	0.001\\
-0.871	0.001\\
-0.87	0.001\\
-0.869	0.001\\
-0.868	0.001\\
-0.867	0.001\\
-0.866	0.001\\
-0.865	0.001\\
-0.864	0.001\\
-0.863	0.001\\
-0.862	0.001\\
-0.861	0.001\\
-0.86	0.001\\
-0.859	0.001\\
-0.858	0.001\\
-0.857	0.001\\
-0.856	0.001\\
-0.855	0.001\\
-0.854	0.001\\
-0.853	0.001\\
-0.852	0.001\\
-0.851	0.001\\
-0.85	0.001\\
-0.849	0.001\\
-0.848	0.001\\
-0.847	0.001\\
-0.846	0.001\\
-0.845	0.001\\
-0.844	0.001\\
-0.843	0.001\\
-0.842	0.001\\
-0.841	0.001\\
-0.84	0.001\\
-0.839	0.001\\
-0.838	0.001\\
-0.837	0.001\\
-0.836	0.001\\
-0.835	0.001\\
-0.834	0.001\\
-0.833	0.001\\
-0.832	0.001\\
-0.831	0.001\\
-0.83	0.001\\
-0.829	0.001\\
-0.828	0.001\\
-0.827	0.001\\
-0.826	0.001\\
-0.825	0.001\\
-0.824	0.001\\
-0.823	0.001\\
-0.822	0.001\\
-0.821	0.001\\
-0.82	0.001\\
-0.819	0.001\\
-0.818	0.001\\
-0.817	0.001\\
-0.816	0.001\\
-0.815	0.001\\
-0.814	0.001\\
-0.813	0.001\\
-0.812	0.001\\
-0.811	0.001\\
-0.81	0.001\\
-0.809	0.001\\
-0.808	0.001\\
-0.807	0.001\\
-0.806	0.001\\
-0.805	0.001\\
-0.804	0.001\\
-0.803	0.001\\
-0.802	0.001\\
-0.801	0.001\\
-0.8	0.001\\
-0.799	0.001\\
-0.798	0.001\\
-0.797	0.001\\
-0.796	0.001\\
-0.795	0.001\\
-0.794	0.001\\
-0.793	0.001\\
-0.792	0.001\\
-0.791	0.001\\
-0.79	0.001\\
-0.789	0.001\\
-0.788	0.001\\
-0.787	0.001\\
-0.786	0.001\\
-0.785	0.001\\
-0.784	0.001\\
-0.783	0.001\\
-0.782	0.001\\
-0.781	0.001\\
-0.78	0.001\\
-0.779	0.001\\
-0.778	0.001\\
-0.777	0.001\\
-0.776	0.001\\
-0.775	0.001\\
-0.774	0.001\\
-0.773	0.001\\
-0.772	0.001\\
-0.771	0.001\\
-0.77	0.001\\
-0.769	0.001\\
-0.768	0.001\\
-0.767	0.001\\
-0.766	0.001\\
-0.765	0.001\\
-0.764	0.001\\
-0.763	0.001\\
-0.762	0.001\\
-0.761	0.001\\
-0.76	0.001\\
-0.759	0.001\\
-0.758	0.001\\
-0.757	0.001\\
-0.756	0.001\\
-0.755	0.001\\
-0.754	0.001\\
-0.753	0.001\\
-0.752	0.001\\
-0.751	0.001\\
-0.75	0.001\\
-0.749	0.001\\
-0.748	0.001\\
-0.747	0.001\\
-0.746	0.001\\
-0.745	0.001\\
-0.744	0.001\\
-0.743	0.001\\
-0.742	0.001\\
-0.741	0.001\\
-0.74	0.001\\
-0.739	0.001\\
-0.738	0.001\\
-0.737	0.001\\
-0.736	0.001\\
-0.735	0.001\\
-0.734	0.001\\
-0.733	0.001\\
-0.732	0.001\\
-0.731	0.001\\
-0.73	0.001\\
-0.729	0.001\\
-0.728	0.001\\
-0.727	0.001\\
-0.726	0.001\\
-0.725	0.001\\
-0.724	0.001\\
-0.723	0.001\\
-0.722	0.001\\
-0.721	0.001\\
-0.72	0.001\\
-0.719	0.001\\
-0.718	0.001\\
-0.717	0.001\\
-0.716	0.001\\
-0.715	0.001\\
-0.714	0.001\\
-0.713	0.001\\
-0.712	0.001\\
-0.711	0.001\\
-0.71	0.001\\
-0.709	0.001\\
-0.708	0.001\\
-0.707	0.001\\
-0.706	0.001\\
-0.705	0.001\\
-0.704	0.001\\
-0.703	0.001\\
-0.702	0.001\\
-0.701	0.001\\
-0.7	0.001\\
-0.699	0.001\\
-0.698	0.001\\
-0.697	0.001\\
-0.696	0.001\\
-0.695	0.001\\
-0.694	0.001\\
-0.693	0.001\\
-0.692	0.001\\
-0.691	0.001\\
-0.69	0.001\\
-0.689	0.001\\
-0.688	0.001\\
-0.687	0.001\\
-0.686	0.001\\
-0.685	0.001\\
-0.684	0.001\\
-0.683	0.001\\
-0.682	0.001\\
-0.681	0.001\\
-0.68	0.001\\
-0.679	0.001\\
-0.678	0.001\\
-0.677	0.001\\
-0.676	0.001\\
-0.675	0.001\\
-0.674	0.001\\
-0.673	0.001\\
-0.672	0.001\\
-0.671	0.001\\
-0.67	0.001\\
-0.669	0.001\\
-0.668	0.001\\
-0.667	0.001\\
-0.666	0.001\\
-0.665	0.001\\
-0.664	0.001\\
-0.663	0.001\\
-0.662	0.001\\
-0.661	0.001\\
-0.66	0.001\\
-0.659	0.001\\
-0.658	0.001\\
-0.657	0.001\\
-0.656	0.001\\
-0.655	0.001\\
-0.654	0.001\\
-0.653	0.001\\
-0.652	0.001\\
-0.651	0.001\\
-0.65	0.001\\
-0.649	0.001\\
-0.648	0.001\\
-0.647	0.001\\
-0.646	0.001\\
-0.645	0.001\\
-0.644	0.001\\
-0.643	0.001\\
-0.642	0.001\\
-0.641	0.001\\
-0.64	0.001\\
-0.639	0.001\\
-0.638	0.001\\
-0.637	0.001\\
-0.636	0.001\\
-0.635	0.001\\
-0.634	0.001\\
-0.633	0.001\\
-0.632	0.001\\
-0.631	0.001\\
-0.63	0.001\\
-0.629	0.001\\
-0.628	0.001\\
-0.627	0.001\\
-0.626	0.001\\
-0.625	0.001\\
-0.624	0.001\\
-0.623	0.001\\
-0.622	0.001\\
-0.621	0.001\\
-0.62	0.001\\
-0.619	0.001\\
-0.618	0.001\\
-0.617	0.001\\
-0.616	0.001\\
-0.615	0.001\\
-0.614	0.001\\
-0.613	0.001\\
-0.612	0.001\\
-0.611	0.001\\
-0.61	0.001\\
-0.609	0.001\\
-0.608	0.001\\
-0.607	0.001\\
-0.606	0.001\\
-0.605	0.001\\
-0.604	0.001\\
-0.603	0.001\\
-0.602	0.001\\
-0.601	0.001\\
-0.6	0.001\\
-0.599	0.001\\
-0.598	0.001\\
-0.597	0.001\\
-0.596	0.001\\
-0.595	0.001\\
-0.594	0.001\\
-0.593	0.001\\
-0.592	0.001\\
-0.591	0.001\\
-0.59	0.001\\
-0.589	0.001\\
-0.588	0.001\\
-0.587	0.001\\
-0.586	0.001\\
-0.585	0.001\\
-0.584	0.001\\
-0.583	0.001\\
-0.582	0.001\\
-0.581	0.001\\
-0.58	0.001\\
-0.579	0.001\\
-0.578	0.001\\
-0.577	0.001\\
-0.576	0.001\\
-0.575	0.001\\
-0.574	0.001\\
-0.573	0.001\\
-0.572	0.001\\
-0.571	0.001\\
-0.57	0.001\\
-0.569	0.001\\
-0.568	0.001\\
-0.567	0.001\\
-0.566	0.001\\
-0.565	0.001\\
-0.564	0.001\\
-0.563	0.001\\
-0.562	0.001\\
-0.561	0.001\\
-0.56	0.001\\
-0.559	0.001\\
-0.558	0.001\\
-0.557	0.001\\
-0.556	0.001\\
-0.555	0.001\\
-0.554	0.001\\
-0.553	0.001\\
-0.552	0.001\\
-0.551	0.001\\
-0.55	0.001\\
-0.549	0.001\\
-0.548	0.001\\
-0.547	0.001\\
-0.546	0.001\\
-0.545	0.001\\
-0.544	0.001\\
-0.543	0.001\\
-0.542	0.001\\
-0.541	0.001\\
-0.54	0.001\\
-0.539	0.001\\
-0.538	0.001\\
-0.537	0.001\\
-0.536	0.001\\
-0.535	0.001\\
-0.534	0.001\\
-0.533	0.001\\
-0.532	0.001\\
-0.531	0.001\\
-0.53	0.001\\
-0.529	0.001\\
-0.528	0.001\\
-0.527	0.001\\
-0.526	0.001\\
-0.525	0.001\\
-0.524	0.001\\
-0.523	0.001\\
-0.522	0.001\\
-0.521	0.001\\
-0.52	0.001\\
-0.519	0.001\\
-0.518	0.001\\
-0.517	0.001\\
-0.516	0.001\\
-0.515	0.001\\
-0.514	0.001\\
-0.513	0.001\\
-0.512	0.001\\
-0.511	0.001\\
-0.51	0.001\\
-0.509	0.001\\
-0.508	0.001\\
-0.507	0.001\\
-0.506	0.001\\
-0.505	0.001\\
-0.504	0.001\\
-0.503	0.001\\
-0.502	0.001\\
-0.501	0.001\\
-0.5	0.001\\
-0.499	0.001\\
-0.498	0.001\\
-0.497	0.001\\
-0.496	0.001\\
-0.495	0.001\\
-0.494	0.001\\
-0.493	0.001\\
-0.492	0.001\\
-0.491	0.001\\
-0.49	0.001\\
-0.489	0.001\\
-0.488	0.001\\
-0.487	0.001\\
-0.486	0.001\\
-0.485	0.001\\
-0.484	0.001\\
-0.483	0.001\\
-0.482	0.001\\
-0.481	0.001\\
-0.48	0.001\\
-0.479	0.001\\
-0.478	0.001\\
-0.477	0.001\\
-0.476	0.001\\
-0.475	0.001\\
-0.474	0.001\\
-0.473	0.001\\
-0.472	0.001\\
-0.471	0.001\\
-0.47	0.001\\
-0.469	0.001\\
-0.468	0.001\\
-0.467	0.001\\
-0.466	0.001\\
-0.465	0.001\\
-0.464	0.001\\
-0.463	0.001\\
-0.462	0.001\\
-0.461	0.001\\
-0.46	0.001\\
-0.459	0.001\\
-0.458	0.001\\
-0.457	0.001\\
-0.456	0.001\\
-0.455	0.001\\
-0.454	0.001\\
-0.453	0.001\\
-0.452	0.001\\
-0.451	0.001\\
-0.45	0.001\\
-0.449	0.001\\
-0.448	0.001\\
-0.447	0.001\\
-0.446	0.001\\
-0.445	0.001\\
-0.444	0.001\\
-0.443	0.001\\
-0.442	0.001\\
-0.441	0.001\\
-0.44	0.001\\
-0.439	0.001\\
-0.438	0.001\\
-0.437	0.001\\
-0.436	0.001\\
-0.435	0.001\\
-0.434	0.001\\
-0.433	0.001\\
-0.432	0.001\\
-0.431	0.001\\
-0.43	0.001\\
-0.429	0.001\\
-0.428	0.001\\
-0.427	0.001\\
-0.426	0.001\\
-0.425	0.001\\
-0.424	0.001\\
-0.423	0.001\\
-0.422	0.001\\
-0.421	0.001\\
-0.42	0.001\\
-0.419	0.001\\
-0.418	0.001\\
-0.417	0.001\\
-0.416	0.001\\
-0.415	0.001\\
-0.414	0.001\\
-0.413	0.001\\
-0.412	0.001\\
-0.411	0.001\\
-0.41	0.001\\
-0.409	0.001\\
-0.408	0.001\\
-0.407	0.001\\
-0.406	0.001\\
-0.405	0.001\\
-0.404	0.001\\
-0.403	0.001\\
-0.402	0.001\\
-0.401	0.001\\
-0.4	0.001\\
-0.399	0.001\\
-0.398	0.001\\
-0.397	0.001\\
-0.396	0.001\\
-0.395	0.001\\
-0.394	0.001\\
-0.393	0.001\\
-0.392	0.001\\
-0.391	0.001\\
-0.39	0.001\\
-0.389	0.001\\
-0.388	0.001\\
-0.387	0.001\\
-0.386	0.001\\
-0.385	0.001\\
-0.384	0.001\\
-0.383	0.001\\
-0.382	0.001\\
-0.381	0.001\\
-0.38	0.001\\
-0.379	0.001\\
-0.378	0.001\\
-0.377	0.001\\
-0.376	0.001\\
-0.375	0.001\\
-0.374	0.001\\
-0.373	0.001\\
-0.372	0.001\\
-0.371	0.001\\
-0.37	0.001\\
-0.369	0.001\\
-0.368	0.001\\
-0.367	0.001\\
-0.366	0.001\\
-0.365	0.001\\
-0.364	0.001\\
-0.363	0.001\\
-0.362	0.001\\
-0.361	0.001\\
-0.36	0.001\\
-0.359	0.001\\
-0.358	0.001\\
-0.357	0.001\\
-0.356	0.001\\
-0.355	0.001\\
-0.354	0.001\\
-0.353	0.001\\
-0.352	0.001\\
-0.351	0.001\\
-0.35	0.001\\
-0.349	0.001\\
-0.348	0.001\\
-0.347	0.001\\
-0.346	0.001\\
-0.345	0.001\\
-0.344	0.001\\
-0.343	0.001\\
-0.342	0.001\\
-0.341	0.001\\
-0.34	0.001\\
-0.339	0.001\\
-0.338	0.001\\
-0.337	0.001\\
-0.336	0.001\\
-0.335	0.001\\
-0.334	0.001\\
-0.333	0.001\\
-0.332	0.001\\
-0.331	0.001\\
-0.33	0.001\\
-0.329	0.001\\
-0.328	0.001\\
-0.327	0.001\\
-0.326	0.001\\
-0.325	0.001\\
-0.324	0.001\\
-0.323	0.001\\
-0.322	0.001\\
-0.321	0.001\\
-0.32	0.001\\
-0.319	0.001\\
-0.318	0.001\\
-0.317	0.001\\
-0.316	0.001\\
-0.315	0.001\\
-0.314	0.001\\
-0.313	0.001\\
-0.312	0.001\\
-0.311	0.001\\
-0.31	0.001\\
-0.309	0.001\\
-0.308	0.001\\
-0.307	0.001\\
-0.306	0.001\\
-0.305	0.001\\
-0.304	0.001\\
-0.303	0.001\\
-0.302	0.001\\
-0.301	0.001\\
-0.3	0.001\\
-0.299	0.001\\
-0.298	0.001\\
-0.297	0.001\\
-0.296	0.001\\
-0.295	0.001\\
-0.294	0.001\\
-0.293	0.001\\
-0.292	0.001\\
-0.291	0.001\\
-0.29	0.001\\
-0.289	0.001\\
-0.288	0.001\\
-0.287	0.001\\
-0.286	0.001\\
-0.285	0.001\\
-0.284	0.001\\
-0.283	0.001\\
-0.282	0.001\\
-0.281	0.001\\
-0.28	0.001\\
-0.279	0.001\\
-0.278	0.001\\
-0.277	0.001\\
-0.276	0.001\\
-0.275	0.001\\
-0.274	0.001\\
-0.273	0.001\\
-0.272	0.001\\
-0.271	0.001\\
-0.27	0.001\\
-0.269	0.001\\
-0.268	0.001\\
-0.267	0.001\\
-0.266	0.001\\
-0.265	0.001\\
-0.264	0.001\\
-0.263	0.001\\
-0.262	0.001\\
-0.261	0.001\\
-0.26	0.001\\
-0.259	0.001\\
-0.258	0.001\\
-0.257	0.001\\
-0.256	0.001\\
-0.255	0.001\\
-0.254	0.001\\
-0.253	0.001\\
-0.252	0.001\\
-0.251	0.001\\
-0.25	0.001\\
-0.249	0.001\\
-0.248	0.001\\
-0.247	0.001\\
-0.246	0.001\\
-0.245	0.001\\
-0.244	0.001\\
-0.243	0.001\\
-0.242	0.001\\
-0.241	0.001\\
-0.24	0.001\\
-0.239	0.001\\
-0.238	0.001\\
-0.237	0.001\\
-0.236	0.001\\
-0.235	0.001\\
-0.234	0.001\\
-0.233	0.001\\
-0.232	0.001\\
-0.231	0.001\\
-0.23	0.001\\
-0.229	0.001\\
-0.228	0.001\\
-0.227	0.001\\
-0.226	0.001\\
-0.225	0.001\\
-0.224	0.001\\
-0.223	0.001\\
-0.222	0.001\\
-0.221	0.001\\
-0.22	0.001\\
-0.219	0.001\\
-0.218	0.001\\
-0.217	0.001\\
-0.216	0.001\\
-0.215	0.001\\
-0.214	0.001\\
-0.213	0.001\\
-0.212	0.001\\
-0.211	0.001\\
-0.21	0.001\\
-0.209	0.001\\
-0.208	0.001\\
-0.207	0.001\\
-0.206	0.001\\
-0.205	0.001\\
-0.204	0.001\\
-0.203	0.001\\
-0.202	0.001\\
-0.201	0.001\\
-0.2	0.001\\
-0.199	0.001\\
-0.198	0.001\\
-0.197	0.001\\
-0.196	0.001\\
-0.195	0.001\\
-0.194	0.001\\
-0.193	0.001\\
-0.192	0.001\\
-0.191	0.001\\
-0.19	0.001\\
-0.189	0.001\\
-0.188	0.001\\
-0.187	0.001\\
-0.186	0.001\\
-0.185	0.001\\
-0.184	0.001\\
-0.183	0.001\\
-0.182	0.001\\
-0.181	0.001\\
-0.18	0.001\\
-0.179	0.001\\
-0.178	0.001\\
-0.177	0.001\\
-0.176	0.001\\
-0.175	0.001\\
-0.174	0.001\\
-0.173	0.001\\
-0.172	0.001\\
-0.171	0.001\\
-0.17	0.001\\
-0.169	0.001\\
-0.168	0.001\\
-0.167	0.001\\
-0.166	0.001\\
-0.165	0.001\\
-0.164	0.001\\
-0.163	0.001\\
-0.162	0.001\\
-0.161	0.001\\
-0.16	0.001\\
-0.159	0.001\\
-0.158	0.001\\
-0.157	0.001\\
-0.156	0.001\\
-0.155	0.001\\
-0.154	0.001\\
-0.153	0.001\\
-0.152	0.001\\
-0.151	0.001\\
-0.15	0.001\\
-0.149	0.001\\
-0.148	0.001\\
-0.147	0.001\\
-0.146	0.001\\
-0.145	0.001\\
-0.144	0.001\\
-0.143	0.001\\
-0.142	0.001\\
-0.141	0.001\\
-0.14	0.001\\
-0.139	0.001\\
-0.138	0.001\\
-0.137	0.001\\
-0.136	0.001\\
-0.135	0.001\\
-0.134	0.001\\
-0.133	0.001\\
-0.132	0.001\\
-0.131	0.001\\
-0.13	0.001\\
-0.129	0.001\\
-0.128	0.001\\
-0.127	0.001\\
-0.126	0.001\\
-0.125	0.001\\
-0.124	0.001\\
-0.123	0.001\\
-0.122	0.001\\
-0.121	0.001\\
-0.12	0.001\\
-0.119	0.001\\
-0.118	0.001\\
-0.117	0.001\\
-0.116	0.001\\
-0.115	0.001\\
-0.114	0.001\\
-0.113	0.001\\
-0.112	0.001\\
-0.111	0.001\\
-0.11	0.001\\
-0.109	0.001\\
-0.108	0.001\\
-0.107	0.001\\
-0.106	0.001\\
-0.105	0.001\\
-0.104	0.001\\
-0.103	0.001\\
-0.102	0.001\\
-0.101	0.001\\
-0.1	0.001\\
-0.099	0.001\\
-0.098	0.001\\
-0.097	0.001\\
-0.096	0.001\\
-0.095	0.001\\
-0.094	0.001\\
-0.093	0.001\\
-0.092	0.001\\
-0.091	0.001\\
-0.09	0.001\\
-0.089	0.001\\
-0.088	0.001\\
-0.087	0.001\\
-0.086	0.001\\
-0.085	0.001\\
-0.084	0.001\\
-0.083	0.001\\
-0.082	0.001\\
-0.081	0.001\\
-0.08	0.001\\
-0.079	0.001\\
-0.078	0.001\\
-0.077	0.001\\
-0.076	0.001\\
-0.075	0.001\\
-0.074	0.001\\
-0.073	0.001\\
-0.072	0.001\\
-0.071	0.001\\
-0.07	0.001\\
-0.069	0.001\\
-0.0679999999999999	0.001\\
-0.0669999999999999	0.001\\
-0.0659999999999999	0.001\\
-0.0649999999999999	0.001\\
-0.0639999999999999	0.001\\
-0.0629999999999999	0.001\\
-0.0619999999999999	0.001\\
-0.0609999999999999	0.001\\
-0.0599999999999999	0.001\\
-0.0589999999999999	0.001\\
-0.0579999999999999	0.001\\
-0.0569999999999999	0.001\\
-0.0559999999999999	0.001\\
-0.0549999999999999	0.001\\
-0.0539999999999999	0.001\\
-0.0529999999999999	0.001\\
-0.0519999999999999	0.001\\
-0.0509999999999999	0.001\\
-0.0499999999999999	0.001\\
-0.0489999999999999	0.001\\
-0.0479999999999999	0.001\\
-0.0469999999999999	0.001\\
-0.0459999999999999	0.001\\
-0.0449999999999999	0.001\\
-0.0439999999999999	0.001\\
-0.0429999999999999	0.001\\
-0.0419999999999999	0.001\\
-0.0409999999999999	0.001\\
-0.04	0.001\\
-0.039	0.001\\
-0.038	0.001\\
-0.037	0.001\\
-0.036	0.001\\
-0.035	0.001\\
-0.034	0.001\\
-0.033	0.001\\
-0.032	0.001\\
-0.031	0.001\\
-0.03	0.001\\
-0.029	0.001\\
-0.028	0.001\\
-0.027	0.001\\
-0.026	0.001\\
-0.025	0.001\\
-0.024	0.001\\
-0.023	0.001\\
-0.022	0.001\\
-0.021	0.001\\
-0.02	0.001\\
-0.019	0.001\\
-0.018	0.001\\
-0.017	0.001\\
-0.016	0.001\\
-0.015	0.001\\
-0.014	0.001\\
-0.013	0.001\\
-0.012	0.001\\
-0.011	0.001\\
-0.01	0.001\\
-0.00900000000000001	0.001\\
-0.00800000000000001	0.001\\
-0.00700000000000001	0.001\\
-0.00600000000000001	0.001\\
-0.005	0.001\\
-0.004	0.001\\
-0.003	0.001\\
-0.002	0.001\\
-0.001	0.001\\
0	0.001\\
0.00100000000000011	0.00100000000000011\\
0.002	0.002\\
0.00300000000000011	0.00300000000000011\\
0.004	0.004\\
0.00500000000000012	0.00500000000000012\\
0.00600000000000001	0.00600000000000001\\
0.00700000000000012	0.00700000000000012\\
0.00800000000000001	0.00800000000000001\\
0.00900000000000012	0.00900000000000012\\
0.01	0.01\\
0.0110000000000001	0.0110000000000001\\
0.012	0.012\\
0.0130000000000001	0.0130000000000001\\
0.014	0.014\\
0.0150000000000001	0.0150000000000001\\
0.016	0.016\\
0.0170000000000001	0.0170000000000001\\
0.018	0.018\\
0.0190000000000001	0.0190000000000001\\
0.02	0.02\\
0.0210000000000001	0.0210000000000001\\
0.022	0.022\\
0.0230000000000001	0.0230000000000001\\
0.024	0.024\\
0.0249999999999999	0.0249999999999999\\
0.026	0.026\\
0.0269999999999999	0.0269999999999999\\
0.028	0.028\\
0.0289999999999999	0.0289999999999999\\
0.03	0.03\\
0.0309999999999999	0.0309999999999999\\
0.032	0.032\\
0.0329999999999999	0.0329999999999999\\
0.034	0.034\\
0.0349999999999999	0.0349999999999999\\
0.036	0.036\\
0.0369999999999999	0.0369999999999999\\
0.038	0.038\\
0.0389999999999999	0.0389999999999999\\
0.04	0.04\\
0.0409999999999999	0.0409999999999999\\
0.042	0.042\\
0.0429999999999999	0.0429999999999999\\
0.044	0.044\\
0.0449999999999999	0.0449999999999999\\
0.046	0.046\\
0.0469999999999999	0.0469999999999999\\
0.048	0.048\\
0.0489999999999999	0.0489999999999999\\
0.05	0.05\\
0.0509999999999999	0.0509999999999999\\
0.052	0.052\\
0.0529999999999999	0.0529999999999999\\
0.054	0.054\\
0.0549999999999999	0.0549999999999999\\
0.056	0.056\\
0.0569999999999999	0.0569999999999999\\
0.0580000000000001	0.0580000000000001\\
0.0589999999999999	0.0589999999999999\\
0.0600000000000001	0.0600000000000001\\
0.0609999999999999	0.0609999999999999\\
0.0620000000000001	0.0620000000000001\\
0.0629999999999999	0.0629999999999999\\
0.0640000000000001	0.0640000000000001\\
0.0649999999999999	0.0649999999999999\\
0.0660000000000001	0.0660000000000001\\
0.0669999999999999	0.0669999999999999\\
0.0680000000000001	0.0680000000000001\\
0.069	0.069\\
0.0700000000000001	0.0700000000000001\\
0.071	0.071\\
0.0720000000000001	0.0720000000000001\\
0.073	0.073\\
0.0740000000000001	0.0740000000000001\\
0.075	0.075\\
0.0760000000000001	0.0760000000000001\\
0.077	0.077\\
0.0780000000000001	0.0780000000000001\\
0.079	0.079\\
0.0800000000000001	0.0800000000000001\\
0.081	0.081\\
0.0820000000000001	0.0820000000000001\\
0.083	0.083\\
0.0840000000000001	0.0840000000000001\\
0.085	0.085\\
0.0860000000000001	0.0860000000000001\\
0.087	0.087\\
0.0880000000000001	0.0880000000000001\\
0.089	0.089\\
0.0900000000000001	0.0900000000000001\\
0.091	0.091\\
0.0920000000000001	0.0920000000000001\\
0.093	0.093\\
0.0940000000000001	0.0940000000000001\\
0.095	0.095\\
0.0960000000000001	0.0960000000000001\\
0.097	0.097\\
0.0980000000000001	0.0980000000000001\\
0.099	0.099\\
0.1	0.1\\
0.101	0.101\\
0.102	0.102\\
0.103	0.103\\
0.104	0.104\\
0.105	0.105\\
0.106	0.106\\
0.107	0.107\\
0.108	0.108\\
0.109	0.109\\
0.11	0.11\\
0.111	0.111\\
0.112	0.112\\
0.113	0.113\\
0.114	0.114\\
0.115	0.115\\
0.116	0.116\\
0.117	0.117\\
0.118	0.118\\
0.119	0.119\\
0.12	0.12\\
0.121	0.121\\
0.122	0.122\\
0.123	0.123\\
0.124	0.124\\
0.125	0.125\\
0.126	0.126\\
0.127	0.127\\
0.128	0.128\\
0.129	0.129\\
0.13	0.13\\
0.131	0.131\\
0.132	0.132\\
0.133	0.133\\
0.134	0.134\\
0.135	0.135\\
0.136	0.136\\
0.137	0.137\\
0.138	0.138\\
0.139	0.139\\
0.14	0.14\\
0.141	0.141\\
0.142	0.142\\
0.143	0.143\\
0.144	0.144\\
0.145	0.145\\
0.146	0.146\\
0.147	0.147\\
0.148	0.148\\
0.149	0.149\\
0.15	0.15\\
0.151	0.151\\
0.152	0.152\\
0.153	0.153\\
0.154	0.154\\
0.155	0.155\\
0.156	0.156\\
0.157	0.157\\
0.158	0.158\\
0.159	0.159\\
0.16	0.16\\
0.161	0.161\\
0.162	0.162\\
0.163	0.163\\
0.164	0.164\\
0.165	0.165\\
0.166	0.166\\
0.167	0.167\\
0.168	0.168\\
0.169	0.169\\
0.17	0.17\\
0.171	0.171\\
0.172	0.172\\
0.173	0.173\\
0.174	0.174\\
0.175	0.175\\
0.176	0.176\\
0.177	0.177\\
0.178	0.178\\
0.179	0.179\\
0.18	0.18\\
0.181	0.181\\
0.182	0.182\\
0.183	0.183\\
0.184	0.184\\
0.185	0.185\\
0.186	0.186\\
0.187	0.187\\
0.188	0.188\\
0.189	0.189\\
0.19	0.19\\
0.191	0.191\\
0.192	0.192\\
0.193	0.193\\
0.194	0.194\\
0.195	0.195\\
0.196	0.196\\
0.197	0.197\\
0.198	0.198\\
0.199	0.199\\
0.2	0.2\\
0.201	0.201\\
0.202	0.202\\
0.203	0.203\\
0.204	0.204\\
0.205	0.205\\
0.206	0.206\\
0.207	0.207\\
0.208	0.208\\
0.209	0.209\\
0.21	0.21\\
0.211	0.211\\
0.212	0.212\\
0.213	0.213\\
0.214	0.214\\
0.215	0.215\\
0.216	0.216\\
0.217	0.217\\
0.218	0.218\\
0.219	0.219\\
0.22	0.22\\
0.221	0.221\\
0.222	0.222\\
0.223	0.223\\
0.224	0.224\\
0.225	0.225\\
0.226	0.226\\
0.227	0.227\\
0.228	0.228\\
0.229	0.229\\
0.23	0.23\\
0.231	0.231\\
0.232	0.232\\
0.233	0.233\\
0.234	0.234\\
0.235	0.235\\
0.236	0.236\\
0.237	0.237\\
0.238	0.238\\
0.239	0.239\\
0.24	0.24\\
0.241	0.241\\
0.242	0.242\\
0.243	0.243\\
0.244	0.244\\
0.245	0.245\\
0.246	0.246\\
0.247	0.247\\
0.248	0.248\\
0.249	0.249\\
0.25	0.25\\
0.251	0.251\\
0.252	0.252\\
0.253	0.253\\
0.254	0.254\\
0.255	0.255\\
0.256	0.256\\
0.257	0.257\\
0.258	0.258\\
0.259	0.259\\
0.26	0.26\\
0.261	0.261\\
0.262	0.262\\
0.263	0.263\\
0.264	0.264\\
0.265	0.265\\
0.266	0.266\\
0.267	0.267\\
0.268	0.268\\
0.269	0.269\\
0.27	0.27\\
0.271	0.271\\
0.272	0.272\\
0.273	0.273\\
0.274	0.274\\
0.275	0.275\\
0.276	0.276\\
0.277	0.277\\
0.278	0.278\\
0.279	0.279\\
0.28	0.28\\
0.281	0.281\\
0.282	0.282\\
0.283	0.283\\
0.284	0.284\\
0.285	0.285\\
0.286	0.286\\
0.287	0.287\\
0.288	0.288\\
0.289	0.289\\
0.29	0.29\\
0.291	0.291\\
0.292	0.292\\
0.293	0.293\\
0.294	0.294\\
0.295	0.295\\
0.296	0.296\\
0.297	0.297\\
0.298	0.298\\
0.299	0.299\\
0.3	0.3\\
0.301	0.301\\
0.302	0.302\\
0.303	0.303\\
0.304	0.304\\
0.305	0.305\\
0.306	0.306\\
0.307	0.307\\
0.308	0.308\\
0.309	0.309\\
0.31	0.31\\
0.311	0.311\\
0.312	0.312\\
0.313	0.313\\
0.314	0.314\\
0.315	0.315\\
0.316	0.316\\
0.317	0.317\\
0.318	0.318\\
0.319	0.319\\
0.32	0.32\\
0.321	0.321\\
0.322	0.322\\
0.323	0.323\\
0.324	0.324\\
0.325	0.325\\
0.326	0.326\\
0.327	0.327\\
0.328	0.328\\
0.329	0.329\\
0.33	0.33\\
0.331	0.331\\
0.332	0.332\\
0.333	0.333\\
0.334	0.334\\
0.335	0.335\\
0.336	0.336\\
0.337	0.337\\
0.338	0.338\\
0.339	0.339\\
0.34	0.34\\
0.341	0.341\\
0.342	0.342\\
0.343	0.343\\
0.344	0.344\\
0.345	0.345\\
0.346	0.346\\
0.347	0.347\\
0.348	0.348\\
0.349	0.349\\
0.35	0.35\\
0.351	0.351\\
0.352	0.352\\
0.353	0.353\\
0.354	0.354\\
0.355	0.355\\
0.356	0.356\\
0.357	0.357\\
0.358	0.358\\
0.359	0.359\\
0.36	0.36\\
0.361	0.361\\
0.362	0.362\\
0.363	0.363\\
0.364	0.364\\
0.365	0.365\\
0.366	0.366\\
0.367	0.367\\
0.368	0.368\\
0.369	0.369\\
0.37	0.37\\
0.371	0.371\\
0.372	0.372\\
0.373	0.373\\
0.374	0.374\\
0.375	0.375\\
0.376	0.376\\
0.377	0.377\\
0.378	0.378\\
0.379	0.379\\
0.38	0.38\\
0.381	0.381\\
0.382	0.382\\
0.383	0.383\\
0.384	0.384\\
0.385	0.385\\
0.386	0.386\\
0.387	0.387\\
0.388	0.388\\
0.389	0.389\\
0.39	0.39\\
0.391	0.391\\
0.392	0.392\\
0.393	0.393\\
0.394	0.394\\
0.395	0.395\\
0.396	0.396\\
0.397	0.397\\
0.398	0.398\\
0.399	0.399\\
0.4	0.4\\
0.401	0.401\\
0.402	0.402\\
0.403	0.403\\
0.404	0.404\\
0.405	0.405\\
0.406	0.406\\
0.407	0.407\\
0.408	0.408\\
0.409	0.409\\
0.41	0.41\\
0.411	0.411\\
0.412	0.412\\
0.413	0.413\\
0.414	0.414\\
0.415	0.415\\
0.416	0.416\\
0.417	0.417\\
0.418	0.418\\
0.419	0.419\\
0.42	0.42\\
0.421	0.421\\
0.422	0.422\\
0.423	0.423\\
0.424	0.424\\
0.425	0.425\\
0.426	0.426\\
0.427	0.427\\
0.428	0.428\\
0.429	0.429\\
0.43	0.43\\
0.431	0.431\\
0.432	0.432\\
0.433	0.433\\
0.434	0.434\\
0.435	0.435\\
0.436	0.436\\
0.437	0.437\\
0.438	0.438\\
0.439	0.439\\
0.44	0.44\\
0.441	0.441\\
0.442	0.442\\
0.443	0.443\\
0.444	0.444\\
0.445	0.445\\
0.446	0.446\\
0.447	0.447\\
0.448	0.448\\
0.449	0.449\\
0.45	0.45\\
0.451	0.451\\
0.452	0.452\\
0.453	0.453\\
0.454	0.454\\
0.455	0.455\\
0.456	0.456\\
0.457	0.457\\
0.458	0.458\\
0.459	0.459\\
0.46	0.46\\
0.461	0.461\\
0.462	0.462\\
0.463	0.463\\
0.464	0.464\\
0.465	0.465\\
0.466	0.466\\
0.467	0.467\\
0.468	0.468\\
0.469	0.469\\
0.47	0.47\\
0.471	0.471\\
0.472	0.472\\
0.473	0.473\\
0.474	0.474\\
0.475	0.475\\
0.476	0.476\\
0.477	0.477\\
0.478	0.478\\
0.479	0.479\\
0.48	0.48\\
0.481	0.481\\
0.482	0.482\\
0.483	0.483\\
0.484	0.484\\
0.485	0.485\\
0.486	0.486\\
0.487	0.487\\
0.488	0.488\\
0.489	0.489\\
0.49	0.49\\
0.491	0.491\\
0.492	0.492\\
0.493	0.493\\
0.494	0.494\\
0.495	0.495\\
0.496	0.496\\
0.497	0.497\\
0.498	0.498\\
0.499	0.499\\
0.5	0.5\\
0.501	0.501\\
0.502	0.502\\
0.503	0.503\\
0.504	0.504\\
0.505	0.505\\
0.506	0.506\\
0.507	0.507\\
0.508	0.508\\
0.509	0.509\\
0.51	0.51\\
0.511	0.511\\
0.512	0.512\\
0.513	0.513\\
0.514	0.514\\
0.515	0.515\\
0.516	0.516\\
0.517	0.517\\
0.518	0.518\\
0.519	0.519\\
0.52	0.52\\
0.521	0.521\\
0.522	0.522\\
0.523	0.523\\
0.524	0.524\\
0.525	0.525\\
0.526	0.526\\
0.527	0.527\\
0.528	0.528\\
0.529	0.529\\
0.53	0.53\\
0.531	0.531\\
0.532	0.532\\
0.533	0.533\\
0.534	0.534\\
0.535	0.535\\
0.536	0.536\\
0.537	0.537\\
0.538	0.538\\
0.539	0.539\\
0.54	0.54\\
0.541	0.541\\
0.542	0.542\\
0.543	0.543\\
0.544	0.544\\
0.545	0.545\\
0.546	0.546\\
0.547	0.547\\
0.548	0.548\\
0.549	0.549\\
0.55	0.55\\
0.551	0.551\\
0.552	0.552\\
0.553	0.553\\
0.554	0.554\\
0.555	0.555\\
0.556	0.556\\
0.557	0.557\\
0.558	0.558\\
0.559	0.559\\
0.56	0.56\\
0.561	0.561\\
0.562	0.562\\
0.563	0.563\\
0.564	0.564\\
0.565	0.565\\
0.566	0.566\\
0.567	0.567\\
0.568	0.568\\
0.569	0.569\\
0.57	0.57\\
0.571	0.571\\
0.572	0.572\\
0.573	0.573\\
0.574	0.574\\
0.575	0.575\\
0.576	0.576\\
0.577	0.577\\
0.578	0.578\\
0.579	0.579\\
0.58	0.58\\
0.581	0.581\\
0.582	0.582\\
0.583	0.583\\
0.584	0.584\\
0.585	0.585\\
0.586	0.586\\
0.587	0.587\\
0.588	0.588\\
0.589	0.589\\
0.59	0.59\\
0.591	0.591\\
0.592	0.592\\
0.593	0.593\\
0.594	0.594\\
0.595	0.595\\
0.596	0.596\\
0.597	0.597\\
0.598	0.598\\
0.599	0.599\\
0.6	0.6\\
0.601	0.601\\
0.602	0.602\\
0.603	0.603\\
0.604	0.604\\
0.605	0.605\\
0.606	0.606\\
0.607	0.607\\
0.608	0.608\\
0.609	0.609\\
0.61	0.61\\
0.611	0.611\\
0.612	0.612\\
0.613	0.613\\
0.614	0.614\\
0.615	0.615\\
0.616	0.616\\
0.617	0.617\\
0.618	0.618\\
0.619	0.619\\
0.62	0.62\\
0.621	0.621\\
0.622	0.622\\
0.623	0.623\\
0.624	0.624\\
0.625	0.625\\
0.626	0.626\\
0.627	0.627\\
0.628	0.628\\
0.629	0.629\\
0.63	0.63\\
0.631	0.631\\
0.632	0.632\\
0.633	0.633\\
0.634	0.634\\
0.635	0.635\\
0.636	0.636\\
0.637	0.637\\
0.638	0.638\\
0.639	0.639\\
0.64	0.64\\
0.641	0.641\\
0.642	0.642\\
0.643	0.643\\
0.644	0.644\\
0.645	0.645\\
0.646	0.646\\
0.647	0.647\\
0.648	0.648\\
0.649	0.649\\
0.65	0.65\\
0.651	0.651\\
0.652	0.652\\
0.653	0.653\\
0.654	0.654\\
0.655	0.655\\
0.656	0.656\\
0.657	0.657\\
0.658	0.658\\
0.659	0.659\\
0.66	0.66\\
0.661	0.661\\
0.662	0.662\\
0.663	0.663\\
0.664	0.664\\
0.665	0.665\\
0.666	0.666\\
0.667	0.667\\
0.668	0.668\\
0.669	0.669\\
0.67	0.67\\
0.671	0.671\\
0.672	0.672\\
0.673	0.673\\
0.674	0.674\\
0.675	0.675\\
0.676	0.676\\
0.677	0.677\\
0.678	0.678\\
0.679	0.679\\
0.68	0.68\\
0.681	0.681\\
0.682	0.682\\
0.683	0.683\\
0.684	0.684\\
0.685	0.685\\
0.686	0.686\\
0.687	0.687\\
0.688	0.688\\
0.689	0.689\\
0.69	0.69\\
0.691	0.691\\
0.692	0.692\\
0.693	0.693\\
0.694	0.694\\
0.695	0.695\\
0.696	0.696\\
0.697	0.697\\
0.698	0.698\\
0.699	0.699\\
0.7	0.7\\
0.701	0.701\\
0.702	0.702\\
0.703	0.703\\
0.704	0.704\\
0.705	0.705\\
0.706	0.706\\
0.707	0.707\\
0.708	0.708\\
0.709	0.709\\
0.71	0.71\\
0.711	0.711\\
0.712	0.712\\
0.713	0.713\\
0.714	0.714\\
0.715	0.715\\
0.716	0.716\\
0.717	0.717\\
0.718	0.718\\
0.719	0.719\\
0.72	0.72\\
0.721	0.721\\
0.722	0.722\\
0.723	0.723\\
0.724	0.724\\
0.725	0.725\\
0.726	0.726\\
0.727	0.727\\
0.728	0.728\\
0.729	0.729\\
0.73	0.73\\
0.731	0.731\\
0.732	0.732\\
0.733	0.733\\
0.734	0.734\\
0.735	0.735\\
0.736	0.736\\
0.737	0.737\\
0.738	0.738\\
0.739	0.739\\
0.74	0.74\\
0.741	0.741\\
0.742	0.742\\
0.743	0.743\\
0.744	0.744\\
0.745	0.745\\
0.746	0.746\\
0.747	0.747\\
0.748	0.748\\
0.749	0.749\\
0.75	0.75\\
0.751	0.751\\
0.752	0.752\\
0.753	0.753\\
0.754	0.754\\
0.755	0.755\\
0.756	0.756\\
0.757	0.757\\
0.758	0.758\\
0.759	0.759\\
0.76	0.76\\
0.761	0.761\\
0.762	0.762\\
0.763	0.763\\
0.764	0.764\\
0.765	0.765\\
0.766	0.766\\
0.767	0.767\\
0.768	0.768\\
0.769	0.769\\
0.77	0.77\\
0.771	0.771\\
0.772	0.772\\
0.773	0.773\\
0.774	0.774\\
0.775	0.775\\
0.776	0.776\\
0.777	0.777\\
0.778	0.778\\
0.779	0.779\\
0.78	0.78\\
0.781	0.781\\
0.782	0.782\\
0.783	0.783\\
0.784	0.784\\
0.785	0.785\\
0.786	0.786\\
0.787	0.787\\
0.788	0.788\\
0.789	0.789\\
0.79	0.79\\
0.791	0.791\\
0.792	0.792\\
0.793	0.793\\
0.794	0.794\\
0.795	0.795\\
0.796	0.796\\
0.797	0.797\\
0.798	0.798\\
0.799	0.799\\
0.8	0.8\\
0.801	0.801\\
0.802	0.802\\
0.803	0.803\\
0.804	0.804\\
0.805	0.805\\
0.806	0.806\\
0.807	0.807\\
0.808	0.808\\
0.809	0.809\\
0.81	0.81\\
0.811	0.811\\
0.812	0.812\\
0.813	0.813\\
0.814	0.814\\
0.815	0.815\\
0.816	0.816\\
0.817	0.817\\
0.818	0.818\\
0.819	0.819\\
0.82	0.82\\
0.821	0.821\\
0.822	0.822\\
0.823	0.823\\
0.824	0.824\\
0.825	0.825\\
0.826	0.826\\
0.827	0.827\\
0.828	0.828\\
0.829	0.829\\
0.83	0.83\\
0.831	0.831\\
0.832	0.832\\
0.833	0.833\\
0.834	0.834\\
0.835	0.835\\
0.836	0.836\\
0.837	0.837\\
0.838	0.838\\
0.839	0.839\\
0.84	0.84\\
0.841	0.841\\
0.842	0.842\\
0.843	0.843\\
0.844	0.844\\
0.845	0.845\\
0.846	0.846\\
0.847	0.847\\
0.848	0.848\\
0.849	0.849\\
0.85	0.85\\
0.851	0.851\\
0.852	0.852\\
0.853	0.853\\
0.854	0.854\\
0.855	0.855\\
0.856	0.856\\
0.857	0.857\\
0.858	0.858\\
0.859	0.859\\
0.86	0.86\\
0.861	0.861\\
0.862	0.862\\
0.863	0.863\\
0.864	0.864\\
0.865	0.865\\
0.866	0.866\\
0.867	0.867\\
0.868	0.868\\
0.869	0.869\\
0.87	0.87\\
0.871	0.871\\
0.872	0.872\\
0.873	0.873\\
0.874	0.874\\
0.875	0.875\\
0.876	0.876\\
0.877	0.877\\
0.878	0.878\\
0.879	0.879\\
0.88	0.88\\
0.881	0.881\\
0.882	0.882\\
0.883	0.883\\
0.884	0.884\\
0.885	0.885\\
0.886	0.886\\
0.887	0.887\\
0.888	0.888\\
0.889	0.889\\
0.89	0.89\\
0.891	0.891\\
0.892	0.892\\
0.893	0.893\\
0.894	0.894\\
0.895	0.895\\
0.896	0.896\\
0.897	0.897\\
0.898	0.898\\
0.899	0.899\\
0.9	0.9\\
0.901	0.901\\
0.902	0.902\\
0.903	0.903\\
0.904	0.904\\
0.905	0.905\\
0.906	0.906\\
0.907	0.907\\
0.908	0.908\\
0.909	0.909\\
0.91	0.91\\
0.911	0.911\\
0.912	0.912\\
0.913	0.913\\
0.914	0.914\\
0.915	0.915\\
0.916	0.916\\
0.917	0.917\\
0.918	0.918\\
0.919	0.919\\
0.92	0.92\\
0.921	0.921\\
0.922	0.922\\
0.923	0.923\\
0.924	0.924\\
0.925	0.925\\
0.926	0.926\\
0.927	0.927\\
0.928	0.928\\
0.929	0.929\\
0.93	0.93\\
0.931	0.931\\
0.932	0.932\\
0.933	0.933\\
0.934	0.934\\
0.935	0.935\\
0.936	0.936\\
0.937	0.937\\
0.938	0.938\\
0.939	0.939\\
0.94	0.94\\
0.941	0.941\\
0.942	0.942\\
0.943	0.943\\
0.944	0.944\\
0.945	0.945\\
0.946	0.946\\
0.947	0.947\\
0.948	0.948\\
0.949	0.949\\
0.95	0.95\\
0.951	0.951\\
0.952	0.952\\
0.953	0.953\\
0.954	0.954\\
0.955	0.955\\
0.956	0.956\\
0.957	0.957\\
0.958	0.958\\
0.959	0.959\\
0.96	0.96\\
0.961	0.961\\
0.962	0.962\\
0.963	0.963\\
0.964	0.964\\
0.965	0.965\\
0.966	0.966\\
0.967	0.967\\
0.968	0.968\\
0.969	0.969\\
0.97	0.97\\
0.971	0.971\\
0.972	0.972\\
0.973	0.973\\
0.974	0.974\\
0.975	0.975\\
0.976	0.976\\
0.977	0.977\\
0.978	0.978\\
0.979	0.979\\
0.98	0.98\\
0.981	0.981\\
0.982	0.982\\
0.983	0.983\\
0.984	0.984\\
0.985	0.985\\
0.986	0.986\\
0.987	0.987\\
0.988	0.988\\
0.989	0.989\\
0.99	0.99\\
0.991	0.991\\
0.992	0.992\\
0.993	0.993\\
0.994	0.994\\
0.995	0.995\\
0.996	0.996\\
0.997	0.997\\
0.998	0.998\\
0.999	0.999\\
1	1\\
1.001	1.001\\
1.002	1.002\\
1.003	1.003\\
1.004	1.004\\
1.005	1.005\\
1.006	1.006\\
1.007	1.007\\
1.008	1.008\\
1.009	1.009\\
1.01	1.01\\
1.011	1.011\\
1.012	1.012\\
1.013	1.013\\
1.014	1.014\\
1.015	1.015\\
1.016	1.016\\
1.017	1.017\\
1.018	1.018\\
1.019	1.019\\
1.02	1.02\\
1.021	1.021\\
1.022	1.022\\
1.023	1.023\\
1.024	1.024\\
1.025	1.025\\
1.026	1.026\\
1.027	1.027\\
1.028	1.028\\
1.029	1.029\\
1.03	1.03\\
1.031	1.031\\
1.032	1.032\\
1.033	1.033\\
1.034	1.034\\
1.035	1.035\\
1.036	1.036\\
1.037	1.037\\
1.038	1.038\\
1.039	1.039\\
1.04	1.04\\
1.041	1.041\\
1.042	1.042\\
1.043	1.043\\
1.044	1.044\\
1.045	1.045\\
1.046	1.046\\
1.047	1.047\\
1.048	1.048\\
1.049	1.049\\
1.05	1.05\\
1.051	1.051\\
1.052	1.052\\
1.053	1.053\\
1.054	1.054\\
1.055	1.055\\
1.056	1.056\\
1.057	1.057\\
1.058	1.058\\
1.059	1.059\\
1.06	1.06\\
1.061	1.061\\
1.062	1.062\\
1.063	1.063\\
1.064	1.064\\
1.065	1.065\\
1.066	1.066\\
1.067	1.067\\
1.068	1.068\\
1.069	1.069\\
1.07	1.07\\
1.071	1.071\\
1.072	1.072\\
1.073	1.073\\
1.074	1.074\\
1.075	1.075\\
1.076	1.076\\
1.077	1.077\\
1.078	1.078\\
1.079	1.079\\
1.08	1.08\\
1.081	1.081\\
1.082	1.082\\
1.083	1.083\\
1.084	1.084\\
1.085	1.085\\
1.086	1.086\\
1.087	1.087\\
1.088	1.088\\
1.089	1.089\\
1.09	1.09\\
1.091	1.091\\
1.092	1.092\\
1.093	1.093\\
1.094	1.094\\
1.095	1.095\\
1.096	1.096\\
1.097	1.097\\
1.098	1.098\\
1.099	1.099\\
1.1	1.1\\
1.101	1.101\\
1.102	1.102\\
1.103	1.103\\
1.104	1.104\\
1.105	1.105\\
1.106	1.106\\
1.107	1.107\\
1.108	1.108\\
1.109	1.109\\
1.11	1.11\\
1.111	1.111\\
1.112	1.112\\
1.113	1.113\\
1.114	1.114\\
1.115	1.115\\
1.116	1.116\\
1.117	1.117\\
1.118	1.118\\
1.119	1.119\\
1.12	1.12\\
1.121	1.121\\
1.122	1.122\\
1.123	1.123\\
1.124	1.124\\
1.125	1.125\\
1.126	1.126\\
1.127	1.127\\
1.128	1.128\\
1.129	1.129\\
1.13	1.13\\
1.131	1.131\\
1.132	1.132\\
1.133	1.133\\
1.134	1.134\\
1.135	1.135\\
1.136	1.136\\
1.137	1.137\\
1.138	1.138\\
1.139	1.139\\
1.14	1.14\\
1.141	1.141\\
1.142	1.142\\
1.143	1.143\\
1.144	1.144\\
1.145	1.145\\
1.146	1.146\\
1.147	1.147\\
1.148	1.148\\
1.149	1.149\\
1.15	1.15\\
1.151	1.151\\
1.152	1.152\\
1.153	1.153\\
1.154	1.154\\
1.155	1.155\\
1.156	1.156\\
1.157	1.157\\
1.158	1.158\\
1.159	1.159\\
1.16	1.16\\
1.161	1.161\\
1.162	1.162\\
1.163	1.163\\
1.164	1.164\\
1.165	1.165\\
1.166	1.166\\
1.167	1.167\\
1.168	1.168\\
1.169	1.169\\
1.17	1.17\\
1.171	1.171\\
1.172	1.172\\
1.173	1.173\\
1.174	1.174\\
1.175	1.175\\
1.176	1.176\\
1.177	1.177\\
1.178	1.178\\
1.179	1.179\\
1.18	1.18\\
1.181	1.181\\
1.182	1.182\\
1.183	1.183\\
1.184	1.184\\
1.185	1.185\\
1.186	1.186\\
1.187	1.187\\
1.188	1.188\\
1.189	1.189\\
1.19	1.19\\
1.191	1.191\\
1.192	1.192\\
1.193	1.193\\
1.194	1.194\\
1.195	1.195\\
1.196	1.196\\
1.197	1.197\\
1.198	1.198\\
1.199	1.199\\
1.2	1.2\\
1.201	1.201\\
1.202	1.202\\
1.203	1.203\\
1.204	1.204\\
1.205	1.205\\
1.206	1.206\\
1.207	1.207\\
1.208	1.208\\
1.209	1.209\\
1.21	1.21\\
1.211	1.211\\
1.212	1.212\\
1.213	1.213\\
1.214	1.214\\
1.215	1.215\\
1.216	1.216\\
1.217	1.217\\
1.218	1.218\\
1.219	1.219\\
1.22	1.22\\
1.221	1.221\\
1.222	1.222\\
1.223	1.223\\
1.224	1.224\\
1.225	1.225\\
1.226	1.226\\
1.227	1.227\\
1.228	1.228\\
1.229	1.229\\
1.23	1.23\\
1.231	1.231\\
1.232	1.232\\
1.233	1.233\\
1.234	1.234\\
1.235	1.235\\
1.236	1.236\\
1.237	1.237\\
1.238	1.238\\
1.239	1.239\\
1.24	1.24\\
1.241	1.241\\
1.242	1.242\\
1.243	1.243\\
1.244	1.244\\
1.245	1.245\\
1.246	1.246\\
1.247	1.247\\
1.248	1.248\\
1.249	1.249\\
1.25	1.25\\
1.251	1.251\\
1.252	1.252\\
1.253	1.253\\
1.254	1.254\\
1.255	1.255\\
1.256	1.256\\
1.257	1.257\\
1.258	1.258\\
1.259	1.259\\
1.26	1.26\\
1.261	1.261\\
1.262	1.262\\
1.263	1.263\\
1.264	1.264\\
1.265	1.265\\
1.266	1.266\\
1.267	1.267\\
1.268	1.268\\
1.269	1.269\\
1.27	1.27\\
1.271	1.271\\
1.272	1.272\\
1.273	1.273\\
1.274	1.274\\
1.275	1.275\\
1.276	1.276\\
1.277	1.277\\
1.278	1.278\\
1.279	1.279\\
1.28	1.28\\
1.281	1.281\\
1.282	1.282\\
1.283	1.283\\
1.284	1.284\\
1.285	1.285\\
1.286	1.286\\
1.287	1.287\\
1.288	1.288\\
1.289	1.289\\
1.29	1.29\\
1.291	1.291\\
1.292	1.292\\
1.293	1.293\\
1.294	1.294\\
1.295	1.295\\
1.296	1.296\\
1.297	1.297\\
1.298	1.298\\
1.299	1.299\\
1.3	1.3\\
1.301	1.301\\
1.302	1.302\\
1.303	1.303\\
1.304	1.304\\
1.305	1.305\\
1.306	1.306\\
1.307	1.307\\
1.308	1.308\\
1.309	1.309\\
1.31	1.31\\
1.311	1.311\\
1.312	1.312\\
1.313	1.313\\
1.314	1.314\\
1.315	1.315\\
1.316	1.316\\
1.317	1.317\\
1.318	1.318\\
1.319	1.319\\
1.32	1.32\\
1.321	1.321\\
1.322	1.322\\
1.323	1.323\\
1.324	1.324\\
1.325	1.325\\
1.326	1.326\\
1.327	1.327\\
1.328	1.328\\
1.329	1.329\\
1.33	1.33\\
1.331	1.331\\
1.332	1.332\\
1.333	1.333\\
1.334	1.334\\
1.335	1.335\\
1.336	1.336\\
1.337	1.337\\
1.338	1.338\\
1.339	1.339\\
1.34	1.34\\
1.341	1.341\\
1.342	1.342\\
1.343	1.343\\
1.344	1.344\\
1.345	1.345\\
1.346	1.346\\
1.347	1.347\\
1.348	1.348\\
1.349	1.349\\
1.35	1.35\\
1.351	1.351\\
1.352	1.352\\
1.353	1.353\\
1.354	1.354\\
1.355	1.355\\
1.356	1.356\\
1.357	1.357\\
1.358	1.358\\
1.359	1.359\\
1.36	1.36\\
1.361	1.361\\
1.362	1.362\\
1.363	1.363\\
1.364	1.364\\
1.365	1.365\\
1.366	1.366\\
1.367	1.367\\
1.368	1.368\\
1.369	1.369\\
1.37	1.37\\
1.371	1.371\\
1.372	1.372\\
1.373	1.373\\
1.374	1.374\\
1.375	1.375\\
1.376	1.376\\
1.377	1.377\\
1.378	1.378\\
1.379	1.379\\
1.38	1.38\\
1.381	1.381\\
1.382	1.382\\
1.383	1.383\\
1.384	1.384\\
1.385	1.385\\
1.386	1.386\\
1.387	1.387\\
1.388	1.388\\
1.389	1.389\\
1.39	1.39\\
1.391	1.391\\
1.392	1.392\\
1.393	1.393\\
1.394	1.394\\
1.395	1.395\\
1.396	1.396\\
1.397	1.397\\
1.398	1.398\\
1.399	1.399\\
1.4	1.4\\
1.401	1.401\\
1.402	1.402\\
1.403	1.403\\
1.404	1.404\\
1.405	1.405\\
1.406	1.406\\
1.407	1.407\\
1.408	1.408\\
1.409	1.409\\
1.41	1.41\\
1.411	1.411\\
1.412	1.412\\
1.413	1.413\\
1.414	1.414\\
1.415	1.415\\
1.416	1.416\\
1.417	1.417\\
1.418	1.418\\
1.419	1.419\\
1.42	1.42\\
1.421	1.421\\
1.422	1.422\\
1.423	1.423\\
1.424	1.424\\
1.425	1.425\\
1.426	1.426\\
1.427	1.427\\
1.428	1.428\\
1.429	1.429\\
1.43	1.43\\
1.431	1.431\\
1.432	1.432\\
1.433	1.433\\
1.434	1.434\\
1.435	1.435\\
1.436	1.436\\
1.437	1.437\\
1.438	1.438\\
1.439	1.439\\
1.44	1.44\\
1.441	1.441\\
1.442	1.442\\
1.443	1.443\\
1.444	1.444\\
1.445	1.445\\
1.446	1.446\\
1.447	1.447\\
1.448	1.448\\
1.449	1.449\\
1.45	1.45\\
1.451	1.451\\
1.452	1.452\\
1.453	1.453\\
1.454	1.454\\
1.455	1.455\\
1.456	1.456\\
1.457	1.457\\
1.458	1.458\\
1.459	1.459\\
1.46	1.46\\
1.461	1.461\\
1.462	1.462\\
1.463	1.463\\
1.464	1.464\\
1.465	1.465\\
1.466	1.466\\
1.467	1.467\\
1.468	1.468\\
1.469	1.469\\
1.47	1.47\\
1.471	1.471\\
1.472	1.472\\
1.473	1.473\\
1.474	1.474\\
1.475	1.475\\
1.476	1.476\\
1.477	1.477\\
1.478	1.478\\
1.479	1.479\\
1.48	1.48\\
1.481	1.481\\
1.482	1.482\\
1.483	1.483\\
1.484	1.484\\
1.485	1.485\\
1.486	1.486\\
1.487	1.487\\
1.488	1.488\\
1.489	1.489\\
1.49	1.49\\
1.491	1.491\\
1.492	1.492\\
1.493	1.493\\
1.494	1.494\\
1.495	1.495\\
1.496	1.496\\
1.497	1.497\\
1.498	1.498\\
1.499	1.499\\
1.5	1.5\\
1.501	1.501\\
1.502	1.502\\
1.503	1.503\\
1.504	1.504\\
1.505	1.505\\
1.506	1.506\\
1.507	1.507\\
1.508	1.508\\
1.509	1.509\\
1.51	1.51\\
1.511	1.511\\
1.512	1.512\\
1.513	1.513\\
1.514	1.514\\
1.515	1.515\\
1.516	1.516\\
1.517	1.517\\
1.518	1.518\\
1.519	1.519\\
1.52	1.52\\
1.521	1.521\\
1.522	1.522\\
1.523	1.523\\
1.524	1.524\\
1.525	1.525\\
1.526	1.526\\
1.527	1.527\\
1.528	1.528\\
1.529	1.529\\
1.53	1.53\\
1.531	1.531\\
1.532	1.532\\
1.533	1.533\\
1.534	1.534\\
1.535	1.535\\
1.536	1.536\\
1.537	1.537\\
1.538	1.538\\
1.539	1.539\\
1.54	1.54\\
1.541	1.541\\
1.542	1.542\\
1.543	1.543\\
1.544	1.544\\
1.545	1.545\\
1.546	1.546\\
1.547	1.547\\
1.548	1.548\\
1.549	1.549\\
1.55	1.55\\
1.551	1.551\\
1.552	1.552\\
1.553	1.553\\
1.554	1.554\\
1.555	1.555\\
1.556	1.556\\
1.557	1.557\\
1.558	1.558\\
1.559	1.559\\
1.56	1.56\\
1.561	1.561\\
1.562	1.562\\
1.563	1.563\\
1.564	1.564\\
1.565	1.565\\
1.566	1.566\\
1.567	1.567\\
1.568	1.568\\
1.569	1.569\\
1.57	1.57\\
1.571	1.571\\
1.572	1.572\\
1.573	1.573\\
1.574	1.574\\
1.575	1.575\\
1.576	1.576\\
1.577	1.577\\
1.578	1.578\\
1.579	1.579\\
1.58	1.58\\
1.581	1.581\\
1.582	1.582\\
1.583	1.583\\
1.584	1.584\\
1.585	1.585\\
1.586	1.586\\
1.587	1.587\\
1.588	1.588\\
1.589	1.589\\
1.59	1.59\\
1.591	1.591\\
1.592	1.592\\
1.593	1.593\\
1.594	1.594\\
1.595	1.595\\
1.596	1.596\\
1.597	1.597\\
1.598	1.598\\
1.599	1.599\\
1.6	1.6\\
1.601	1.601\\
1.602	1.602\\
1.603	1.603\\
1.604	1.604\\
1.605	1.605\\
1.606	1.606\\
1.607	1.607\\
1.608	1.608\\
1.609	1.609\\
1.61	1.61\\
1.611	1.611\\
1.612	1.612\\
1.613	1.613\\
1.614	1.614\\
1.615	1.615\\
1.616	1.616\\
1.617	1.617\\
1.618	1.618\\
1.619	1.619\\
1.62	1.62\\
1.621	1.621\\
1.622	1.622\\
1.623	1.623\\
1.624	1.624\\
1.625	1.625\\
1.626	1.626\\
1.627	1.627\\
1.628	1.628\\
1.629	1.629\\
1.63	1.63\\
1.631	1.631\\
1.632	1.632\\
1.633	1.633\\
1.634	1.634\\
1.635	1.635\\
1.636	1.636\\
1.637	1.637\\
1.638	1.638\\
1.639	1.639\\
1.64	1.64\\
1.641	1.641\\
1.642	1.642\\
1.643	1.643\\
1.644	1.644\\
1.645	1.645\\
1.646	1.646\\
1.647	1.647\\
1.648	1.648\\
1.649	1.649\\
1.65	1.65\\
1.651	1.651\\
1.652	1.652\\
1.653	1.653\\
1.654	1.654\\
1.655	1.655\\
1.656	1.656\\
1.657	1.657\\
1.658	1.658\\
1.659	1.659\\
1.66	1.66\\
1.661	1.661\\
1.662	1.662\\
1.663	1.663\\
1.664	1.664\\
1.665	1.665\\
1.666	1.666\\
1.667	1.667\\
1.668	1.668\\
1.669	1.669\\
1.67	1.67\\
1.671	1.671\\
1.672	1.672\\
1.673	1.673\\
1.674	1.674\\
1.675	1.675\\
1.676	1.676\\
1.677	1.677\\
1.678	1.678\\
1.679	1.679\\
1.68	1.68\\
1.681	1.681\\
1.682	1.682\\
1.683	1.683\\
1.684	1.684\\
1.685	1.685\\
1.686	1.686\\
1.687	1.687\\
1.688	1.688\\
1.689	1.689\\
1.69	1.69\\
1.691	1.691\\
1.692	1.692\\
1.693	1.693\\
1.694	1.694\\
1.695	1.695\\
1.696	1.696\\
1.697	1.697\\
1.698	1.698\\
1.699	1.699\\
1.7	1.7\\
1.701	1.701\\
1.702	1.702\\
1.703	1.703\\
1.704	1.704\\
1.705	1.705\\
1.706	1.706\\
1.707	1.707\\
1.708	1.708\\
1.709	1.709\\
1.71	1.71\\
1.711	1.711\\
1.712	1.712\\
1.713	1.713\\
1.714	1.714\\
1.715	1.715\\
1.716	1.716\\
1.717	1.717\\
1.718	1.718\\
1.719	1.719\\
1.72	1.72\\
1.721	1.721\\
1.722	1.722\\
1.723	1.723\\
1.724	1.724\\
1.725	1.725\\
1.726	1.726\\
1.727	1.727\\
1.728	1.728\\
1.729	1.729\\
1.73	1.73\\
1.731	1.731\\
1.732	1.732\\
1.733	1.733\\
1.734	1.734\\
1.735	1.735\\
1.736	1.736\\
1.737	1.737\\
1.738	1.738\\
1.739	1.739\\
1.74	1.74\\
1.741	1.741\\
1.742	1.742\\
1.743	1.743\\
1.744	1.744\\
1.745	1.745\\
1.746	1.746\\
1.747	1.747\\
1.748	1.748\\
1.749	1.749\\
1.75	1.75\\
1.751	1.751\\
1.752	1.752\\
1.753	1.753\\
1.754	1.754\\
1.755	1.755\\
1.756	1.756\\
1.757	1.757\\
1.758	1.758\\
1.759	1.759\\
1.76	1.76\\
1.761	1.761\\
1.762	1.762\\
1.763	1.763\\
1.764	1.764\\
1.765	1.765\\
1.766	1.766\\
1.767	1.767\\
1.768	1.768\\
1.769	1.769\\
1.77	1.77\\
1.771	1.771\\
1.772	1.772\\
1.773	1.773\\
1.774	1.774\\
1.775	1.775\\
1.776	1.776\\
1.777	1.777\\
1.778	1.778\\
1.779	1.779\\
1.78	1.78\\
1.781	1.781\\
1.782	1.782\\
1.783	1.783\\
1.784	1.784\\
1.785	1.785\\
1.786	1.786\\
1.787	1.787\\
1.788	1.788\\
1.789	1.789\\
1.79	1.79\\
1.791	1.791\\
1.792	1.792\\
1.793	1.793\\
1.794	1.794\\
1.795	1.795\\
1.796	1.796\\
1.797	1.797\\
1.798	1.798\\
1.799	1.799\\
1.8	1.8\\
1.801	1.801\\
1.802	1.802\\
1.803	1.803\\
1.804	1.804\\
1.805	1.805\\
1.806	1.806\\
1.807	1.807\\
1.808	1.808\\
1.809	1.809\\
1.81	1.81\\
1.811	1.811\\
1.812	1.812\\
1.813	1.813\\
1.814	1.814\\
1.815	1.815\\
1.816	1.816\\
1.817	1.817\\
1.818	1.818\\
1.819	1.819\\
1.82	1.82\\
1.821	1.821\\
1.822	1.822\\
1.823	1.823\\
1.824	1.824\\
1.825	1.825\\
1.826	1.826\\
1.827	1.827\\
1.828	1.828\\
1.829	1.829\\
1.83	1.83\\
1.831	1.831\\
1.832	1.832\\
1.833	1.833\\
1.834	1.834\\
1.835	1.835\\
1.836	1.836\\
1.837	1.837\\
1.838	1.838\\
1.839	1.839\\
1.84	1.84\\
1.841	1.841\\
1.842	1.842\\
1.843	1.843\\
1.844	1.844\\
1.845	1.845\\
1.846	1.846\\
1.847	1.847\\
1.848	1.848\\
1.849	1.849\\
1.85	1.85\\
1.851	1.851\\
1.852	1.852\\
1.853	1.853\\
1.854	1.854\\
1.855	1.855\\
1.856	1.856\\
1.857	1.857\\
1.858	1.858\\
1.859	1.859\\
1.86	1.86\\
1.861	1.861\\
1.862	1.862\\
1.863	1.863\\
1.864	1.864\\
1.865	1.865\\
1.866	1.866\\
1.867	1.867\\
1.868	1.868\\
1.869	1.869\\
1.87	1.87\\
1.871	1.871\\
1.872	1.872\\
1.873	1.873\\
1.874	1.874\\
1.875	1.875\\
1.876	1.876\\
1.877	1.877\\
1.878	1.878\\
1.879	1.879\\
1.88	1.88\\
1.881	1.881\\
1.882	1.882\\
1.883	1.883\\
1.884	1.884\\
1.885	1.885\\
1.886	1.886\\
1.887	1.887\\
1.888	1.888\\
1.889	1.889\\
1.89	1.89\\
1.891	1.891\\
1.892	1.892\\
1.893	1.893\\
1.894	1.894\\
1.895	1.895\\
1.896	1.896\\
1.897	1.897\\
1.898	1.898\\
1.899	1.899\\
1.9	1.9\\
1.901	1.901\\
1.902	1.902\\
1.903	1.903\\
1.904	1.904\\
1.905	1.905\\
1.906	1.906\\
1.907	1.907\\
1.908	1.908\\
1.909	1.909\\
1.91	1.91\\
1.911	1.911\\
1.912	1.912\\
1.913	1.913\\
1.914	1.914\\
1.915	1.915\\
1.916	1.916\\
1.917	1.917\\
1.918	1.918\\
1.919	1.919\\
1.92	1.92\\
1.921	1.921\\
1.922	1.922\\
1.923	1.923\\
1.924	1.924\\
1.925	1.925\\
1.926	1.926\\
1.927	1.927\\
1.928	1.928\\
1.929	1.929\\
1.93	1.93\\
1.931	1.931\\
1.932	1.932\\
1.933	1.933\\
1.934	1.934\\
1.935	1.935\\
1.936	1.936\\
1.937	1.937\\
1.938	1.938\\
1.939	1.939\\
1.94	1.94\\
1.941	1.941\\
1.942	1.942\\
1.943	1.943\\
1.944	1.944\\
1.945	1.945\\
1.946	1.946\\
1.947	1.947\\
1.948	1.948\\
1.949	1.949\\
1.95	1.95\\
1.951	1.951\\
1.952	1.952\\
1.953	1.953\\
1.954	1.954\\
1.955	1.955\\
1.956	1.956\\
1.957	1.957\\
1.958	1.958\\
1.959	1.959\\
1.96	1.96\\
1.961	1.961\\
1.962	1.962\\
1.963	1.963\\
1.964	1.964\\
1.965	1.965\\
1.966	1.966\\
1.967	1.967\\
1.968	1.968\\
1.969	1.969\\
1.97	1.97\\
1.971	1.971\\
1.972	1.972\\
1.973	1.973\\
1.974	1.974\\
1.975	1.975\\
1.976	1.976\\
1.977	1.977\\
1.978	1.978\\
1.979	1.979\\
1.98	1.98\\
1.981	1.981\\
1.982	1.982\\
1.983	1.983\\
1.984	1.984\\
1.985	1.985\\
1.986	1.986\\
1.987	1.987\\
1.988	1.988\\
1.989	1.989\\
1.99	1.99\\
1.991	1.991\\
1.992	1.992\\
1.993	1.993\\
1.994	1.994\\
1.995	1.995\\
1.996	1.996\\
1.997	1.997\\
1.998	1.998\\
1.999	1.999\\
2	2\\
2.001	2.001\\
2.002	2.002\\
2.003	2.003\\
2.004	2.004\\
2.005	2.005\\
2.006	2.006\\
2.007	2.007\\
2.008	2.008\\
2.009	2.009\\
2.01	2.01\\
2.011	2.011\\
2.012	2.012\\
2.013	2.013\\
2.014	2.014\\
2.015	2.015\\
2.016	2.016\\
2.017	2.017\\
2.018	2.018\\
2.019	2.019\\
2.02	2.02\\
2.021	2.021\\
2.022	2.022\\
2.023	2.023\\
2.024	2.024\\
2.025	2.025\\
2.026	2.026\\
2.027	2.027\\
2.028	2.028\\
2.029	2.029\\
2.03	2.03\\
2.031	2.031\\
2.032	2.032\\
2.033	2.033\\
2.034	2.034\\
2.035	2.035\\
2.036	2.036\\
2.037	2.037\\
2.038	2.038\\
2.039	2.039\\
2.04	2.04\\
2.041	2.041\\
2.042	2.042\\
2.043	2.043\\
2.044	2.044\\
2.045	2.045\\
2.046	2.046\\
2.047	2.047\\
2.048	2.048\\
2.049	2.049\\
2.05	2.05\\
2.051	2.051\\
2.052	2.052\\
2.053	2.053\\
2.054	2.054\\
2.055	2.055\\
2.056	2.056\\
2.057	2.057\\
2.058	2.058\\
2.059	2.059\\
2.06	2.06\\
2.061	2.061\\
2.062	2.062\\
2.063	2.063\\
2.064	2.064\\
2.065	2.065\\
2.066	2.066\\
2.067	2.067\\
2.068	2.068\\
2.069	2.069\\
2.07	2.07\\
2.071	2.071\\
2.072	2.072\\
2.073	2.073\\
2.074	2.074\\
2.075	2.075\\
2.076	2.076\\
2.077	2.077\\
2.078	2.078\\
2.079	2.079\\
2.08	2.08\\
2.081	2.081\\
2.082	2.082\\
2.083	2.083\\
2.084	2.084\\
2.085	2.085\\
2.086	2.086\\
2.087	2.087\\
2.088	2.088\\
2.089	2.089\\
2.09	2.09\\
2.091	2.091\\
2.092	2.092\\
2.093	2.093\\
2.094	2.094\\
2.095	2.095\\
2.096	2.096\\
2.097	2.097\\
2.098	2.098\\
2.099	2.099\\
2.1	2.1\\
2.101	2.101\\
2.102	2.102\\
2.103	2.103\\
2.104	2.104\\
2.105	2.105\\
2.106	2.106\\
2.107	2.107\\
2.108	2.108\\
2.109	2.109\\
2.11	2.11\\
2.111	2.111\\
2.112	2.112\\
2.113	2.113\\
2.114	2.114\\
2.115	2.115\\
2.116	2.116\\
2.117	2.117\\
2.118	2.118\\
2.119	2.119\\
2.12	2.12\\
2.121	2.121\\
2.122	2.122\\
2.123	2.123\\
2.124	2.124\\
2.125	2.125\\
2.126	2.126\\
2.127	2.127\\
2.128	2.128\\
2.129	2.129\\
2.13	2.13\\
2.131	2.131\\
2.132	2.132\\
2.133	2.133\\
2.134	2.134\\
2.135	2.135\\
2.136	2.136\\
2.137	2.137\\
2.138	2.138\\
2.139	2.139\\
2.14	2.14\\
2.141	2.141\\
2.142	2.142\\
2.143	2.143\\
2.144	2.144\\
2.145	2.145\\
2.146	2.146\\
2.147	2.147\\
2.148	2.148\\
2.149	2.149\\
2.15	2.15\\
2.151	2.151\\
2.152	2.152\\
2.153	2.153\\
2.154	2.154\\
2.155	2.155\\
2.156	2.156\\
2.157	2.157\\
2.158	2.158\\
2.159	2.159\\
2.16	2.16\\
2.161	2.161\\
2.162	2.162\\
2.163	2.163\\
2.164	2.164\\
2.165	2.165\\
2.166	2.166\\
2.167	2.167\\
2.168	2.168\\
2.169	2.169\\
2.17	2.17\\
2.171	2.171\\
2.172	2.172\\
2.173	2.173\\
2.174	2.174\\
2.175	2.175\\
2.176	2.176\\
2.177	2.177\\
2.178	2.178\\
2.179	2.179\\
2.18	2.18\\
2.181	2.181\\
2.182	2.182\\
2.183	2.183\\
2.184	2.184\\
2.185	2.185\\
2.186	2.186\\
2.187	2.187\\
2.188	2.188\\
2.189	2.189\\
2.19	2.19\\
2.191	2.191\\
2.192	2.192\\
2.193	2.193\\
2.194	2.194\\
2.195	2.195\\
2.196	2.196\\
2.197	2.197\\
2.198	2.198\\
2.199	2.199\\
2.2	2.2\\
2.201	2.201\\
2.202	2.202\\
2.203	2.203\\
2.204	2.204\\
2.205	2.205\\
2.206	2.206\\
2.207	2.207\\
2.208	2.208\\
2.209	2.209\\
2.21	2.21\\
2.211	2.211\\
2.212	2.212\\
2.213	2.213\\
2.214	2.214\\
2.215	2.215\\
2.216	2.216\\
2.217	2.217\\
2.218	2.218\\
2.219	2.219\\
2.22	2.22\\
2.221	2.221\\
2.222	2.222\\
2.223	2.223\\
2.224	2.224\\
2.225	2.225\\
2.226	2.226\\
2.227	2.227\\
2.228	2.228\\
2.229	2.229\\
2.23	2.23\\
2.231	2.231\\
2.232	2.232\\
2.233	2.233\\
2.234	2.234\\
2.235	2.235\\
2.236	2.236\\
2.237	2.237\\
2.238	2.238\\
2.239	2.239\\
2.24	2.24\\
2.241	2.241\\
2.242	2.242\\
2.243	2.243\\
2.244	2.244\\
2.245	2.245\\
2.246	2.246\\
2.247	2.247\\
2.248	2.248\\
2.249	2.249\\
2.25	2.25\\
2.251	2.251\\
2.252	2.252\\
2.253	2.253\\
2.254	2.254\\
2.255	2.255\\
2.256	2.256\\
2.257	2.257\\
2.258	2.258\\
2.259	2.259\\
2.26	2.26\\
2.261	2.261\\
2.262	2.262\\
2.263	2.263\\
2.264	2.264\\
2.265	2.265\\
2.266	2.266\\
2.267	2.267\\
2.268	2.268\\
2.269	2.269\\
2.27	2.27\\
2.271	2.271\\
2.272	2.272\\
2.273	2.273\\
2.274	2.274\\
2.275	2.275\\
2.276	2.276\\
2.277	2.277\\
2.278	2.278\\
2.279	2.279\\
2.28	2.28\\
2.281	2.281\\
2.282	2.282\\
2.283	2.283\\
2.284	2.284\\
2.285	2.285\\
2.286	2.286\\
2.287	2.287\\
2.288	2.288\\
2.289	2.289\\
2.29	2.29\\
2.291	2.291\\
2.292	2.292\\
2.293	2.293\\
2.294	2.294\\
2.295	2.295\\
2.296	2.296\\
2.297	2.297\\
2.298	2.298\\
2.299	2.299\\
2.3	2.3\\
2.301	2.301\\
2.302	2.302\\
2.303	2.303\\
2.304	2.304\\
2.305	2.305\\
2.306	2.306\\
2.307	2.307\\
2.308	2.308\\
2.309	2.309\\
2.31	2.31\\
2.311	2.311\\
2.312	2.312\\
2.313	2.313\\
2.314	2.314\\
2.315	2.315\\
2.316	2.316\\
2.317	2.317\\
2.318	2.318\\
2.319	2.319\\
2.32	2.32\\
2.321	2.321\\
2.322	2.322\\
2.323	2.323\\
2.324	2.324\\
2.325	2.325\\
2.326	2.326\\
2.327	2.327\\
2.328	2.328\\
2.329	2.329\\
2.33	2.33\\
2.331	2.331\\
2.332	2.332\\
2.333	2.333\\
2.334	2.334\\
2.335	2.335\\
2.336	2.336\\
2.337	2.337\\
2.338	2.338\\
2.339	2.339\\
2.34	2.34\\
2.341	2.341\\
2.342	2.342\\
2.343	2.343\\
2.344	2.344\\
2.345	2.345\\
2.346	2.346\\
2.347	2.347\\
2.348	2.348\\
2.349	2.349\\
2.35	2.35\\
2.351	2.351\\
2.352	2.352\\
2.353	2.353\\
2.354	2.354\\
2.355	2.355\\
2.356	2.356\\
2.357	2.357\\
2.358	2.358\\
2.359	2.359\\
2.36	2.36\\
2.361	2.361\\
2.362	2.362\\
2.363	2.363\\
2.364	2.364\\
2.365	2.365\\
2.366	2.366\\
2.367	2.367\\
2.368	2.368\\
2.369	2.369\\
2.37	2.37\\
2.371	2.371\\
2.372	2.372\\
2.373	2.373\\
2.374	2.374\\
2.375	2.375\\
2.376	2.376\\
2.377	2.377\\
2.378	2.378\\
2.379	2.379\\
2.38	2.38\\
2.381	2.381\\
2.382	2.382\\
2.383	2.383\\
2.384	2.384\\
2.385	2.385\\
2.386	2.386\\
2.387	2.387\\
2.388	2.388\\
2.389	2.389\\
2.39	2.39\\
2.391	2.391\\
2.392	2.392\\
2.393	2.393\\
2.394	2.394\\
2.395	2.395\\
2.396	2.396\\
2.397	2.397\\
2.398	2.398\\
2.399	2.399\\
2.4	2.4\\
2.401	2.401\\
2.402	2.402\\
2.403	2.403\\
2.404	2.404\\
2.405	2.405\\
2.406	2.406\\
2.407	2.407\\
2.408	2.408\\
2.409	2.409\\
2.41	2.41\\
2.411	2.411\\
2.412	2.412\\
2.413	2.413\\
2.414	2.414\\
2.415	2.415\\
2.416	2.416\\
2.417	2.417\\
2.418	2.418\\
2.419	2.419\\
2.42	2.42\\
2.421	2.421\\
2.422	2.422\\
2.423	2.423\\
2.424	2.424\\
2.425	2.425\\
2.426	2.426\\
2.427	2.427\\
2.428	2.428\\
2.429	2.429\\
2.43	2.43\\
2.431	2.431\\
2.432	2.432\\
2.433	2.433\\
2.434	2.434\\
2.435	2.435\\
2.436	2.436\\
2.437	2.437\\
2.438	2.438\\
2.439	2.439\\
2.44	2.44\\
2.441	2.441\\
2.442	2.442\\
2.443	2.443\\
2.444	2.444\\
2.445	2.445\\
2.446	2.446\\
2.447	2.447\\
2.448	2.448\\
2.449	2.449\\
2.45	2.45\\
2.451	2.451\\
2.452	2.452\\
2.453	2.453\\
2.454	2.454\\
2.455	2.455\\
2.456	2.456\\
2.457	2.457\\
2.458	2.458\\
2.459	2.459\\
2.46	2.46\\
2.461	2.461\\
2.462	2.462\\
2.463	2.463\\
2.464	2.464\\
2.465	2.465\\
2.466	2.466\\
2.467	2.467\\
2.468	2.468\\
2.469	2.469\\
2.47	2.47\\
2.471	2.471\\
2.472	2.472\\
2.473	2.473\\
2.474	2.474\\
2.475	2.475\\
2.476	2.476\\
2.477	2.477\\
2.478	2.478\\
2.479	2.479\\
2.48	2.48\\
2.481	2.481\\
2.482	2.482\\
2.483	2.483\\
2.484	2.484\\
2.485	2.485\\
2.486	2.486\\
2.487	2.487\\
2.488	2.488\\
2.489	2.489\\
2.49	2.49\\
2.491	2.491\\
2.492	2.492\\
2.493	2.493\\
2.494	2.494\\
2.495	2.495\\
2.496	2.496\\
2.497	2.497\\
2.498	2.498\\
2.499	2.499\\
2.5	2.5\\
2.501	2.501\\
2.502	2.502\\
2.503	2.503\\
2.504	2.504\\
2.505	2.505\\
2.506	2.506\\
2.507	2.507\\
2.508	2.508\\
2.509	2.509\\
2.51	2.51\\
2.511	2.511\\
2.512	2.512\\
2.513	2.513\\
2.514	2.514\\
2.515	2.515\\
2.516	2.516\\
2.517	2.517\\
2.518	2.518\\
2.519	2.519\\
2.52	2.52\\
2.521	2.521\\
2.522	2.522\\
2.523	2.523\\
2.524	2.524\\
2.525	2.525\\
2.526	2.526\\
2.527	2.527\\
2.528	2.528\\
2.529	2.529\\
2.53	2.53\\
2.531	2.531\\
2.532	2.532\\
2.533	2.533\\
2.534	2.534\\
2.535	2.535\\
2.536	2.536\\
2.537	2.537\\
2.538	2.538\\
2.539	2.539\\
2.54	2.54\\
2.541	2.541\\
2.542	2.542\\
2.543	2.543\\
2.544	2.544\\
2.545	2.545\\
2.546	2.546\\
2.547	2.547\\
2.548	2.548\\
2.549	2.549\\
2.55	2.55\\
2.551	2.551\\
2.552	2.552\\
2.553	2.553\\
2.554	2.554\\
2.555	2.555\\
2.556	2.556\\
2.557	2.557\\
2.558	2.558\\
2.559	2.559\\
2.56	2.56\\
2.561	2.561\\
2.562	2.562\\
2.563	2.563\\
2.564	2.564\\
2.565	2.565\\
2.566	2.566\\
2.567	2.567\\
2.568	2.568\\
2.569	2.569\\
2.57	2.57\\
2.571	2.571\\
2.572	2.572\\
2.573	2.573\\
2.574	2.574\\
2.575	2.575\\
2.576	2.576\\
2.577	2.577\\
2.578	2.578\\
2.579	2.579\\
2.58	2.58\\
2.581	2.581\\
2.582	2.582\\
2.583	2.583\\
2.584	2.584\\
2.585	2.585\\
2.586	2.586\\
2.587	2.587\\
2.588	2.588\\
2.589	2.589\\
2.59	2.59\\
2.591	2.591\\
2.592	2.592\\
2.593	2.593\\
2.594	2.594\\
2.595	2.595\\
2.596	2.596\\
2.597	2.597\\
2.598	2.598\\
2.599	2.599\\
2.6	2.6\\
2.601	2.601\\
2.602	2.602\\
2.603	2.603\\
2.604	2.604\\
2.605	2.605\\
2.606	2.606\\
2.607	2.607\\
2.608	2.608\\
2.609	2.609\\
2.61	2.61\\
2.611	2.611\\
2.612	2.612\\
2.613	2.613\\
2.614	2.614\\
2.615	2.615\\
2.616	2.616\\
2.617	2.617\\
2.618	2.618\\
2.619	2.619\\
2.62	2.62\\
2.621	2.621\\
2.622	2.622\\
2.623	2.623\\
2.624	2.624\\
2.625	2.625\\
2.626	2.626\\
2.627	2.627\\
2.628	2.628\\
2.629	2.629\\
2.63	2.63\\
2.631	2.631\\
2.632	2.632\\
2.633	2.633\\
2.634	2.634\\
2.635	2.635\\
2.636	2.636\\
2.637	2.637\\
2.638	2.638\\
2.639	2.639\\
2.64	2.64\\
2.641	2.641\\
2.642	2.642\\
2.643	2.643\\
2.644	2.644\\
2.645	2.645\\
2.646	2.646\\
2.647	2.647\\
2.648	2.648\\
2.649	2.649\\
2.65	2.65\\
2.651	2.651\\
2.652	2.652\\
2.653	2.653\\
2.654	2.654\\
2.655	2.655\\
2.656	2.656\\
2.657	2.657\\
2.658	2.658\\
2.659	2.659\\
2.66	2.66\\
2.661	2.661\\
2.662	2.662\\
2.663	2.663\\
2.664	2.664\\
2.665	2.665\\
2.666	2.666\\
2.667	2.667\\
2.668	2.668\\
2.669	2.669\\
2.67	2.67\\
2.671	2.671\\
2.672	2.672\\
2.673	2.673\\
2.674	2.674\\
2.675	2.675\\
2.676	2.676\\
2.677	2.677\\
2.678	2.678\\
2.679	2.679\\
2.68	2.68\\
2.681	2.681\\
2.682	2.682\\
2.683	2.683\\
2.684	2.684\\
2.685	2.685\\
2.686	2.686\\
2.687	2.687\\
2.688	2.688\\
2.689	2.689\\
2.69	2.69\\
2.691	2.691\\
2.692	2.692\\
2.693	2.693\\
2.694	2.694\\
2.695	2.695\\
2.696	2.696\\
2.697	2.697\\
2.698	2.698\\
2.699	2.699\\
2.7	2.7\\
2.701	2.701\\
2.702	2.702\\
2.703	2.703\\
2.704	2.704\\
2.705	2.705\\
2.706	2.706\\
2.707	2.707\\
2.708	2.708\\
2.709	2.709\\
2.71	2.71\\
2.711	2.711\\
2.712	2.712\\
2.713	2.713\\
2.714	2.714\\
2.715	2.715\\
2.716	2.716\\
2.717	2.717\\
2.718	2.718\\
2.719	2.719\\
2.72	2.72\\
2.721	2.721\\
2.722	2.722\\
2.723	2.723\\
2.724	2.724\\
2.725	2.725\\
2.726	2.726\\
2.727	2.727\\
2.728	2.728\\
2.729	2.729\\
2.73	2.73\\
2.731	2.731\\
2.732	2.732\\
2.733	2.733\\
2.734	2.734\\
2.735	2.735\\
2.736	2.736\\
2.737	2.737\\
2.738	2.738\\
2.739	2.739\\
2.74	2.74\\
2.741	2.741\\
2.742	2.742\\
2.743	2.743\\
2.744	2.744\\
2.745	2.745\\
2.746	2.746\\
2.747	2.747\\
2.748	2.748\\
2.749	2.749\\
2.75	2.75\\
2.751	2.751\\
2.752	2.752\\
2.753	2.753\\
2.754	2.754\\
2.755	2.755\\
2.756	2.756\\
2.757	2.757\\
2.758	2.758\\
2.759	2.759\\
2.76	2.76\\
2.761	2.761\\
2.762	2.762\\
2.763	2.763\\
2.764	2.764\\
2.765	2.765\\
2.766	2.766\\
2.767	2.767\\
2.768	2.768\\
2.769	2.769\\
2.77	2.77\\
2.771	2.771\\
2.772	2.772\\
2.773	2.773\\
2.774	2.774\\
2.775	2.775\\
2.776	2.776\\
2.777	2.777\\
2.778	2.778\\
2.779	2.779\\
2.78	2.78\\
2.781	2.781\\
2.782	2.782\\
2.783	2.783\\
2.784	2.784\\
2.785	2.785\\
2.786	2.786\\
2.787	2.787\\
2.788	2.788\\
2.789	2.789\\
2.79	2.79\\
2.791	2.791\\
2.792	2.792\\
2.793	2.793\\
2.794	2.794\\
2.795	2.795\\
2.796	2.796\\
2.797	2.797\\
2.798	2.798\\
2.799	2.799\\
2.8	2.8\\
2.801	2.801\\
2.802	2.802\\
2.803	2.803\\
2.804	2.804\\
2.805	2.805\\
2.806	2.806\\
2.807	2.807\\
2.808	2.808\\
2.809	2.809\\
2.81	2.81\\
2.811	2.811\\
2.812	2.812\\
2.813	2.813\\
2.814	2.814\\
2.815	2.815\\
2.816	2.816\\
2.817	2.817\\
2.818	2.818\\
2.819	2.819\\
2.82	2.82\\
2.821	2.821\\
2.822	2.822\\
2.823	2.823\\
2.824	2.824\\
2.825	2.825\\
2.826	2.826\\
2.827	2.827\\
2.828	2.828\\
2.829	2.829\\
2.83	2.83\\
2.831	2.831\\
2.832	2.832\\
2.833	2.833\\
2.834	2.834\\
2.835	2.835\\
2.836	2.836\\
2.837	2.837\\
2.838	2.838\\
2.839	2.839\\
2.84	2.84\\
2.841	2.841\\
2.842	2.842\\
2.843	2.843\\
2.844	2.844\\
2.845	2.845\\
2.846	2.846\\
2.847	2.847\\
2.848	2.848\\
2.849	2.849\\
2.85	2.85\\
2.851	2.851\\
2.852	2.852\\
2.853	2.853\\
2.854	2.854\\
2.855	2.855\\
2.856	2.856\\
2.857	2.857\\
2.858	2.858\\
2.859	2.859\\
2.86	2.86\\
2.861	2.861\\
2.862	2.862\\
2.863	2.863\\
2.864	2.864\\
2.865	2.865\\
2.866	2.866\\
2.867	2.867\\
2.868	2.868\\
2.869	2.869\\
2.87	2.87\\
2.871	2.871\\
2.872	2.872\\
2.873	2.873\\
2.874	2.874\\
2.875	2.875\\
2.876	2.876\\
2.877	2.877\\
2.878	2.878\\
2.879	2.879\\
2.88	2.88\\
2.881	2.881\\
2.882	2.882\\
2.883	2.883\\
2.884	2.884\\
2.885	2.885\\
2.886	2.886\\
2.887	2.887\\
2.888	2.888\\
2.889	2.889\\
2.89	2.89\\
2.891	2.891\\
2.892	2.892\\
2.893	2.893\\
2.894	2.894\\
2.895	2.895\\
2.896	2.896\\
2.897	2.897\\
2.898	2.898\\
2.899	2.899\\
2.9	2.9\\
2.901	2.901\\
2.902	2.902\\
2.903	2.903\\
2.904	2.904\\
2.905	2.905\\
2.906	2.906\\
2.907	2.907\\
2.908	2.908\\
2.909	2.909\\
2.91	2.91\\
2.911	2.911\\
2.912	2.912\\
2.913	2.913\\
2.914	2.914\\
2.915	2.915\\
2.916	2.916\\
2.917	2.917\\
2.918	2.918\\
2.919	2.919\\
2.92	2.92\\
2.921	2.921\\
2.922	2.922\\
2.923	2.923\\
2.924	2.924\\
2.925	2.925\\
2.926	2.926\\
2.927	2.927\\
2.928	2.928\\
2.929	2.929\\
2.93	2.93\\
2.931	2.931\\
2.932	2.932\\
2.933	2.933\\
2.934	2.934\\
2.935	2.935\\
2.936	2.936\\
2.937	2.937\\
2.938	2.938\\
2.939	2.939\\
2.94	2.94\\
2.941	2.941\\
2.942	2.942\\
2.943	2.943\\
2.944	2.944\\
2.945	2.945\\
2.946	2.946\\
2.947	2.947\\
2.948	2.948\\
2.949	2.949\\
2.95	2.95\\
2.951	2.951\\
2.952	2.952\\
2.953	2.953\\
2.954	2.954\\
2.955	2.955\\
2.956	2.956\\
2.957	2.957\\
2.958	2.958\\
2.959	2.959\\
2.96	2.96\\
2.961	2.961\\
2.962	2.962\\
2.963	2.963\\
2.964	2.964\\
2.965	2.965\\
2.966	2.966\\
2.967	2.967\\
2.968	2.968\\
2.969	2.969\\
2.97	2.97\\
2.971	2.971\\
2.972	2.972\\
2.973	2.973\\
2.974	2.974\\
2.975	2.975\\
2.976	2.976\\
2.977	2.977\\
2.978	2.978\\
2.979	2.979\\
2.98	2.98\\
2.981	2.981\\
2.982	2.982\\
2.983	2.983\\
2.984	2.984\\
2.985	2.985\\
2.986	2.986\\
2.987	2.987\\
2.988	2.988\\
2.989	2.989\\
2.99	2.99\\
2.991	2.991\\
2.992	2.992\\
2.993	2.993\\
2.994	2.994\\
2.995	2.995\\
2.996	2.996\\
2.997	2.997\\
2.998	2.998\\
2.999	2.999\\
3	3\\
};
\addplot [color=myblue, line width=1.2pt]
  table[row sep=crcr]{%
3	3\\
};
%\addlegendentry{data1}

\addplot [color=myred, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-1	0.001\\
-0.999	0.001\\
-0.998	0.001\\
-0.997	0.001\\
-0.996	0.001\\
-0.995	0.001\\
-0.994	0.001\\
-0.993	0.001\\
-0.992	0.001\\
-0.991	0.001\\
-0.99	0.001\\
-0.989	0.001\\
-0.988	0.001\\
-0.987	0.001\\
-0.986	0.001\\
-0.985	0.001\\
-0.984	0.001\\
-0.983	0.001\\
-0.982	0.001\\
-0.981	0.001\\
-0.98	0.001\\
-0.979	0.001\\
-0.978	0.001\\
-0.977	0.001\\
-0.976	0.001\\
-0.975	0.001\\
-0.974	0.001\\
-0.973	0.001\\
-0.972	0.001\\
-0.971	0.001\\
-0.97	0.001\\
-0.969	0.001\\
-0.968	0.001\\
-0.967	0.001\\
-0.966	0.001\\
-0.965	0.001\\
-0.964	0.001\\
-0.963	0.001\\
-0.962	0.001\\
-0.961	0.001\\
-0.96	0.001\\
-0.959	0.001\\
-0.958	0.001\\
-0.957	0.001\\
-0.956	0.001\\
-0.955	0.001\\
-0.954	0.001\\
-0.953	0.001\\
-0.952	0.001\\
-0.951	0.001\\
-0.95	0.001\\
-0.949	0.001\\
-0.948	0.001\\
-0.947	0.001\\
-0.946	0.001\\
-0.945	0.001\\
-0.944	0.001\\
-0.943	0.001\\
-0.942	0.001\\
-0.941	0.001\\
-0.94	0.001\\
-0.939	0.001\\
-0.938	0.001\\
-0.937	0.001\\
-0.936	0.001\\
-0.935	0.001\\
-0.934	0.001\\
-0.933	0.001\\
-0.932	0.001\\
-0.931	0.001\\
-0.93	0.001\\
-0.929	0.001\\
-0.928	0.001\\
-0.927	0.001\\
-0.926	0.001\\
-0.925	0.001\\
-0.924	0.001\\
-0.923	0.001\\
-0.922	0.001\\
-0.921	0.001\\
-0.92	0.001\\
-0.919	0.001\\
-0.918	0.001\\
-0.917	0.001\\
-0.916	0.001\\
-0.915	0.001\\
-0.914	0.001\\
-0.913	0.001\\
-0.912	0.001\\
-0.911	0.001\\
-0.91	0.001\\
-0.909	0.001\\
-0.908	0.001\\
-0.907	0.001\\
-0.906	0.001\\
-0.905	0.001\\
-0.904	0.001\\
-0.903	0.001\\
-0.902	0.001\\
-0.901	0.001\\
-0.9	0.001\\
-0.899	0.001\\
-0.898	0.001\\
-0.897	0.001\\
-0.896	0.001\\
-0.895	0.001\\
-0.894	0.001\\
-0.893	0.001\\
-0.892	0.001\\
-0.891	0.001\\
-0.89	0.001\\
-0.889	0.001\\
-0.888	0.001\\
-0.887	0.001\\
-0.886	0.001\\
-0.885	0.001\\
-0.884	0.001\\
-0.883	0.001\\
-0.882	0.001\\
-0.881	0.001\\
-0.88	0.001\\
-0.879	0.001\\
-0.878	0.001\\
-0.877	0.001\\
-0.876	0.001\\
-0.875	0.001\\
-0.874	0.001\\
-0.873	0.001\\
-0.872	0.001\\
-0.871	0.001\\
-0.87	0.001\\
-0.869	0.001\\
-0.868	0.001\\
-0.867	0.001\\
-0.866	0.001\\
-0.865	0.001\\
-0.864	0.001\\
-0.863	0.001\\
-0.862	0.001\\
-0.861	0.001\\
-0.86	0.001\\
-0.859	0.001\\
-0.858	0.001\\
-0.857	0.001\\
-0.856	0.001\\
-0.855	0.001\\
-0.854	0.001\\
-0.853	0.001\\
-0.852	0.001\\
-0.851	0.001\\
-0.85	0.001\\
-0.849	0.001\\
-0.848	0.001\\
-0.847	0.001\\
-0.846	0.001\\
-0.845	0.001\\
-0.844	0.001\\
-0.843	0.001\\
-0.842	0.001\\
-0.841	0.001\\
-0.84	0.001\\
-0.839	0.001\\
-0.838	0.001\\
-0.837	0.001\\
-0.836	0.001\\
-0.835	0.001\\
-0.834	0.001\\
-0.833	0.001\\
-0.832	0.001\\
-0.831	0.001\\
-0.83	0.001\\
-0.829	0.001\\
-0.828	0.001\\
-0.827	0.001\\
-0.826	0.001\\
-0.825	0.001\\
-0.824	0.001\\
-0.823	0.001\\
-0.822	0.001\\
-0.821	0.001\\
-0.82	0.001\\
-0.819	0.001\\
-0.818	0.001\\
-0.817	0.001\\
-0.816	0.001\\
-0.815	0.001\\
-0.814	0.001\\
-0.813	0.001\\
-0.812	0.001\\
-0.811	0.001\\
-0.81	0.001\\
-0.809	0.001\\
-0.808	0.001\\
-0.807	0.001\\
-0.806	0.001\\
-0.805	0.001\\
-0.804	0.001\\
-0.803	0.001\\
-0.802	0.001\\
-0.801	0.001\\
-0.8	0.001\\
-0.799	0.001\\
-0.798	0.001\\
-0.797	0.001\\
-0.796	0.001\\
-0.795	0.001\\
-0.794	0.001\\
-0.793	0.001\\
-0.792	0.001\\
-0.791	0.001\\
-0.79	0.001\\
-0.789	0.001\\
-0.788	0.001\\
-0.787	0.001\\
-0.786	0.001\\
-0.785	0.001\\
-0.784	0.001\\
-0.783	0.001\\
-0.782	0.001\\
-0.781	0.001\\
-0.78	0.001\\
-0.779	0.001\\
-0.778	0.001\\
-0.777	0.001\\
-0.776	0.001\\
-0.775	0.001\\
-0.774	0.001\\
-0.773	0.001\\
-0.772	0.001\\
-0.771	0.001\\
-0.77	0.001\\
-0.769	0.001\\
-0.768	0.001\\
-0.767	0.001\\
-0.766	0.001\\
-0.765	0.001\\
-0.764	0.001\\
-0.763	0.001\\
-0.762	0.001\\
-0.761	0.001\\
-0.76	0.001\\
-0.759	0.001\\
-0.758	0.001\\
-0.757	0.001\\
-0.756	0.001\\
-0.755	0.001\\
-0.754	0.001\\
-0.753	0.001\\
-0.752	0.001\\
-0.751	0.001\\
-0.75	0.001\\
-0.749	0.001\\
-0.748	0.001\\
-0.747	0.001\\
-0.746	0.001\\
-0.745	0.001\\
-0.744	0.001\\
-0.743	0.001\\
-0.742	0.001\\
-0.741	0.001\\
-0.74	0.001\\
-0.739	0.001\\
-0.738	0.001\\
-0.737	0.001\\
-0.736	0.001\\
-0.735	0.001\\
-0.734	0.001\\
-0.733	0.001\\
-0.732	0.001\\
-0.731	0.001\\
-0.73	0.001\\
-0.729	0.001\\
-0.728	0.001\\
-0.727	0.001\\
-0.726	0.001\\
-0.725	0.001\\
-0.724	0.001\\
-0.723	0.001\\
-0.722	0.001\\
-0.721	0.001\\
-0.72	0.001\\
-0.719	0.001\\
-0.718	0.001\\
-0.717	0.001\\
-0.716	0.001\\
-0.715	0.001\\
-0.714	0.001\\
-0.713	0.001\\
-0.712	0.001\\
-0.711	0.001\\
-0.71	0.001\\
-0.709	0.001\\
-0.708	0.001\\
-0.707	0.001\\
-0.706	0.001\\
-0.705	0.001\\
-0.704	0.001\\
-0.703	0.001\\
-0.702	0.001\\
-0.701	0.001\\
-0.7	0.001\\
-0.699	0.001\\
-0.698	0.001\\
-0.697	0.001\\
-0.696	0.001\\
-0.695	0.001\\
-0.694	0.001\\
-0.693	0.001\\
-0.692	0.001\\
-0.691	0.001\\
-0.69	0.001\\
-0.689	0.001\\
-0.688	0.001\\
-0.687	0.001\\
-0.686	0.001\\
-0.685	0.001\\
-0.684	0.001\\
-0.683	0.001\\
-0.682	0.001\\
-0.681	0.001\\
-0.68	0.001\\
-0.679	0.001\\
-0.678	0.001\\
-0.677	0.001\\
-0.676	0.001\\
-0.675	0.001\\
-0.674	0.001\\
-0.673	0.001\\
-0.672	0.001\\
-0.671	0.001\\
-0.67	0.001\\
-0.669	0.001\\
-0.668	0.001\\
-0.667	0.001\\
-0.666	0.001\\
-0.665	0.001\\
-0.664	0.001\\
-0.663	0.001\\
-0.662	0.001\\
-0.661	0.001\\
-0.66	0.001\\
-0.659	0.001\\
-0.658	0.001\\
-0.657	0.001\\
-0.656	0.001\\
-0.655	0.001\\
-0.654	0.001\\
-0.653	0.001\\
-0.652	0.001\\
-0.651	0.001\\
-0.65	0.001\\
-0.649	0.001\\
-0.648	0.001\\
-0.647	0.001\\
-0.646	0.001\\
-0.645	0.001\\
-0.644	0.001\\
-0.643	0.001\\
-0.642	0.001\\
-0.641	0.001\\
-0.64	0.001\\
-0.639	0.001\\
-0.638	0.001\\
-0.637	0.001\\
-0.636	0.001\\
-0.635	0.001\\
-0.634	0.001\\
-0.633	0.001\\
-0.632	0.001\\
-0.631	0.001\\
-0.63	0.001\\
-0.629	0.001\\
-0.628	0.001\\
-0.627	0.001\\
-0.626	0.001\\
-0.625	0.001\\
-0.624	0.001\\
-0.623	0.001\\
-0.622	0.001\\
-0.621	0.001\\
-0.62	0.001\\
-0.619	0.001\\
-0.618	0.001\\
-0.617	0.001\\
-0.616	0.001\\
-0.615	0.001\\
-0.614	0.001\\
-0.613	0.001\\
-0.612	0.001\\
-0.611	0.001\\
-0.61	0.001\\
-0.609	0.001\\
-0.608	0.001\\
-0.607	0.001\\
-0.606	0.001\\
-0.605	0.001\\
-0.604	0.001\\
-0.603	0.001\\
-0.602	0.00100000000000001\\
-0.601	0.00100000000000001\\
-0.6	0.00100000000000001\\
-0.599	0.00100000000000001\\
-0.598	0.00100000000000001\\
-0.597	0.00100000000000001\\
-0.596	0.00100000000000001\\
-0.595	0.00100000000000001\\
-0.594	0.00100000000000001\\
-0.593	0.00100000000000001\\
-0.592	0.00100000000000001\\
-0.591	0.00100000000000001\\
-0.59	0.00100000000000001\\
-0.589	0.00100000000000001\\
-0.588	0.00100000000000001\\
-0.587	0.00100000000000001\\
-0.586	0.00100000000000001\\
-0.585	0.00100000000000002\\
-0.584	0.00100000000000002\\
-0.583	0.00100000000000002\\
-0.582	0.00100000000000002\\
-0.581	0.00100000000000002\\
-0.58	0.00100000000000002\\
-0.579	0.00100000000000002\\
-0.578	0.00100000000000002\\
-0.577	0.00100000000000002\\
-0.576	0.00100000000000003\\
-0.575	0.00100000000000003\\
-0.574	0.00100000000000003\\
-0.573	0.00100000000000003\\
-0.572	0.00100000000000003\\
-0.571	0.00100000000000003\\
-0.57	0.00100000000000004\\
-0.569	0.00100000000000004\\
-0.568	0.00100000000000004\\
-0.567	0.00100000000000004\\
-0.566	0.00100000000000004\\
-0.565	0.00100000000000004\\
-0.564	0.00100000000000004\\
-0.563	0.00100000000000005\\
-0.562	0.00100000000000005\\
-0.561	0.00100000000000005\\
-0.56	0.00100000000000006\\
-0.559	0.00100000000000006\\
-0.558	0.00100000000000006\\
-0.557	0.00100000000000007\\
-0.556	0.00100000000000007\\
-0.555	0.00100000000000007\\
-0.554	0.00100000000000008\\
-0.553	0.00100000000000008\\
-0.552	0.00100000000000008\\
-0.551	0.00100000000000009\\
-0.55	0.00100000000000009\\
-0.549	0.0010000000000001\\
-0.548	0.0010000000000001\\
-0.547	0.00100000000000011\\
-0.546	0.00100000000000012\\
-0.545	0.00100000000000012\\
-0.544	0.00100000000000012\\
-0.543	0.00100000000000013\\
-0.542	0.00100000000000014\\
-0.541	0.00100000000000015\\
-0.54	0.00100000000000016\\
-0.539	0.00100000000000016\\
-0.538	0.00100000000000017\\
-0.537	0.00100000000000018\\
-0.536	0.00100000000000019\\
-0.535	0.0010000000000002\\
-0.534	0.00100000000000021\\
-0.533	0.00100000000000022\\
-0.532	0.00100000000000023\\
-0.531	0.00100000000000024\\
-0.53	0.00100000000000025\\
-0.529	0.00100000000000027\\
-0.528	0.00100000000000028\\
-0.527	0.00100000000000029\\
-0.526	0.00100000000000031\\
-0.525	0.00100000000000032\\
-0.524	0.00100000000000034\\
-0.523	0.00100000000000036\\
-0.522	0.00100000000000038\\
-0.521	0.0010000000000004\\
-0.52	0.00100000000000042\\
-0.519	0.00100000000000044\\
-0.518	0.00100000000000046\\
-0.517	0.00100000000000048\\
-0.516	0.00100000000000051\\
-0.515	0.00100000000000054\\
-0.514	0.00100000000000056\\
-0.513	0.00100000000000059\\
-0.512	0.00100000000000062\\
-0.511	0.00100000000000065\\
-0.51	0.00100000000000069\\
-0.509	0.00100000000000072\\
-0.508	0.00100000000000076\\
-0.507	0.0010000000000008\\
-0.506	0.00100000000000084\\
-0.505	0.00100000000000088\\
-0.504	0.00100000000000093\\
-0.503	0.00100000000000098\\
-0.502	0.00100000000000103\\
-0.501	0.00100000000000108\\
-0.5	0.00100000000000114\\
-0.499	0.00100000000000119\\
-0.498	0.00100000000000125\\
-0.497	0.00100000000000132\\
-0.496	0.00100000000000139\\
-0.495	0.00100000000000146\\
-0.494	0.00100000000000153\\
-0.493	0.00100000000000161\\
-0.492	0.00100000000000169\\
-0.491	0.00100000000000178\\
-0.49	0.00100000000000187\\
-0.489	0.00100000000000197\\
-0.488	0.00100000000000207\\
-0.487	0.00100000000000218\\
-0.486	0.00100000000000229\\
-0.485	0.0010000000000024\\
-0.484	0.00100000000000253\\
-0.483	0.00100000000000266\\
-0.482	0.00100000000000279\\
-0.481	0.00100000000000294\\
-0.48	0.00100000000000309\\
-0.479	0.00100000000000324\\
-0.478	0.00100000000000341\\
-0.477	0.00100000000000358\\
-0.476	0.00100000000000377\\
-0.475	0.00100000000000396\\
-0.474	0.00100000000000417\\
-0.473	0.00100000000000438\\
-0.472	0.00100000000000461\\
-0.471	0.00100000000000484\\
-0.47	0.00100000000000509\\
-0.469	0.00100000000000535\\
-0.468	0.00100000000000562\\
-0.467	0.00100000000000591\\
-0.466	0.00100000000000621\\
-0.465	0.00100000000000653\\
-0.464	0.00100000000000687\\
-0.463	0.00100000000000722\\
-0.462	0.00100000000000759\\
-0.461	0.00100000000000798\\
-0.46	0.00100000000000839\\
-0.459	0.00100000000000882\\
-0.458	0.00100000000000927\\
-0.457	0.00100000000000974\\
-0.456	0.00100000000001025\\
-0.455	0.00100000000001077\\
-0.454	0.00100000000001132\\
-0.453	0.0010000000000119\\
-0.452	0.00100000000001251\\
-0.451	0.00100000000001315\\
-0.45	0.00100000000001383\\
-0.449	0.00100000000001454\\
-0.448	0.00100000000001528\\
-0.447	0.00100000000001607\\
-0.446	0.00100000000001689\\
-0.445	0.00100000000001775\\
-0.444	0.00100000000001866\\
-0.443	0.00100000000001962\\
-0.442	0.00100000000002063\\
-0.441	0.00100000000002169\\
-0.44	0.0010000000000228\\
-0.439	0.00100000000002397\\
-0.438	0.0010000000000252\\
-0.437	0.00100000000002649\\
-0.436	0.00100000000002785\\
-0.435	0.00100000000002927\\
-0.434	0.00100000000003078\\
-0.433	0.00100000000003236\\
-0.432	0.00100000000003401\\
-0.431	0.00100000000003576\\
-0.43	0.00100000000003759\\
-0.429	0.00100000000003952\\
-0.428	0.00100000000004154\\
-0.427	0.00100000000004368\\
-0.426	0.00100000000004591\\
-0.425	0.00100000000004827\\
-0.424	0.00100000000005074\\
-0.423	0.00100000000005334\\
-0.422	0.00100000000005608\\
-0.421	0.00100000000005895\\
-0.42	0.00100000000006198\\
-0.419	0.00100000000006515\\
-0.418	0.0010000000000685\\
-0.417	0.001000000000072\\
-0.416	0.0010000000000757\\
-0.415	0.00100000000007958\\
-0.414	0.00100000000008366\\
-0.413	0.00100000000008795\\
-0.412	0.00100000000009246\\
-0.411	0.0010000000000972\\
-0.41	0.00100000000010218\\
-0.409	0.00100000000010742\\
-0.408	0.00100000000011293\\
-0.407	0.00100000000011872\\
-0.406	0.00100000000012481\\
-0.405	0.00100000000013121\\
-0.404	0.00100000000013793\\
-0.403	0.001000000000145\\
-0.402	0.00100000000015244\\
-0.401	0.00100000000016025\\
-0.4	0.00100000000016847\\
-0.399	0.00100000000017711\\
-0.398	0.00100000000018619\\
-0.397	0.00100000000019573\\
-0.396	0.00100000000020577\\
-0.395	0.00100000000021632\\
-0.394	0.00100000000022741\\
-0.393	0.00100000000023907\\
-0.392	0.00100000000025133\\
-0.391	0.00100000000026421\\
-0.39	0.00100000000027776\\
-0.389	0.001000000000292\\
-0.388	0.00100000000030697\\
-0.387	0.00100000000032271\\
-0.386	0.00100000000033926\\
-0.385	0.00100000000035665\\
-0.384	0.00100000000037494\\
-0.383	0.00100000000039416\\
-0.382	0.00100000000041437\\
-0.381	0.00100000000043561\\
-0.38	0.00100000000045794\\
-0.379	0.00100000000048143\\
-0.378	0.00100000000050611\\
-0.377	0.00100000000053206\\
-0.376	0.00100000000055934\\
-0.375	0.00100000000058801\\
-0.374	0.00100000000061816\\
-0.373	0.00100000000064986\\
-0.372	0.00100000000068318\\
-0.371	0.0010000000007182\\
-0.37	0.00100000000075503\\
-0.369	0.00100000000079374\\
-0.368	0.00100000000083443\\
-0.367	0.00100000000087722\\
-0.366	0.00100000000092219\\
-0.365	0.00100000000096947\\
-0.364	0.00100000000101918\\
-0.363	0.00100000000107144\\
-0.362	0.00100000000112637\\
-0.361	0.00100000000118412\\
-0.36	0.00100000000124483\\
-0.359	0.00100000000130865\\
-0.358	0.00100000000137575\\
-0.357	0.00100000000144628\\
-0.356	0.00100000000152044\\
-0.355	0.00100000000159839\\
-0.354	0.00100000000168034\\
-0.353	0.0010000000017665\\
-0.352	0.00100000000185707\\
-0.351	0.00100000000195228\\
-0.35	0.00100000000205238\\
-0.349	0.0010000000021576\\
-0.348	0.00100000000226823\\
-0.347	0.00100000000238452\\
-0.346	0.00100000000250678\\
-0.345	0.0010000000026353\\
-0.344	0.00100000000277042\\
-0.343	0.00100000000291246\\
-0.342	0.00100000000306179\\
-0.341	0.00100000000321877\\
-0.34	0.0010000000033838\\
-0.339	0.00100000000355729\\
-0.338	0.00100000000373967\\
-0.337	0.00100000000393141\\
-0.336	0.00100000000413298\\
-0.335	0.00100000000434488\\
-0.334	0.00100000000456765\\
-0.333	0.00100000000480183\\
-0.332	0.00100000000504803\\
-0.331	0.00100000000530685\\
-0.33	0.00100000000557894\\
-0.329	0.00100000000586498\\
-0.328	0.00100000000616568\\
-0.327	0.0010000000064818\\
-0.326	0.00100000000681413\\
-0.325	0.0010000000071635\\
-0.324	0.00100000000753078\\
-0.323	0.00100000000791689\\
-0.322	0.0010000000083228\\
-0.321	0.00100000000874951\\
-0.32	0.00100000000919811\\
-0.319	0.00100000000966971\\
-0.318	0.00100000001016549\\
-0.317	0.00100000001068668\\
-0.316	0.0010000000112346\\
-0.315	0.00100000001181061\\
-0.314	0.00100000001241615\\
-0.313	0.00100000001305274\\
-0.312	0.00100000001372197\\
-0.311	0.00100000001442551\\
-0.31	0.00100000001516512\\
-0.309	0.00100000001594265\\
-0.308	0.00100000001676005\\
-0.307	0.00100000001761935\\
-0.306	0.00100000001852272\\
-0.305	0.0010000000194724\\
-0.304	0.00100000002047077\\
-0.303	0.00100000002152033\\
-0.302	0.0010000000226237\\
-0.301	0.00100000002378364\\
-0.3	0.00100000002500306\\
-0.299	0.00100000002628499\\
-0.298	0.00100000002763265\\
-0.297	0.00100000002904941\\
-0.296	0.0010000000305388\\
-0.295	0.00100000003210456\\
-0.294	0.0010000000337506\\
-0.293	0.00100000003548103\\
-0.292	0.00100000003730018\\
-0.291	0.0010000000392126\\
-0.29	0.00100000004122307\\
-0.289	0.00100000004333662\\
-0.288	0.00100000004555854\\
-0.287	0.00100000004789438\\
-0.286	0.00100000005034997\\
-0.285	0.00100000005293147\\
-0.284	0.00100000005564533\\
-0.283	0.00100000005849833\\
-0.282	0.0010000000614976\\
-0.281	0.00100000006465064\\
-0.28	0.00100000006796536\\
-0.279	0.00100000007145001\\
-0.278	0.00100000007511333\\
-0.277	0.00100000007896448\\
-0.276	0.00100000008301307\\
-0.275	0.00100000008726925\\
-0.274	0.00100000009174363\\
-0.273	0.00100000009644743\\
-0.272	0.0010000001013924\\
-0.271	0.0010000001065909\\
-0.27	0.00100000011205593\\
-0.269	0.00100000011780116\\
-0.268	0.00100000012384095\\
-0.267	0.00100000013019041\\
-0.266	0.00100000013686542\\
-0.265	0.00100000014388266\\
-0.264	0.00100000015125968\\
-0.263	0.00100000015901493\\
-0.262	0.0010000001671678\\
-0.261	0.00100000017573868\\
-0.26	0.00100000018474899\\
-0.259	0.00100000019422127\\
-0.258	0.00100000020417921\\
-0.257	0.00100000021464771\\
-0.256	0.00100000022565293\\
-0.255	0.0010000002372224\\
-0.254	0.00100000024938505\\
-0.253	0.0010000002621713\\
-0.252	0.00100000027561311\\
-0.251	0.00100000028974409\\
-0.25	0.00100000030459959\\
-0.249	0.00100000032021675\\
-0.248	0.00100000033663461\\
-0.247	0.00100000035389424\\
-0.246	0.00100000037203878\\
-0.245	0.00100000039111362\\
-0.244	0.00100000041116644\\
-0.243	0.0010000004322474\\
-0.242	0.00100000045440919\\
-0.241	0.00100000047770725\\
-0.24	0.00100000050219983\\
-0.239	0.00100000052794816\\
-0.238	0.00100000055501664\\
-0.237	0.00100000058347295\\
-0.236	0.00100000061338825\\
-0.235	0.00100000064483734\\
-0.234	0.00100000067789885\\
-0.233	0.00100000071265547\\
-0.232	0.0010000007491941\\
-0.231	0.0010000007876061\\
-0.23	0.00100000082798753\\
-0.229	0.00100000087043935\\
-0.228	0.00100000091506773\\
-0.227	0.00100000096198426\\
-0.226	0.00100000101130624\\
-0.225	0.00100000106315702\\
-0.224	0.00100000111766625\\
-0.223	0.00100000117497022\\
-0.222	0.00100000123521223\\
-0.221	0.00100000129854291\\
-0.22	0.00100000136512063\\
-0.219	0.00100000143511186\\
-0.218	0.00100000150869161\\
-0.217	0.00100000158604388\\
-0.216	0.00100000166736209\\
-0.215	0.00100000175284957\\
-0.214	0.00100000184272008\\
-0.213	0.00100000193719836\\
-0.212	0.00100000203652064\\
-0.211	0.00100000214093527\\
-0.21	0.00100000225070337\\
-0.209	0.00100000236609939\\
-0.208	0.00100000248741189\\
-0.207	0.00100000261494422\\
-0.206	0.00100000274901527\\
-0.205	0.00100000288996028\\
-0.204	0.00100000303813171\\
-0.203	0.00100000319390004\\
-0.202	0.00100000335765478\\
-0.201	0.0010000035298054\\
-0.2	0.00100000371078238\\
-0.199	0.00100000390103825\\
-0.198	0.00100000410104873\\
-0.197	0.00100000431131397\\
-0.196	0.00100000453235974\\
-0.195	0.00100000476473877\\
-0.194	0.00100000500903212\\
-0.193	0.00100000526585065\\
-0.192	0.00100000553583655\\
-0.191	0.00100000581966492\\
-0.19	0.00100000611804548\\
-0.189	0.00100000643172432\\
-0.188	0.00100000676148582\\
-0.187	0.00100000710815456\\
-0.186	0.00100000747259736\\
-0.185	0.00100000785572555\\
-0.184	0.00100000825849713\\
-0.183	0.00100000868191924\\
-0.182	0.00100000912705065\\
-0.181	0.00100000959500443\\
-0.18	0.00100001008695071\\
-0.179	0.00100001060411959\\
-0.178	0.00100001114780428\\
-0.177	0.00100001171936426\\
-0.176	0.00100001232022873\\
-0.175	0.00100001295190016\\
-0.174	0.00100001361595805\\
-0.173	0.0010000143140629\\
-0.172	0.00100001504796032\\
-0.171	0.00100001581948544\\
-0.17	0.00100001663056747\\
-0.169	0.00100001748323452\\
-0.168	0.00100001837961871\\
-0.167	0.00100001932196146\\
-0.166	0.0010000203126191\\
-0.165	0.0010000213540688\\
-0.164	0.0010000224489147\\
-0.163	0.00100002359989449\\
-0.162	0.00100002480988621\\
-0.161	0.00100002608191545\\
-0.16	0.00100002741916293\\
-0.159	0.00100002882497246\\
-0.158	0.00100003030285929\\
-0.157	0.00100003185651887\\
-0.156	0.00100003348983615\\
-0.155	0.00100003520689525\\
-0.154	0.00100003701198971\\
-0.153	0.00100003890963315\\
-0.152	0.00100004090457066\\
-0.151	0.00100004300179059\\
-0.15	0.00100004520653705\\
-0.149	0.00100004752432301\\
-0.148	0.00100004996094412\\
-0.147	0.00100005252249313\\
-0.146	0.00100005521537522\\
-0.145	0.00100005804632394\\
-0.144	0.00100006102241807\\
-0.143	0.00100006415109933\\
-0.142	0.00100006744019098\\
-0.141	0.00100007089791738\\
-0.14	0.00100007453292456\\
-0.139	0.00100007835430183\\
-0.138	0.00100008237160453\\
-0.137	0.00100008659487786\\
-0.136	0.00100009103468208\\
-0.135	0.00100009570211887\\
-0.134	0.00100010060885909\\
-0.133	0.00100010576717196\\
-0.132	0.00100011118995575\\
-0.131	0.00100011689077003\\
-0.13	0.00100012288386956\\
-0.129	0.00100012918423993\\
-0.128	0.00100013580763505\\
-0.127	0.00100014277061655\\
-0.126	0.00100015009059512\\
-0.125	0.00100015778587413\\
-0.124	0.00100016587569535\\
-0.123	0.00100017438028703\\
-0.122	0.00100018332091456\\
-0.121	0.00100019271993355\\
-0.12	0.00100020260084579\\
-0.119	0.00100021298835797\\
-0.118	0.00100022390844347\\
-0.117	0.0010002353884073\\
-0.116	0.00100024745695436\\
-0.115	0.0010002601442612\\
-0.114	0.00100027348205149\\
-0.113	0.00100028750367533\\
-0.112	0.0010003022441926\\
-0.111	0.00100031774046063\\
-0.11	0.00100033403122637\\
-0.109	0.00100035115722322\\
-0.108	0.00100036916127289\\
-0.107	0.00100038808839246\\
-0.106	0.00100040798590688\\
-0.105	0.00100042890356734\\
-0.104	0.0010004508936756\\
-0.103	0.00100047401121474\\
-0.102	0.00100049831398666\\
-0.101	0.00100052386275649\\
-0.1	0.00100055072140458\\
-0.099	0.0010005789570861\\
-0.098	0.001000608640399\\
-0.097	0.00100063984556038\\
-0.096	0.00100067265059212\\
-0.095	0.00100070713751578\\
-0.094	0.0010007433925577\\
-0.093	0.00100078150636451\\
-0.092	0.00100082157422967\\
-0.091	0.00100086369633166\\
-0.09	0.00100090797798434\\
-0.089	0.00100095452990019\\
-0.088	0.00100100346846698\\
-0.087	0.00100105491603863\\
-0.086	0.00100110900124098\\
-0.085	0.00100116585929326\\
-0.084	0.00100122563234593\\
-0.083	0.00100128846983593\\
-0.082	0.00100135452886007\\
-0.081	0.00100142397456754\\
-0.08	0.00100149698057258\\
-0.079	0.00100157372938821\\
-0.078	0.00100165441288219\\
-0.077	0.00100173923275643\\
-0.076	0.00100182840105076\\
-0.075	0.00100192214067265\\
-0.074	0.00100202068595401\\
-0.073	0.00100212428323645\\
-0.072	0.00100223319148656\\
-0.071	0.00100234768294261\\
-0.07	0.00100246804379447\\
-0.069	0.00100259457489816\\
-0.0679999999999999	0.00100272759252716\\
-0.0669999999999999	0.00100286742916195\\
-0.0659999999999999	0.00100301443432014\\
-0.0649999999999999	0.00100316897542892\\
-0.0639999999999999	0.00100333143874224\\
-0.0629999999999999	0.00100350223030482\\
-0.0619999999999999	0.00100368177696551\\
-0.0609999999999999	0.00100387052744243\\
-0.0599999999999999	0.00100406895344259\\
-0.0589999999999999	0.00100427755083871\\
-0.0579999999999999	0.00100449684090623\\
-0.0569999999999999	0.00100472737162349\\
-0.0559999999999999	0.00100496971903833\\
-0.0549999999999999	0.00100522448870455\\
-0.0539999999999999	0.0010054923171917\\
-0.0529999999999999	0.00100577387367192\\
-0.0519999999999999	0.0010060698615879\\
-0.0509999999999999	0.00100638102040582\\
-0.0499999999999999	0.00100670812745791\\
-0.0489999999999999	0.00100705199987887\\
-0.0479999999999999	0.00100741349664109\\
-0.0469999999999999	0.00100779352069368\\
-0.0459999999999999	0.00100819302121051\\
-0.0449999999999999	0.00100861299595278\\
-0.0439999999999999	0.00100905449375197\\
-0.0429999999999999	0.00100951861711926\\
-0.0419999999999999	0.00101000652498772\\
-0.0409999999999999	0.0010105194355941\\
-0.04	0.00101105862950722\\
-0.039	0.00101162545281029\\
-0.038	0.00101222132044506\\
-0.037	0.00101284771972579\\
-0.036	0.00101350621403169\\
-0.035	0.00101419844668678\\
-0.034	0.00101492614503655\\
-0.033	0.0010156911247313\\
-0.032	0.00101649529422652\\
-0.031	0.00101734065951123\\
-0.03	0.00101822932907548\\
-0.029	0.0010191635191292\\
-0.028	0.0010201455590847\\
-0.027	0.00102117789731609\\
-0.026	0.00102226310720929\\
-0.025	0.00102340389351709\\
-0.024	0.00102460309903427\\
-0.023	0.00102586371160876\\
-0.022	0.0010271888715052\\
-0.021	0.00102858187913846\\
-0.02	0.00103004620319509\\
-0.019	0.0010315854891618\\
-0.018	0.00103320356828091\\
-0.017	0.00103490446695346\\
-0.016	0.00103669241661179\\
-0.015	0.00103857186408439\\
-0.014	0.00104054748247676\\
-0.013	0.00104262418259314\\
-0.012	0.00104480712492499\\
-0.011	0.00104710173223357\\
-0.01	0.00104951370275461\\
-0.00900000000000001	0.00105204902405477\\
-0.00800000000000001	0.00105471398757072\\
-0.00700000000000001	0.00105751520386276\\
-0.00600000000000001	0.00106045961861663\\
-0.005	0.0010635545294282\\
-0.004	0.00106680760340735\\
-0.003	0.00107022689563879\\
-0.002	0.00107382086853893\\
-0.001	0.0010775984121497\\
0	0.00108156886541141\\
0.00100000000000011	0.0010857420384587\\
0.002	0.00109012823598499\\
0.00300000000000011	0.00109473828172247\\
0.004	0.00109958354408655\\
0.00500000000000012	0.00110467596303486\\
0.00600000000000001	0.00111002807819315\\
0.00700000000000012	0.00111565305830138\\
0.00800000000000001	0.00112156473203559\\
0.00900000000000012	0.00112777762026204\\
0.01	0.00113430696978236\\
0.0110000000000001	0.00114116878862917\\
0.012	0.00114837988297373\\
0.0130000000000001	0.00115595789570807\\
0.014	0.00116392134676536\\
0.0150000000000001	0.00117228967524351\\
0.016	0.00118108328339775\\
0.0170000000000001	0.00119032358256868\\
0.018	0.00120003304111304\\
0.0190000000000001	0.00121023523440449\\
0.02	0.00122095489697188\\
0.0210000000000001	0.00123221797684208\\
0.022	0.00124405169215392\\
0.0230000000000001	0.00125648459010862\\
0.024	0.00126954660832053\\
0.0249999999999999	0.0012832691386301\\
0.026	0.00129768509343836\\
0.0269999999999999	0.00131282897461872\\
0.028	0.00132873694505819\\
0.0289999999999999	0.00134544690287531\\
0.03	0.0013629985583562\\
0.0309999999999999	0.00138143351364385\\
0.032	0.00140079534520795\\
0.0329999999999999	0.00142112968911362\\
0.034	0.00144248432909759\\
0.0349999999999999	0.0014649092874485\\
0.036	0.00148845691867558\\
0.0369999999999999	0.00151318200593458\\
0.038	0.00153914186016416\\
0.0389999999999999	0.00156639642186737\\
0.04	0.00159500836545241\\
0.0409999999999999	0.00162504320602471\\
0.042	0.00165656940849731\\
0.0429999999999999	0.00168965849885944\\
0.044	0.00172438517741318\\
0.0449999999999999	0.00176082743375566\\
0.046	0.00179906666324861\\
0.0469999999999999	0.00183918778467883\\
0.048	0.00188127935877148\\
0.0489999999999999	0.00192543370717324\\
0.05	0.00197174703147484\\
0.0509999999999999	0.0020203195317907\\
0.052	0.00207125552435927\\
0.0529999999999999	0.00212466355756966\\
0.054	0.00218065652575943\\
0.0549999999999999	0.00223935178006397\\
0.056	0.00230087123553181\\
0.0569999999999999	0.00236534147365007\\
0.0580000000000001	0.0024328938393534\\
0.0589999999999999	0.0025036645315158\\
0.0600000000000001	0.002577794685851\\
0.0609999999999999	0.00265543044907105\\
0.0620000000000001	0.002736723043079\\
0.0629999999999999	0.00282182881789683\\
0.0640000000000001	0.00291090929195926\\
0.0649999999999999	0.00300413117833494\\
0.0660000000000001	0.00310166639537392\\
0.0669999999999999	0.00320369206022217\\
0.0680000000000001	0.00331039046359511\\
0.069	0.00342194902416123\\
0.0700000000000001	0.00353856022085946\\
0.071	0.00366042150145734\\
0.0720000000000001	0.00378773516565922\\
0.073	0.00392070822109019\\
0.0740000000000001	0.00405955221052149\\
0.075	0.00420448300876174\\
0.0760000000000001	0.00435572058772533\\
0.077	0.00451348874829864\\
0.0780000000000001	0.00467801481776679\\
0.079	0.00484952931173157\\
0.0800000000000001	0.00502826555965506\\
0.081	0.00521445929339519\\
0.0820000000000001	0.00540834819836903\\
0.083	0.0056101714272775\\
0.0840000000000001	0.00582016907665986\\
0.085	0.00603858162690745\\
0.0860000000000001	0.00626564934676064\\
0.087	0.00650161166372796\\
0.0880000000000001	0.00674670650230863\\
0.089	0.00700116959235286\\
0.0900000000000001	0.00726523375036448\\
0.091	0.00753912813701903\\
0.0920000000000001	0.00782307749464178\\
0.093	0.00811730136884391\\
0.0940000000000001	0.00842201331895558\\
0.095	0.00873742012229799\\
0.0960000000000001	0.00906372097770919\\
0.097	0.0094011067140543\\
0.0980000000000001	0.00974975900971774\\
0.099	0.0101098496292667\\
0.1	0.0104815396836022\\
0.101	0.0108649789199491\\
0.102	0.0112603050479991\\
0.103	0.0116676431083755\\
0.104	0.0120871048893706\\
0.105	0.0125187883975769\\
0.106	0.0129627773876319\\
0.107	0.0134191409557906\\
0.108	0.0138879332014715\\
0.109	0.0143691929602657\\
0.11	0.014862943611199\\
0.111	0.0153691929602657\\
0.112	0.0158879332014715\\
0.113	0.0164191409557906\\
0.114	0.0169627773876319\\
0.115	0.0175187883975769\\
0.116	0.0180871048893706\\
0.117	0.0186676431083755\\
0.118	0.0192603050479991\\
0.119	0.0198649789199491\\
0.12	0.0204815396836022\\
0.121	0.0211098496292667\\
0.122	0.0217497590097178\\
0.123	0.0224011067140543\\
0.124	0.0230637209777092\\
0.125	0.023737420122298\\
0.126	0.0244220133189556\\
0.127	0.0251173013688439\\
0.128	0.0258230774946418\\
0.129	0.026539128137019\\
0.13	0.0272652337503645\\
0.131	0.0280011695923529\\
0.132	0.0287467065023087\\
0.133	0.029501611663728\\
0.134	0.0302656493467607\\
0.135	0.0310385816269075\\
0.136	0.0318201690766599\\
0.137	0.0326101714272775\\
0.138	0.0334083481983691\\
0.139	0.0342144592933952\\
0.14	0.0350282655596552\\
0.141	0.0358495293117316\\
0.142	0.0366780148177669\\
0.143	0.0375134887482987\\
0.144	0.0383557205877254\\
0.145	0.0392044830087618\\
0.146	0.0400595522105216\\
0.147	0.0409207082210902\\
0.148	0.0417877351656593\\
0.149	0.0426604215014574\\
0.15	0.0435385602208596\\
0.151	0.0444219490241613\\
0.152	0.0453103904635952\\
0.153	0.0462036920602222\\
0.154	0.0471016663953738\\
0.155	0.048004131178335\\
0.156	0.0489109092919592\\
0.157	0.0498218288178969\\
0.158	0.0507367230430789\\
0.159	0.0516554304490711\\
0.16	0.0525777946858509\\
0.161	0.0535036645315158\\
0.162	0.0544328938393533\\
0.163	0.0553653414736501\\
0.164	0.0563008712355317\\
0.165	0.057239351780064\\
0.166	0.0581806565257594\\
0.167	0.0591246635575697\\
0.168	0.0600712555243592\\
0.169	0.0610203195317907\\
0.17	0.0619717470314748\\
0.171	0.0629254337071733\\
0.172	0.0638812793587714\\
0.173	0.0648391877846789\\
0.174	0.0657990666632485\\
0.175	0.0667608274337557\\
0.176	0.0677243851774131\\
0.177	0.0686896584988595\\
0.178	0.0696565694084973\\
0.179	0.0706250432060248\\
0.18	0.0715950083654524\\
0.181	0.0725663964218674\\
0.182	0.0735391418601641\\
0.183	0.0745131820059346\\
0.184	0.0754884569186755\\
0.185	0.0764649092874486\\
0.186	0.0774424843290975\\
0.187	0.0784211296891137\\
0.188	0.0794007953452079\\
0.189	0.0803814335136439\\
0.19	0.0813629985583561\\
0.191	0.0823454469028754\\
0.192	0.0833287369450581\\
0.193	0.0843128289746188\\
0.194	0.0852976850934383\\
0.195	0.0862832691386302\\
0.196	0.0872695466083205\\
0.197	0.0882564845901087\\
0.198	0.0892440516921539\\
0.199	0.0902322179768421\\
0.2	0.0912209548969718\\
0.201	0.0922102352344046\\
0.202	0.093200033041113\\
0.203	0.0941903235825687\\
0.204	0.0951810832833977\\
0.205	0.0961722896752436\\
0.206	0.0971639213467653\\
0.207	0.0981559578957081\\
0.208	0.0991483798829737\\
0.209	0.100141168788629\\
0.21	0.101134306969782\\
0.211	0.102127777620262\\
0.212	0.103121564732036\\
0.213	0.104115653058301\\
0.214	0.105110028078193\\
0.215	0.106104675963035\\
0.216	0.107099583544087\\
0.217	0.108094738281723\\
0.218	0.109090128235985\\
0.219	0.110085742038459\\
0.22	0.111081568865411\\
0.221	0.11207759841215\\
0.222	0.113073820868539\\
0.223	0.114070226895639\\
0.224	0.115066807603407\\
0.225	0.116063554529428\\
0.226	0.117060459618617\\
0.227	0.118057515203863\\
0.228	0.119054713987571\\
0.229	0.120052049024055\\
0.23	0.121049513702755\\
0.231	0.122047101732234\\
0.232	0.123044807124925\\
0.233	0.124042624182593\\
0.234	0.125040547482477\\
0.235	0.126038571864084\\
0.236	0.127036692416612\\
0.237	0.128034904466954\\
0.238	0.129033203568281\\
0.239	0.130031585489162\\
0.24	0.131030046203195\\
0.241	0.132028581879139\\
0.242	0.133027188871505\\
0.243	0.134025863711609\\
0.244	0.135024603099034\\
0.245	0.136023403893517\\
0.246	0.137022263107209\\
0.247	0.138021177897316\\
0.248	0.139020145559085\\
0.249	0.140019163519129\\
0.25	0.141018229329076\\
0.251	0.142017340659511\\
0.252	0.143016495294227\\
0.253	0.144015691124731\\
0.254	0.145014926145037\\
0.255	0.146014198446687\\
0.256	0.147013506214032\\
0.257	0.148012847719726\\
0.258	0.149012221320445\\
0.259	0.15001162545281\\
0.26	0.151011058629507\\
0.261	0.152010519435594\\
0.262	0.153010006524988\\
0.263	0.154009518617119\\
0.264	0.155009054493752\\
0.265	0.156008612995953\\
0.266	0.157008193021211\\
0.267	0.158007793520694\\
0.268	0.159007413496641\\
0.269	0.160007051999879\\
0.27	0.161006708127458\\
0.271	0.162006381020406\\
0.272	0.163006069861588\\
0.273	0.164005773873672\\
0.274	0.165005492317192\\
0.275	0.166005224488705\\
0.276	0.167004969719038\\
0.277	0.168004727371624\\
0.278	0.169004496840906\\
0.279	0.170004277550839\\
0.28	0.171004068953443\\
0.281	0.172003870527442\\
0.282	0.173003681776966\\
0.283	0.174003502230305\\
0.284	0.175003331438742\\
0.285	0.176003168975429\\
0.286	0.17700301443432\\
0.287	0.178002867429162\\
0.288	0.179002727592527\\
0.289	0.180002594574898\\
0.29	0.181002468043794\\
0.291	0.182002347682943\\
0.292	0.183002233191487\\
0.293	0.184002124283236\\
0.294	0.185002020685954\\
0.295	0.186001922140673\\
0.296	0.187001828401051\\
0.297	0.188001739232756\\
0.298	0.189001654412882\\
0.299	0.190001573729388\\
0.3	0.191001496980573\\
0.301	0.192001423974568\\
0.302	0.19300135452886\\
0.303	0.194001288469836\\
0.304	0.195001225632346\\
0.305	0.196001165859293\\
0.306	0.197001109001241\\
0.307	0.198001054916039\\
0.308	0.199001003468467\\
0.309	0.2000009545299\\
0.31	0.201000907977984\\
0.311	0.202000863696332\\
0.312	0.20300082157423\\
0.313	0.204000781506364\\
0.314	0.205000743392558\\
0.315	0.206000707137516\\
0.316	0.207000672650592\\
0.317	0.20800063984556\\
0.318	0.209000608640399\\
0.319	0.210000578957086\\
0.32	0.211000550721405\\
0.321	0.212000523862756\\
0.322	0.213000498313987\\
0.323	0.214000474011215\\
0.324	0.215000450893676\\
0.325	0.216000428903567\\
0.326	0.217000407985907\\
0.327	0.218000388088392\\
0.328	0.219000369161273\\
0.329	0.220000351157223\\
0.33	0.221000334031226\\
0.331	0.222000317740461\\
0.332	0.223000302244193\\
0.333	0.224000287503675\\
0.334	0.225000273482052\\
0.335	0.226000260144261\\
0.336	0.227000247456954\\
0.337	0.228000235388407\\
0.338	0.229000223908444\\
0.339	0.230000212988358\\
0.34	0.231000202600846\\
0.341	0.232000192719934\\
0.342	0.233000183320915\\
0.343	0.234000174380287\\
0.344	0.235000165875695\\
0.345	0.236000157785874\\
0.346	0.237000150090595\\
0.347	0.238000142770617\\
0.348	0.239000135807635\\
0.349	0.24000012918424\\
0.35	0.24100012288387\\
0.351	0.24200011689077\\
0.352	0.243000111189956\\
0.353	0.244000105767172\\
0.354	0.245000100608859\\
0.355	0.246000095702119\\
0.356	0.247000091034682\\
0.357	0.248000086594878\\
0.358	0.249000082371605\\
0.359	0.250000078354302\\
0.36	0.251000074532925\\
0.361	0.252000070897917\\
0.362	0.253000067440191\\
0.363	0.254000064151099\\
0.364	0.255000061022418\\
0.365	0.256000058046324\\
0.366	0.257000055215375\\
0.367	0.258000052522493\\
0.368	0.259000049960944\\
0.369	0.260000047524323\\
0.37	0.261000045206537\\
0.371	0.262000043001791\\
0.372	0.263000040904571\\
0.373	0.264000038909633\\
0.374	0.26500003701199\\
0.375	0.266000035206895\\
0.376	0.267000033489836\\
0.377	0.268000031856519\\
0.378	0.269000030302859\\
0.379	0.270000028824972\\
0.38	0.271000027419163\\
0.381	0.272000026081915\\
0.382	0.273000024809886\\
0.383	0.274000023599895\\
0.384	0.275000022448915\\
0.385	0.276000021354069\\
0.386	0.277000020312619\\
0.387	0.278000019321962\\
0.388	0.279000018379619\\
0.389	0.280000017483235\\
0.39	0.281000016630568\\
0.391	0.282000015819485\\
0.392	0.28300001504796\\
0.393	0.284000014314063\\
0.394	0.285000013615958\\
0.395	0.2860000129519\\
0.396	0.287000012320229\\
0.397	0.288000011719364\\
0.398	0.289000011147804\\
0.399	0.29000001060412\\
0.4	0.291000010086951\\
0.401	0.292000009595004\\
0.402	0.293000009127051\\
0.403	0.294000008681919\\
0.404	0.295000008258497\\
0.405	0.296000007855726\\
0.406	0.297000007472598\\
0.407	0.298000007108155\\
0.408	0.299000006761486\\
0.409	0.300000006431724\\
0.41	0.301000006118045\\
0.411	0.302000005819665\\
0.412	0.303000005535836\\
0.413	0.304000005265851\\
0.414	0.305000005009032\\
0.415	0.306000004764739\\
0.416	0.30700000453236\\
0.417	0.308000004311314\\
0.418	0.309000004101049\\
0.419	0.310000003901038\\
0.42	0.311000003710782\\
0.421	0.312000003529805\\
0.422	0.313000003357655\\
0.423	0.3140000031939\\
0.424	0.315000003038132\\
0.425	0.31600000288996\\
0.426	0.317000002749015\\
0.427	0.318000002614944\\
0.428	0.319000002487412\\
0.429	0.320000002366099\\
0.43	0.321000002250703\\
0.431	0.322000002140935\\
0.432	0.323000002036521\\
0.433	0.324000001937198\\
0.434	0.32500000184272\\
0.435	0.32600000175285\\
0.436	0.327000001667362\\
0.437	0.328000001586044\\
0.438	0.329000001508692\\
0.439	0.330000001435112\\
0.44	0.331000001365121\\
0.441	0.332000001298543\\
0.442	0.333000001235212\\
0.443	0.33400000117497\\
0.444	0.335000001117666\\
0.445	0.336000001063157\\
0.446	0.337000001011306\\
0.447	0.338000000961984\\
0.448	0.339000000915068\\
0.449	0.340000000870439\\
0.45	0.341000000827987\\
0.451	0.342000000787606\\
0.452	0.343000000749194\\
0.453	0.344000000712656\\
0.454	0.345000000677899\\
0.455	0.346000000644837\\
0.456	0.347000000613388\\
0.457	0.348000000583473\\
0.458	0.349000000555017\\
0.459	0.350000000527948\\
0.46	0.3510000005022\\
0.461	0.352000000477707\\
0.462	0.353000000454409\\
0.463	0.354000000432247\\
0.464	0.355000000411166\\
0.465	0.356000000391114\\
0.466	0.357000000372039\\
0.467	0.358000000353894\\
0.468	0.359000000336635\\
0.469	0.360000000320217\\
0.47	0.3610000003046\\
0.471	0.362000000289744\\
0.472	0.363000000275613\\
0.473	0.364000000262171\\
0.474	0.365000000249385\\
0.475	0.366000000237222\\
0.476	0.367000000225653\\
0.477	0.368000000214648\\
0.478	0.369000000204179\\
0.479	0.370000000194221\\
0.48	0.371000000184749\\
0.481	0.372000000175739\\
0.482	0.373000000167168\\
0.483	0.374000000159015\\
0.484	0.37500000015126\\
0.485	0.376000000143883\\
0.486	0.377000000136865\\
0.487	0.378000000130191\\
0.488	0.379000000123841\\
0.489	0.380000000117801\\
0.49	0.381000000112056\\
0.491	0.382000000106591\\
0.492	0.383000000101392\\
0.493	0.384000000096448\\
0.494	0.385000000091744\\
0.495	0.386000000087269\\
0.496	0.387000000083013\\
0.497	0.388000000078965\\
0.498	0.389000000075113\\
0.499	0.39000000007145\\
0.5	0.391000000067965\\
0.501	0.392000000064651\\
0.502	0.393000000061498\\
0.503	0.394000000058498\\
0.504	0.395000000055645\\
0.505	0.396000000052932\\
0.506	0.39700000005035\\
0.507	0.398000000047894\\
0.508	0.399000000045559\\
0.509	0.400000000043337\\
0.51	0.401000000041223\\
0.511	0.402000000039213\\
0.512	0.4030000000373\\
0.513	0.404000000035481\\
0.514	0.405000000033751\\
0.515	0.406000000032105\\
0.516	0.407000000030539\\
0.517	0.40800000002905\\
0.518	0.409000000027633\\
0.519	0.410000000026285\\
0.52	0.411000000025003\\
0.521	0.412000000023784\\
0.522	0.413000000022624\\
0.523	0.41400000002152\\
0.524	0.415000000020471\\
0.525	0.416000000019473\\
0.526	0.417000000018523\\
0.527	0.418000000017619\\
0.528	0.41900000001676\\
0.529	0.420000000015943\\
0.53	0.421000000015165\\
0.531	0.422000000014426\\
0.532	0.423000000013722\\
0.533	0.424000000013053\\
0.534	0.425000000012416\\
0.535	0.426000000011811\\
0.536	0.427000000011235\\
0.537	0.428000000010687\\
0.538	0.429000000010165\\
0.539	0.43000000000967\\
0.54	0.431000000009198\\
0.541	0.432000000008749\\
0.542	0.433000000008323\\
0.543	0.434000000007917\\
0.544	0.435000000007531\\
0.545	0.436000000007163\\
0.546	0.437000000006814\\
0.547	0.438000000006482\\
0.548	0.439000000006166\\
0.549	0.440000000005865\\
0.55	0.441000000005579\\
0.551	0.442000000005307\\
0.552	0.443000000005048\\
0.553	0.444000000004802\\
0.554	0.445000000004568\\
0.555	0.446000000004345\\
0.556	0.447000000004133\\
0.557	0.448000000003931\\
0.558	0.44900000000374\\
0.559	0.450000000003557\\
0.56	0.451000000003384\\
0.561	0.452000000003219\\
0.562	0.453000000003062\\
0.563	0.454000000002912\\
0.564	0.45500000000277\\
0.565	0.456000000002635\\
0.566	0.457000000002507\\
0.567	0.458000000002384\\
0.568	0.459000000002268\\
0.569	0.460000000002158\\
0.57	0.461000000002052\\
0.571	0.462000000001952\\
0.572	0.463000000001857\\
0.573	0.464000000001766\\
0.574	0.46500000000168\\
0.575	0.466000000001598\\
0.576	0.467000000001521\\
0.577	0.468000000001446\\
0.578	0.469000000001376\\
0.579	0.470000000001309\\
0.58	0.471000000001245\\
0.581	0.472000000001184\\
0.582	0.473000000001126\\
0.583	0.474000000001071\\
0.584	0.475000000001019\\
0.585	0.476000000000969\\
0.586	0.477000000000922\\
0.587	0.478000000000877\\
0.588	0.479000000000835\\
0.589	0.480000000000794\\
0.59	0.481000000000755\\
0.591	0.482000000000718\\
0.592	0.483000000000683\\
0.593	0.48400000000065\\
0.594	0.485000000000618\\
0.595	0.486000000000588\\
0.596	0.487000000000559\\
0.597	0.488000000000532\\
0.598	0.489000000000506\\
0.599	0.490000000000481\\
0.6	0.491000000000458\\
0.601	0.492000000000436\\
0.602	0.493000000000414\\
0.603	0.494000000000394\\
0.604	0.495000000000375\\
0.605	0.496000000000357\\
0.606	0.497000000000339\\
0.607	0.498000000000323\\
0.608	0.499000000000307\\
0.609	0.500000000000292\\
0.61	0.501000000000278\\
0.611	0.502000000000264\\
0.612	0.503000000000251\\
0.613	0.504000000000239\\
0.614	0.505000000000228\\
0.615	0.506000000000216\\
0.616	0.507000000000206\\
0.617	0.508000000000196\\
0.618	0.509000000000186\\
0.619	0.510000000000177\\
0.62	0.511000000000169\\
0.621	0.51200000000016\\
0.622	0.513000000000153\\
0.623	0.514000000000145\\
0.624	0.515000000000138\\
0.625	0.516000000000131\\
0.626	0.517000000000125\\
0.627	0.518000000000119\\
0.628	0.519000000000113\\
0.629	0.520000000000107\\
0.63	0.521000000000102\\
0.631	0.522000000000097\\
0.632	0.523000000000093\\
0.633	0.524000000000088\\
0.634	0.525000000000084\\
0.635	0.52600000000008\\
0.636	0.527000000000076\\
0.637	0.528000000000072\\
0.638	0.529000000000069\\
0.639	0.530000000000065\\
0.64	0.531000000000062\\
0.641	0.532000000000059\\
0.642	0.533000000000056\\
0.643	0.534000000000053\\
0.644	0.535000000000051\\
0.645	0.536000000000048\\
0.646	0.537000000000046\\
0.647	0.538000000000044\\
0.648	0.539000000000042\\
0.649	0.54000000000004\\
0.65	0.541000000000038\\
0.651	0.542000000000036\\
0.652	0.543000000000034\\
0.653	0.544000000000032\\
0.654	0.545000000000031\\
0.655	0.546000000000029\\
0.656	0.547000000000028\\
0.657	0.548000000000027\\
0.658	0.549000000000025\\
0.659	0.550000000000024\\
0.66	0.551000000000023\\
0.661	0.552000000000022\\
0.662	0.553000000000021\\
0.663	0.55400000000002\\
0.664	0.555000000000019\\
0.665	0.556000000000018\\
0.666	0.557000000000017\\
0.667	0.558000000000016\\
0.668	0.559000000000015\\
0.669	0.560000000000015\\
0.67	0.561000000000014\\
0.671	0.562000000000013\\
0.672	0.563000000000012\\
0.673	0.564000000000012\\
0.674	0.565000000000011\\
0.675	0.566000000000011\\
0.676	0.56700000000001\\
0.677	0.56800000000001\\
0.678	0.569000000000009\\
0.679	0.570000000000009\\
0.68	0.571000000000008\\
0.681	0.572000000000008\\
0.682	0.573000000000008\\
0.683	0.574000000000007\\
0.684	0.575000000000007\\
0.685	0.576000000000007\\
0.686	0.577000000000006\\
0.687	0.578000000000006\\
0.688	0.579000000000006\\
0.689	0.580000000000005\\
0.69	0.581000000000005\\
0.691	0.582000000000005\\
0.692	0.583000000000005\\
0.693	0.584000000000004\\
0.694	0.585000000000004\\
0.695	0.586000000000004\\
0.696	0.587000000000004\\
0.697	0.588000000000004\\
0.698	0.589000000000003\\
0.699	0.590000000000003\\
0.7	0.591000000000003\\
0.701	0.592000000000003\\
0.702	0.593000000000003\\
0.703	0.594000000000003\\
0.704	0.595000000000003\\
0.705	0.596000000000003\\
0.706	0.597000000000002\\
0.707	0.598000000000002\\
0.708	0.599000000000002\\
0.709	0.600000000000002\\
0.71	0.601000000000002\\
0.711	0.602000000000002\\
0.712	0.603000000000002\\
0.713	0.604000000000002\\
0.714	0.605000000000002\\
0.715	0.606000000000002\\
0.716	0.607000000000001\\
0.717	0.608000000000001\\
0.718	0.609000000000001\\
0.719	0.610000000000001\\
0.72	0.611000000000001\\
0.721	0.612000000000001\\
0.722	0.613000000000001\\
0.723	0.614000000000001\\
0.724	0.615000000000001\\
0.725	0.616000000000001\\
0.726	0.617000000000001\\
0.727	0.618000000000001\\
0.728	0.619000000000001\\
0.729	0.620000000000001\\
0.73	0.621000000000001\\
0.731	0.622000000000001\\
0.732	0.623000000000001\\
0.733	0.624000000000001\\
0.734	0.625000000000001\\
0.735	0.626000000000001\\
0.736	0.627000000000001\\
0.737	0.628000000000001\\
0.738	0.629\\
0.739	0.630000000000001\\
0.74	0.631\\
0.741	0.632000000000001\\
0.742	0.633\\
0.743	0.634\\
0.744	0.635\\
0.745	0.636\\
0.746	0.637\\
0.747	0.638\\
0.748	0.639\\
0.749	0.64\\
0.75	0.641\\
0.751	0.642\\
0.752	0.643\\
0.753	0.644\\
0.754	0.645\\
0.755	0.646\\
0.756	0.647\\
0.757	0.648\\
0.758	0.649\\
0.759	0.65\\
0.76	0.651\\
0.761	0.652\\
0.762	0.653\\
0.763	0.654\\
0.764	0.655\\
0.765	0.656\\
0.766	0.657\\
0.767	0.658\\
0.768	0.659\\
0.769	0.66\\
0.77	0.661\\
0.771	0.662\\
0.772	0.663\\
0.773	0.664\\
0.774	0.665\\
0.775	0.666\\
0.776	0.667\\
0.777	0.668\\
0.778	0.669\\
0.779	0.67\\
0.78	0.671\\
0.781	0.672\\
0.782	0.673\\
0.783	0.674\\
0.784	0.675\\
0.785	0.676\\
0.786	0.677\\
0.787	0.678\\
0.788	0.679\\
0.789	0.68\\
0.79	0.681\\
0.791	0.682\\
0.792	0.683\\
0.793	0.684\\
0.794	0.685\\
0.795	0.686\\
0.796	0.687\\
0.797	0.688\\
0.798	0.689\\
0.799	0.69\\
0.8	0.691\\
0.801	0.692\\
0.802	0.693\\
0.803	0.694\\
0.804	0.695\\
0.805	0.696\\
0.806	0.697\\
0.807	0.698\\
0.808	0.699\\
0.809	0.7\\
0.81	0.701\\
0.811	0.702\\
0.812	0.703\\
0.813	0.704\\
0.814	0.705\\
0.815	0.706\\
0.816	0.707\\
0.817	0.708\\
0.818	0.709\\
0.819	0.71\\
0.82	0.711\\
0.821	0.712\\
0.822	0.713\\
0.823	0.714\\
0.824	0.715\\
0.825	0.716\\
0.826	0.717\\
0.827	0.718\\
0.828	0.719\\
0.829	0.72\\
0.83	0.721\\
0.831	0.722\\
0.832	0.723\\
0.833	0.724\\
0.834	0.725\\
0.835	0.726\\
0.836	0.727\\
0.837	0.728\\
0.838	0.729\\
0.839	0.73\\
0.84	0.731\\
0.841	0.732\\
0.842	0.733\\
0.843	0.734\\
0.844	0.735\\
0.845	0.736\\
0.846	0.737\\
0.847	0.738\\
0.848	0.739\\
0.849	0.74\\
0.85	0.741\\
0.851	0.742\\
0.852	0.743\\
0.853	0.744\\
0.854	0.745\\
0.855	0.746\\
0.856	0.747\\
0.857	0.748\\
0.858	0.749\\
0.859	0.75\\
0.86	0.751\\
0.861	0.752\\
0.862	0.753\\
0.863	0.754\\
0.864	0.755\\
0.865	0.756\\
0.866	0.757\\
0.867	0.758\\
0.868	0.759\\
0.869	0.76\\
0.87	0.761\\
0.871	0.762\\
0.872	0.763\\
0.873	0.764\\
0.874	0.765\\
0.875	0.766\\
0.876	0.767\\
0.877	0.768\\
0.878	0.769\\
0.879	0.77\\
0.88	0.771\\
0.881	0.772\\
0.882	0.773\\
0.883	0.774\\
0.884	0.775\\
0.885	0.776\\
0.886	0.777\\
0.887	0.778\\
0.888	0.779\\
0.889	0.78\\
0.89	0.781\\
0.891	0.782\\
0.892	0.783\\
0.893	0.784\\
0.894	0.785\\
0.895	0.786\\
0.896	0.787\\
0.897	0.788\\
0.898	0.789\\
0.899	0.79\\
0.9	0.791\\
0.901	0.792\\
0.902	0.793\\
0.903	0.794\\
0.904	0.795\\
0.905	0.796\\
0.906	0.797\\
0.907	0.798\\
0.908	0.799\\
0.909	0.8\\
0.91	0.801\\
0.911	0.802\\
0.912	0.803\\
0.913	0.804\\
0.914	0.805\\
0.915	0.806\\
0.916	0.807\\
0.917	0.808\\
0.918	0.809\\
0.919	0.81\\
0.92	0.811\\
0.921	0.812\\
0.922	0.813\\
0.923	0.814\\
0.924	0.815\\
0.925	0.816\\
0.926	0.817\\
0.927	0.818\\
0.928	0.819\\
0.929	0.82\\
0.93	0.821\\
0.931	0.822\\
0.932	0.823\\
0.933	0.824\\
0.934	0.825\\
0.935	0.826\\
0.936	0.827\\
0.937	0.828\\
0.938	0.829\\
0.939	0.83\\
0.94	0.831\\
0.941	0.832\\
0.942	0.833\\
0.943	0.834\\
0.944	0.835\\
0.945	0.836\\
0.946	0.837\\
0.947	0.838\\
0.948	0.839\\
0.949	0.84\\
0.95	0.841\\
0.951	0.842\\
0.952	0.843\\
0.953	0.844\\
0.954	0.845\\
0.955	0.846\\
0.956	0.847\\
0.957	0.848\\
0.958	0.849\\
0.959	0.85\\
0.96	0.851\\
0.961	0.852\\
0.962	0.853\\
0.963	0.854\\
0.964	0.855\\
0.965	0.856\\
0.966	0.857\\
0.967	0.858\\
0.968	0.859\\
0.969	0.86\\
0.97	0.861\\
0.971	0.862\\
0.972	0.863\\
0.973	0.864\\
0.974	0.865\\
0.975	0.866\\
0.976	0.867\\
0.977	0.868\\
0.978	0.869\\
0.979	0.87\\
0.98	0.871\\
0.981	0.872\\
0.982	0.873\\
0.983	0.874\\
0.984	0.875\\
0.985	0.876\\
0.986	0.877\\
0.987	0.878\\
0.988	0.879\\
0.989	0.88\\
0.99	0.881\\
0.991	0.882\\
0.992	0.883\\
0.993	0.884\\
0.994	0.885\\
0.995	0.886\\
0.996	0.887\\
0.997	0.888\\
0.998	0.889\\
0.999	0.89\\
1	0.891\\
1.001	0.892\\
1.002	0.893\\
1.003	0.894\\
1.004	0.895\\
1.005	0.896\\
1.006	0.897\\
1.007	0.898\\
1.008	0.899\\
1.009	0.9\\
1.01	0.901\\
1.011	0.902\\
1.012	0.903\\
1.013	0.904\\
1.014	0.905\\
1.015	0.906\\
1.016	0.907\\
1.017	0.908\\
1.018	0.909\\
1.019	0.91\\
1.02	0.911\\
1.021	0.912\\
1.022	0.913\\
1.023	0.914\\
1.024	0.915\\
1.025	0.916\\
1.026	0.917\\
1.027	0.918\\
1.028	0.919\\
1.029	0.92\\
1.03	0.921\\
1.031	0.922\\
1.032	0.923\\
1.033	0.924\\
1.034	0.925\\
1.035	0.926\\
1.036	0.927\\
1.037	0.928\\
1.038	0.929\\
1.039	0.93\\
1.04	0.931\\
1.041	0.932\\
1.042	0.933\\
1.043	0.934\\
1.044	0.935\\
1.045	0.936\\
1.046	0.937\\
1.047	0.938\\
1.048	0.939\\
1.049	0.94\\
1.05	0.941\\
1.051	0.942\\
1.052	0.943\\
1.053	0.944\\
1.054	0.945\\
1.055	0.946\\
1.056	0.947\\
1.057	0.948\\
1.058	0.949\\
1.059	0.95\\
1.06	0.951\\
1.061	0.952\\
1.062	0.953\\
1.063	0.954\\
1.064	0.955\\
1.065	0.956\\
1.066	0.957\\
1.067	0.958\\
1.068	0.959\\
1.069	0.96\\
1.07	0.961\\
1.071	0.962\\
1.072	0.963\\
1.073	0.964\\
1.074	0.965\\
1.075	0.966\\
1.076	0.967\\
1.077	0.968\\
1.078	0.969\\
1.079	0.97\\
1.08	0.971\\
1.081	0.972\\
1.082	0.973\\
1.083	0.974\\
1.084	0.975\\
1.085	0.976\\
1.086	0.977\\
1.087	0.978\\
1.088	0.979\\
1.089	0.98\\
1.09	0.981\\
1.091	0.982\\
1.092	0.983\\
1.093	0.984\\
1.094	0.985\\
1.095	0.986\\
1.096	0.987\\
1.097	0.988\\
1.098	0.989\\
1.099	0.99\\
1.1	0.991\\
1.101	0.992\\
1.102	0.993\\
1.103	0.994\\
1.104	0.995\\
1.105	0.996\\
1.106	0.997\\
1.107	0.998\\
1.108	0.999\\
1.109	1\\
1.11	1.001\\
1.111	1.002\\
1.112	1.003\\
1.113	1.004\\
1.114	1.005\\
1.115	1.006\\
1.116	1.007\\
1.117	1.008\\
1.118	1.009\\
1.119	1.01\\
1.12	1.011\\
1.121	1.012\\
1.122	1.013\\
1.123	1.014\\
1.124	1.015\\
1.125	1.016\\
1.126	1.017\\
1.127	1.018\\
1.128	1.019\\
1.129	1.02\\
1.13	1.021\\
1.131	1.022\\
1.132	1.023\\
1.133	1.024\\
1.134	1.025\\
1.135	1.026\\
1.136	1.027\\
1.137	1.028\\
1.138	1.029\\
1.139	1.03\\
1.14	1.031\\
1.141	1.032\\
1.142	1.033\\
1.143	1.034\\
1.144	1.035\\
1.145	1.036\\
1.146	1.037\\
1.147	1.038\\
1.148	1.039\\
1.149	1.04\\
1.15	1.041\\
1.151	1.042\\
1.152	1.043\\
1.153	1.044\\
1.154	1.045\\
1.155	1.046\\
1.156	1.047\\
1.157	1.048\\
1.158	1.049\\
1.159	1.05\\
1.16	1.051\\
1.161	1.052\\
1.162	1.053\\
1.163	1.054\\
1.164	1.055\\
1.165	1.056\\
1.166	1.057\\
1.167	1.058\\
1.168	1.059\\
1.169	1.06\\
1.17	1.061\\
1.171	1.062\\
1.172	1.063\\
1.173	1.064\\
1.174	1.065\\
1.175	1.066\\
1.176	1.067\\
1.177	1.068\\
1.178	1.069\\
1.179	1.07\\
1.18	1.071\\
1.181	1.072\\
1.182	1.073\\
1.183	1.074\\
1.184	1.075\\
1.185	1.076\\
1.186	1.077\\
1.187	1.078\\
1.188	1.079\\
1.189	1.08\\
1.19	1.081\\
1.191	1.082\\
1.192	1.083\\
1.193	1.084\\
1.194	1.085\\
1.195	1.086\\
1.196	1.087\\
1.197	1.088\\
1.198	1.089\\
1.199	1.09\\
1.2	1.091\\
1.201	1.092\\
1.202	1.093\\
1.203	1.094\\
1.204	1.095\\
1.205	1.096\\
1.206	1.097\\
1.207	1.098\\
1.208	1.099\\
1.209	1.1\\
1.21	1.101\\
1.211	1.102\\
1.212	1.103\\
1.213	1.104\\
1.214	1.105\\
1.215	1.106\\
1.216	1.107\\
1.217	1.108\\
1.218	1.109\\
1.219	1.11\\
1.22	1.111\\
1.221	1.112\\
1.222	1.113\\
1.223	1.114\\
1.224	1.115\\
1.225	1.116\\
1.226	1.117\\
1.227	1.118\\
1.228	1.119\\
1.229	1.12\\
1.23	1.121\\
1.231	1.122\\
1.232	1.123\\
1.233	1.124\\
1.234	1.125\\
1.235	1.126\\
1.236	1.127\\
1.237	1.128\\
1.238	1.129\\
1.239	1.13\\
1.24	1.131\\
1.241	1.132\\
1.242	1.133\\
1.243	1.134\\
1.244	1.135\\
1.245	1.136\\
1.246	1.137\\
1.247	1.138\\
1.248	1.139\\
1.249	1.14\\
1.25	1.141\\
1.251	1.142\\
1.252	1.143\\
1.253	1.144\\
1.254	1.145\\
1.255	1.146\\
1.256	1.147\\
1.257	1.148\\
1.258	1.149\\
1.259	1.15\\
1.26	1.151\\
1.261	1.152\\
1.262	1.153\\
1.263	1.154\\
1.264	1.155\\
1.265	1.156\\
1.266	1.157\\
1.267	1.158\\
1.268	1.159\\
1.269	1.16\\
1.27	1.161\\
1.271	1.162\\
1.272	1.163\\
1.273	1.164\\
1.274	1.165\\
1.275	1.166\\
1.276	1.167\\
1.277	1.168\\
1.278	1.169\\
1.279	1.17\\
1.28	1.171\\
1.281	1.172\\
1.282	1.173\\
1.283	1.174\\
1.284	1.175\\
1.285	1.176\\
1.286	1.177\\
1.287	1.178\\
1.288	1.179\\
1.289	1.18\\
1.29	1.181\\
1.291	1.182\\
1.292	1.183\\
1.293	1.184\\
1.294	1.185\\
1.295	1.186\\
1.296	1.187\\
1.297	1.188\\
1.298	1.189\\
1.299	1.19\\
1.3	1.191\\
1.301	1.192\\
1.302	1.193\\
1.303	1.194\\
1.304	1.195\\
1.305	1.196\\
1.306	1.197\\
1.307	1.198\\
1.308	1.199\\
1.309	1.2\\
1.31	1.201\\
1.311	1.202\\
1.312	1.203\\
1.313	1.204\\
1.314	1.205\\
1.315	1.206\\
1.316	1.207\\
1.317	1.208\\
1.318	1.209\\
1.319	1.21\\
1.32	1.211\\
1.321	1.212\\
1.322	1.213\\
1.323	1.214\\
1.324	1.215\\
1.325	1.216\\
1.326	1.217\\
1.327	1.218\\
1.328	1.219\\
1.329	1.22\\
1.33	1.221\\
1.331	1.222\\
1.332	1.223\\
1.333	1.224\\
1.334	1.225\\
1.335	1.226\\
1.336	1.227\\
1.337	1.228\\
1.338	1.229\\
1.339	1.23\\
1.34	1.231\\
1.341	1.232\\
1.342	1.233\\
1.343	1.234\\
1.344	1.235\\
1.345	1.236\\
1.346	1.237\\
1.347	1.238\\
1.348	1.239\\
1.349	1.24\\
1.35	1.241\\
1.351	1.242\\
1.352	1.243\\
1.353	1.244\\
1.354	1.245\\
1.355	1.246\\
1.356	1.247\\
1.357	1.248\\
1.358	1.249\\
1.359	1.25\\
1.36	1.251\\
1.361	1.252\\
1.362	1.253\\
1.363	1.254\\
1.364	1.255\\
1.365	1.256\\
1.366	1.257\\
1.367	1.258\\
1.368	1.259\\
1.369	1.26\\
1.37	1.261\\
1.371	1.262\\
1.372	1.263\\
1.373	1.264\\
1.374	1.265\\
1.375	1.266\\
1.376	1.267\\
1.377	1.268\\
1.378	1.269\\
1.379	1.27\\
1.38	1.271\\
1.381	1.272\\
1.382	1.273\\
1.383	1.274\\
1.384	1.275\\
1.385	1.276\\
1.386	1.277\\
1.387	1.278\\
1.388	1.279\\
1.389	1.28\\
1.39	1.281\\
1.391	1.282\\
1.392	1.283\\
1.393	1.284\\
1.394	1.285\\
1.395	1.286\\
1.396	1.287\\
1.397	1.288\\
1.398	1.289\\
1.399	1.29\\
1.4	1.291\\
1.401	1.292\\
1.402	1.293\\
1.403	1.294\\
1.404	1.295\\
1.405	1.296\\
1.406	1.297\\
1.407	1.298\\
1.408	1.299\\
1.409	1.3\\
1.41	1.301\\
1.411	1.302\\
1.412	1.303\\
1.413	1.304\\
1.414	1.305\\
1.415	1.306\\
1.416	1.307\\
1.417	1.308\\
1.418	1.309\\
1.419	1.31\\
1.42	1.311\\
1.421	1.312\\
1.422	1.313\\
1.423	1.314\\
1.424	1.315\\
1.425	1.316\\
1.426	1.317\\
1.427	1.318\\
1.428	1.319\\
1.429	1.32\\
1.43	1.321\\
1.431	1.322\\
1.432	1.323\\
1.433	1.324\\
1.434	1.325\\
1.435	1.326\\
1.436	1.327\\
1.437	1.328\\
1.438	1.329\\
1.439	1.33\\
1.44	1.331\\
1.441	1.332\\
1.442	1.333\\
1.443	1.334\\
1.444	1.335\\
1.445	1.336\\
1.446	1.337\\
1.447	1.338\\
1.448	1.339\\
1.449	1.34\\
1.45	1.341\\
1.451	1.342\\
1.452	1.343\\
1.453	1.344\\
1.454	1.345\\
1.455	1.346\\
1.456	1.347\\
1.457	1.348\\
1.458	1.349\\
1.459	1.35\\
1.46	1.351\\
1.461	1.352\\
1.462	1.353\\
1.463	1.354\\
1.464	1.355\\
1.465	1.356\\
1.466	1.357\\
1.467	1.358\\
1.468	1.359\\
1.469	1.36\\
1.47	1.361\\
1.471	1.362\\
1.472	1.363\\
1.473	1.364\\
1.474	1.365\\
1.475	1.366\\
1.476	1.367\\
1.477	1.368\\
1.478	1.369\\
1.479	1.37\\
1.48	1.371\\
1.481	1.372\\
1.482	1.373\\
1.483	1.374\\
1.484	1.375\\
1.485	1.376\\
1.486	1.377\\
1.487	1.378\\
1.488	1.379\\
1.489	1.38\\
1.49	1.381\\
1.491	1.382\\
1.492	1.383\\
1.493	1.384\\
1.494	1.385\\
1.495	1.386\\
1.496	1.387\\
1.497	1.388\\
1.498	1.389\\
1.499	1.39\\
1.5	1.391\\
1.501	1.392\\
1.502	1.393\\
1.503	1.394\\
1.504	1.395\\
1.505	1.396\\
1.506	1.397\\
1.507	1.398\\
1.508	1.399\\
1.509	1.4\\
1.51	1.401\\
1.511	1.402\\
1.512	1.403\\
1.513	1.404\\
1.514	1.405\\
1.515	1.406\\
1.516	1.407\\
1.517	1.408\\
1.518	1.409\\
1.519	1.41\\
1.52	1.411\\
1.521	1.412\\
1.522	1.413\\
1.523	1.414\\
1.524	1.415\\
1.525	1.416\\
1.526	1.417\\
1.527	1.418\\
1.528	1.419\\
1.529	1.42\\
1.53	1.421\\
1.531	1.422\\
1.532	1.423\\
1.533	1.424\\
1.534	1.425\\
1.535	1.426\\
1.536	1.427\\
1.537	1.428\\
1.538	1.429\\
1.539	1.43\\
1.54	1.431\\
1.541	1.432\\
1.542	1.433\\
1.543	1.434\\
1.544	1.435\\
1.545	1.436\\
1.546	1.437\\
1.547	1.438\\
1.548	1.439\\
1.549	1.44\\
1.55	1.441\\
1.551	1.442\\
1.552	1.443\\
1.553	1.444\\
1.554	1.445\\
1.555	1.446\\
1.556	1.447\\
1.557	1.448\\
1.558	1.449\\
1.559	1.45\\
1.56	1.451\\
1.561	1.452\\
1.562	1.453\\
1.563	1.454\\
1.564	1.455\\
1.565	1.456\\
1.566	1.457\\
1.567	1.458\\
1.568	1.459\\
1.569	1.46\\
1.57	1.461\\
1.571	1.462\\
1.572	1.463\\
1.573	1.464\\
1.574	1.465\\
1.575	1.466\\
1.576	1.467\\
1.577	1.468\\
1.578	1.469\\
1.579	1.47\\
1.58	1.471\\
1.581	1.472\\
1.582	1.473\\
1.583	1.474\\
1.584	1.475\\
1.585	1.476\\
1.586	1.477\\
1.587	1.478\\
1.588	1.479\\
1.589	1.48\\
1.59	1.481\\
1.591	1.482\\
1.592	1.483\\
1.593	1.484\\
1.594	1.485\\
1.595	1.486\\
1.596	1.487\\
1.597	1.488\\
1.598	1.489\\
1.599	1.49\\
1.6	1.491\\
1.601	1.492\\
1.602	1.493\\
1.603	1.494\\
1.604	1.495\\
1.605	1.496\\
1.606	1.497\\
1.607	1.498\\
1.608	1.499\\
1.609	1.5\\
1.61	1.501\\
1.611	1.502\\
1.612	1.503\\
1.613	1.504\\
1.614	1.505\\
1.615	1.506\\
1.616	1.507\\
1.617	1.508\\
1.618	1.509\\
1.619	1.51\\
1.62	1.511\\
1.621	1.512\\
1.622	1.513\\
1.623	1.514\\
1.624	1.515\\
1.625	1.516\\
1.626	1.517\\
1.627	1.518\\
1.628	1.519\\
1.629	1.52\\
1.63	1.521\\
1.631	1.522\\
1.632	1.523\\
1.633	1.524\\
1.634	1.525\\
1.635	1.526\\
1.636	1.527\\
1.637	1.528\\
1.638	1.529\\
1.639	1.53\\
1.64	1.531\\
1.641	1.532\\
1.642	1.533\\
1.643	1.534\\
1.644	1.535\\
1.645	1.536\\
1.646	1.537\\
1.647	1.538\\
1.648	1.539\\
1.649	1.54\\
1.65	1.541\\
1.651	1.542\\
1.652	1.543\\
1.653	1.544\\
1.654	1.545\\
1.655	1.546\\
1.656	1.547\\
1.657	1.548\\
1.658	1.549\\
1.659	1.55\\
1.66	1.551\\
1.661	1.552\\
1.662	1.553\\
1.663	1.554\\
1.664	1.555\\
1.665	1.556\\
1.666	1.557\\
1.667	1.558\\
1.668	1.559\\
1.669	1.56\\
1.67	1.561\\
1.671	1.562\\
1.672	1.563\\
1.673	1.564\\
1.674	1.565\\
1.675	1.566\\
1.676	1.567\\
1.677	1.568\\
1.678	1.569\\
1.679	1.57\\
1.68	1.571\\
1.681	1.572\\
1.682	1.573\\
1.683	1.574\\
1.684	1.575\\
1.685	1.576\\
1.686	1.577\\
1.687	1.578\\
1.688	1.579\\
1.689	1.58\\
1.69	1.581\\
1.691	1.582\\
1.692	1.583\\
1.693	1.584\\
1.694	1.585\\
1.695	1.586\\
1.696	1.587\\
1.697	1.588\\
1.698	1.589\\
1.699	1.59\\
1.7	1.591\\
1.701	1.592\\
1.702	1.593\\
1.703	1.594\\
1.704	1.595\\
1.705	1.596\\
1.706	1.597\\
1.707	1.598\\
1.708	1.599\\
1.709	1.6\\
1.71	1.601\\
1.711	1.602\\
1.712	1.603\\
1.713	1.604\\
1.714	1.605\\
1.715	1.606\\
1.716	1.607\\
1.717	1.608\\
1.718	1.609\\
1.719	1.61\\
1.72	1.611\\
1.721	1.612\\
1.722	1.613\\
1.723	1.614\\
1.724	1.615\\
1.725	1.616\\
1.726	1.617\\
1.727	1.618\\
1.728	1.619\\
1.729	1.62\\
1.73	1.621\\
1.731	1.622\\
1.732	1.623\\
1.733	1.624\\
1.734	1.625\\
1.735	1.626\\
1.736	1.627\\
1.737	1.628\\
1.738	1.629\\
1.739	1.63\\
1.74	1.631\\
1.741	1.632\\
1.742	1.633\\
1.743	1.634\\
1.744	1.635\\
1.745	1.636\\
1.746	1.637\\
1.747	1.638\\
1.748	1.639\\
1.749	1.64\\
1.75	1.641\\
1.751	1.642\\
1.752	1.643\\
1.753	1.644\\
1.754	1.645\\
1.755	1.646\\
1.756	1.647\\
1.757	1.648\\
1.758	1.649\\
1.759	1.65\\
1.76	1.651\\
1.761	1.652\\
1.762	1.653\\
1.763	1.654\\
1.764	1.655\\
1.765	1.656\\
1.766	1.657\\
1.767	1.658\\
1.768	1.659\\
1.769	1.66\\
1.77	1.661\\
1.771	1.662\\
1.772	1.663\\
1.773	1.664\\
1.774	1.665\\
1.775	1.666\\
1.776	1.667\\
1.777	1.668\\
1.778	1.669\\
1.779	1.67\\
1.78	1.671\\
1.781	1.672\\
1.782	1.673\\
1.783	1.674\\
1.784	1.675\\
1.785	1.676\\
1.786	1.677\\
1.787	1.678\\
1.788	1.679\\
1.789	1.68\\
1.79	1.681\\
1.791	1.682\\
1.792	1.683\\
1.793	1.684\\
1.794	1.685\\
1.795	1.686\\
1.796	1.687\\
1.797	1.688\\
1.798	1.689\\
1.799	1.69\\
1.8	1.691\\
1.801	1.692\\
1.802	1.693\\
1.803	1.694\\
1.804	1.695\\
1.805	1.696\\
1.806	1.697\\
1.807	1.698\\
1.808	1.699\\
1.809	1.7\\
1.81	1.701\\
1.811	1.702\\
1.812	1.703\\
1.813	1.704\\
1.814	1.705\\
1.815	1.706\\
1.816	1.707\\
1.817	1.708\\
1.818	1.709\\
1.819	1.71\\
1.82	1.711\\
1.821	1.712\\
1.822	1.713\\
1.823	1.714\\
1.824	1.715\\
1.825	1.716\\
1.826	1.717\\
1.827	1.718\\
1.828	1.719\\
1.829	1.72\\
1.83	1.721\\
1.831	1.722\\
1.832	1.723\\
1.833	1.724\\
1.834	1.725\\
1.835	1.726\\
1.836	1.727\\
1.837	1.728\\
1.838	1.729\\
1.839	1.73\\
1.84	1.731\\
1.841	1.732\\
1.842	1.733\\
1.843	1.734\\
1.844	1.735\\
1.845	1.736\\
1.846	1.737\\
1.847	1.738\\
1.848	1.739\\
1.849	1.74\\
1.85	1.741\\
1.851	1.742\\
1.852	1.743\\
1.853	1.744\\
1.854	1.745\\
1.855	1.746\\
1.856	1.747\\
1.857	1.748\\
1.858	1.749\\
1.859	1.75\\
1.86	1.751\\
1.861	1.752\\
1.862	1.753\\
1.863	1.754\\
1.864	1.755\\
1.865	1.756\\
1.866	1.757\\
1.867	1.758\\
1.868	1.759\\
1.869	1.76\\
1.87	1.761\\
1.871	1.762\\
1.872	1.763\\
1.873	1.764\\
1.874	1.765\\
1.875	1.766\\
1.876	1.767\\
1.877	1.768\\
1.878	1.769\\
1.879	1.77\\
1.88	1.771\\
1.881	1.772\\
1.882	1.773\\
1.883	1.774\\
1.884	1.775\\
1.885	1.776\\
1.886	1.777\\
1.887	1.778\\
1.888	1.779\\
1.889	1.78\\
1.89	1.781\\
1.891	1.782\\
1.892	1.783\\
1.893	1.784\\
1.894	1.785\\
1.895	1.786\\
1.896	1.787\\
1.897	1.788\\
1.898	1.789\\
1.899	1.79\\
1.9	1.791\\
1.901	1.792\\
1.902	1.793\\
1.903	1.794\\
1.904	1.795\\
1.905	1.796\\
1.906	1.797\\
1.907	1.798\\
1.908	1.799\\
1.909	1.8\\
1.91	1.801\\
1.911	1.802\\
1.912	1.803\\
1.913	1.804\\
1.914	1.805\\
1.915	1.806\\
1.916	1.807\\
1.917	1.808\\
1.918	1.809\\
1.919	1.81\\
1.92	1.811\\
1.921	1.812\\
1.922	1.813\\
1.923	1.814\\
1.924	1.815\\
1.925	1.816\\
1.926	1.817\\
1.927	1.818\\
1.928	1.819\\
1.929	1.82\\
1.93	1.821\\
1.931	1.822\\
1.932	1.823\\
1.933	1.824\\
1.934	1.825\\
1.935	1.826\\
1.936	1.827\\
1.937	1.828\\
1.938	1.829\\
1.939	1.83\\
1.94	1.831\\
1.941	1.832\\
1.942	1.833\\
1.943	1.834\\
1.944	1.835\\
1.945	1.836\\
1.946	1.837\\
1.947	1.838\\
1.948	1.839\\
1.949	1.84\\
1.95	1.841\\
1.951	1.842\\
1.952	1.843\\
1.953	1.844\\
1.954	1.845\\
1.955	1.846\\
1.956	1.847\\
1.957	1.848\\
1.958	1.849\\
1.959	1.85\\
1.96	1.851\\
1.961	1.852\\
1.962	1.853\\
1.963	1.854\\
1.964	1.855\\
1.965	1.856\\
1.966	1.857\\
1.967	1.858\\
1.968	1.859\\
1.969	1.86\\
1.97	1.861\\
1.971	1.862\\
1.972	1.863\\
1.973	1.864\\
1.974	1.865\\
1.975	1.866\\
1.976	1.867\\
1.977	1.868\\
1.978	1.869\\
1.979	1.87\\
1.98	1.871\\
1.981	1.872\\
1.982	1.873\\
1.983	1.874\\
1.984	1.875\\
1.985	1.876\\
1.986	1.877\\
1.987	1.878\\
1.988	1.879\\
1.989	1.88\\
1.99	1.881\\
1.991	1.882\\
1.992	1.883\\
1.993	1.884\\
1.994	1.885\\
1.995	1.886\\
1.996	1.887\\
1.997	1.888\\
1.998	1.889\\
1.999	1.89\\
2	1.891\\
2.001	1.892\\
2.002	1.893\\
2.003	1.894\\
2.004	1.895\\
2.005	1.896\\
2.006	1.897\\
2.007	1.898\\
2.008	1.899\\
2.009	1.9\\
2.01	1.901\\
2.011	1.902\\
2.012	1.903\\
2.013	1.904\\
2.014	1.905\\
2.015	1.906\\
2.016	1.907\\
2.017	1.908\\
2.018	1.909\\
2.019	1.91\\
2.02	1.911\\
2.021	1.912\\
2.022	1.913\\
2.023	1.914\\
2.024	1.915\\
2.025	1.916\\
2.026	1.917\\
2.027	1.918\\
2.028	1.919\\
2.029	1.92\\
2.03	1.921\\
2.031	1.922\\
2.032	1.923\\
2.033	1.924\\
2.034	1.925\\
2.035	1.926\\
2.036	1.927\\
2.037	1.928\\
2.038	1.929\\
2.039	1.93\\
2.04	1.931\\
2.041	1.932\\
2.042	1.933\\
2.043	1.934\\
2.044	1.935\\
2.045	1.936\\
2.046	1.937\\
2.047	1.938\\
2.048	1.939\\
2.049	1.94\\
2.05	1.941\\
2.051	1.942\\
2.052	1.943\\
2.053	1.944\\
2.054	1.945\\
2.055	1.946\\
2.056	1.947\\
2.057	1.948\\
2.058	1.949\\
2.059	1.95\\
2.06	1.951\\
2.061	1.952\\
2.062	1.953\\
2.063	1.954\\
2.064	1.955\\
2.065	1.956\\
2.066	1.957\\
2.067	1.958\\
2.068	1.959\\
2.069	1.96\\
2.07	1.961\\
2.071	1.962\\
2.072	1.963\\
2.073	1.964\\
2.074	1.965\\
2.075	1.966\\
2.076	1.967\\
2.077	1.968\\
2.078	1.969\\
2.079	1.97\\
2.08	1.971\\
2.081	1.972\\
2.082	1.973\\
2.083	1.974\\
2.084	1.975\\
2.085	1.976\\
2.086	1.977\\
2.087	1.978\\
2.088	1.979\\
2.089	1.98\\
2.09	1.981\\
2.091	1.982\\
2.092	1.983\\
2.093	1.984\\
2.094	1.985\\
2.095	1.986\\
2.096	1.987\\
2.097	1.988\\
2.098	1.989\\
2.099	1.99\\
2.1	1.991\\
2.101	1.992\\
2.102	1.993\\
2.103	1.994\\
2.104	1.995\\
2.105	1.996\\
2.106	1.997\\
2.107	1.998\\
2.108	1.999\\
2.109	2\\
2.11	2.001\\
2.111	2.002\\
2.112	2.003\\
2.113	2.004\\
2.114	2.005\\
2.115	2.006\\
2.116	2.007\\
2.117	2.008\\
2.118	2.009\\
2.119	2.01\\
2.12	2.011\\
2.121	2.012\\
2.122	2.013\\
2.123	2.014\\
2.124	2.015\\
2.125	2.016\\
2.126	2.017\\
2.127	2.018\\
2.128	2.019\\
2.129	2.02\\
2.13	2.021\\
2.131	2.022\\
2.132	2.023\\
2.133	2.024\\
2.134	2.025\\
2.135	2.026\\
2.136	2.027\\
2.137	2.028\\
2.138	2.029\\
2.139	2.03\\
2.14	2.031\\
2.141	2.032\\
2.142	2.033\\
2.143	2.034\\
2.144	2.035\\
2.145	2.036\\
2.146	2.037\\
2.147	2.038\\
2.148	2.039\\
2.149	2.04\\
2.15	2.041\\
2.151	2.042\\
2.152	2.043\\
2.153	2.044\\
2.154	2.045\\
2.155	2.046\\
2.156	2.047\\
2.157	2.048\\
2.158	2.049\\
2.159	2.05\\
2.16	2.051\\
2.161	2.052\\
2.162	2.053\\
2.163	2.054\\
2.164	2.055\\
2.165	2.056\\
2.166	2.057\\
2.167	2.058\\
2.168	2.059\\
2.169	2.06\\
2.17	2.061\\
2.171	2.062\\
2.172	2.063\\
2.173	2.064\\
2.174	2.065\\
2.175	2.066\\
2.176	2.067\\
2.177	2.068\\
2.178	2.069\\
2.179	2.07\\
2.18	2.071\\
2.181	2.072\\
2.182	2.073\\
2.183	2.074\\
2.184	2.075\\
2.185	2.076\\
2.186	2.077\\
2.187	2.078\\
2.188	2.079\\
2.189	2.08\\
2.19	2.081\\
2.191	2.082\\
2.192	2.083\\
2.193	2.084\\
2.194	2.085\\
2.195	2.086\\
2.196	2.087\\
2.197	2.088\\
2.198	2.089\\
2.199	2.09\\
2.2	2.091\\
2.201	2.092\\
2.202	2.093\\
2.203	2.094\\
2.204	2.095\\
2.205	2.096\\
2.206	2.097\\
2.207	2.098\\
2.208	2.099\\
2.209	2.1\\
2.21	2.101\\
2.211	2.102\\
2.212	2.103\\
2.213	2.104\\
2.214	2.105\\
2.215	2.106\\
2.216	2.107\\
2.217	2.108\\
2.218	2.109\\
2.219	2.11\\
2.22	2.111\\
2.221	2.112\\
2.222	2.113\\
2.223	2.114\\
2.224	2.115\\
2.225	2.116\\
2.226	2.117\\
2.227	2.118\\
2.228	2.119\\
2.229	2.12\\
2.23	2.121\\
2.231	2.122\\
2.232	2.123\\
2.233	2.124\\
2.234	2.125\\
2.235	2.126\\
2.236	2.127\\
2.237	2.128\\
2.238	2.129\\
2.239	2.13\\
2.24	2.131\\
2.241	2.132\\
2.242	2.133\\
2.243	2.134\\
2.244	2.135\\
2.245	2.136\\
2.246	2.137\\
2.247	2.138\\
2.248	2.139\\
2.249	2.14\\
2.25	2.141\\
2.251	2.142\\
2.252	2.143\\
2.253	2.144\\
2.254	2.145\\
2.255	2.146\\
2.256	2.147\\
2.257	2.148\\
2.258	2.149\\
2.259	2.15\\
2.26	2.151\\
2.261	2.152\\
2.262	2.153\\
2.263	2.154\\
2.264	2.155\\
2.265	2.156\\
2.266	2.157\\
2.267	2.158\\
2.268	2.159\\
2.269	2.16\\
2.27	2.161\\
2.271	2.162\\
2.272	2.163\\
2.273	2.164\\
2.274	2.165\\
2.275	2.166\\
2.276	2.167\\
2.277	2.168\\
2.278	2.169\\
2.279	2.17\\
2.28	2.171\\
2.281	2.172\\
2.282	2.173\\
2.283	2.174\\
2.284	2.175\\
2.285	2.176\\
2.286	2.177\\
2.287	2.178\\
2.288	2.179\\
2.289	2.18\\
2.29	2.181\\
2.291	2.182\\
2.292	2.183\\
2.293	2.184\\
2.294	2.185\\
2.295	2.186\\
2.296	2.187\\
2.297	2.188\\
2.298	2.189\\
2.299	2.19\\
2.3	2.191\\
2.301	2.192\\
2.302	2.193\\
2.303	2.194\\
2.304	2.195\\
2.305	2.196\\
2.306	2.197\\
2.307	2.198\\
2.308	2.199\\
2.309	2.2\\
2.31	2.201\\
2.311	2.202\\
2.312	2.203\\
2.313	2.204\\
2.314	2.205\\
2.315	2.206\\
2.316	2.207\\
2.317	2.208\\
2.318	2.209\\
2.319	2.21\\
2.32	2.211\\
2.321	2.212\\
2.322	2.213\\
2.323	2.214\\
2.324	2.215\\
2.325	2.216\\
2.326	2.217\\
2.327	2.218\\
2.328	2.219\\
2.329	2.22\\
2.33	2.221\\
2.331	2.222\\
2.332	2.223\\
2.333	2.224\\
2.334	2.225\\
2.335	2.226\\
2.336	2.227\\
2.337	2.228\\
2.338	2.229\\
2.339	2.23\\
2.34	2.231\\
2.341	2.232\\
2.342	2.233\\
2.343	2.234\\
2.344	2.235\\
2.345	2.236\\
2.346	2.237\\
2.347	2.238\\
2.348	2.239\\
2.349	2.24\\
2.35	2.241\\
2.351	2.242\\
2.352	2.243\\
2.353	2.244\\
2.354	2.245\\
2.355	2.246\\
2.356	2.247\\
2.357	2.248\\
2.358	2.249\\
2.359	2.25\\
2.36	2.251\\
2.361	2.252\\
2.362	2.253\\
2.363	2.254\\
2.364	2.255\\
2.365	2.256\\
2.366	2.257\\
2.367	2.258\\
2.368	2.259\\
2.369	2.26\\
2.37	2.261\\
2.371	2.262\\
2.372	2.263\\
2.373	2.264\\
2.374	2.265\\
2.375	2.266\\
2.376	2.267\\
2.377	2.268\\
2.378	2.269\\
2.379	2.27\\
2.38	2.271\\
2.381	2.272\\
2.382	2.273\\
2.383	2.274\\
2.384	2.275\\
2.385	2.276\\
2.386	2.277\\
2.387	2.278\\
2.388	2.279\\
2.389	2.28\\
2.39	2.281\\
2.391	2.282\\
2.392	2.283\\
2.393	2.284\\
2.394	2.285\\
2.395	2.286\\
2.396	2.287\\
2.397	2.288\\
2.398	2.289\\
2.399	2.29\\
2.4	2.291\\
2.401	2.292\\
2.402	2.293\\
2.403	2.294\\
2.404	2.295\\
2.405	2.296\\
2.406	2.297\\
2.407	2.298\\
2.408	2.299\\
2.409	2.3\\
2.41	2.301\\
2.411	2.302\\
2.412	2.303\\
2.413	2.304\\
2.414	2.305\\
2.415	2.306\\
2.416	2.307\\
2.417	2.308\\
2.418	2.309\\
2.419	2.31\\
2.42	2.311\\
2.421	2.312\\
2.422	2.313\\
2.423	2.314\\
2.424	2.315\\
2.425	2.316\\
2.426	2.317\\
2.427	2.318\\
2.428	2.319\\
2.429	2.32\\
2.43	2.321\\
2.431	2.322\\
2.432	2.323\\
2.433	2.324\\
2.434	2.325\\
2.435	2.326\\
2.436	2.327\\
2.437	2.328\\
2.438	2.329\\
2.439	2.33\\
2.44	2.331\\
2.441	2.332\\
2.442	2.333\\
2.443	2.334\\
2.444	2.335\\
2.445	2.336\\
2.446	2.337\\
2.447	2.338\\
2.448	2.339\\
2.449	2.34\\
2.45	2.341\\
2.451	2.342\\
2.452	2.343\\
2.453	2.344\\
2.454	2.345\\
2.455	2.346\\
2.456	2.347\\
2.457	2.348\\
2.458	2.349\\
2.459	2.35\\
2.46	2.351\\
2.461	2.352\\
2.462	2.353\\
2.463	2.354\\
2.464	2.355\\
2.465	2.356\\
2.466	2.357\\
2.467	2.358\\
2.468	2.359\\
2.469	2.36\\
2.47	2.361\\
2.471	2.362\\
2.472	2.363\\
2.473	2.364\\
2.474	2.365\\
2.475	2.366\\
2.476	2.367\\
2.477	2.368\\
2.478	2.369\\
2.479	2.37\\
2.48	2.371\\
2.481	2.372\\
2.482	2.373\\
2.483	2.374\\
2.484	2.375\\
2.485	2.376\\
2.486	2.377\\
2.487	2.378\\
2.488	2.379\\
2.489	2.38\\
2.49	2.381\\
2.491	2.382\\
2.492	2.383\\
2.493	2.384\\
2.494	2.385\\
2.495	2.386\\
2.496	2.387\\
2.497	2.388\\
2.498	2.389\\
2.499	2.39\\
2.5	2.391\\
2.501	2.392\\
2.502	2.393\\
2.503	2.394\\
2.504	2.395\\
2.505	2.396\\
2.506	2.397\\
2.507	2.398\\
2.508	2.399\\
2.509	2.4\\
2.51	2.401\\
2.511	2.402\\
2.512	2.403\\
2.513	2.404\\
2.514	2.405\\
2.515	2.406\\
2.516	2.407\\
2.517	2.408\\
2.518	2.409\\
2.519	2.41\\
2.52	2.411\\
2.521	2.412\\
2.522	2.413\\
2.523	2.414\\
2.524	2.415\\
2.525	2.416\\
2.526	2.417\\
2.527	2.418\\
2.528	2.419\\
2.529	2.42\\
2.53	2.421\\
2.531	2.422\\
2.532	2.423\\
2.533	2.424\\
2.534	2.425\\
2.535	2.426\\
2.536	2.427\\
2.537	2.428\\
2.538	2.429\\
2.539	2.43\\
2.54	2.431\\
2.541	2.432\\
2.542	2.433\\
2.543	2.434\\
2.544	2.435\\
2.545	2.436\\
2.546	2.437\\
2.547	2.438\\
2.548	2.439\\
2.549	2.44\\
2.55	2.441\\
2.551	2.442\\
2.552	2.443\\
2.553	2.444\\
2.554	2.445\\
2.555	2.446\\
2.556	2.447\\
2.557	2.448\\
2.558	2.449\\
2.559	2.45\\
2.56	2.451\\
2.561	2.452\\
2.562	2.453\\
2.563	2.454\\
2.564	2.455\\
2.565	2.456\\
2.566	2.457\\
2.567	2.458\\
2.568	2.459\\
2.569	2.46\\
2.57	2.461\\
2.571	2.462\\
2.572	2.463\\
2.573	2.464\\
2.574	2.465\\
2.575	2.466\\
2.576	2.467\\
2.577	2.468\\
2.578	2.469\\
2.579	2.47\\
2.58	2.471\\
2.581	2.472\\
2.582	2.473\\
2.583	2.474\\
2.584	2.475\\
2.585	2.476\\
2.586	2.477\\
2.587	2.478\\
2.588	2.479\\
2.589	2.48\\
2.59	2.481\\
2.591	2.482\\
2.592	2.483\\
2.593	2.484\\
2.594	2.485\\
2.595	2.486\\
2.596	2.487\\
2.597	2.488\\
2.598	2.489\\
2.599	2.49\\
2.6	2.491\\
2.601	2.492\\
2.602	2.493\\
2.603	2.494\\
2.604	2.495\\
2.605	2.496\\
2.606	2.497\\
2.607	2.498\\
2.608	2.499\\
2.609	2.5\\
2.61	2.501\\
2.611	2.502\\
2.612	2.503\\
2.613	2.504\\
2.614	2.505\\
2.615	2.506\\
2.616	2.507\\
2.617	2.508\\
2.618	2.509\\
2.619	2.51\\
2.62	2.511\\
2.621	2.512\\
2.622	2.513\\
2.623	2.514\\
2.624	2.515\\
2.625	2.516\\
2.626	2.517\\
2.627	2.518\\
2.628	2.519\\
2.629	2.52\\
2.63	2.521\\
2.631	2.522\\
2.632	2.523\\
2.633	2.524\\
2.634	2.525\\
2.635	2.526\\
2.636	2.527\\
2.637	2.528\\
2.638	2.529\\
2.639	2.53\\
2.64	2.531\\
2.641	2.532\\
2.642	2.533\\
2.643	2.534\\
2.644	2.535\\
2.645	2.536\\
2.646	2.537\\
2.647	2.538\\
2.648	2.539\\
2.649	2.54\\
2.65	2.541\\
2.651	2.542\\
2.652	2.543\\
2.653	2.544\\
2.654	2.545\\
2.655	2.546\\
2.656	2.547\\
2.657	2.548\\
2.658	2.549\\
2.659	2.55\\
2.66	2.551\\
2.661	2.552\\
2.662	2.553\\
2.663	2.554\\
2.664	2.555\\
2.665	2.556\\
2.666	2.557\\
2.667	2.558\\
2.668	2.559\\
2.669	2.56\\
2.67	2.561\\
2.671	2.562\\
2.672	2.563\\
2.673	2.564\\
2.674	2.565\\
2.675	2.566\\
2.676	2.567\\
2.677	2.568\\
2.678	2.569\\
2.679	2.57\\
2.68	2.571\\
2.681	2.572\\
2.682	2.573\\
2.683	2.574\\
2.684	2.575\\
2.685	2.576\\
2.686	2.577\\
2.687	2.578\\
2.688	2.579\\
2.689	2.58\\
2.69	2.581\\
2.691	2.582\\
2.692	2.583\\
2.693	2.584\\
2.694	2.585\\
2.695	2.586\\
2.696	2.587\\
2.697	2.588\\
2.698	2.589\\
2.699	2.59\\
2.7	2.591\\
2.701	2.592\\
2.702	2.593\\
2.703	2.594\\
2.704	2.595\\
2.705	2.596\\
2.706	2.597\\
2.707	2.598\\
2.708	2.599\\
2.709	2.6\\
2.71	2.601\\
2.711	2.602\\
2.712	2.603\\
2.713	2.604\\
2.714	2.605\\
2.715	2.606\\
2.716	2.607\\
2.717	2.608\\
2.718	2.609\\
2.719	2.61\\
2.72	2.611\\
2.721	2.612\\
2.722	2.613\\
2.723	2.614\\
2.724	2.615\\
2.725	2.616\\
2.726	2.617\\
2.727	2.618\\
2.728	2.619\\
2.729	2.62\\
2.73	2.621\\
2.731	2.622\\
2.732	2.623\\
2.733	2.624\\
2.734	2.625\\
2.735	2.626\\
2.736	2.627\\
2.737	2.628\\
2.738	2.629\\
2.739	2.63\\
2.74	2.631\\
2.741	2.632\\
2.742	2.633\\
2.743	2.634\\
2.744	2.635\\
2.745	2.636\\
2.746	2.637\\
2.747	2.638\\
2.748	2.639\\
2.749	2.64\\
2.75	2.641\\
2.751	2.642\\
2.752	2.643\\
2.753	2.644\\
2.754	2.645\\
2.755	2.646\\
2.756	2.647\\
2.757	2.648\\
2.758	2.649\\
2.759	2.65\\
2.76	2.651\\
2.761	2.652\\
2.762	2.653\\
2.763	2.654\\
2.764	2.655\\
2.765	2.656\\
2.766	2.657\\
2.767	2.658\\
2.768	2.659\\
2.769	2.66\\
2.77	2.661\\
2.771	2.662\\
2.772	2.663\\
2.773	2.664\\
2.774	2.665\\
2.775	2.666\\
2.776	2.667\\
2.777	2.668\\
2.778	2.669\\
2.779	2.67\\
2.78	2.671\\
2.781	2.672\\
2.782	2.673\\
2.783	2.674\\
2.784	2.675\\
2.785	2.676\\
2.786	2.677\\
2.787	2.678\\
2.788	2.679\\
2.789	2.68\\
2.79	2.681\\
2.791	2.682\\
2.792	2.683\\
2.793	2.684\\
2.794	2.685\\
2.795	2.686\\
2.796	2.687\\
2.797	2.688\\
2.798	2.689\\
2.799	2.69\\
2.8	2.691\\
2.801	2.692\\
2.802	2.693\\
2.803	2.694\\
2.804	2.695\\
2.805	2.696\\
2.806	2.697\\
2.807	2.698\\
2.808	2.699\\
2.809	2.7\\
2.81	2.701\\
2.811	2.702\\
2.812	2.703\\
2.813	2.704\\
2.814	2.705\\
2.815	2.706\\
2.816	2.707\\
2.817	2.708\\
2.818	2.709\\
2.819	2.71\\
2.82	2.711\\
2.821	2.712\\
2.822	2.713\\
2.823	2.714\\
2.824	2.715\\
2.825	2.716\\
2.826	2.717\\
2.827	2.718\\
2.828	2.719\\
2.829	2.72\\
2.83	2.721\\
2.831	2.722\\
2.832	2.723\\
2.833	2.724\\
2.834	2.725\\
2.835	2.726\\
2.836	2.727\\
2.837	2.728\\
2.838	2.729\\
2.839	2.73\\
2.84	2.731\\
2.841	2.732\\
2.842	2.733\\
2.843	2.734\\
2.844	2.735\\
2.845	2.736\\
2.846	2.737\\
2.847	2.738\\
2.848	2.739\\
2.849	2.74\\
2.85	2.741\\
2.851	2.742\\
2.852	2.743\\
2.853	2.744\\
2.854	2.745\\
2.855	2.746\\
2.856	2.747\\
2.857	2.748\\
2.858	2.749\\
2.859	2.75\\
2.86	2.751\\
2.861	2.752\\
2.862	2.753\\
2.863	2.754\\
2.864	2.755\\
2.865	2.756\\
2.866	2.757\\
2.867	2.758\\
2.868	2.759\\
2.869	2.76\\
2.87	2.761\\
2.871	2.762\\
2.872	2.763\\
2.873	2.764\\
2.874	2.765\\
2.875	2.766\\
2.876	2.767\\
2.877	2.768\\
2.878	2.769\\
2.879	2.77\\
2.88	2.771\\
2.881	2.772\\
2.882	2.773\\
2.883	2.774\\
2.884	2.775\\
2.885	2.776\\
2.886	2.777\\
2.887	2.778\\
2.888	2.779\\
2.889	2.78\\
2.89	2.781\\
2.891	2.782\\
2.892	2.783\\
2.893	2.784\\
2.894	2.785\\
2.895	2.786\\
2.896	2.787\\
2.897	2.788\\
2.898	2.789\\
2.899	2.79\\
2.9	2.791\\
2.901	2.792\\
2.902	2.793\\
2.903	2.794\\
2.904	2.795\\
2.905	2.796\\
2.906	2.797\\
2.907	2.798\\
2.908	2.799\\
2.909	2.8\\
2.91	2.801\\
2.911	2.802\\
2.912	2.803\\
2.913	2.804\\
2.914	2.805\\
2.915	2.806\\
2.916	2.807\\
2.917	2.808\\
2.918	2.809\\
2.919	2.81\\
2.92	2.811\\
2.921	2.812\\
2.922	2.813\\
2.923	2.814\\
2.924	2.815\\
2.925	2.816\\
2.926	2.817\\
2.927	2.818\\
2.928	2.819\\
2.929	2.82\\
2.93	2.821\\
2.931	2.822\\
2.932	2.823\\
2.933	2.824\\
2.934	2.825\\
2.935	2.826\\
2.936	2.827\\
2.937	2.828\\
2.938	2.829\\
2.939	2.83\\
2.94	2.831\\
2.941	2.832\\
2.942	2.833\\
2.943	2.834\\
2.944	2.835\\
2.945	2.836\\
2.946	2.837\\
2.947	2.838\\
2.948	2.839\\
2.949	2.84\\
2.95	2.841\\
2.951	2.842\\
2.952	2.843\\
2.953	2.844\\
2.954	2.845\\
2.955	2.846\\
2.956	2.847\\
2.957	2.848\\
2.958	2.849\\
2.959	2.85\\
2.96	2.851\\
2.961	2.852\\
2.962	2.853\\
2.963	2.854\\
2.964	2.855\\
2.965	2.856\\
2.966	2.857\\
2.967	2.858\\
2.968	2.859\\
2.969	2.86\\
2.97	2.861\\
2.971	2.862\\
2.972	2.863\\
2.973	2.864\\
2.974	2.865\\
2.975	2.866\\
2.976	2.867\\
2.977	2.868\\
2.978	2.869\\
2.979	2.87\\
2.98	2.871\\
2.981	2.872\\
2.982	2.873\\
2.983	2.874\\
2.984	2.875\\
2.985	2.876\\
2.986	2.877\\
2.987	2.878\\
2.988	2.879\\
2.989	2.88\\
2.99	2.881\\
2.991	2.882\\
2.992	2.883\\
2.993	2.884\\
2.994	2.885\\
2.995	2.886\\
2.996	2.887\\
2.997	2.888\\
2.998	2.889\\
2.999	2.89\\
3	2.891\\
};
\addplot [color=myred, dashed, line width=1.2pt]
  table[row sep=crcr]{%
3	2.891\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> intersection_scenario_v4.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intersection_scenario_v4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{159.311688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98644651)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intersection_scenario_v4.pdf}}%
    \put(0.86,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.97,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.82,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.45,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize\smash{$(0,0)$}}}% 
    \put(0.96,0.54){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\color{mygreen}\smash{$W_3$}}}%
    \put(0.79,0.68){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\color{mygreen}\smash{$L_3$}}}%   
    \put(-0.06,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{current position:}}}%      
    \put(-0.06,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X_1(s_1),Y_1(s_1))$}}}%    
    
    \put(-0.14,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\color{myred}\smash{Agent 1}}}%     
    \put(0.14,0.86){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\color{myblue}\smash{Agent 2}}}%    
    \put(0.72,0.77){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\color{mygreen}\smash{Agent 3}}}%    
    \put(0.66,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\color{mycyan}\smash{Agent 4}}}%      
  \end{picture}%
\endgroup%

